Nuclear mass table in deformed relativistic Hartree-Bogoliubov theory in continuum, III: nuclei with $8 \leq Z \leq 120$

The mass table in the deformed relativistic Hartree-Bogoliubov theory in continuum (DRHBc) with the PC-PK1 density functional has been established for nuclei with $8 \leq Z \leq 120$, extended from the previous works for even-even nuclei [Zhang et al. (DRHBc mass table collaboration), At. Data Nucl. Data Tables 144, 101488 (2022)] and for even-$Z$ nuclei [Guo et al. (DRHBc mass table collaboration), At. Data Nucl. Data Tables 158, 101661 (2024)]. The calculated binding energies, two- and one-nucleon separation energies, root-mean-square (rms) radii of neutron, proton, matter, and charge distributions, quadrupole deformations, neutron and proton Fermi surfaces, and the blocked neutron (proton) orbitals of odd-$N$ ($Z$) nuclei are tabulated and compared with the available experimental data. A total of 9495 nuclei are predicted to be bound, with an rms deviation of 1.444 MeV from the 2380 mass data. Good agreement with the available experimental pairing gaps, $\alpha$ decay energies, and charge radii is also achieved. The accuracies of the calculated nuclear masses and nucleon separation energies as well as the prediction for drip lines are compared with those obtained by other relativistic and nonrelativistic density functional calculations. It turns out that the DRHBc theory with PC-PK1 provides one of the best microscopic descriptions for nuclear masses. The systematics of nucleon separation energies, pairing gaps, pairing energies, two-nucleon gaps, $\alpha$ decay energies, rms radii, quadrupole deformations, potential energy curves, neutron density distributions, and neutron mean-field potentials are discussed.

==> (inline-0) <==
\begin{longtable}{lllllllllllllllllllcc}
% \begin{longtable}{llrrrrrrrrrrrrrrrrrrr}
% \begin{longtable}{@{}l@{\hspace{3pt}}l@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}}
\begin{longtable}{clrrrrrrrrrrrrrrrrrcc}
\caption{Ground-state properties.}  \\

\hline \hline
\multirow{2}{*}[2.2ex]{$A$} & \multirow{2}{*}[2.2ex]{$N$} & $E_{\mathrm{b}}^{\mathrm{cal}}$ & $E_{\mathrm{b}+\mathrm{rot}}^{\mathrm{cal}}$ & $E_{\mathrm{b}}^{\mathrm{exp}}$ & $S_{2n}$ & $S_{2p}$ & $S_{n}$ & $S_{p}$ &$R_n$ & $R_p$ & $R_m$ & $R_{\mathrm{ch}}^{\mathrm{cal}}$ & $R_{\mathrm{ch}}^{\mathrm{exp}}$ & $\beta_{2n}$ & $\beta_{2p}$ & $\beta_2$ & $\lambda_n$ & $\lambda_p$ & \multirow{2}{*}[2.2ex]{$m^\pi(N)$} & \multirow{2}{*}[2.2ex]{$m^\pi(P)$}\\
 &  & (MeV) & (MeV) & (MeV) & (MeV) & (MeV) & (MeV) & (MeV) & (fm) & (fm) & (fm) & (fm) & (fm) &  &  &  & (MeV) & (MeV) &  &  \\
\hline \endfirsthead

\caption{(continued)} \\
\hline
\multirow{2}{*}[2.2ex]{$A$} & \multirow{2}{*}[2.2ex]{$N$} & $E_{\mathrm{b}}^{\mathrm{cal}}$ & $E_{\mathrm{b}+\mathrm{rot}}^{\mathrm{cal}}$ & $E_{\mathrm{b}}^{\mathrm{exp}}$ & $S_{2n}$ & $S_{2p}$ & $S_{n}$ & $S_{p}$ &$R_n$ & $R_p$ & $R_m$ & $R_{\mathrm{ch}}^{\mathrm{cal}}$ & $R_{\mathrm{ch}}^{\mathrm{exp}}$ & $\beta_{2n}$ & $\beta_{2p}$ & $\beta_2$ & $\lambda_n$ & $\lambda_p$ & \multirow{2}{*}[2.2ex]{$m^\pi(N)$} & \multirow{2}{*}[2.2ex]{$m^\pi(P)$}\\
 &  & (MeV) & (MeV) & (MeV) & (MeV) & (MeV) & (MeV) & (MeV) & (fm) & (fm) & (fm) & (fm) & (fm) &  &  &  & (MeV) & (MeV) &  &  \\
\hline \endhead

\multicolumn{21}{r}{(Continued on next page)} \\
\endfoot

\multicolumn{21}{r}{(End)} \\
\endlastfoot

\multicolumn{2}{c}{$Z=8$ (O)}\\                                                                                                                                                                                                                                 
12  &   4   &   59.70   &   59.70   &   58.58   &               &   \underline{ -2.37   }   &       22.05       &       0.94        &   2.329   &   2.915   &   2.734   &   3.022   &       &   0.000   &   0.000   &   0.000   &       -19.36      &       -2.15       &               &               \\
13  &   5   &   77.78   &   77.80   &   75.55   &       40.13       &   \underline{ -1.95   }   &       18.08       &   \underline{ -0.53   }   &   2.378   &   2.767   &   2.624   &   2.880   &       &   0.129   &   0.036   &   0.072   &       -20.69      &       -3.55       &   $   3/2^{-} $   &               \\
14  &   $6^*$   &   101.16  &   101.16  &   98.73   &       41.46       &       1.49        &       23.38       &       1.30        &   2.250   &   2.639   &   2.480   &   2.758   &       &   0.000   &   0.000   &   0.000   &       -23.16      &       -1.18       &               &               \\
15  &   7   &   112.80  &   112.80  &   111.96  &       35.02       &       9.93        &       11.64       &       7.29        &   2.537   &   2.652   &   2.599   &   2.770   &       &   0.000   &   0.000   &   0.000   &       -14.21      &       -8.43       &   $   1/2^{-} $   &               \\
16  &   8   &   127.28  &   127.28  &   127.62  &       26.11       &       20.45       &       14.47       &       10.90       &   2.626   &   2.650   &   2.638   &   2.768   &   2.699   &   0.000   &   0.000   &   0.000   &       -14.94      &       -11.21      &               &               \\
17  &   9   &   132.55  &   132.61  &   131.76  &       19.74       &       22.87       &       5.27        &       12.92       &   2.736   &   2.643   &   2.693   &   2.762   &   2.693   &   -0.118  &   -0.039  &   -0.081  &       -5.53       &       -13.15      &   $   5/2^{+} $   &               \\
18  &   10  &   140.97  &   140.97  &   139.81  &       13.69       &       27.18       &       8.42        &       15.11       &   2.806   &   2.642   &   2.734   &   2.760   &   2.773   &   0.000   &   0.000   &   0.000   &       -6.67       &       -15.20      &               &               \\
19  &   11  &   145.08  &   145.08  &   143.76  &       12.53       &       30.76       &       4.11        &       16.95       &   2.895   &   2.640   &   2.790   &   2.759   &       &   0.033   &   0.009   &   0.023   &       -6.08       &       -17.09      &   $   1/2^{+} $   &               \\
20  &   12  &   152.43  &   152.43  &   151.37  &       11.47       &       33.79       &       7.36        &       18.73       &   2.960   &   2.645   &   2.838   &   2.763   &       &   0.000   &   0.000   &   0.000   &       -5.70       &       -18.80      &               &               \\
21  &   13  &   155.72  &   155.72  &   155.18  &       10.65       &       36.92       &       3.29        &       19.90       &   3.073   &   2.649   &   2.918   &   2.767   &       &   -0.045  &   -0.013  &   -0.033  &       -5.62       &       -20.00      &   $   1/2^{+} $   &               \\
22  &   14  &   162.45  &   162.45  &   162.03  &       10.02       &       40.10       &       6.73        &       21.72       &   3.105   &   2.653   &   2.949   &   2.771   &       &   0.000   &   0.000   &   0.000   &       -4.88       &       -21.84      &               &               \\
23  &   15  &   166.48  &   166.48  &   164.76  &       10.76       &       43.94       &       4.03        &       23.35       &   3.173   &   2.650   &   3.002   &   2.768   &       &   0.000   &   0.000   &   0.000   &       -4.83       &       -23.41      &   $   1/2^{+} $   &               \\
24  &   16  &   171.07  &   171.07  &   168.95  &       8.62        &       45.83       &       4.59        &       23.80       &   3.267   &   2.659   &   3.078   &   2.777   &       &   0.000   &   0.000   &   0.000   &       -5.10       &       -23.78      &               &               \\
25  &   17  &   172.06  &   172.15  &   168.20  &       5.58        &       48.45       &       0.99        &       24.76       &   3.369   &   2.693   &   3.169   &   2.809   &       &   -0.070  &   -0.018  &   -0.053  &       -1.64       &       -24.78      &   $   3/2^{+} $   &               \\
26  &   18  &   174.80  &   174.80  &   168.93  &       3.73        &       50.72       &       2.74        &       25.80       &   3.432   &   2.731   &   3.232   &   2.846   &       &   0.000   &   0.000   &   0.000   &       -2.12       &       -25.83      &               &               \\
27  &   19  &   175.61  &   175.61  &       &       3.55        &       52.62       &       0.81        &       26.81       &   3.517   &   2.761   &   3.311   &   2.874   &       &   -0.053  &   -0.017  &   -0.042  &       -2.48       &       -26.79      &   $   1/2^{+} $   &               \\
28  &   20  &   178.14  &   178.14  &       &       3.34        &       54.80       &       2.53        &       27.94       &   3.573   &   2.794   &   3.369   &   2.906   &       &   0.000   &   0.000   &   0.000   &       -3.03       &       -27.80      &               &               \\
29  &   21  &   177.34  &   177.95  &       &       1.73        &       54.98       &   \underline{ -0.80   }   &       27.94       &   4.049   &   2.794   &   3.745   &   2.906   &       &   0.224   &   0.003   &   0.163   &   \underline{ 0.47    }   &       -27.84      &   $   1/2^{-} $   &               \\
30  &   22  &   177.41  &   177.41  &       &   \underline{ -0.73   }   &       55.27       &       0.07        &       28.17       &   3.883   &   2.807   &   3.627   &   2.919   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.04    }   &       -28.46      &               &               \\
$\sigma$ &  &2.24&2.25&  &  &  &  &  &  &  &  &0.056&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=9$ (F)}\\                                                                                                                                                                                                                                 
15  &   6   &   100.03  &   100.03  &   97.46   &       42.56       &       0.17        &       24.25       &   \underline{ -1.13   }   &   2.281   &   3.077   &   2.786   &   3.179   &       &   0.000   &   0.000   &   0.000   &       -23.77      &   \underline{ 0.26    }   &               &   $   1/2^{+} $   \\
16  &   7   &   112.42  &   112.72  &   111.42  &       36.64       &       6.90        &       12.39       &   \underline{ -0.38   }   &   2.547   &   2.856   &   2.725   &   2.966   &       &   0.092   &   0.286   &   0.201   &       -15.70      &       -0.33       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
17  &   8   &   128.83  &   128.89  &   128.22  &       28.80       &       12.45       &       16.41       &       1.55        &   2.625   &   2.776   &   2.706   &   2.889   &       &   -0.038  &   -0.126  &   -0.084  &       -16.84      &       -1.70       &               &   $   5/2^{+} $   \\
18  &   9   &   137.13  &   137.94  &   137.37  &       24.71       &       17.51       &       8.31        &       4.58        &   2.741   &   2.771   &   2.756   &   2.884   &       &   0.252   &   0.263   &   0.257   &       -8.87       &       -5.04       &   $   1/2^{+} $   &   $   1/2^{+} $   \\
19  &   10  &   146.99  &   148.18  &   147.80  &       18.16       &       21.13       &       9.86        &       6.02        &   2.814   &   2.760   &   2.788   &   2.873   &   2.898   &   0.278   &   0.264   &   0.271   &       -8.76       &       -7.11       &               &   $   1/2^{+} $   \\
20  &   11  &   154.45  &   156.04  &   154.40  &       17.32       &       26.32       &       7.46        &       9.38        &   2.912   &   2.765   &   2.847   &   2.878   &       &   0.440   &   0.332   &   0.391   &       -8.07       &       -10.55      &   $   3/2^{+} $   &   $   1/2^{+} $   \\
21  &   12  &   162.65  &   164.36  &   162.50  &       15.66       &       28.95       &       8.20        &       10.22       &   2.955   &   2.752   &   2.870   &   2.866   &       &   0.338   &   0.278   &   0.312   &       -7.20       &       -11.33      &               &   $   1/2^{+} $   \\
22  &   13  &   168.52  &   169.77  &   167.73  &       14.07       &       32.69       &       5.87        &       12.80       &   3.001   &   2.738   &   2.896   &   2.852   &       &   0.296   &   0.251   &   0.278   &       -6.32       &       -12.84      &   $   5/2^{+} $   &   $   1/2^{+} $   \\
23  &   14  &   175.30  &   176.42  &   175.31  &       12.65       &       34.56       &       6.78        &       12.85       &   3.055   &   2.728   &   2.931   &   2.843   &       &   -0.185  &   -0.146  &   -0.170  &       -6.06       &       -13.04      &               &   $   5/2^{+} $   \\
24  &   15  &   180.19  &   180.93  &   179.13  &       11.67       &       37.06       &       4.89        &       13.70       &   3.133   &   2.728   &   2.988   &   2.843   &       &   -0.128  &   -0.124  &   -0.127  &       -5.31       &       -13.86      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
25  &   16  &   185.36  &   185.66  &   183.41  &       10.06       &       38.09       &       5.18        &       14.29       &   3.216   &   2.735   &   3.052   &   2.850   &       &   -0.066  &   -0.100  &   -0.078  &       -5.76       &       -14.27      &               &   $   5/2^{+} $   \\
26  &   17  &   187.62  &   187.96  &   184.14  &       7.43        &       40.31       &       2.25        &       15.56       &   3.311   &   2.778   &   3.137   &   2.891   &       &   0.121   &   0.148   &   0.130   &       -2.93       &       -15.62      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
27  &   18  &   191.02  &   191.34  &   185.75  &       5.66        &       42.02       &       3.40        &       16.22       &   3.375   &   2.808   &   3.198   &   2.920   &       &   -0.074  &   -0.103  &   -0.084  &       -3.02       &       -16.24      &               &   $   5/2^{+} $   \\
28  &   19  &   192.96  &   193.30  &   185.55  &       5.35        &       44.16       &       1.94        &       17.35       &   3.453   &   2.839   &   3.268   &   2.950   &       &   -0.078  &   -0.105  &   -0.087  &       -3.07       &       -17.24      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
29  &   20  &   196.10  &   196.10  &   186.88  &       5.08        &       45.91       &       3.14        &       17.96       &   3.510   &   2.869   &   3.324   &   2.978   &       &   -0.019  &   -0.085  &   -0.040  &       -3.66       &       -17.83      &               &   $   5/2^{+} $   \\
30  &   21  &   195.58  &   195.83  &       &       2.62        &       46.19       &   \underline{ -0.52   }   &       18.24       &   3.793   &   2.877   &   3.543   &   2.986   &       &   0.271   &   0.121   &   0.226   &       -0.04       &       -18.48      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
31  &   22  &   196.52  &   197.11  &       &       0.41        &       47.28       &       0.93        &       19.11       &   3.723   &   2.901   &   3.504   &   3.009   &       &   0.217   &   0.158   &   0.200   &       -0.60       &       -19.87      &               &   $   1/2^{+} $   \\
32  &   23  &   195.75  &   196.51  &       &       0.17        &               &   \underline{ -0.77   }   &       19.30       &   4.121   &   2.904   &   3.818   &   3.012   &       &   0.119   &   0.163   &   0.131   &       -0.56       &       -20.13      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
33  &   24  &   196.80  &   198.08  &       &       0.28        &               &       1.05        &       20.32       &   3.914   &   2.934   &   3.673   &   3.042   &       &   0.337   &   0.203   &   0.301   &       -0.34       &       -21.79      &               &   $   1/2^{+} $   \\
34  &   25  &   195.91  &   197.27  &       &       0.16        &               &   \underline{ -0.88   }   &               &   4.288   &   2.939   &   3.976   &   3.046   &       &   0.212   &   0.202   &   0.209   &       -0.24       &       -22.03      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
35  &   26  &   196.59  &   197.93  &       &   \underline{ -0.21   }   &               &       0.67        &       21.24       &   4.093   &   2.958   &   3.833   &   3.065   &       &   0.323   &   0.207   &   0.293   &       -0.11       &       -22.92      &               &   $   1/2^{+} $   \\
$\sigma$ &  &3.60&3.83&  &  &  &  &  &  &  &  &0.024&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=10$ (Ne)}\\                                                                                                                                                                                                                                   
15  &   5   &   74.43   &   76.62   &   73.03   &               &   \underline{ -3.35   }   &               &   \underline{ -1.36   }   &   2.437   &   3.300   &   3.040   &   3.396   &       &   0.332   &   0.542   &   0.472   &       -21.89      &   \underline{ 1.45    }   &   $   3/2^{-} $   &               \\
16  &   6   &   100.15  &   100.15  &   97.33   &               &   \underline{ -1.01   }   &       25.72       &       0.12        &   2.286   &   3.015   &   2.764   &   3.119   &       &   0.000   &   0.000   &   0.000   &       -25.76      &   \underline{ 0.50    }   &               &               \\
17  &   7   &   114.62  &   114.62  &   112.89  &       40.19       &       1.81        &       14.47       &       2.20        &   2.552   &   2.898   &   2.761   &   3.007   &   3.041   &   0.000   &   0.000   &   0.000   &       -17.87      &       -0.78       &   $   1/2^{-} $   &               \\
18  &   8   &   133.09  &   133.09  &   132.14  &       32.94       &       5.81        &       18.47       &       4.26        &   2.628   &   2.851   &   2.754   &   2.961   &   2.971   &   0.000   &   0.000   &   0.000   &       -18.84      &       -2.47       &               &               \\
19  &   9   &   142.89  &   144.10  &   143.78  &       28.27       &       10.34       &       9.80        &       5.75        &   2.738   &   2.850   &   2.798   &   2.960   &   3.008   &   0.258   &   0.294   &   0.277   &       -10.97      &       -4.55       &   $   1/2^{+} $   &               \\
20  &   10  &   155.57  &   158.24  &   160.64  &       22.48       &       14.60       &       12.68       &       8.58        &   2.869   &   2.899   &   2.884   &   3.007   &   3.006   &   0.535   &   0.550   &   0.542   &       -13.73      &       -9.52       &               &               \\
21  &   11  &   165.42  &   168.14  &   167.41  &       22.54       &       20.35       &       9.85        &       10.97       &   2.914   &   2.866   &   2.891   &   2.975   &   2.970   &   0.508   &   0.492   &   0.500   &       -9.98       &       -9.45       &   $   3/2^{+} $   &               \\
22  &   12  &   175.57  &   178.50  &   177.77  &       20.00       &       23.13       &       10.15       &       12.92       &   2.957   &   2.844   &   2.906   &   2.955   &   2.953   &   0.494   &   0.460   &   0.479   &       -10.24      &       -11.51      &               &               \\
23  &   13  &   182.12  &   184.81  &   182.97  &       16.69       &       26.39       &       6.55        &       13.60       &   2.980   &   2.809   &   2.907   &   2.920   &   2.910   &   0.334   &   0.340   &   0.337   &       -7.13       &       -12.24      &   $   5/2^{+} $   &               \\
24  &   14  &   189.95  &   192.86  &   191.84  &       14.38       &       27.50       &       7.83        &       14.65       &   3.019   &   2.786   &   2.924   &   2.899   &   2.901   &   -0.245  &   -0.197  &   -0.225  &       -9.51       &       -13.05      &               &               \\
25  &   15  &   195.64  &   195.64  &   195.99  &       13.52       &       29.16       &       5.69        &       15.45       &   3.084   &   2.774   &   2.964   &   2.887   &   2.932   &   0.000   &   0.000   &   0.000   &       -6.59       &       -13.60      &   $   1/2^{+} $   &               \\
26  &   16  &   201.96  &   201.96  &   201.55  &       12.01       &       30.89       &       6.32        &       16.60       &   3.170   &   2.787   &   3.029   &   2.899   &   2.925   &   0.000   &   0.000   &   0.000   &       -6.87       &       -14.50      &               &               \\
27  &   17  &   205.11  &   205.81  &   203.05  &       9.47        &       33.05       &       3.15        &       17.49       &   3.263   &   2.830   &   3.109   &   2.940   &       &   0.106   &   0.113   &   0.109   &       -3.88       &       -15.64      &   $   1/2^{+} $   &               \\
28  &   18  &   209.59  &   209.59  &   206.87  &       7.63        &       34.79       &       4.48        &       18.57       &   3.326   &   2.859   &   3.167   &   2.969   &   2.964   &   0.000   &   0.000   &   0.000   &       -4.05       &       -16.53      &               &               \\
29  &   19  &   212.50  &   212.83  &   207.84  &       7.39        &       36.89       &       2.91        &       19.53       &   3.401   &   2.891   &   3.234   &   3.000   &       &   0.060   &   0.070   &   0.063   &       -4.19       &       -17.57      &   $   3/2^{+} $   &               \\
30  &   20  &   216.90  &   216.90  &   211.04  &       7.31        &       38.76       &       4.41        &       20.80       &   3.457   &   2.921   &   3.288   &   3.028   &       &   0.000   &   0.000   &   0.000   &       -4.97       &       -18.53      &               &               \\
31  &   21  &   216.40  &   216.63  &   211.21  &       3.91        &       39.07       &   \underline{ -0.50   }   &       20.82       &   3.741   &   2.927   &   3.499   &   3.034   &       &   0.233   &   0.059   &   0.177   &       -0.04       &       -18.83      &   $   1/2^{-} $   &               \\
32  &   22  &   218.19  &   218.19  &       &       1.29        &       40.78       &       1.79        &       21.67       &   3.628   &   2.947   &   3.430   &   3.054   &       &   0.000   &   0.000   &   0.000   &       -0.93       &       -19.89      &               &               \\
33  &   23  &   218.78  &   220.52  &       &       2.38        &       42.33       &       0.59        &       23.03       &   3.746   &   3.022   &   3.542   &   3.127   &       &   0.444   &   0.368   &   0.421   &       -1.24       &       -21.86      &   $   3/2^{-} $   &               \\
34  &   24  &   220.39  &   223.30  &       &       2.20        &       43.91       &       1.61        &       23.60       &   3.803   &   3.036   &   3.594   &   3.140   &       &   0.448   &   0.364   &   0.423   &       -1.05       &       -22.58      &               &               \\
35  &   25  &   220.24  &   222.10  &       &       1.46        &               &   \underline{ -0.15   }   &       24.33       &   3.965   &   3.071   &   3.732   &   3.173   &       &   0.572   &   0.429   &   0.531   &       -0.29       &       -25.51      &   $   1/2^{-} $   &               \\
36  &   26  &   221.32  &   223.85  &       &       0.93        &       45.98       &       1.08        &       24.74       &   3.965   &   3.078   &   3.740   &   3.181   &       &   0.484   &   0.405   &   0.462   &       -0.51       &       -25.56      &               &               \\
37  &   27  &   220.51  &   223.39  &       &       0.27        &               &   \underline{ -0.81   }   &       24.85       &   4.283   &   3.064   &   3.991   &   3.167   &       &   0.352   &   0.350   &   0.351   &       -0.48       &       -23.95      &   $   1/2^{-} $   &               \\
38  &   28  &   221.49  &   224.49  &       &       0.17        &       47.53       &       0.98        &       25.42       &   4.109   &   3.075   &   3.864   &   3.178   &       &   0.389   &   0.325   &   0.373   &       -0.29       &       -24.58      &               &               \\
39  &   29  &   220.62  &   223.63  &       &       0.10        &               &   \underline{ -0.87   }   &       25.47       &   4.410   &   3.076   &   4.109   &   3.178   &       &   0.270   &   0.313   &   0.281   &       -0.21       &       -24.75      &   $   1/2^{-} $   &               \\
40  &   30  &   221.34  &   224.46  &       &   \underline{ -0.15   }   &       48.98       &       0.72        &               &   4.246   &   3.081   &   3.987   &   3.183   &       &   0.285   &   0.275   &   0.283   &       -0.13       &       -25.15      &               &               \\
$\sigma$ &  &2.96&2.87&  &  &  &  &  &  &  &  &0.024&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=11$ (Na)}\\                                                                                                                                                                                                                                   
18  &   7   &   112.96  &   112.96  &   111.64  &       41.07       &       0.54        &       15.37       &   \underline{ -1.66   }   &   2.556   &   3.404   &   3.102   &   3.497   &       &   0.000   &   0.000   &   0.000   &       -18.52      &       -0.41       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
19  &   8   &   132.85  &   132.85  &   131.82  &       35.26       &       4.02        &       19.89       &   \underline{ -0.24   }   &   2.631   &   2.972   &   2.834   &   3.078   &       &   0.014   &   0.067   &   0.044   &       -20.52      &       -1.63       &               &   $   1/2^{+} $   \\
20  &   9   &   145.89  &   147.48  &   145.97  &       32.93       &       8.76        &       13.04       &       3.01        &   2.750   &   2.963   &   2.869   &   3.069   &   2.972   &   0.329   &   0.466   &   0.404   &       -14.35      &       -3.48       &   $   1/2^{+} $   &   $   3/2^{+} $   \\
21  &   10  &   160.94  &   163.65  &   163.08  &       28.09       &       13.95       &       15.05       &       5.38        &   2.844   &   2.953   &   2.902   &   3.059   &   3.014   &   0.482   &   0.526   &   0.505   &       -13.66      &       -5.37       &               &   $   3/2^{+} $   \\
22  &   11  &   173.27  &   176.16  &   174.14  &       27.38       &       18.82       &       12.33       &       7.85        &   2.894   &   2.923   &   2.909   &   3.030   &   2.985   &   0.497   &   0.509   &   0.503   &       -12.23      &       -7.60       &   $   3/2^{+} $   &   $   3/2^{+} $   \\
23  &   12  &   185.98  &   189.34  &   186.56  &       25.04       &       23.33       &       12.71       &       10.41       &   2.922   &   2.887   &   2.906   &   2.996   &   2.994   &   0.489   &   0.485   &   0.487   &       -12.66      &       -10.11      &               &   $   3/2^{+} $   \\
24  &   13  &   193.51  &   196.15  &   193.52  &       20.23       &       24.99       &       7.52        &       11.39       &   2.950   &   2.859   &   2.909   &   2.969   &   2.974   &   0.356   &   0.401   &   0.377   &       -7.98       &       -11.27      &   $   5/2^{+} $   &   $   3/2^{+} $   \\
25  &   14  &   201.60  &   203.65  &   202.53  &       15.62       &       26.31       &       8.10        &       11.66       &   3.007   &   2.860   &   2.943   &   2.970   &   2.977   &   0.279   &   0.348   &   0.310   &       -7.49       &       -12.28      &               &   $   3/2^{+} $   \\
26  &   15  &   207.90  &   209.26  &   208.11  &       14.40       &       27.72       &       6.30        &       12.27       &   3.077   &   2.863   &   2.989   &   2.973   &   2.993   &   0.230   &   0.308   &   0.263   &       -6.89       &       -13.29      &   $   1/2^{+} $   &   $   3/2^{+} $   \\
27  &   16  &   214.62  &   215.95  &   214.84  &       13.01       &       29.25       &       6.71        &       12.65       &   3.164   &   2.896   &   3.058   &   3.005   &   3.014   &   0.249   &   0.316   &   0.276   &       -6.14       &       -14.34      &               &   $   3/2^{+} $   \\
28  &   17  &   219.33  &   220.51  &   218.38  &       11.42       &       31.71       &       4.71        &       14.22       &   3.243   &   2.916   &   3.119   &   3.024   &   3.040   &   0.220   &   0.304   &   0.253   &       -5.17       &       -15.36      &   $   1/2^{+} $   &   $   3/2^{+} $   \\
29  &   18  &   224.51  &   225.67  &   222.78  &       9.90        &       33.49       &       5.19        &       14.92       &   3.309   &   2.940   &   3.174   &   3.047   &   3.092   &   0.197   &   0.293   &   0.234   &       -4.66       &       -16.29      &               &   $   3/2^{+} $   \\
30  &   19  &   227.95  &   228.79  &   225.06  &       8.62        &       34.99       &       3.44        &       15.46       &   3.361   &   2.946   &   3.215   &   3.053   &   3.118   &   0.083   &   0.136   &   0.102   &       -4.81       &       -16.63      &   $   3/2^{+} $   &   $   3/2^{+} $   \\
31  &   20  &   233.16  &   233.16  &   229.36  &       8.65        &       37.06       &       5.21        &       16.26       &   3.412   &   2.970   &   3.262   &   3.076   &   3.170   &   0.000   &   0.000   &   0.000   &       -5.98       &       -17.66      &               &   $   3/2^{+} $   \\
32  &   21  &   234.12  &   235.16  &   231.04  &       6.17        &       38.54       &       0.96        &       17.72       &   3.519   &   3.009   &   3.352   &   3.114   &       &   0.221   &   0.285   &   0.243   &       -2.74       &       -18.70      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
33  &   22  &   237.72  &   240.14  &   233.97  &       4.56        &       41.20       &       3.60        &       19.53       &   3.598   &   3.047   &   3.424   &   3.150   &       &   0.371   &   0.377   &   0.373   &       -2.88       &       -19.72      &               &   $   3/2^{+} $   \\
34  &   23  &   239.52  &   241.36  &   234.14  &       5.39        &       43.77       &       1.80        &       20.73       &   3.670   &   3.074   &   3.488   &   3.177   &       &   0.422   &   0.403   &   0.416   &       -2.37       &       -20.54      &   $   3/2^{-} $   &   $   3/2^{+} $   \\
35  &   24  &   242.05  &   244.80  &       &       4.33        &       45.25       &       2.53        &       21.66       &   3.732   &   3.094   &   3.544   &   3.196   &       &   0.453   &   0.415   &   0.441   &       -1.83       &       -21.48      &               &   $   3/2^{+} $   \\
36  &   25  &   242.48  &   244.87  &       &       2.97        &       46.57       &       0.43        &       22.24       &   3.854   &   3.110   &   3.643   &   3.211   &       &   0.515   &   0.425   &   0.488   &       -1.68       &       -22.21      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
37  &   26  &   244.32  &   247.13  &       &       2.27        &       47.73       &       1.83        &       22.99       &   3.873   &   3.123   &   3.666   &   3.224   &       &   0.475   &   0.412   &   0.457   &       -1.12       &       -22.98      &               &   $   3/2^{+} $   \\
38  &   27  &   243.86  &   245.93  &       &       1.38        &       48.20       &   \underline{ -0.45   }   &       23.35       &   3.962   &   3.136   &   3.742   &   3.236   &       &   0.508   &   0.414   &   0.481   &       -0.76       &       -23.84      &   $   5/2^{-} $   &   $   3/2^{+} $   \\
39  &   28  &   245.51  &   248.19  &       &       1.19        &       49.44       &       1.65        &       24.02       &   4.009   &   3.145   &   3.785   &   3.245   &       &   0.449   &   0.397   &   0.434   &       -0.67       &       -24.18      &               &   $   3/2^{+} $   \\
40  &   29  &   244.88  &   247.45  &       &       1.02        &       49.74       &   \underline{ -0.63   }   &       24.27       &   4.250   &   3.147   &   3.977   &   3.247   &       &   0.364   &   0.386   &   0.370   &       -0.59       &       -24.45      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
41  &   30  &   246.02  &   248.54  &       &       0.51        &               &       1.14        &       24.68       &   4.146   &   3.159   &   3.906   &   3.259   &       &   0.371   &   0.371   &   0.371   &       -0.40       &       -25.00      &               &   $   3/2^{+} $   \\
42  &   31  &   245.19  &   247.62  &       &       0.30        &               &   \underline{ -0.83   }   &       24.72       &   4.398   &   3.160   &   4.110   &   3.260   &       &   0.266   &   0.359   &   0.290   &       -0.26       &       -25.24      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
43  &   32  &   246.10  &   248.34  &       &       0.08        &               &       0.92        &       25.17       &   4.273   &   3.170   &   4.020   &   3.270   &       &   0.283   &   0.341   &   0.298   &       -0.18       &       -25.67      &               &   $   3/2^{+} $   \\
44  &   33  &   245.30  &   247.57  &       &       0.11        &               &   \underline{ -0.81   }   &               &   4.669   &   3.172   &   4.344   &   3.271   &       &   0.356   &   0.338   &   0.351   &       -0.19       &       -25.70      &   $   1/2^{+} $   &   $   3/2^{+} $   \\
45  &   34  &   245.75  &   247.68  &       &   \underline{ -0.35   }   &               &       0.45        &       25.40       &   4.386   &   3.186   &   4.125   &   3.285   &       &   0.221   &   0.315   &   0.244   &   \underline{ 0.07    }   &       -26.32      &               &   $   3/2^{+} $   \\
$\sigma$ &  &2.28&3.22&  &  &  &  &  &  &  &  &0.050&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=12$ (Mg)}\\                                                                                                                                                                                                                                   
18  &   6   &   96.40   &   96.40   &       &               &   \underline{ -3.75   }   &       26.90       &   \underline{ -1.19   }   &   2.314   &   3.308   &   3.013   &   3.403   &       &   0.000   &   0.000   &   0.000   &       -28.28      &   \underline{ 1.88    }   &               &               \\
19  &   7   &   113.84  &   113.84  &   112.13  &       44.35       &   \underline{ -0.77   }   &       17.45       &       0.88        &   2.571   &   3.141   &   2.944   &   3.241   &       &   0.000   &   0.000   &   0.000   &       -20.75      &   \underline{ 0.42    }   &   $   1/2^{-} $   &               \\
20  &   8   &   135.54  &   135.54  &   134.56  &       39.14       &       2.45        &       21.69       &       2.69        &   2.640   &   3.038   &   2.886   &   3.142   &       &   0.000   &   0.000   &   0.000   &       -22.16      &       -0.95       &               &               \\
21  &   9   &   149.29  &   151.03  &   149.21  &       35.44       &       6.40        &       13.75       &       3.39        &   2.744   &   3.016   &   2.902   &   3.120   &   3.063   &   0.278   &   0.363   &   0.327   &       -15.08      &       -2.33       &   $   1/2^{+} $   &               \\
22  &   10  &   166.21  &   169.09  &   168.58  &       30.67       &       10.64       &       16.92       &       5.26        &   2.832   &   3.006   &   2.928   &   3.111   &   3.069   &   0.459   &   0.518   &   0.491   &       -15.69      &       -5.23       &               &               \\
23  &   11  &   181.03  &   184.35  &   181.73  &       31.74       &       15.61       &       14.82       &       7.76        &   2.870   &   2.962   &   2.919   &   3.068   &   3.043   &   0.481   &   0.505   &   0.493   &       -14.69      &       -7.56       &   $   3/2^{+} $   &               \\
24  &   $12^*$  &   199.01  &   206.16  &   198.26  &       32.80       &       23.44       &       17.98       &       13.02       &   2.834   &   2.858   &   2.846   &   2.968   &   3.057   &   0.507   &   0.514   &   0.511   &       -16.95      &       -11.71      &               &               \\
25  &   $13^*$  &   206.82  &   212.89  &   205.59  &       25.79       &       24.70       &       7.81        &       13.31       &   2.859   &   2.826   &   2.843   &   2.937   &   3.029   &   0.365   &   0.416   &   0.389   &       -8.67       &       -12.67      &   $   5/2^{+} $   &               \\
26  &   $14^*$  &   215.48  &   220.52  &   216.68  &       16.47       &       25.53       &       8.66        &       13.88       &   2.906   &   2.816   &   2.865   &   2.927   &   3.034   &   0.261   &   0.344   &   0.299   &       -8.13       &       -13.53      &               &               \\
27  &   15  &   221.34  &   223.59  &   223.12  &       14.53       &       25.71       &       5.86        &       13.44       &   3.053   &   2.908   &   2.989   &   3.016   &   3.033   &   0.254   &   0.324   &   0.285   &       -7.86       &       -13.24      &   $   1/2^{+} $   &               \\
28  &   16  &   229.26  &   231.59  &   231.63  &       13.78       &       27.29       &       7.91        &       14.64       &   3.143   &   2.951   &   3.062   &   3.058   &   3.069   &   0.298   &   0.344   &   0.318   &       -8.68       &       -14.42      &               &               \\
29  &   17  &   234.84  &   236.90  &   235.29  &       13.49       &       29.72       &       5.58        &       15.51       &   3.217   &   2.966   &   3.116   &   3.072   &   3.076   &   0.245   &   0.324   &   0.278   &       -6.11       &       -15.31      &   $   1/2^{+} $   &               \\
30  &   18  &   240.96  &   243.12  &   241.63  &       11.71       &       31.37       &       6.13        &       16.45       &   3.279   &   2.984   &   3.164   &   3.090   &   3.111   &   0.216   &   0.310   &   0.254   &       -5.56       &       -16.23      &               &               \\
31  &   19  &   245.87  &   246.53  &   243.94  &       11.04       &       33.38       &       4.91        &       17.92       &   3.325   &   2.984   &   3.197   &   3.089   &   3.149   &   0.069   &   0.098   &   0.080   &       -6.02       &       -15.85      &   $   3/2^{+} $   &               \\
32  &   20  &   252.21  &   252.21  &   249.72  &       11.25       &       35.31       &       6.34        &       19.05       &   3.378   &   3.010   &   3.245   &   3.114   &   3.186   &   0.000   &   0.000   &   0.000   &       -7.02       &       -16.87      &               &               \\
33  &   21  &   253.46  &   254.11  &   252.00  &       7.59        &       37.06       &       1.25        &       19.34       &   3.467   &   3.035   &   3.316   &   3.138   &       &   0.174   &   0.177   &   0.175   &       -2.53       &       -17.71      &   $   1/2^{-} $   &               \\
34  &   22  &   257.68  &   260.61  &   256.71  &       5.47        &       39.49       &       4.22        &       19.96       &   3.553   &   3.085   &   3.395   &   3.187   &       &   0.377   &   0.392   &   0.382   &       -3.77       &       -19.88      &               &               \\
35  &   23  &   260.32  &   262.16  &   257.47  &       6.86        &       41.54       &       2.63        &       20.80       &   3.613   &   3.107   &   3.448   &   3.208   &       &   0.394   &   0.393   &   0.394   &       -3.38       &       -19.05      &   $   3/2^{-} $   &               \\
36  &   24  &   263.90  &   266.85  &   260.80  &       6.22        &       43.51       &       3.58        &       21.85       &   3.673   &   3.130   &   3.501   &   3.230   &       &   0.435   &   0.421   &   0.430   &       -2.69       &       -21.72      &               &               \\
37  &   25  &   265.11  &   267.64  &   261.04  &       4.80        &       44.87       &       1.21        &       22.63       &   3.773   &   3.145   &   3.581   &   3.245   &       &   0.484   &   0.429   &   0.466   &       -2.63       &       -22.50      &   $   1/2^{-} $   &               \\
38  &   26  &   267.78  &   271.05  &       &       3.88        &       46.46       &       2.67        &       23.47       &   3.802   &   3.159   &   3.611   &   3.259   &       &   0.460   &   0.418   &   0.447   &       -1.85       &       -23.42      &               &               \\
39  &   27  &   268.44  &   270.60  &       &       3.33        &       47.93       &       0.66        &       24.58       &   3.886   &   3.171   &   3.681   &   3.271   &       &   0.502   &   0.422   &   0.478   &       -1.83       &       -24.38      &   $   5/2^{-} $   &               \\
40  &   28  &   270.42  &   273.57  &       &       2.64        &       48.93       &       1.98        &       24.91       &   3.924   &   3.185   &   3.718   &   3.284   &       &   0.455   &   0.407   &   0.440   &       -1.17       &       -24.90      &               &               \\
41  &   29  &   270.21  &   273.03  &       &       1.77        &       49.59       &   \underline{ -0.21   }   &       25.32       &   4.086   &   3.192   &   3.846   &   3.291   &       &   0.422   &   0.402   &   0.416   &       -1.08       &       -25.31      &   $   1/2^{-} $   &               \\
42  &   30  &   271.64  &   274.79  &       &       1.22        &       50.30       &       1.43        &       25.62       &   4.056   &   3.201   &   3.832   &   3.300   &       &   0.385   &   0.382   &   0.384   &       -0.72       &       -25.66      &               &               \\
43  &   31  &   271.09  &   274.10  &       &       0.88        &       50.62       &   \underline{ -0.55   }   &       25.90       &   4.243   &   3.207   &   3.981   &   3.306   &       &   0.317   &   0.375   &   0.333   &       -0.52       &       -25.94      &   $   3/2^{-} $   &               \\
44  &   32  &   272.31  &   275.36  &       &       0.67        &       51.37       &       1.22        &       26.20       &   4.179   &   3.211   &   3.939   &   3.309   &       &   0.294   &   0.348   &   0.309   &       -0.49       &       -26.26      &               &               \\
45  &   33  &   271.52  &   274.57  &       &       0.43        &               &   \underline{ -0.79   }   &       26.22       &   4.568   &   3.215   &   4.249   &   3.313   &       &   0.392   &   0.348   &   0.381   &       -0.49       &       -26.30      &   $   1/2^{+} $   &               \\
46  &   34  &   272.57  &   275.31  &       &       0.26        &       52.22       &       1.05        &       26.82       &   4.284   &   3.225   &   4.034   &   3.323   &       &   0.219   &   0.317   &   0.245   &       -0.24       &       -26.87      &               &               \\
47  &   35  &   271.81  &   274.56  &       &       0.29        &               &   \underline{ -0.77   }   &       26.85       &   4.639   &   3.228   &   4.323   &   3.326   &       &   0.290   &   0.316   &   0.296   &       -0.24       &       -26.90      &   $   1/2^{+} $   &               \\
48  &   36  &   272.35  &   272.35  &       &   \underline{ -0.22   }   &       53.15       &       0.54        &       27.44       &   4.327   &   3.206   &   4.076   &   3.304   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.05    }   &       -26.38      &               &               \\
$\sigma$ &  &1.92&3.87&  &  &  &  &  &  &  &  &0.060&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=13$ (Al)}\\                                                                                                                                                                                                                                   
20  &   7   &   111.54  &   111.54  &       &       44.90       &   \underline{ -1.42   }   &       17.97       &   \underline{ -2.31   }   &   2.576   &   3.942   &   3.525   &   4.022   &       &   0.000   &   0.000   &   0.000   &       -21.48      &   \underline{ 0.82    }   &   $   1/2^{-} $   &   $   1/2^{+} $   \\
21  &   8   &   134.23  &   134.23  &       &       40.67       &       1.38        &       22.70       &   \underline{ -1.30   }   &   2.646   &   3.281   &   3.055   &   3.377   &       &   0.000   &   0.000   &   0.000   &       -23.04      &       -0.66       &               &   $   1/2^{+} $   \\
22  &   9   &   150.01  &   151.29  &       &       38.47       &       4.11        &       15.77       &       0.72        &   2.735   &   3.077   &   2.942   &   3.180   &       &   0.256   &   0.322   &   0.295   &       -16.55      &       -1.07       &   $   1/2^{+} $   &   $   5/2^{+} $   \\
23  &   10  &   167.58  &   170.23  &   168.72  &       33.35       &       6.64        &       17.58       &       1.38        &   2.803   &   3.042   &   2.940   &   3.145   &       &   0.346   &   0.356   &   0.352   &       -16.38      &       -1.81       &               &   $   5/2^{+} $   \\
24  &   11  &   183.36  &   186.02  &   183.59  &       33.35       &       10.09       &       15.77       &       2.33        &   2.849   &   3.001   &   2.932   &   3.106   &       &   0.403   &   0.372   &   0.386   &       -15.82      &       -2.64       &   $   3/2^{+} $   &   $   5/2^{+} $   \\
25  &   $12^*$  &   201.52  &   207.64  &   200.53  &       33.93       &       15.54       &       18.16       &       2.51        &   2.807   &   2.895   &   2.853   &   3.003   &       &   0.415   &   0.372   &   0.392   &       -17.88      &       -3.22       &               &   $   5/2^{+} $   \\
26  &   13  &   211.90  &   216.15  &   211.89  &       28.54       &       18.39       &       10.38       &       5.08        &   2.856   &   2.884   &   2.870   &   2.993   &       &   0.279   &   0.283   &   0.281   &       -11.69      &       -6.25       &   $   5/2^{+} $   &   $   5/2^{+} $   \\
27  &   14  &   224.04  &   225.72  &   224.95  &       22.52       &       22.43       &       12.14       &       8.56        &   2.955   &   2.932   &   2.944   &   3.039   &   3.061   &   -0.275  &   -0.273  &   -0.274  &       -14.35      &       -10.58      &               &   $   1/2^{+} $   \\
28  &   15  &   231.91  &   233.45  &   232.68  &       20.01       &       24.00       &       7.87        &       10.56       &   3.003   &   2.909   &   2.960   &   3.017   &       &   0.141   &   0.178   &   0.158   &       -8.91       &       -10.78      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
29  &   16  &   240.71  &   242.41  &   242.11  &       16.67       &       26.10       &       8.80        &       11.46       &   3.093   &   2.949   &   3.029   &   3.056   &       &   0.192   &   0.208   &   0.199   &       -8.28       &       -11.70      &               &   $   5/2^{+} $   \\
30  &   17  &   247.38  &   248.89  &   247.83  &       15.47       &       28.05       &       6.67        &       12.54       &   3.172   &   2.976   &   3.089   &   3.082   &       &   0.173   &   0.205   &   0.187   &       -7.20       &       -12.66      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
31  &   18  &   254.71  &   256.22  &   254.99  &       14.00       &       30.19       &       7.33        &       13.75       &   3.234   &   2.999   &   3.138   &   3.104   &       &   0.138   &   0.184   &   0.157   &       -6.87       &       -13.93      &               &   $   5/2^{+} $   \\
32  &   19  &   260.53  &   261.40  &   259.21  &       13.15       &       32.58       &       5.82        &       14.66       &   3.294   &   3.020   &   3.186   &   3.125   &       &   0.091   &   0.150   &   0.115   &       -6.61       &       -15.37      &   $   3/2^{+} $   &   $   5/2^{+} $   \\
33  &   20  &   267.39  &   267.62  &   264.68  &       12.68       &       34.22       &       6.85        &       15.18       &   3.344   &   3.043   &   3.229   &   3.146   &       &   0.033   &   0.091   &   0.056   &       -7.47       &       -17.09      &               &   $   5/2^{+} $   \\
34  &   21  &   270.09  &   270.67  &   267.25  &       9.56        &       35.97       &       2.71        &       16.63       &   3.420   &   3.066   &   3.289   &   3.168   &       &   0.159   &   0.182   &   0.168   &       -3.54       &       -17.10      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
35  &   22  &   274.78  &   276.89  &   272.55  &       7.39        &       37.06       &       4.68        &       17.09       &   3.479   &   3.087   &   3.339   &   3.189   &       &   0.224   &   0.227   &   0.225   &       -4.00       &       -17.42      &               &   $   5/2^{+} $   \\
36  &   23  &   277.81  &   279.28  &   274.45  &       7.72        &       38.29       &       3.03        &       17.49       &   3.556   &   3.118   &   3.404   &   3.219   &       &   0.340   &   0.296   &   0.324   &       -3.85       &       -17.49      &   $   3/2^{-} $   &   $   5/2^{+} $   \\
37  &   24  &   281.81  &   284.54  &   278.66  &       7.03        &       39.76       &       4.00        &       17.91       &   3.609   &   3.134   &   3.449   &   3.234   &       &   0.354   &   0.302   &   0.336   &       -3.24       &       -18.09      &               &   $   5/2^{+} $   \\
38  &   25  &   283.48  &   285.65  &       &       5.67        &       41.00       &       1.67        &       18.37       &   3.655   &   3.150   &   3.491   &   3.250   &       &   0.370   &   0.315   &   0.351   &       -3.08       &       -18.80      &   $   5/2^{-} $   &   $   5/2^{+} $   \\
39  &   26  &   286.83  &   289.86  &       &       5.02        &       42.51       &       3.35        &       19.05       &   3.728   &   3.160   &   3.549   &   3.260   &       &   0.375   &   0.304   &   0.351   &       -2.42       &       -19.28      &               &   $   5/2^{+} $   \\
40  &   27  &   287.79  &   290.36  &       &       4.31        &       43.93       &       0.96        &       19.35       &   3.792   &   3.170   &   3.602   &   3.270   &       &   0.372   &   0.298   &   0.348   &       -1.80       &       -20.02      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
41  &   28  &   290.87  &   292.86  &       &       4.04        &       45.36       &       3.08        &       20.45       &   3.862   &   3.206   &   3.666   &   3.304   &       &   -0.383  &   -0.308  &   -0.359  &       -2.26       &       -23.81      &               &   $   1/2^{+} $   \\
42  &   29  &   291.62  &   292.74  &       &       3.83        &       46.73       &       0.74        &       21.41       &   3.953   &   3.213   &   3.740   &   3.311   &       &   -0.382  &   -0.303  &   -0.357  &       -0.88       &       -24.30      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
43  &   30  &   293.72  &   295.57  &       &       2.85        &       47.70       &       2.11        &       22.08       &   3.967   &   3.217   &   3.756   &   3.315   &       &   -0.336  &   -0.277  &   -0.318  &       -1.42       &       -24.57      &               &   $   1/2^{+} $   \\
44  &   31  &   293.75  &   295.36  &       &       2.14        &       48.57       &       0.03        &       22.67       &   4.065   &   3.218   &   3.834   &   3.316   &       &   -0.290  &   -0.260  &   -0.281  &       -1.06       &       -24.92      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
45  &   32  &   295.70  &   297.14  &       &       1.97        &       49.59       &       1.94        &       23.39       &   4.068   &   3.225   &   3.843   &   3.323   &       &   -0.272  &   -0.239  &   -0.263  &       -1.01       &       -25.30      &               &   $   1/2^{+} $   \\
46  &   33  &   295.58  &   296.58  &       &       1.83        &       50.29       &   \underline{ -0.11   }   &       24.06       &   4.162   &   3.210   &   3.916   &   3.308   &       &   -0.161  &   -0.197  &   -0.171  &       -0.94       &       -25.62      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
47  &   34  &   297.28  &   298.65  &       &       1.58        &       51.53       &       1.70        &       24.71       &   4.161   &   3.204   &   3.920   &   3.302   &       &   0.092   &   0.154   &   0.109   &       -0.81       &       -25.35      &               &   $   5/2^{+} $   \\
48  &   35  &   296.70  &   297.97  &       &       1.12        &       51.75       &   \underline{ -0.58   }   &       24.90       &   4.235   &   3.217   &   3.985   &   3.315   &       &   0.079   &   0.156   &   0.100   &       -0.74       &       -25.78      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
49  &   36  &   297.75  &   299.11  &       &       0.47        &       52.84       &       1.05        &       25.40       &   4.260   &   3.248   &   4.017   &   3.345   &       &   0.092   &   0.159   &   0.109   &       -0.25       &       -26.01      &               &   $   5/2^{+} $   \\
50  &   37  &   297.00  &   298.40  &       &       0.30        &       52.93       &   \underline{ -0.75   }   &       25.43       &   4.611   &   3.249   &   4.299   &   3.346   &       &   0.126   &   0.159   &   0.134   &       -0.26       &       -25.99      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
51  &   38  &   297.43  &   298.80  &       &   \underline{ -0.33   }   &       53.67       &       0.42        &       25.89       &   4.372   &   3.291   &   4.123   &   3.386   &       &   0.099   &   0.163   &   0.115   &   \underline{ 0.09    }   &       -26.58      &               &   $   5/2^{+} $   \\
$\sigma$ &  &1.81&3.49&  &  &  &  &  &  &  &  &0.022&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=14$ (Si)}\\                                                                                                                                                                                                                                   
21  &   7   &   111.19  &   111.19  &       &               &   \underline{ -2.66   }   &               &   \underline{ -0.35   }   &   2.589   &   3.375   &   3.135   &   3.468   &       &   0.000   &   0.000   &   0.000   &       -23.17      &   \underline{ 1.45    }   &   $   1/2^{-} $   &               \\
22  &   8   &   135.48  &   135.48  &       &               &   \underline{ -0.06   }   &       24.29       &       1.24        &   2.656   &   3.232   &   3.035   &   3.330   &       &   0.000   &   0.000   &   0.000   &       -24.77      &   \underline{ 0.31    }   &               &               \\
23  &   9   &   151.42  &   152.51  &       &       40.24       &       2.14        &       15.95       &       1.42        &   2.730   &   3.151   &   2.993   &   3.251   &       &   -0.146  &   -0.200  &   -0.179  &       -16.42      &       -0.76       &   $   5/2^{+} $   &               \\
24  &   10  &   169.91  &   172.61  &   172.01  &       34.43       &       3.70        &       18.48       &       2.32        &   2.786   &   3.097   &   2.971   &   3.198   &       &   -0.207  &   -0.283  &   -0.251  &       -17.12      &       -3.95       &               &               \\
25  &   11  &   185.98  &   188.23  &   187.00  &       34.55       &       4.95        &       16.07       &       2.62        &   2.862   &   3.082   &   2.987   &   3.184   &       &   0.367   &   0.318   &   0.339   &       -16.70      &       -2.06       &   $   3/2^{+} $   &               \\
26  &   $12^*$  &   204.03  &   207.64  &   206.04  &       34.12       &       5.02        &       18.05       &       2.51        &   2.828   &   2.968   &   2.904   &   3.074   &       &   0.328   &   0.250   &   0.286   &       -17.94      &       -4.00       &               &               \\
27  &   13  &   218.35  &   220.05  &   219.36  &       32.38       &       11.54       &       14.32       &       6.46        &   2.913   &   2.997   &   2.957   &   3.102   &       &   -0.273  &   -0.290  &   -0.282  &       -16.00      &       -8.58       &   $   1/2^{+} $   &               \\
28  &   $14^*$  &   234.29  &   239.37  &   236.54  &       30.26       &       18.81       &       15.93       &       10.25       &   2.962   &   2.993   &   2.978   &   3.098   &   3.122   &   -0.296  &   -0.304  &   -0.300  &       -16.00      &       -10.23      &               &               \\
29  &   15  &   243.39  &   243.39  &   245.01  &       25.03       &       22.04       &       9.10        &       11.48       &   2.965   &   2.920   &   2.944   &   3.028   &   3.118   &   0.000   &   0.000   &   0.000   &       -10.05      &       -12.18      &   $   1/2^{+} $   &               \\
30  &   16  &   253.02  &   253.02  &   255.62  &       18.74       &       23.77       &       9.63        &       12.31       &   3.050   &   2.944   &   3.001   &   3.051   &   3.134   &   0.000   &   0.000   &   0.000   &       -9.08       &       -13.06      &               &               \\
31  &   17  &   260.70  &   262.83  &   262.21  &       17.32       &       25.87       &       7.68        &       13.33       &   3.149   &   3.009   &   3.086   &   3.114   &       &   -0.158  &   -0.168  &   -0.163  &       -8.60       &       -13.55      &   $   3/2^{+} $   &               \\
32  &   18  &   269.39  &   271.61  &   271.41  &       16.37       &       28.43       &       8.69        &       14.68       &   3.219   &   3.048   &   3.146   &   3.151   &       &   -0.191  &   -0.194  &   -0.192  &       -9.17       &       -14.71      &               &               \\
33  &   19  &   276.30  &   277.22  &   275.91  &       15.59       &       30.42       &       6.91        &       15.77       &   3.263   &   3.048   &   3.174   &   3.151   &       &   -0.078  &   -0.087  &   -0.082  &       -7.93       &       -15.81      &   $   1/2^{+} $   &               \\
34  &   20  &   284.74  &   284.74  &   283.46  &       15.35       &       32.53       &       8.44        &       17.35       &   3.313   &   3.069   &   3.215   &   3.171   &       &   0.000   &   0.000   &   0.000   &       -9.12       &       -17.33      &               &               \\
35  &   21  &   287.71  &   288.25  &   285.93  &       11.41       &       34.25       &       2.97        &       17.62       &   3.371   &   3.085   &   3.260   &   3.187   &       &   -0.084  &   -0.095  &   -0.089  &       -3.67       &       -17.85      &   $   7/2^{-} $   &               \\
36  &   22  &   292.93  &   292.93  &   292.05  &       8.19        &       35.25       &       5.22        &       18.15       &   3.418   &   3.092   &   3.295   &   3.194   &       &   0.000   &   0.000   &   0.000   &       -4.08       &       -19.33      &               &               \\
37  &   23  &   295.61  &   296.75  &   294.26  &       7.90        &       35.29       &       2.68        &       17.80       &   3.515   &   3.140   &   3.378   &   3.240   &       &   0.293   &   0.224   &   0.267   &       -4.41       &       -16.40      &   $   3/2^{-} $   &               \\
38  &   24  &   300.43  &   303.93  &   299.93  &       7.50        &       36.53       &       4.82        &       18.63       &   3.557   &   3.147   &   3.411   &   3.247   &       &   -0.213  &   -0.216  &   -0.214  &       -4.02       &       -20.33      &               &               \\
39  &   25  &   302.93  &   304.69  &   301.51  &       7.32        &       37.82       &       2.50        &       19.45       &   3.622   &   3.189   &   3.473   &   3.288   &       &   0.342   &   0.287   &   0.322   &       -3.03       &       -18.25      &   $   5/2^{-} $   &               \\
40  &   26  &   307.81  &   311.49  &   306.23  &       7.38        &       40.03       &       4.88        &       20.99       &   3.693   &   3.198   &   3.528   &   3.297   &       &   -0.310  &   -0.286  &   -0.302  &       -3.83       &       -22.11      &               &               \\
41  &   27  &   310.57  &   312.15  &       &       7.64        &       42.13       &       2.76        &       22.78       &   3.754   &   3.224   &   3.581   &   3.322   &       &   -0.351  &   -0.316  &   -0.339  &       -4.52       &       -23.17      &   $   1/2^{-} $   &               \\
42  &   28  &   315.13  &   318.29  &       &       7.32        &       44.71       &       4.56        &       24.26       &   3.818   &   3.247   &   3.638   &   3.344   &       &   -0.390  &   -0.335  &   -0.372  &       -4.89       &       -24.02      &               &               \\
43  &   29  &   316.08  &   317.00  &       &       5.51        &       45.87       &       0.95        &       24.46       &   3.898   &   3.249   &   3.699   &   3.346   &       &   -0.376  &   -0.319  &   -0.357  &       -1.22       &       -24.33      &   $   1/2^{-} $   &               \\
44  &   30  &   318.49  &   322.01  &       &       3.35        &       46.85       &       2.41        &       24.76       &   3.920   &   3.255   &   3.721   &   3.352   &       &   -0.341  &   -0.297  &   -0.327  &       -1.78       &       -24.63      &               &               \\
45  &   31  &   318.89  &   321.76  &       &       2.81        &       47.81       &       0.41        &       25.14       &   3.993   &   3.254   &   3.779   &   3.351   &       &   -0.307  &   -0.276  &   -0.298  &       -1.35       &       -25.00      &   $   1/2^{-} $   &               \\
46  &   32  &   321.19  &   324.33  &       &       2.71        &       48.89       &       2.30        &       25.49       &   4.016   &   3.261   &   3.802   &   3.358   &       &   -0.287  &   -0.256  &   -0.277  &       -1.36       &       -25.37      &               &               \\
47  &   33  &   321.54  &   321.54  &       &       2.64        &       50.02       &       0.34        &       25.95       &   4.030   &   3.189   &   3.799   &   3.288   &       &   0.000   &   0.000   &   0.000   &       -2.51       &       -26.77      &   $   1/2^{-} $   &               \\
48  &   34  &   323.96  &   323.96  &       &       2.77        &       51.39       &       2.42        &       26.68       &   4.087   &   3.199   &   3.849   &   3.297   &       &   0.000   &   0.000   &   0.000   &       -1.28       &       -27.08      &               &               \\
49  &   35  &   323.39  &   323.39  &       &       1.85        &       51.58       &   \underline{ -0.57   }   &       26.68       &   4.152   &   3.222   &   3.909   &   3.320   &       &   0.046   &   0.044   &   0.045   &   \underline{ 0.21    }   &       -26.94      &   $   1/2^{-} $   &               \\
50  &   36  &   324.71  &   324.71  &       &       0.76        &       52.37       &       1.33        &       26.96       &   4.179   &   3.253   &   3.942   &   3.350   &       &   0.000   &   0.000   &   0.000   &       -0.49       &       -27.64      &               &               \\
51  &   37  &   323.94  &   323.94  &       &       0.55        &       52.37       &   \underline{ -0.77   }   &       26.94       &   4.548   &   3.254   &   4.232   &   3.351   &       &   0.000   &   0.000   &   0.000   &       -0.52       &       -25.01      &   $   1/2^{+} $   &               \\
52  &   38  &   324.97  &   324.97  &       &       0.25        &       53.43       &       1.03        &       27.54       &   4.271   &   3.304   &   4.034   &   3.400   &       &   0.000   &   0.000   &   0.000   &       -0.24       &       -28.25      &               &               \\
53  &   39  &   324.22  &   324.22  &       &       0.28        &               &   \underline{ -0.75   }   &       27.51       &   4.599   &   3.312   &   4.296   &   3.407   &       &   0.000   &   0.000   &   0.000   &       -0.31       &       -25.77      &   $   1/2^{+} $   &               \\
54  &   40  &   324.76  &   324.76  &       &   \underline{ -0.21   }   &       54.32       &       0.54        &       28.18       &   4.390   &   3.358   &   4.147   &   3.452   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.16    }   &       -26.44      &               &               \\
$\sigma$ &  &1.60&2.33&  &  &  &  &  &  &  &  &0.072&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=15$ (P)}\\                                                                                                                                                                                                                                    
23  &   8   &   133.94  &   133.94  &       &       46.22       &   \underline{ -0.29   }   &       25.60       &   \underline{ -1.53   }   &   2.654   &   3.385   &   3.150   &   3.479   &       &   0.000   &   0.000   &   0.000   &       -26.37      &   \underline{ 1.20    }   &               &   $   1/2^{+} $   \\
24  &   9   &   151.03  &   151.90  &       &       42.69       &       1.02        &       17.09       &   \underline{ -0.39   }   &   2.730   &   3.260   &   3.072   &   3.357   &       &   -0.132  &   -0.155  &   -0.146  &       -17.38      &   \underline{ 0.02    }   &   $   5/2^{+} $   &   $   1/2^{+} $   \\
25  &   10  &   170.18  &   172.69  &       &       36.24       &       2.59        &       19.15       &       0.27        &   2.771   &   3.176   &   3.021   &   3.275   &       &   0.054   &   0.052   &   0.053   &       -17.58      &       -1.17       &               &   $   1/2^{+} $   \\
26  &   11  &   186.82  &   188.27  &       &       35.79       &       3.46        &       16.64       &       0.85        &   2.855   &   3.156   &   3.032   &   3.256   &       &   0.313   &   0.242   &   0.272   &       -17.71      &       -1.37       &   $   3/2^{+} $   &   $   1/2^{+} $   \\
27  &   12  &   204.98  &   207.29  &   206.85  &       34.80       &       3.46        &       18.15       &       0.95        &   2.892   &   3.115   &   3.018   &   3.216   &       &   0.324   &   0.261   &   0.289   &       -18.12      &       -2.20       &               &   $   1/2^{+} $   \\
28  &   13  &   220.62  &   222.25  &   221.41  &       33.80       &       8.73        &       15.65       &       2.27        &   2.887   &   3.054   &   2.978   &   3.157   &       &   0.177   &   0.143   &   0.158   &       -16.05      &       -3.19       &   $   5/2^{+} $   &   $   1/2^{+} $   \\
29  &   14  &   237.67  &   237.67  &   239.29  &       32.70       &       13.64       &       17.05       &       3.39        &   2.894   &   3.006   &   2.953   &   3.111   &       &   0.000   &   0.000   &   0.000   &       -17.99      &       -4.26       &               &   $   1/2^{+} $   \\
30  &   15  &   249.11  &   249.11  &   250.61  &       28.49       &       17.21       &       11.44       &       5.73        &   2.984   &   3.020   &   3.002   &   3.125   &       &   0.000   &   0.000   &   0.000   &       -11.92      &       -6.11       &   $   1/2^{+} $   &   $   1/2^{+} $   \\
31  &   16  &   260.86  &   260.86  &   262.92  &       23.19       &       20.15       &       11.75       &       7.84        &   3.059   &   3.031   &   3.046   &   3.135   &   3.189   &   0.000   &   0.000   &   0.000   &       -12.33      &       -8.21       &               &   $   1/2^{+} $   \\
32  &   17  &   269.52  &   270.85  &   270.85  &       20.40       &       22.14       &       8.65        &       8.81        &   3.138   &   3.064   &   3.104   &   3.167   &       &   -0.107  &   -0.098  &   -0.103  &       -9.37       &       -9.08       &   $   3/2^{+} $   &   $   1/2^{+} $   \\
33  &   18  &   279.05  &   279.05  &   280.96  &       18.19       &       24.34       &       9.53        &       9.66        &   3.198   &   3.083   &   3.146   &   3.185   &       &   0.000   &   0.000   &   0.000   &       -9.17       &       -10.09      &               &   $   1/2^{+} $   \\
34  &   19  &   287.21  &   287.86  &   287.24  &       17.69       &       26.68       &       8.16        &       10.91       &   3.260   &   3.109   &   3.195   &   3.211   &       &   -0.064  &   -0.065  &   -0.064  &       -9.02       &       -10.96      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
35  &   20  &   296.59  &   296.59  &   295.62  &       17.54       &       29.20       &       9.38        &       11.85       &   3.311   &   3.130   &   3.235   &   3.230   &       &   0.000   &   0.000   &   0.000   &       -9.95       &       -11.78      &               &   $   1/2^{+} $   \\
36  &   21  &   300.34  &   300.56  &   299.08  &       13.12       &       30.24       &       3.75        &       12.63       &   3.373   &   3.143   &   3.279   &   3.244   &       &   0.105   &   0.094   &   0.101   &       -4.50       &       -12.75      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
37  &   22  &   306.59  &   308.39  &   305.90  &       10.00       &       31.81       &       6.25        &       13.66       &   3.420   &   3.154   &   3.315   &   3.254   &       &   0.109   &   0.106   &   0.108   &       -5.18       &       -13.75      &               &   $   1/2^{+} $   \\
38  &   23  &   310.75  &   311.75  &   309.60  &       10.41       &       32.94       &       4.16        &       15.14       &   3.497   &   3.185   &   3.377   &   3.284   &       &   0.278   &   0.224   &   0.256   &       -5.48       &       -15.11      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
39  &   24  &   316.53  &   319.13  &   315.82  &       9.94        &       34.72       &       5.78        &       16.10       &   3.539   &   3.196   &   3.412   &   3.295   &       &   0.270   &   0.223   &   0.252   &       -4.86       &       -16.24      &               &   $   1/2^{+} $   \\
40  &   25  &   320.31  &   321.90  &   319.26  &       9.56        &       36.83       &       3.78        &       17.38       &   3.585   &   3.212   &   3.450   &   3.310   &       &   0.307   &   0.249   &   0.285   &       -4.10       &       -17.57      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
41  &   26  &   324.81  &   327.66  &   324.17  &       8.28        &       37.98       &       4.50        &       17.00       &   3.641   &   3.222   &   3.493   &   3.320   &       &   0.293   &   0.234   &   0.272   &       -3.86       &       -18.24      &               &   $   1/2^{+} $   \\
42  &   27  &   327.62  &   329.63  &   326.17  &       7.32        &       39.84       &       2.81        &       17.05       &   3.704   &   3.238   &   3.544   &   3.335   &       &   0.339   &   0.253   &   0.308   &       -3.53       &       -19.39      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
43  &   28  &   332.11  &   335.00  &       &       7.29        &       41.24       &       4.48        &       16.98       &   3.777   &   3.282   &   3.612   &   3.378   &       &   -0.349  &   -0.297  &   -0.331  &       -3.54       &       -17.15      &               &   $   3/2^{+} $   \\
44  &   29  &   333.94  &   334.54  &       &       6.32        &       42.32       &       1.83        &       17.86       &   3.830   &   3.283   &   3.653   &   3.380   &       &   -0.324  &   -0.280  &   -0.309  &       -2.10       &       -18.04      &   $   3/2^{-} $   &   $   3/2^{+} $   \\
45  &   30  &   337.19  &   340.12  &       &       5.08        &       43.47       &       3.25        &       18.71       &   3.875   &   3.292   &   3.691   &   3.388   &       &   -0.306  &   -0.262  &   -0.291  &       -2.56       &       -18.80      &               &   $   3/2^{+} $   \\
46  &   31  &   338.47  &   340.47  &       &       4.53        &       44.72       &       1.28        &       19.58       &   3.931   &   3.291   &   3.734   &   3.387   &       &   -0.282  &   -0.242  &   -0.269  &       -2.03       &       -19.58      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
47  &   32  &   341.43  &   343.43  &       &       4.24        &       45.73       &       2.95        &       20.24       &   3.971   &   3.302   &   3.770   &   3.398   &       &   -0.265  &   -0.228  &   -0.253  &       -2.03       &       -20.24      &               &   $   3/2^{+} $   \\
48  &   33  &   343.04  &   343.04  &       &       4.57        &       47.46       &       1.62        &       21.51       &   3.989   &   3.237   &   3.770   &   3.334   &       &   0.000   &   0.000   &   0.000   &       -2.62       &       -21.40      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
49  &   34  &   345.59  &   345.59  &       &       4.16        &       48.31       &       2.54        &       21.63       &   4.045   &   3.251   &   3.819   &   3.348   &       &   0.000   &   0.000   &   0.000   &       -1.75       &       -21.56      &               &   $   1/2^{+} $   \\
50  &   35  &   345.79  &   346.09  &       &       2.75        &       49.09       &       0.21        &       22.41       &   4.110   &   3.277   &   3.879   &   3.373   &       &   0.070   &   0.091   &   0.077   &       -0.55       &       -22.44      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
51  &   36  &   347.53  &   348.68  &       &       1.95        &       49.78       &       1.74        &       22.82       &   4.140   &   3.309   &   3.914   &   3.404   &       &   0.063   &   0.086   &   0.070   &       -1.04       &       -22.96      &               &   $   1/2^{+} $   \\
52  &   37  &   347.17  &   348.23  &       &       1.38        &       50.17       &   \underline{ -0.36   }   &       23.23       &   4.195   &   3.334   &   3.966   &   3.428   &       &   0.068   &   0.102   &   0.077   &       -0.75       &       -23.57      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
53  &   38  &   348.84  &   349.91  &       &       1.31        &       51.41       &       1.67        &       23.87       &   4.228   &   3.358   &   4.001   &   3.452   &       &   0.058   &   0.094   &   0.068   &       -0.69       &       -24.01      &               &   $   1/2^{+} $   \\
54  &   39  &   348.46  &   349.49  &       &       1.29        &       51.75       &   \underline{ -0.38   }   &       24.24       &   4.275   &   3.387   &   4.048   &   3.480   &       &   0.052   &   0.104   &   0.067   &       -0.21       &       -24.62      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
55  &   40  &   349.44  &   349.44  &       &       0.60        &       52.86       &       0.98        &       24.68       &   4.321   &   3.398   &   4.090   &   3.491   &       &   0.033   &   0.070   &   0.043   &       -0.11       &       -24.72      &               &   $   1/2^{+} $   \\
56  &   41  &   348.87  &   348.87  &       &       0.41        &       53.10       &   \underline{ -0.57   }   &       24.77       &   4.585   &   3.395   &   4.298   &   3.488   &       &   0.000   &   0.000   &   0.000   &       -0.08       &       -24.62      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
57  &   42  &   348.75  &   349.87  &       &   \underline{ -0.68   }   &               &   \underline{ -0.11   }   &       25.00       &   4.521   &   3.419   &   4.259   &   3.512   &       &   0.116   &   0.104   &   0.113   &   \underline{ 0.22    }   &       -25.46      &               &   $   1/2^{+} $   \\
$\sigma$ &  &1.30&2.09&  &  &  &  &  &  &  &  &0.054&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=16$ (S)}\\                                                                                                                                                                                                                                    
24  &   8   &   133.36  &   133.36  &       &               &   \underline{ -2.12   }   &       26.73       &   \underline{ -0.59   }   &   2.662   &   3.462   &   3.217   &   3.553   &       &   0.000   &   0.000   &   0.000   &       -26.79      &   \underline{ 0.27    }   &               &               \\
25  &   9   &   150.68  &   151.06  &       &       44.06       &   \underline{ -0.74   }   &       17.33       &   \underline{ -0.35   }   &   2.739   &   3.360   &   3.151   &   3.454   &       &   -0.105  &   -0.076  &   -0.086  &       -17.64      &   \underline{ 1.32    }   &   $   5/2^{+} $   &               \\
26  &   10  &   170.96  &   170.96  &       &       37.61       &       1.06        &       20.28       &       0.79        &   2.783   &   3.282   &   3.100   &   3.378   &       &   0.000   &   0.000   &   0.000   &       -18.33      &       -1.19       &               &               \\
27  &   11  &   187.81  &   189.28  &       &       37.13       &       1.83        &       16.85       &       0.99        &   2.891   &   3.254   &   3.111   &   3.351   &       &   0.323   &   0.263   &   0.288   &       -18.62      &       -0.35       &   $   3/2^{+} $   &               \\
28  &   12  &   207.00  &   209.32  &   209.41  &       36.03       &       2.97        &       19.18       &       2.02        &   2.938   &   3.215   &   3.099   &   3.313   &       &   0.344   &   0.310   &   0.324   &       -19.16      &       -2.67       &               &               \\
29  &   13  &   223.42  &   225.06  &   224.65  &       35.60       &       5.06        &       16.42       &       2.79        &   2.927   &   3.153   &   3.054   &   3.253   &       &   0.197   &   0.183   &   0.189   &       -16.91      &       -2.26       &   $   5/2^{+} $   &               \\
30  &   14  &   241.38  &   241.38  &   243.68  &       34.39       &       7.09        &       17.97       &       3.71        &   2.917   &   3.104   &   3.018   &   3.205   &       &   0.000   &   0.000   &   0.000   &       -18.74      &       -4.18       &               &               \\
31  &   15  &   254.86  &   254.86  &   256.74  &       31.44       &       11.47       &       13.48       &       5.75        &   2.999   &   3.104   &   3.054   &   3.206   &       &   0.000   &   0.000   &   0.000   &       -13.99      &       -6.18       &   $   1/2^{+} $   &               \\
32  &   16  &   269.35  &   269.35  &   271.78  &       27.97       &       16.33       &       14.49       &       8.49        &   3.059   &   3.097   &   3.078   &   3.199   &   3.261   &   0.000   &   0.000   &   0.000   &       -15.71      &       -9.50       &               &               \\
33  &   17  &   278.76  &   279.53  &   280.42  &       23.90       &       18.06       &       9.41        &       9.25        &   3.132   &   3.118   &   3.125   &   3.219   &       &   -0.076  &   -0.062  &   -0.069  &       -10.03      &       -9.85       &   $   3/2^{+} $   &               \\
34  &   18  &   289.29  &   289.29  &   291.84  &       19.93       &       19.90       &       10.52       &       10.23       &   3.194   &   3.138   &   3.168   &   3.238   &   3.285   &   0.000   &   0.000   &   0.000   &       -9.98       &       -10.82      &               &               \\
35  &   19  &   298.21  &   298.70  &   298.82  &       19.45       &       21.91       &       8.92        &       11.00       &   3.255   &   3.159   &   3.212   &   3.259   &       &   -0.054  &   -0.051  &   -0.053  &       -9.91       &       -11.37      &   $   1/2^{+} $   &               \\
36  &   20  &   308.37  &   308.37  &   308.71  &       19.08       &       23.63       &       10.16       &       11.78       &   3.306   &   3.178   &   3.250   &   3.277   &   3.299   &   0.000   &   0.000   &   0.000   &       -10.66      &       -12.10      &               &               \\
37  &   21  &   313.03  &   313.25  &   313.02  &       14.82       &       25.32       &       4.67        &       12.70       &   3.373   &   3.198   &   3.298   &   3.297   &       &   0.105   &   0.100   &   0.102   &       -5.52       &       -11.68      &   $   1/2^{-} $   &               \\
38  &   22  &   320.45  &   322.56  &   321.05  &       12.08       &       27.52       &       7.41        &       13.86       &   3.422   &   3.209   &   3.334   &   3.307   &       &   0.160   &   0.169   &   0.164   &       -6.51       &       -13.90      &               &               \\
39  &   23  &   325.91  &   326.86  &   325.43  &       12.88       &       30.30       &       5.46        &       15.16       &   3.489   &   3.232   &   3.386   &   3.330   &       &   0.275   &   0.244   &   0.262   &       -6.74       &       -15.13      &   $   3/2^{-} $   &               \\
40  &   24  &   332.92  &   335.55  &   333.17  &       12.48       &       32.49       &       7.01        &       16.39       &   3.532   &   3.246   &   3.420   &   3.343   &       &   0.282   &   0.254   &   0.271   &       -6.01       &       -16.35      &               &               \\
41  &   25  &   338.01  &   339.82  &   337.42  &       12.10       &       35.07       &       5.08        &       17.70       &   3.574   &   3.258   &   3.454   &   3.355   &       &   0.306   &   0.272   &   0.293   &       -5.32       &       -17.63      &   $   5/2^{-} $   &               \\
42  &   26  &   343.41  &   346.39  &   344.12  &       10.48       &       35.59       &       5.40        &       18.59       &   3.624   &   3.271   &   3.494   &   3.368   &       &   0.303   &   0.268   &   0.290   &       -4.71       &       -18.52      &               &               \\
43  &   27  &   347.19  &   349.52  &   346.74  &       9.18        &       36.62       &       3.78        &       19.56       &   3.690   &   3.289   &   3.546   &   3.385   &       &   0.346   &   0.284   &   0.323   &       -4.20       &       -19.52      &   $   1/2^{-} $   &               \\
44  &   28  &   351.42  &   354.35  &   351.82  &       8.01        &       36.28       &       4.23        &       19.31       &   3.742   &   3.302   &   3.588   &   3.397   &       &   0.340   &   0.276   &   0.317   &       -3.76       &       -20.03      &               &               \\
45  &   29  &   353.96  &   356.16  &       &       6.77        &       37.88       &       2.55        &       20.02       &   3.782   &   3.305   &   3.620   &   3.401   &       &   0.333   &   0.263   &   0.308   &       -2.90       &       -20.75      &   $   7/2^{-} $   &               \\
46  &   30  &   357.64  &   360.41  &       &       6.22        &       39.15       &       3.67        &       20.44       &   3.827   &   3.313   &   3.657   &   3.408   &       &   0.279   &   0.239   &   0.265   &       -3.07       &       -21.04      &               &               \\
47  &   31  &   359.54  &   361.67  &       &       5.58        &       40.65       &       1.90        &       21.06       &   3.885   &   3.315   &   3.701   &   3.410   &       &   -0.242  &   -0.196  &   -0.226  &       -2.76       &       -19.75      &   $   1/2^{-} $   &               \\
48  &   32  &   363.01  &   365.81  &       &       5.37        &       41.82       &       3.47        &       21.58       &   3.931   &   3.330   &   3.742   &   3.425   &       &   -0.228  &   -0.187  &   -0.214  &       -2.69       &       -20.29      &               &               \\
49  &   33  &   364.83  &   364.83  &       &       5.29        &       43.29       &       1.82        &       21.78       &   3.963   &   3.287   &   3.756   &   3.383   &       &   0.000   &   0.000   &   0.000   &       -2.87       &       -20.72      &   $   1/2^{-} $   &               \\
50  &   34  &   367.69  &   367.69  &       &       4.68        &       43.73       &       2.86        &       22.11       &   4.015   &   3.307   &   3.803   &   3.403   &       &   0.000   &   0.000   &   0.000   &       -2.27       &       -21.11      &               &               \\
51  &   35  &   368.60  &   370.12  &       &       3.77        &       45.22       &       0.91        &       22.81       &   4.076   &   3.332   &   3.858   &   3.427   &       &   -0.093  &   -0.092  &   -0.093  &       -2.02       &       -21.76      &   $   5/2^{-} $   &               \\
52  &   36  &   370.89  &   370.89  &       &       3.20        &       46.18       &       2.29        &       23.36       &   4.106   &   3.356   &   3.890   &   3.450   &       &   -0.031  &   -0.036  &   -0.032  &       -1.64       &       -22.30      &               &               \\
53  &   37  &   371.21  &   372.48  &       &       2.61        &       47.27       &       0.32        &       24.04       &   4.161   &   3.387   &   3.943   &   3.481   &       &   -0.092  &   -0.103  &   -0.095  &       -1.48       &       -22.97      &   $   3/2^{-} $   &               \\
54  &   38  &   373.47  &   373.47  &       &       2.58        &       48.51       &       2.26        &       24.63       &   4.188   &   3.403   &   3.972   &   3.496   &       &   0.000   &   0.000   &   0.000   &       -1.35       &       -23.45      &               &               \\
55  &   39  &   373.73  &   374.15  &       &       2.52        &       49.52       &       0.26        &       25.27       &   4.235   &   3.431   &   4.018   &   3.523   &       &   0.045   &   0.073   &   0.053   &       -1.55       &       -24.03      &   $   5/2^{-} $   &               \\
56  &   40  &   375.62  &   375.62  &       &       2.14        &       50.86       &       1.88        &       26.18       &   4.265   &   3.455   &   4.050   &   3.547   &       &   0.000   &   0.000   &   0.000   &       -2.41       &       -24.61      &               &               \\
57  &   41  &   374.99  &   374.99  &       &       1.26        &       50.89       &   \underline{ -0.63   }   &       26.12       &   4.544   &   3.452   &   4.266   &   3.544   &       &   0.000   &   0.000   &   0.000   &       -0.54       &       -24.60      &   $   1/2^{+} $   &               \\
58  &   42  &   375.08  &   375.08  &       &   \underline{ -0.54   }   &       51.32       &       0.09        &       26.33       &   4.434   &   3.468   &   4.190   &   3.559   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.12    }   &       -25.10      &               &               \\
$\sigma$ &  &1.41&1.84&  &  &  &  &  &  &  &  &0.047&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=17$ (Cl)}\\                                                                                                                                                                                                                                   
28  &   11  &   186.71  &   187.98  &       &       39.20       &   \underline{ -0.11   }   &       18.28       &   \underline{ -1.10   }   &   2.910   &   3.360   &   3.191   &   3.454   &       &   0.312   &   0.228   &   0.261   &       -19.52      &   \underline{ 0.76    }   &   $   3/2^{+} $   &   $   1/2^{+} $   \\
29  &   12  &   206.67  &   208.78  &       &       38.24       &       1.70        &       19.96       &   \underline{ -0.32   }   &   2.956   &   3.311   &   3.169   &   3.406   &       &   0.329   &   0.255   &   0.286   &       -19.96      &       -0.08       &               &   $   1/2^{+} $   \\
30  &   13  &   224.02  &   225.55  &   224.17  &       37.31       &       3.40        &       17.35       &       0.60        &   2.958   &   3.246   &   3.125   &   3.344   &       &   0.204   &   0.177   &   0.189   &       -17.70      &       -1.00       &   $   5/2^{+} $   &   $   1/2^{+} $   \\
31  &   14  &   242.68  &   244.80  &   243.95  &       36.00       &       5.00        &       18.66       &       1.30        &   2.988   &   3.212   &   3.113   &   3.310   &       &   -0.170  &   -0.167  &   -0.168  &       -19.06      &       -2.19       &               &   $   3/2^{+} $   \\
32  &   15  &   257.16  &   258.34  &   258.32  &       33.14       &       8.04        &       14.48       &       2.29        &   3.035   &   3.190   &   3.119   &   3.289   &       &   -0.093  &   -0.108  &   -0.101  &       -14.89      &       -2.91       &   $   1/2^{+} $   &   $   3/2^{+} $   \\
33  &   16  &   272.45  &   273.14  &   274.06  &       29.77       &       11.58       &       15.29       &       3.10        &   3.083   &   3.177   &   3.132   &   3.277   &       &   -0.058  &   -0.077  &   -0.068  &       -16.08      &       -3.58       &               &   $   3/2^{+} $   \\
34  &   17  &   283.99  &   285.67  &   285.57  &       26.84       &       14.47       &       11.54       &       5.23        &   3.154   &   3.194   &   3.174   &   3.293   &       &   -0.119  &   -0.123  &   -0.121  &       -12.00      &       -5.55       &   $   3/2^{+} $   &   $   3/2^{+} $   \\
35  &   18  &   296.25  &   298.46  &   298.21  &       23.80       &       17.20       &       12.26       &       6.97        &   3.220   &   3.216   &   3.218   &   3.314   &   3.365   &   -0.164  &   -0.158  &   -0.161  &       -12.65      &       -7.38       &               &   $   3/2^{+} $   \\
36  &   19  &   306.12  &   307.21  &   306.79  &       22.13       &       18.91       &       9.87        &       7.91        &   3.269   &   3.227   &   3.249   &   3.324   &       &   -0.082  &   -0.103  &   -0.092  &       -10.71      &       -8.09       &   $   1/2^{+} $   &   $   3/2^{+} $   \\
37  &   20  &   317.17  &   317.17  &   317.10  &       20.92       &       20.58       &       11.05       &       8.80        &   3.316   &   3.240   &   3.281   &   3.337   &   3.384   &   -0.019  &   -0.047  &   -0.032  &       -11.65      &       -8.91       &               &   $   3/2^{+} $   \\
38  &   21  &   323.29  &   323.78  &   323.21  &       17.16       &       22.95       &       6.12        &       10.25       &   3.369   &   3.249   &   3.315   &   3.346   &       &   -0.083  &   -0.100  &   -0.091  &       -6.47       &       -10.49      &   $   7/2^{-} $   &   $   3/2^{+} $   \\
39  &   22  &   331.46  &   332.57  &   331.28  &       14.29       &       24.87       &       8.17        &       11.01       &   3.419   &   3.259   &   3.350   &   3.356   &       &   0.121   &   0.123   &   0.122   &       -7.21       &       -11.12      &               &   $   1/2^{+} $   \\
40  &   23  &   337.35  &   338.10  &   337.11  &       14.07       &       26.60       &       5.89        &       11.44       &   3.481   &   3.278   &   3.396   &   3.374   &       &   0.245   &   0.197   &   0.225   &       -7.33       &       -11.52      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
41  &   24  &   345.12  &   347.22  &   344.93  &       13.66       &       28.59       &       7.76        &       12.19       &   3.519   &   3.285   &   3.424   &   3.381   &       &   0.229   &   0.193   &   0.214   &       -6.66       &       -12.39      &               &   $   1/2^{+} $   \\
42  &   25  &   350.85  &   352.26  &   350.53  &       13.50       &       30.54       &       5.73        &       12.84       &   3.562   &   3.296   &   3.457   &   3.392   &       &   0.272   &   0.219   &   0.251   &       -6.14       &       -12.89      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
43  &   26  &   357.07  &   359.40  &   357.93  &       11.96       &       32.26       &       6.23        &       13.67       &   3.605   &   3.305   &   3.489   &   3.400   &       &   0.249   &   0.206   &   0.232   &       -5.45       &       -13.83      &               &   $   1/2^{+} $   \\
44  &   27  &   361.29  &   363.44  &   362.32  &       10.44       &       33.66       &       4.21        &       14.10       &   3.671   &   3.321   &   3.540   &   3.416   &       &   0.302   &   0.227   &   0.273   &       -5.26       &       -14.24      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
45  &   28  &   367.13  &   369.12  &   368.17  &       10.06       &       35.02       &       5.85        &       15.72       &   3.695   &   3.329   &   3.561   &   3.423   &       &   -0.235  &   -0.208  &   -0.225  &       -4.89       &       -17.71      &               &   $   1/2^{+} $   \\
46  &   29  &   370.77  &   371.86  &   371.72  &       9.49        &       36.83       &       3.64        &       16.81       &   3.747   &   3.335   &   3.600   &   3.430   &       &   -0.236  &   -0.205  &   -0.224  &       -3.85       &       -18.54      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
47  &   30  &   375.25  &   376.71  &       &       8.12        &       38.06       &       4.48        &       17.61       &   3.803   &   3.351   &   3.646   &   3.445   &       &   -0.233  &   -0.200  &   -0.221  &       -3.93       &       -19.05      &               &   $   1/2^{+} $   \\
48  &   31  &   378.24  &   379.78  &       &       7.46        &       39.76       &       2.99        &       18.70       &   3.851   &   3.342   &   3.679   &   3.436   &       &   -0.217  &   -0.173  &   -0.201  &       -3.47       &       -19.55      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
49  &   32  &   382.08  &   383.31  &       &       6.84        &       40.66       &       3.85        &       19.07       &   3.908   &   3.376   &   3.732   &   3.469   &       &   -0.235  &   -0.194  &   -0.221  &       -3.27       &       -20.22      &               &   $   1/2^{+} $   \\
50  &   33  &   384.29  &   385.78  &       &       6.06        &       41.25       &       2.21        &       19.47       &   3.967   &   3.396   &   3.783   &   3.489   &       &   -0.269  &   -0.207  &   -0.248  &       -2.79       &       -20.81      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
51  &   34  &   387.52  &   388.54  &       &       5.43        &       41.93       &       3.22        &       19.82       &   4.004   &   3.409   &   3.816   &   3.502   &       &   -0.222  &   -0.191  &   -0.211  &       -2.64       &       -21.42      &               &   $   1/2^{+} $   \\
52  &   35  &   389.00  &   390.03  &       &       4.70        &       43.20       &       1.48        &       20.40       &   4.062   &   3.426   &   3.865   &   3.518   &       &   -0.217  &   -0.192  &   -0.209  &       -2.21       &       -22.00      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
53  &   36  &   392.17  &   393.70  &       &       4.65        &       44.64       &       3.17        &       21.28       &   4.080   &   3.410   &   3.878   &   3.503   &       &   -0.129  &   -0.132  &   -0.130  &       -2.18       &       -22.13      &               &   $   3/2^{+} $   \\
54  &   37  &   393.20  &   394.30  &       &       4.20        &       46.03       &       1.03        &       21.99       &   4.129   &   3.430   &   3.923   &   3.523   &       &   -0.132  &   -0.136  &   -0.134  &       -1.94       &       -22.78      &   $   3/2^{-} $   &   $   3/2^{+} $   \\
55  &   38  &   395.58  &   396.76  &       &       3.41        &       46.74       &       2.38        &       22.11       &   4.160   &   3.447   &   3.953   &   3.538   &       &   -0.088  &   -0.116  &   -0.097  &       -1.65       &       -23.16      &               &   $   3/2^{+} $   \\
56  &   39  &   396.23  &   396.64  &       &       3.03        &       47.77       &       0.65        &       22.50       &   4.201   &   3.467   &   3.992   &   3.559   &       &   -0.056  &   -0.086  &   -0.065  &       -1.92       &       -23.17      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
57  &   40  &   398.56  &   398.56  &       &       2.97        &       49.12       &       2.33        &       22.94       &   4.233   &   3.491   &   4.026   &   3.581   &       &   0.000   &   0.001   &   0.001   &       -0.99       &       -23.92      &               &   $   1/2^{+} $   \\
58  &   41  &   398.03  &   398.03  &       &       1.80        &       49.16       &   \underline{ -0.53   }   &       23.04       &   4.507   &   3.493   &   4.235   &   3.584   &       &   0.000   &   0.000   &   0.000   &       -1.02       &       -23.89      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
59  &   42  &   398.63  &   398.63  &       &       0.07        &       49.88       &       0.60        &       23.55       &   4.351   &   3.513   &   4.127   &   3.603   &       &   0.000   &   0.000   &   0.000   &       -0.14       &       -24.60      &               &   $   1/2^{+} $   \\
60  &   43  &   398.06  &   398.06  &       &       0.03        &       50.08       &   \underline{ -0.57   }   &       23.69       &   4.583   &   3.513   &   4.307   &   3.603   &       &   0.002   &   0.002   &   0.002   &       -0.10       &       -24.73      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
61  &   44  &   398.62  &   399.86  &       &   \underline{ -0.01   }   &       50.82       &       0.56        &       24.13       &   4.476   &   3.537   &   4.235   &   3.626   &       &   0.209   &   0.148   &   0.192   &       -0.24       &       -24.31      &               &   $   1/2^{+} $   \\
$\sigma$ &  &0.98&1.07&  &  &  &  &  &  &  &  &0.049&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=18$ (Ar)}\\                                                                                                                                                                                                                                   
29  &   11  &   185.79  &   187.18  &       &               &   \underline{ -2.03   }   &               &   \underline{ -0.93   }   &   2.939   &   3.434   &   3.255   &   3.526   &       &   0.312   &   0.223   &   0.257   &       -20.35      &   \underline{ 1.53    }   &   $   3/2^{+} $   &               \\
30  &   12  &   206.58  &   208.97  &       &               &   \underline{ -0.42   }   &       20.79       &   \underline{ -0.10   }   &   2.979   &   3.383   &   3.228   &   3.477   &       &   0.326   &   0.240   &   0.274   &       -20.78      &   \underline{ 0.74    }   &               &               \\
31  &   13  &   224.94  &   226.57  &       &       39.16       &       1.53        &       18.36       &       0.92        &   2.986   &   3.315   &   3.181   &   3.411   &       &   0.191   &   0.147   &   0.165   &       -18.80      &       -0.35       &   $   5/2^{+} $   &               \\
32  &   14  &   244.76  &   246.95  &   246.40  &       38.19       &       3.38        &       19.82       &       2.08        &   3.031   &   3.290   &   3.179   &   3.386   &   3.347   &   -0.196  &   -0.202  &   -0.199  &       -20.10      &       -2.48       &               &               \\
33  &   15  &   260.14  &   260.14  &   261.66  &       35.20       &       5.28        &       15.38       &       2.99        &   3.057   &   3.256   &   3.167   &   3.353   &   3.344   &   0.000   &   0.000   &   0.000   &       -15.89      &       -2.48       &   $   1/2^{+} $   &               \\
34  &   16  &   276.40  &   276.40  &   278.72  &       31.64       &       7.05        &       16.26       &       3.96        &   3.106   &   3.245   &   3.180   &   3.342   &   3.365   &   0.000   &   0.000   &   0.000   &       -17.01      &       -3.28       &               &               \\
35  &   17  &   289.57  &   291.75  &   291.46  &       29.43       &       10.81       &       13.17       &       5.58        &   3.180   &   3.265   &   3.224   &   3.362   &   3.364   &   -0.150  &   -0.164  &   -0.157  &       -13.77      &       -4.53       &   $   3/2^{+} $   &               \\
36  &   18  &   303.66  &   306.28  &   306.72  &       27.26       &       14.38       &       14.09       &       7.41        &   3.242   &   3.282   &   3.262   &   3.378   &   3.391   &   -0.185  &   -0.191  &   -0.188  &       -14.33      &       -7.56       &               &               \\
37  &   19  &   314.29  &   315.35  &   315.50  &       24.72       &       16.08       &       10.63       &       8.17        &   3.283   &   3.284   &   3.283   &   3.380   &   3.391   &   -0.073  &   -0.082  &   -0.077  &       -12.33      &       -7.36       &   $   1/2^{+} $   &               \\
38  &   20  &   327.13  &   327.13  &   327.34  &       23.47       &       18.76       &       12.84       &       9.96        &   3.327   &   3.295   &   3.312   &   3.390   &   3.403   &   0.000   &   0.000   &   0.000   &       -13.43      &       -8.73       &               &               \\
39  &   21  &   334.07  &   334.42  &   333.94  &       19.78       &       21.04       &       6.94        &       10.79       &   3.376   &   3.300   &   3.341   &   3.396   &   3.409   &   -0.072  &   -0.072  &   -0.072  &       -7.38       &       -9.76       &   $   7/2^{-} $   &               \\
40  &   22  &   343.28  &   343.28  &   343.81  &       16.14       &       22.83       &       9.20        &       11.82       &   3.417   &   3.303   &   3.366   &   3.399   &   3.427   &   0.000   &   0.000   &   0.000   &       -7.89       &       -10.87      &               &               \\
41  &   23  &   349.46  &   351.17  &   349.91  &       15.38       &       23.54       &       6.18        &       12.10       &   3.465   &   3.313   &   3.399   &   3.409   &   3.425   &   -0.115  &   -0.123  &   -0.119  &       -7.79       &       -11.69      &   $   5/2^{-} $   &               \\
42  &   24  &   358.45  &   360.56  &   359.34  &       15.17       &       25.52       &       8.99        &       13.33       &   3.509   &   3.323   &   3.431   &   3.418   &   3.435   &   -0.149  &   -0.164  &   -0.155  &       -7.52       &       -14.02      &               &               \\
43  &   25  &   364.51  &   365.61  &   364.99  &       15.05       &       26.50       &       6.06        &       13.66       &   3.553   &   3.333   &   3.462   &   3.428   &   3.441   &   0.236   &   0.177   &   0.211   &       -7.10       &       -12.62      &   $   5/2^{-} $   &               \\
44  &   26  &   372.46  &   374.98  &   373.73  &       14.02       &       29.06       &       7.95        &       15.39       &   3.590   &   3.337   &   3.489   &   3.432   &   3.445   &   -0.176  &   -0.175  &   -0.176  &       -6.78       &       -16.11      &               &               \\
45  &   27  &   378.14  &   378.59  &   378.90  &       13.63       &       30.95       &       5.68        &       16.86       &   3.626   &   3.343   &   3.515   &   3.437   &       &   -0.198  &   -0.186  &   -0.193  &       -7.01       &       -16.98      &   $   1/2^{-} $   &               \\
46  &   28  &   385.13  &   387.54  &   386.97  &       12.67       &       33.72       &       6.99        &       18.00       &   3.662   &   3.348   &   3.542   &   3.442   &   3.438   &   -0.206  &   -0.185  &   -0.197  &       -7.09       &       -17.89      &               &               \\
47  &   29  &   389.48  &   391.37  &   390.64  &       11.33       &       35.51       &       4.34        &       18.70       &   3.720   &   3.358   &   3.586   &   3.452   &       &   -0.205  &   -0.182  &   -0.197  &       -4.63       &       -18.56      &   $   3/2^{-} $   &               \\
48  &   30  &   394.43  &   397.15  &   395.70  &       9.30        &       36.79       &       4.95        &       19.18       &   3.778   &   3.377   &   3.633   &   3.471   &       &   -0.211  &   -0.183  &   -0.200  &       -4.52       &       -19.06      &               &               \\
49  &   31  &   397.87  &   399.89  &       &       8.39        &       38.33       &       3.44        &       19.63       &   3.836   &   3.384   &   3.676   &   3.477   &       &   -0.219  &   -0.182  &   -0.205  &       -4.07       &       -19.55      &   $   1/2^{-} $   &               \\
50  &   32  &   402.35  &   404.97  &       &       7.92        &       39.33       &       4.48        &       20.26       &   3.884   &   3.407   &   3.720   &   3.500   &       &   -0.225  &   -0.186  &   -0.211  &       -3.84       &       -20.20      &               &               \\
51  &   33  &   405.16  &   407.13  &       &       7.29        &       40.33       &       2.81        &       20.87       &   3.943   &   3.427   &   3.769   &   3.519   &       &   -0.261  &   -0.198  &   -0.239  &       -3.49       &       -20.80      &   $   5/2^{-} $   &               \\
52  &   34  &   409.00  &   411.59  &       &       6.65        &       41.31       &       3.84        &       21.48       &   3.979   &   3.441   &   3.802   &   3.533   &       &   -0.222  &   -0.186  &   -0.209  &       -3.23       &       -21.41      &               &               \\
53  &   35  &   411.12  &   413.12  &       &       5.96        &       42.52       &       2.12        &       22.12       &   4.032   &   3.457   &   3.846   &   3.548   &       &   -0.220  &   -0.187  &   -0.209  &       -2.78       &       -22.00      &   $   1/2^{-} $   &               \\
54  &   36  &   414.54  &   416.86  &       &       5.54        &       43.65       &       3.42        &       22.37       &   4.061   &   3.464   &   3.872   &   3.555   &       &   -0.169  &   -0.165  &   -0.167  &       -2.69       &       -22.37      &               &               \\
55  &   37  &   416.17  &   417.42  &       &       5.05        &       44.96       &       1.63        &       22.97       &   4.107   &   3.476   &   3.912   &   3.567   &       &   -0.150  &   -0.157  &   -0.153  &       -2.28       &       -22.86      &   $   3/2^{-} $   &               \\
56  &   38  &   418.94  &   420.78  &       &       4.39        &       45.46       &       2.76        &       23.35       &   4.138   &   3.493   &   3.942   &   3.584   &       &   -0.114  &   -0.144  &   -0.123  &       -2.10       &       -23.33      &               &               \\
57  &   39  &   420.33  &   420.60  &       &       4.16        &       46.60       &       1.40        &       24.10       &   4.174   &   3.505   &   3.975   &   3.595   &       &   -0.049  &   -0.062  &   -0.053  &       -2.76       &       -22.60      &   $   1/2^{-} $   &               \\
58  &   40  &   423.45  &   423.45  &       &       4.51        &       47.83       &       3.11        &       24.89       &   4.205   &   3.526   &   4.006   &   3.615   &       &   0.000   &   0.000   &   0.000   &       -3.60       &       -23.26      &               &               \\
59  &   41  &   422.96  &   422.96  &       &       2.63        &       47.97       &   \underline{ -0.49   }   &       24.93       &   4.466   &   3.526   &   4.201   &   3.615   &       &   0.000   &   0.000   &   0.000   &       -1.52       &       -23.31      &   $   1/2^{+} $   &               \\
60  &   42  &   424.23  &   424.23  &       &       0.78        &       49.15       &       1.27        &       25.60       &   4.299   &   3.549   &   4.089   &   3.638   &       &   0.000   &   0.000   &   0.000   &       -0.48       &       -24.11      &               &               \\
61  &   43  &   423.74  &   423.74  &       &       0.78        &       49.36       &   \underline{ -0.49   }   &       25.67       &   4.532   &   3.550   &   4.265   &   3.639   &       &   0.000   &   0.000   &   0.000   &       -0.46       &       -24.19      &   $   1/2^{+} $   &               \\
62  &   44  &   424.46  &   426.80  &       &       0.23        &       49.96       &       0.72        &       25.83       &   4.408   &   3.570   &   4.182   &   3.659   &       &   0.065   &   0.045   &   0.059   &       -0.33       &       -24.77      &               &               \\
63  &   45  &   424.01  &   426.24  &       &       0.27        &               &   \underline{ -0.45   }   &       26.02       &   4.598   &   3.577   &   4.331   &   3.666   &       &   -0.113  &   -0.093  &   -0.107  &       -0.37       &       -24.81      &   $   1/2^{+} $   &               \\
64  &   46  &   424.99  &   427.18  &       &       0.53        &       50.92       &       0.98        &       26.43       &   4.516   &   3.602   &   4.279   &   3.690   &       &   -0.187  &   -0.162  &   -0.180  &       -0.45       &       -26.65      &               &               \\
65  &   47  &   424.42  &   426.68  &       &       0.41        &               &   \underline{ -0.56   }   &       26.63       &   4.676   &   3.608   &   4.406   &   3.695   &       &   -0.187  &   -0.156  &   -0.178  &       -0.37       &       -25.20      &   $   1/2^{+} $   &               \\
66  &   48  &   425.40  &   427.76  &       &       0.42        &       51.99       &       0.98        &               &   4.622   &   3.624   &   4.372   &   3.711   &       &   -0.231  &   -0.174  &   -0.216  &       -0.36       &       -27.23      &               &               \\
67  &   49  &   424.73  &   427.06  &       &       0.31        &               &   \underline{ -0.67   }   &               &   4.775   &   3.631   &   4.496   &   3.718   &       &   -0.214  &   -0.174  &   -0.203  &       -0.29       &       -27.39      &   $   1/2^{+} $   &               \\
68  &   50  &   425.66  &   428.07  &       &       0.26        &       53.25       &       0.93        &               &   4.721   &   3.645   &   4.461   &   3.732   &       &   -0.263  &   -0.182  &   -0.241  &       -0.25       &       -27.75      &               &               \\
69  &   51  &   424.87  &   427.24  &       &       0.14        &               &   \underline{ -0.79   }   &               &   4.875   &   3.651   &   4.587   &   3.737   &       &   -0.225  &   -0.182  &   -0.214  &       -0.17       &       -27.91      &   $   1/2^{+} $   &               \\
70  &   52  &   425.69  &   428.14  &       &       0.03        &       54.53       &       0.82        &               &   4.814   &   3.664   &   4.547   &   3.751   &       &   -0.277  &   -0.185  &   -0.253  &       -0.10       &       -28.29      &               &               \\
71  &   53  &   424.79  &   427.16  &       &   \underline{ -0.08   }   &               &   \underline{ -0.90   }   &               &   4.978   &   3.669   &   4.681   &   3.756   &       &   -0.215  &   -0.185  &   -0.207  &       -0.02       &       -28.41      &   $   1/2^{+} $   &               \\
72  &   54  &   425.46  &   427.91  &       &   \underline{ -0.23   }   &       55.68       &       0.67        &               &   4.904   &   3.682   &   4.629   &   3.768   &       &   -0.274  &   -0.185  &   -0.252  &   \underline{ 0.07    }   &       -28.82      &               &               \\
$\sigma$ &  &1.43&1.00&  &  &  &  &  &  &  &  &0.018&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=19$ (K)}\\                                                                                                                                                                                                                                    
31  &   12  &   204.77  &   205.55  &       &       41.18       &   \underline{ -1.91   }   &       22.04       &   \underline{ -1.81   }   &   2.976   &   3.437   &   3.266   &   3.529   &       &   0.112   &   0.075   &   0.090   &       -20.23      &   \underline{ 0.75    }   &               &   $   3/2^{+} $   \\
32  &   13  &   224.07  &   225.05  &       &       41.35       &       0.05        &       19.31       &   \underline{ -0.87   }   &   3.009   &   3.389   &   3.240   &   3.482   &       &   0.159   &   0.095   &   0.121   &       -20.11      &   \underline{ 0.24    }   &   $   5/2^{+} $   &   $   3/2^{+} $   \\
33  &   14  &   244.89  &   245.84  &       &       40.12       &       2.21        &       20.81       &       0.12        &   3.031   &   3.343   &   3.214   &   3.437   &       &   -0.092  &   -0.082  &   -0.086  &       -21.10      &       -0.98       &               &   $   1/2^{+} $   \\
34  &   15  &   261.44  &   262.05  &       &       37.37       &       4.29        &       16.55       &       1.30        &   3.086   &   3.328   &   3.224   &   3.423   &       &   -0.064  &   -0.066  &   -0.065  &       -16.72      &       -2.08       &   $   1/2^{+} $   &   $   1/2^{+} $   \\
35  &   16  &   278.44  &   278.90  &   278.80  &       33.55       &       5.99        &       17.00       &       2.04        &   3.130   &   3.314   &   3.231   &   3.409   &       &   -0.049  &   -0.055  &   -0.052  &       -17.53      &       -2.95       &               &   $   1/2^{+} $   \\
36  &   17  &   292.63  &   293.73  &   293.12  &       31.19       &       8.64        &       14.19       &       3.06        &   3.194   &   3.322   &   3.262   &   3.417   &   3.412   &   -0.101  &   -0.085  &   -0.093  &       -14.51      &       -3.72       &   $   3/2^{+} $   &   $   1/2^{+} $   \\
37  &   18  &   307.40  &   308.47  &   308.57  &       28.95       &       11.14       &       14.77       &       3.73        &   3.247   &   3.330   &   3.290   &   3.425   &   3.423   &   -0.082  &   -0.076  &   -0.079  &       -14.07      &       -5.30       &               &   $   1/2^{+} $   \\
38  &   19  &   320.55  &   321.28  &   320.65  &       27.92       &       14.43       &       13.16       &       6.26        &   3.294   &   3.337   &   3.316   &   3.431   &   3.422   &   -0.069  &   -0.071  &   -0.070  &       -13.71      &       -6.70       &   $   1/2^{+} $   &   $   1/2^{+} $   \\
39  &   20  &   334.52  &   334.52  &   333.72  &       27.13       &       17.35       &       13.97       &       7.39        &   3.336   &   3.344   &   3.340   &   3.438   &   3.435   &   -0.015  &   -0.035  &   -0.025  &       -14.34      &       -8.58       &               &   $   1/2^{+} $   \\
40  &   21  &   342.74  &   343.08  &   341.52  &       22.19       &       19.46       &       8.22        &       8.67        &   3.382   &   3.346   &   3.365   &   3.441   &   3.437   &   -0.071  &   -0.069  &   -0.070  &       -8.43       &       -9.15       &   $   7/2^{-} $   &   $   1/2^{+} $   \\
41  &   22  &   352.97  &   353.54  &   351.62  &       18.45       &       21.51       &       10.23       &       9.69        &   3.422   &   3.349   &   3.388   &   3.443   &   3.452   &   -0.053  &   -0.061  &   -0.057  &       -9.00       &       -10.33      &               &   $   1/2^{+} $   \\
42  &   23  &   360.00  &   361.03  &   359.15  &       17.26       &       22.65       &       7.03        &       10.55       &   3.463   &   3.352   &   3.413   &   3.446   &   3.451   &   -0.079  &   -0.078  &   -0.079  &       -8.61       &       -11.01      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
43  &   24  &   369.76  &   370.92  &   368.78  &       16.79       &       24.64       &       9.76        &       11.31       &   3.501   &   3.357   &   3.438   &   3.451   &   3.454   &   -0.083  &   -0.080  &   -0.081  &       -8.24       &       -11.90      &               &   $   1/2^{+} $   \\
44  &   25  &   376.29  &   377.59  &   376.05  &       16.29       &       25.44       &       6.53        &       11.78       &   3.538   &   3.360   &   3.462   &   3.454   &   3.453   &   -0.101  &   -0.090  &   -0.096  &       -7.92       &       -12.54      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
45  &   26  &   385.30  &   386.74  &   384.96  &       15.54       &       28.22       &       9.01        &       12.84       &   3.572   &   3.365   &   3.486   &   3.459   &   3.457   &   -0.093  &   -0.085  &   -0.089  &       -7.52       &       -13.52      &               &   $   1/2^{+} $   \\
46  &   27  &   391.61  &   391.74  &   391.83  &       15.32       &       30.32       &       6.31        &       13.47       &   3.600   &   3.366   &   3.505   &   3.460   &   3.448   &   -0.107  &   -0.092  &   -0.101  &       -7.96       &       -14.13      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
47  &   28  &   399.73  &   399.73  &   400.20  &       14.43       &       32.59       &       8.12        &       14.59       &   3.619   &   3.365   &   3.519   &   3.459   &   3.446   &   0.000   &   0.000   &   0.000   &       -8.77       &       -16.13      &               &   $   1/2^{+} $   \\
48  &   29  &   404.36  &   405.27  &   404.84  &       12.75       &       33.59       &       4.64        &       14.89       &   3.691   &   3.380   &   3.571   &   3.473   &   3.473   &   -0.115  &   -0.089  &   -0.105  &       -5.09       &       -15.66      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
49  &   30  &   409.91  &   411.44  &   410.24  &       10.18       &       34.66       &       5.54        &       15.48       &   3.747   &   3.395   &   3.615   &   3.488   &   3.496   &   -0.106  &   -0.086  &   -0.098  &       -5.11       &       -16.40      &               &   $   1/2^{+} $   \\
50  &   31  &   413.89  &   414.96  &   414.43  &       9.52        &       35.65       &       3.98        &       16.02       &   3.800   &   3.399   &   3.653   &   3.492   &   3.509   &   -0.106  &   -0.082  &   -0.097  &       -4.65       &       -17.10      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
51  &   32  &   419.05  &   420.12  &   419.29  &       9.14        &       36.97       &       5.16        &       16.70       &   3.847   &   3.414   &   3.692   &   3.507   &   3.524   &   -0.082  &   -0.072  &   -0.079  &       -4.48       &       -17.90      &               &   $   1/2^{+} $   \\
52  &   33  &   422.36  &   422.95  &   421.98  &       8.48        &       38.07       &       3.31        &       17.21       &   3.904   &   3.414   &   3.733   &   3.507   &       &   -0.053  &   -0.055  &   -0.054  &       -4.22       &       -18.59      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
53  &   34  &   426.90  &   427.93  &   425.21  &       7.85        &       39.38       &       4.54        &       17.90       &   3.944   &   3.442   &   3.772   &   3.534   &       &   -0.077  &   -0.070  &   -0.074  &       -3.88       &       -18.99      &               &   $   1/2^{+} $   \\
54  &   35  &   429.42  &   430.53  &       &       7.05        &       40.42       &       2.52        &       18.30       &   3.996   &   3.456   &   3.814   &   3.547   &       &   -0.091  &   -0.076  &   -0.085  &       -3.64       &       -19.27      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
55  &   36  &   433.80  &   434.92  &       &       6.90        &       41.63       &       4.39        &       19.26       &   4.031   &   3.478   &   3.849   &   3.569   &       &   -0.077  &   -0.072  &   -0.075  &       -3.44       &       -20.09      &               &   $   1/2^{+} $   \\
56  &   37  &   435.88  &   436.84  &       &       6.46        &       42.68       &       2.08        &       19.71       &   4.076   &   3.496   &   3.889   &   3.587   &       &   -0.086  &   -0.077  &   -0.083  &       -3.26       &       -20.48      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
57  &   38  &   439.92  &   440.76  &       &       6.12        &       44.34       &       4.04        &       20.99       &   4.109   &   3.516   &   3.921   &   3.606   &       &   -0.053  &   -0.064  &   -0.057  &       -3.03       &       -21.54      &               &   $   1/2^{+} $   \\
58  &   39  &   441.98  &   442.34  &       &       6.10        &       45.75       &       2.06        &       21.65       &   4.149   &   3.536   &   3.959   &   3.626   &       &   -0.053  &   -0.065  &   -0.057  &       -3.27       &       -22.08      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
59  &   40  &   445.42  &   445.42  &       &       5.50        &       46.86       &       3.44        &       21.97       &   4.181   &   3.556   &   3.991   &   3.645   &       &   -0.015  &   -0.046  &   -0.025  &       -2.03       &       -23.20      &               &   $   1/2^{+} $   \\
60  &   41  &   445.00  &   445.00  &       &       3.03        &       46.97       &   \underline{ -0.41   }   &       22.05       &   4.426   &   3.556   &   4.170   &   3.645   &       &   -0.035  &   -0.048  &   -0.039  &       -2.04       &       -23.24      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
61  &   42  &   447.26  &   447.26  &       &       1.84        &       48.63       &       2.25        &       23.03       &   4.262   &   3.582   &   4.062   &   3.670   &       &   -0.041  &   -0.056  &   -0.046  &       -0.96       &       -23.88      &               &   $   1/2^{+} $   \\
62  &   43  &   446.70  &   446.70  &       &       1.70        &       48.64       &   \underline{ -0.56   }   &       22.96       &   4.496   &   3.586   &   4.238   &   3.674   &       &   0.034   &   0.024   &   0.031   &       -0.94       &       -24.40      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
63  &   44  &   448.37  &   449.29  &       &       1.11        &       49.74       &       1.67        &       23.91       &   4.353   &   3.605   &   4.141   &   3.692   &       &   -0.072  &   -0.067  &   -0.070  &       -0.72       &       -24.43      &               &   $   1/2^{+} $   \\
64  &   45  &   447.98  &   448.99  &       &       1.28        &       50.00       &   \underline{ -0.39   }   &       23.97       &   4.539   &   3.607   &   4.284   &   3.695   &       &   -0.092  &   -0.070  &   -0.086  &       -0.71       &       -24.50      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
65  &   46  &   449.17  &   450.45  &       &       0.80        &       50.62       &       1.19        &       24.19       &   4.451   &   3.625   &   4.226   &   3.712   &       &   -0.107  &   -0.078  &   -0.098  &       -0.60       &       -24.85      &               &   $   1/2^{+} $   \\
66  &   47  &   448.75  &   450.07  &       &       0.76        &       50.95       &   \underline{ -0.42   }   &       24.33       &   4.610   &   3.630   &   4.350   &   3.717   &       &   -0.117  &   -0.079  &   -0.106  &       -0.55       &       -24.98      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
67  &   48  &   449.82  &   451.41  &       &       0.64        &               &       1.07        &       24.41       &   4.551   &   3.644   &   4.313   &   3.731   &       &   -0.142  &   -0.087  &   -0.126  &       -0.51       &       -25.21      &               &   $   1/2^{+} $   \\
68  &   49  &   449.30  &   450.90  &       &       0.55        &               &   \underline{ -0.52   }   &       24.57       &   4.691   &   3.650   &   4.425   &   3.737   &       &   -0.136  &   -0.087  &   -0.122  &       -0.44       &       -25.40      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
69  &   50  &   450.34  &   452.14  &       &       0.52        &               &       1.04        &       24.68       &   4.648   &   3.662   &   4.399   &   3.748   &       &   -0.170  &   -0.095  &   -0.149  &       -0.42       &       -25.58      &               &   $   1/2^{+} $   \\
70  &   51  &   449.69  &   451.40  &       &       0.40        &               &   \underline{ -0.65   }   &       24.83       &   4.780   &   3.668   &   4.505   &   3.754   &       &   -0.144  &   -0.093  &   -0.131  &       -0.34       &       -25.80      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
71  &   52  &   450.72  &   452.59  &       &       0.38        &               &       1.02        &       25.03       &   4.740   &   3.679   &   4.481   &   3.765   &       &   -0.184  &   -0.098  &   -0.161  &       -0.32       &       -26.01      &               &   $   1/2^{+} $   \\
72  &   53  &   449.94  &   451.74  &       &       0.25        &               &   \underline{ -0.78   }   &       25.15       &   4.873   &   3.685   &   4.589   &   3.770   &       &   -0.137  &   -0.096  &   -0.126  &       -0.25       &       -26.23      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
73  &   54  &   450.91  &   452.76  &       &       0.19        &               &       0.97        &       25.45       &   4.827   &   3.695   &   4.559   &   3.780   &       &   -0.181  &   -0.097  &   -0.159  &       -0.21       &       -26.54      &               &   $   1/2^{+} $   \\
74  &   55  &   450.02  &   451.90  &       &       0.08        &               &   \underline{ -0.89   }   &       25.56       &   4.964   &   3.700   &   4.672   &   3.785   &       &   -0.111  &   -0.094  &   -0.107  &       -0.15       &       -26.75      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
75  &   56  &   450.91  &   452.64  &       &       0.00        &               &       0.89        &       27.27       &   4.910   &   3.709   &   4.635   &   3.794   &       &   -0.156  &   -0.091  &   -0.139  &       -0.10       &       -27.21      &               &   $   1/2^{+} $   \\
76  &   57  &   450.00  &   451.85  &       &   \underline{ -0.02   }   &               &   \underline{ -0.91   }   &               &   5.040   &   3.714   &   4.744   &   3.799   &       &   -0.084  &   -0.089  &   -0.085  &       -0.06       &       -27.36      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
77  &   58  &   450.79  &   452.22  &       &   \underline{ -0.13   }   &               &       0.79        &       26.83       &   4.991   &   3.722   &   4.710   &   3.807   &       &   -0.110  &   -0.079  &   -0.102  &   \underline{ 0.01    }   &       -28.00      &               &   $   1/2^{+} $   \\
$\sigma$ &  &0.78&1.30&  &  &  &  &  &  &  &  &0.009&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=20$ (Ca)}\\                                                                                                                                                                                                                                   
32  &   12  &   204.21  &   204.21  &       &       42.95       &   \underline{ -2.36   }   &       23.10       &   \underline{ -0.55   }   &   3.003   &   3.494   &   3.319   &   3.585   &       &   0.000   &   0.000   &   0.000   &       -21.13      &       -0.03       &               &               \\
33  &   13  &   223.88  &   224.21  &       &       42.77       &   \underline{ -1.06   }   &       19.67       &   \underline{ -0.19   }   &   3.033   &   3.445   &   3.289   &   3.536   &       &   0.102   &   0.035   &   0.061   &       -21.71      &       -0.30       &   $   5/2^{+} $   &               \\
34  &   14  &   246.19  &   246.19  &       &       41.98       &       1.43        &       22.31       &       1.31        &   3.054   &   3.398   &   3.261   &   3.491   &       &   0.000   &   0.000   &   0.000   &       -22.54      &       -1.88       &               &               \\
35  &   15  &   263.68  &   263.68  &       &       39.80       &       3.54        &       17.49       &       2.24        &   3.109   &   3.385   &   3.270   &   3.478   &       &   0.000   &   0.000   &   0.000   &       -17.54      &       -2.69       &   $   1/2^{+} $   &               \\
36  &   16  &   281.45  &   281.45  &   281.37  &       35.26       &       5.04        &       17.77       &       3.01        &   3.152   &   3.371   &   3.276   &   3.465   &   3.449   &   0.000   &   0.000   &   0.000   &       -18.25      &       -3.39       &               &               \\
37  &   17  &   296.50  &   296.50  &   296.13  &       32.82       &       6.93        &       15.05       &       3.87        &   3.210   &   3.374   &   3.300   &   3.468   &   3.448   &   -0.047  &   -0.020  &   -0.032  &       -15.30      &       -4.34       &   $   3/2^{+} $   &               \\
38  &   18  &   313.03  &   313.03  &   313.12  &       31.58       &       9.36        &       16.53       &       5.63        &   3.261   &   3.380   &   3.324   &   3.473   &   3.466   &   0.000   &   0.000   &   0.000   &       -15.43      &       -6.11       &               &               \\
39  &   19  &   327.32  &   327.32  &   326.42  &       30.82       &       13.03       &       14.29       &       6.77        &   3.306   &   3.383   &   3.346   &   3.476   &   3.462   &   -0.035  &   -0.016  &   -0.025  &       -15.60      &       -7.01       &   $   1/2^{+} $   &               \\
40  &   20  &   343.06  &   343.06  &   342.05  &       30.03       &       15.93       &       15.74       &       8.54        &   3.346   &   3.388   &   3.367   &   3.481   &   3.478   &   0.000   &   0.000   &   0.000   &       -15.91      &       -8.57       &               &               \\
41  &   21  &   351.91  &   351.91  &   350.42  &       24.59       &       17.84       &       8.85        &       9.17        &   3.389   &   3.388   &   3.388   &   3.481   &   3.478   &   -0.050  &   -0.022  &   -0.036  &       -8.98       &       -9.25       &   $   7/2^{-} $   &               \\
42  &   22  &   363.51  &   363.51  &   361.90  &       20.45       &       20.23       &       11.60       &       10.54       &   3.427   &   3.389   &   3.409   &   3.482   &   3.508   &   0.000   &   0.000   &   0.000   &       -9.95       &       -10.72      &               &               \\
43  &   23  &   371.43  &   371.43  &   369.83  &       19.52       &       21.98       &       7.92        &       11.43       &   3.464   &   3.389   &   3.429   &   3.482   &   3.494   &   0.015   &   0.007   &   0.011   &       -9.51       &       -11.69      &   $   1/2^{-} $   &               \\
44  &   24  &   382.12  &   382.12  &   380.96  &       18.62       &       23.68       &       10.69       &       12.37       &   3.500   &   3.392   &   3.451   &   3.485   &   3.519   &   0.000   &   0.000   &   0.000   &       -9.12       &       -12.83      &               &               \\
45  &   25  &   389.37  &   389.37  &   388.37  &       17.94       &       24.86       &       7.25        &       13.08       &   3.533   &   3.392   &   3.471   &   3.485   &   3.496   &   0.005   &   0.002   &   0.004   &       -8.70       &       -13.78      &   $   5/2^{-} $   &               \\
46  &   26  &   399.38  &   399.38  &   398.77  &       17.26       &       26.92       &       10.01       &       14.09       &   3.566   &   3.395   &   3.493   &   3.488   &   3.496   &   0.000   &   0.000   &   0.000   &       -8.39       &       -14.49      &               &               \\
47  &   27  &   406.32  &   406.32  &   406.05  &       16.94       &       28.17       &       6.93        &       14.71       &   3.592   &   3.395   &   3.509   &   3.488   &   3.478   &   0.061   &   0.031   &   0.048   &       -8.96       &       -14.87      &   $   7/2^{-} $   &               \\
48  &   28  &   415.50  &   415.50  &   416.00  &       16.11       &       30.37       &       9.18        &       15.77       &   3.619   &   3.396   &   3.528   &   3.489   &   3.478   &   0.000   &   0.000   &   0.000   &       -9.43       &       -15.72      &               &               \\
49  &   29  &   420.70  &   420.70  &   421.15  &       14.38       &       31.22       &       5.20        &       16.34       &   3.678   &   3.406   &   3.570   &   3.499   &   3.492   &   0.039   &   0.014   &   0.029   &       -5.48       &       -16.79      &   $   1/2^{-} $   &               \\
50  &   30  &   427.13  &   427.13  &   427.51  &       11.63       &       32.70       &       6.43        &       17.22       &   3.731   &   3.421   &   3.610   &   3.514   &   3.519   &   0.000   &   0.000   &   0.000   &       -5.76       &       -17.78      &               &               \\
51  &   31  &   431.60  &   431.60  &   432.32  &       10.90       &       33.73       &       4.47        &       17.71       &   3.784   &   3.427   &   3.648   &   3.520   &   3.534   &   -0.023  &   -0.008  &   -0.017  &       -5.10       &       -18.05      &   $   1/2^{-} $   &               \\
52  &   32  &   437.53  &   437.53  &   438.33  &       10.40       &       35.18       &       5.93        &       18.48       &   3.830   &   3.442   &   3.686   &   3.534   &   3.553   &   0.000   &   0.000   &   0.000   &       -5.03       &       -18.65      &               &               \\
53  &   33  &   441.19  &   441.19  &   441.52  &       9.59        &       36.03       &       3.66        &       18.82       &   3.890   &   3.448   &   3.729   &   3.539   &       &   0.000   &   0.000   &   0.000   &       -4.81       &       -18.96      &   $   1/2^{-} $   &               \\
54  &   34  &   446.39  &   446.39  &   445.36  &       8.86        &       37.39       &       5.20        &       19.48       &   3.926   &   3.473   &   3.764   &   3.564   &       &   0.000   &   0.000   &   0.000   &       -4.42       &       -19.77      &               &               \\
55  &   35  &   449.24  &   449.24  &   446.93  &       8.06        &       38.12       &       2.86        &       19.82       &   3.972   &   3.491   &   3.804   &   3.581   &       &   0.000   &   0.000   &   0.000   &       -4.03       &       -20.39      &   $   1/2^{-} $   &               \\
56  &   36  &   454.37  &   454.37  &   449.86  &       7.99        &       39.83       &       5.13        &       20.57       &   4.011   &   3.508   &   3.839   &   3.598   &       &   0.000   &   0.000   &   0.000   &       -4.06       &       -20.98      &               &               \\
57  &   37  &   456.95  &   456.95  &       &       7.71        &       40.77       &       2.58        &       21.07       &   4.054   &   3.524   &   3.876   &   3.614   &       &   -0.013  &   -0.005  &   -0.010  &       -3.89       &       -21.48      &   $   1/2^{-} $   &               \\
58  &   38  &   461.86  &   461.86  &       &       7.49        &       42.92       &       4.91        &       21.94       &   4.087   &   3.544   &   3.909   &   3.634   &       &   0.000   &   0.000   &   0.000   &       -3.73       &       -22.23      &               &               \\
59  &   39  &   464.29  &   464.29  &       &       7.34        &       43.95       &       2.43        &       22.31       &   4.128   &   3.562   &   3.945   &   3.650   &       &   0.027   &   0.014   &   0.022   &       -4.43       &       -22.59      &   $   5/2^{-} $   &               \\
60  &   40  &   468.83  &   468.83  &       &       6.97        &       45.39       &       4.55        &       23.41       &   4.159   &   3.583   &   3.976   &   3.671   &       &   0.000   &   0.000   &   0.000   &       -4.80       &       -23.38      &               &               \\
61  &   41  &   468.49  &   468.49  &       &       4.20        &       45.53       &   \underline{ -0.35   }   &       23.48       &   4.395   &   3.584   &   4.146   &   3.672   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.19    }   &       -23.49      &   $   1/2^{+} $   &               \\
62  &   42  &   471.47  &   471.47  &       &       2.63        &       47.24       &       2.98        &       24.21       &   4.232   &   3.606   &   4.041   &   3.694   &       &   0.000   &   0.000   &   0.000   &       -1.34       &       -24.27      &               &               \\
63  &   43  &   471.16  &   471.16  &       &       2.68        &       47.43       &   \underline{ -0.30   }   &       24.46       &   4.440   &   3.608   &   4.194   &   3.696   &       &   0.000   &   0.000   &   0.000   &       -1.35       &       -24.49      &   $   1/2^{+} $   &               \\
64  &   44  &   473.26  &   473.26  &       &       1.80        &       48.80       &       2.10        &       24.89       &   4.312   &   3.629   &   4.111   &   3.716   &       &   0.000   &   0.000   &   0.000   &       -1.04       &       -25.09      &               &               \\
65  &   45  &   473.00  &   473.00  &       &       1.83        &       48.99       &   \underline{ -0.27   }   &       25.01       &   4.492   &   3.631   &   4.246   &   3.718   &       &   0.000   &   0.000   &   0.000   &       -1.05       &       -25.31      &   $   1/2^{+} $   &               \\
66  &   46  &   474.65  &   474.65  &       &       1.39        &       49.67       &       1.66        &       25.48       &   4.398   &   3.649   &   4.185   &   3.736   &       &   0.000   &   0.000   &   0.000   &       -0.87       &       -25.83      &               &               \\
67  &   47  &   474.38  &   474.38  &       &       1.38        &       49.96       &   \underline{ -0.27   }   &       25.63       &   4.552   &   3.653   &   4.304   &   3.739   &       &   0.000   &   0.000   &   0.000   &       -0.85       &       -26.05      &   $   1/2^{+} $   &               \\
68  &   48  &   475.79  &   475.79  &       &       1.14        &       50.39       &       1.41        &       25.98       &   4.488   &   3.667   &   4.263   &   3.754   &       &   0.000   &   0.000   &   0.000   &       -0.76       &       -26.52      &               &               \\
69  &   49  &   475.48  &   475.48  &       &       1.10        &       50.76       &   \underline{ -0.31   }   &       26.18       &   4.619   &   3.672   &   4.366   &   3.759   &       &   0.000   &   0.000   &   0.000   &       -0.72       &       -26.73      &   $   1/2^{+} $   &               \\
70  &   50  &   476.78  &   476.78  &       &       0.98        &       51.12       &       1.29        &       26.44       &   4.580   &   3.684   &   4.343   &   3.770   &       &   0.000   &   0.000   &   0.000   &       -0.67       &       -27.17      &               &               \\
71  &   51  &   476.37  &   476.37  &       &       0.89        &       51.51       &   \underline{ -0.40   }   &       26.68       &   4.691   &   3.690   &   4.432   &   3.776   &       &   0.000   &   0.000   &   0.000   &       -0.61       &       -27.34      &   $   1/2^{+} $   &               \\
72  &   52  &   477.63  &   477.63  &       &       0.86        &       51.94       &       1.26        &       26.92       &   4.669   &   3.699   &   4.421   &   3.785   &       &   0.000   &   0.000   &   0.000   &       -0.60       &       -27.77      &               &               \\
73  &   53  &   477.11  &   477.11  &       &       0.74        &       52.33       &   \underline{ -0.52   }   &       27.18       &   4.768   &   3.707   &   4.502   &   3.792   &       &   0.000   &   0.000   &   0.000   &       -0.51       &       -27.89      &   $   1/2^{+} $   &               \\
74  &   54  &   478.40  &   478.40  &       &       0.77        &       52.94       &       1.29        &       27.49       &   4.756   &   3.714   &   4.498   &   3.799   &       &   0.000   &   0.000   &   0.000   &       -0.52       &       -28.32      &               &               \\
75  &   55  &   477.70  &   477.70  &       &       0.59        &       53.25       &   \underline{ -0.70   }   &       27.68       &   4.854   &   3.722   &   4.579   &   3.807   &       &   0.000   &   0.000   &   0.000   &       -0.40       &       -28.39      &   $   1/2^{+} $   &               \\
76  &   56  &   479.04  &   479.04  &       &       0.64        &       55.40       &       1.34        &       28.13       &   4.839   &   3.728   &   4.573   &   3.813   &       &   0.000   &   0.000   &   0.000   &       -0.42       &       -28.81      &               &               \\
77  &   57  &   478.26  &   478.26  &       &       0.55        &               &   \underline{ -0.79   }   &       28.26       &   4.927   &   3.731   &   4.646   &   3.816   &       &   -0.021  &   -0.002  &   -0.016  &       -0.42       &       -28.98      &   $   3/2^{+} $   &               \\
78  &   58  &   479.52  &   479.52  &       &       0.48        &       55.56       &       1.27        &       28.74       &   4.922   &   3.741   &   4.648   &   3.826   &       &   0.000   &   0.000   &   0.000   &       -0.30       &       -29.24      &               &               \\
79  &   59  &   478.76  &   478.76  &       &       0.50        &               &   \underline{ -0.76   }   &       28.92       &   4.998   &   3.745   &   4.712   &   3.829   &       &   0.004   &   -0.002  &   0.002   &       -0.23       &       -29.44      &   $   1/2^{+} $   &               \\
80  &   60  &   479.84  &   479.84  &       &       0.32        &       57.13       &       1.09        &       29.40       &   5.003   &   3.755   &   4.722   &   3.839   &       &   0.000   &   0.000   &   0.000   &       -0.11       &       -29.59      &               &               \\
81  &   61  &   478.79  &   478.79  &       &       0.03        &               &   \underline{ -1.06   }   &       29.42       &   5.083   &   3.760   &   4.791   &   3.844   &       &   -0.006  &   -0.004  &   -0.005  &   \underline{ 0.16    }   &       -29.80      &   $   1/2^{+} $   &               \\
82  &   62  &   479.58  &   479.58  &       &   \underline{ -0.26   }   &       58.35       &       0.80        &       29.78       &   5.084   &   3.771   &   4.797   &   3.855   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.20    }   &       -29.91      &               &               \\
$\sigma$ &  &1.39&1.39&  &  &  &  &  &  &  &  &0.015&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=21$ (Sc)}\\                                                                                                                                                                                                                                   
38  &   17  &   295.43  &   295.93  &       &       35.01       &       2.79        &       16.41       &   \underline{ -1.07   }   &   3.223   &   3.436   &   3.343   &   3.528   &       &   -0.099  &   -0.088  &   -0.093  &       -16.86      &   \underline{ 0.82    }   &   $   3/2^{+} $   &   $   7/2^{-} $   \\
39  &   18  &   312.75  &   313.11  &   312.52  &       33.74       &       5.36        &       17.33       &   \underline{ -0.27   }   &   3.271   &   3.437   &   3.361   &   3.529   &       &   -0.073  &   -0.076  &   -0.075  &       -16.45      &       -0.07       &               &   $   7/2^{-} $   \\
40  &   19  &   328.31  &   328.65  &   326.95  &       32.88       &       7.76        &       15.56       &       0.99        &   3.312   &   3.436   &   3.378   &   3.528   &       &   -0.068  &   -0.073  &   -0.071  &       -16.15      &       -1.08       &   $   1/2^{+} $   &   $   7/2^{-} $   \\
41  &   20  &   344.68  &   344.68  &   343.14  &       31.92       &       10.15       &       16.37       &       1.62        &   3.349   &   3.437   &   3.395   &   3.529   &       &   -0.021  &   -0.052  &   -0.037  &       -16.59      &       -1.63       &               &   $   7/2^{-} $   \\
42  &   21  &   355.20  &   355.58  &   354.69  &       26.89       &       12.46       &       10.52       &       3.29        &   3.391   &   3.434   &   3.413   &   3.526   &   3.570   &   -0.069  &   -0.071  &   -0.070  &       -10.63      &       -3.27       &   $   7/2^{-} $   &   $   7/2^{-} $   \\
43  &   22  &   367.35  &   367.64  &   366.83  &       22.67       &       14.37       &       12.15       &       3.84        &   3.428   &   3.434   &   3.431   &   3.526   &   3.558   &   -0.054  &   -0.064  &   -0.059  &       -11.00      &       -4.01       &               &   $   7/2^{-} $   \\
44  &   23  &   376.56  &   377.05  &   376.52  &       21.36       &       16.56       &       9.22        &       5.13        &   3.470   &   3.438   &   3.455   &   3.529   &   3.543   &   0.129   &   0.107   &   0.118   &       -10.58      &       -5.90       &   $   3/2^{-} $   &   $   1/2^{-} $   \\
45  &   24  &   388.08  &   388.53  &   387.85  &       20.74       &       18.32       &       11.52       &       5.96        &   3.499   &   3.434   &   3.468   &   3.526   &   3.546   &   -0.071  &   -0.071  &   -0.071  &       -10.12      &       -6.21       &               &   $   7/2^{-} $   \\
46  &   25  &   396.90  &   397.53  &   396.61  &       20.33       &       20.60       &       8.81        &       7.52        &   3.539   &   3.440   &   3.495   &   3.532   &   3.524   &   0.172   &   0.130   &   0.153   &       -9.74       &       -8.43       &   $   5/2^{-} $   &   $   1/2^{-} $   \\
47  &   26  &   407.36  &   407.85  &   407.26  &       19.27       &       22.06       &       10.46       &       7.97        &   3.562   &   3.435   &   3.506   &   3.527   &       &   -0.073  &   -0.071  &   -0.072  &       -9.33       &       -8.19       &               &   $   7/2^{-} $   \\
48  &   27  &   415.65  &   415.92  &   415.50  &       18.76       &       24.04       &       8.30        &       9.33        &   3.590   &   3.435   &   3.523   &   3.527   &       &   0.110   &   0.092   &   0.102   &       -9.22       &       -9.46       &   $   7/2^{-} $   &   $   1/2^{-} $   \\
49  &   28  &   425.30  &   425.30  &   425.63  &       17.95       &       25.58       &       9.65        &       9.80        &   3.613   &   3.433   &   3.537   &   3.525   &       &   -0.061  &   -0.064  &   -0.062  &       -9.89       &       -10.00      &               &   $   7/2^{-} $   \\
50  &   29  &   431.22  &   431.64  &   431.67  &       15.57       &       26.86       &       5.92        &       10.52       &   3.671   &   3.445   &   3.578   &   3.537   &       &   -0.085  &   -0.071  &   -0.079  &       -6.17       &       -10.65      &   $   3/2^{-} $   &   $   7/2^{-} $   \\
51  &   30  &   437.95  &   438.41  &   438.46  &       12.65       &       28.04       &       6.73        &       10.82       &   3.722   &   3.460   &   3.617   &   3.551   &       &   -0.076  &   -0.068  &   -0.073  &       -6.25       &       -11.07      &               &   $   7/2^{-} $   \\
52  &   31  &   443.03  &   443.51  &   443.80  &       11.80       &       29.14       &       5.07        &       11.43       &   3.773   &   3.466   &   3.652   &   3.557   &       &   -0.085  &   -0.069  &   -0.078  &       -5.66       &       -11.58      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
53  &   32  &   449.30  &   449.73  &   450.12  &       11.35       &       30.25       &       6.28        &       11.78       &   3.819   &   3.483   &   3.690   &   3.574   &       &   -0.074  &   -0.066  &   -0.071  &       -5.55       &       -12.06      &               &   $   7/2^{-} $   \\
54  &   33  &   453.33  &   453.72  &   453.86  &       10.30       &       30.96       &       4.03        &       12.14       &   3.874   &   3.492   &   3.730   &   3.582   &       &   -0.070  &   -0.064  &   -0.068  &       -5.28       &       -12.47      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
55  &   34  &   459.27  &   459.67  &   458.34  &       9.97        &       32.37       &       5.94        &       12.89       &   3.910   &   3.515   &   3.764   &   3.605   &       &   -0.072  &   -0.065  &   -0.070  &       -4.99       &       -13.17      &               &   $   7/2^{-} $   \\
56  &   35  &   462.77  &   463.20  &   461.08  &       9.44        &       33.36       &       3.50        &       13.53       &   3.957   &   3.531   &   3.803   &   3.620   &       &   -0.074  &   -0.067  &   -0.071  &       -4.65       &       -13.78      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
57  &   36  &   468.42  &   468.77  &   465.02  &       9.15        &       34.62       &       5.65        &       14.05       &   3.993   &   3.549   &   3.836   &   3.638   &       &   -0.064  &   -0.063  &   -0.064  &       -4.61       &       -14.26      &               &   $   7/2^{-} $   \\
58  &   37  &   471.55  &   471.86  &   467.19  &       8.78        &       35.67       &       3.13        &       14.60       &   4.035   &   3.566   &   3.871   &   3.654   &       &   -0.054  &   -0.060  &   -0.056  &       -4.51       &       -14.75      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
59  &   38  &   476.97  &   476.97  &   470.61  &       8.55        &       37.04       &       5.41        &       15.11       &   4.069   &   3.583   &   3.903   &   3.671   &       &   -0.042  &   -0.055  &   -0.047  &       -4.26       &       -15.22      &               &   $   7/2^{-} $   \\
60  &   39  &   480.15  &   480.34  &       &       8.60        &       38.17       &       3.18        &       15.87       &   4.108   &   3.601   &   3.938   &   3.689   &       &   -0.052  &   -0.059  &   -0.054  &       -4.65       &       -15.83      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
61  &   40  &   484.98  &   484.98  &       &       8.01        &       39.56       &       4.83        &       16.15       &   4.139   &   3.618   &   3.968   &   3.706   &       &   -0.013  &   -0.043  &   -0.023  &       -3.16       &       -16.08      &               &   $   7/2^{-} $   \\
62  &   41  &   485.80  &   486.11  &       &       5.65        &       40.80       &       0.82        &       17.31       &   4.173   &   3.632   &   3.998   &   3.719   &       &   -0.048  &   -0.060  &   -0.052  &       -1.03       &       -17.21      &   $   9/2^{+} $   &   $   7/2^{-} $   \\
63  &   42  &   488.79  &   488.79  &       &       3.81        &       41.53       &       2.99        &       17.32       &   4.207   &   3.643   &   4.028   &   3.730   &       &   -0.035  &   -0.052  &   -0.041  &       -1.88       &       -17.43      &               &   $   7/2^{-} $   \\
64  &   43  &   488.87  &   489.14  &       &       3.07        &       42.17       &       0.08        &       17.71       &   4.267   &   3.655   &   4.076   &   3.741   &       &   0.096   &   0.068   &   0.087   &       -1.67       &       -18.18      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
65  &   44  &   491.66  &   492.00  &       &       2.87        &       43.29       &       2.79        &       18.39       &   4.280   &   3.667   &   4.092   &   3.753   &       &   -0.056  &   -0.059  &   -0.057  &       -1.53       &       -18.62      &               &   $   7/2^{-} $   \\
66  &   45  &   491.63  &   492.00  &       &       2.76        &       43.65       &   \underline{ -0.02   }   &       18.64       &   4.393   &   3.675   &   4.178   &   3.761   &       &   0.151   &   0.084   &   0.130   &       -1.54       &       -19.26      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
67  &   46  &   494.09  &   494.58  &       &       2.43        &       44.91       &       2.45        &       19.43       &   4.367   &   3.692   &   4.167   &   3.778   &       &   0.142   &   0.095   &   0.127   &       -1.34       &       -20.12      &               &   $   1/2^{-} $   \\
68  &   47  &   494.12  &   494.69  &       &       2.49        &       45.37       &       0.03        &       19.74       &   4.469   &   3.699   &   4.246   &   3.785   &       &   0.181   &   0.102   &   0.157   &       -1.28       &       -20.56      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
69  &   48  &   496.13  &   496.72  &       &       2.05        &       46.32       &       2.01        &       20.34       &   4.453   &   3.713   &   4.241   &   3.798   &       &   0.174   &   0.105   &   0.153   &       -1.13       &       -21.09      &               &   $   1/2^{-} $   \\
70  &   49  &   496.01  &   496.50  &       &       1.89        &       46.71       &   \underline{ -0.12   }   &       20.53       &   4.555   &   3.718   &   4.321   &   3.803   &       &   0.164   &   0.099   &   0.145   &       -1.04       &       -21.23      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
71  &   50  &   497.80  &   498.32  &       &       1.67        &       47.46       &       1.79        &       21.03       &   4.537   &   3.730   &   4.314   &   3.815   &       &   0.177   &   0.103   &   0.155   &       -0.95       &       -21.69      &               &   $   1/2^{-} $   \\
72  &   51  &   497.55  &   498.24  &       &       1.54        &       47.85       &   \underline{ -0.25   }   &       21.17       &   4.629   &   3.732   &   4.387   &   3.817   &       &   -0.122  &   -0.075  &   -0.108  &       -0.93       &       -21.60      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
73  &   52  &   499.21  &   500.01  &       &       1.41        &       48.50       &       1.67        &       21.58       &   4.619   &   3.742   &   4.385   &   3.827   &       &   -0.138  &   -0.079  &   -0.121  &       -0.87       &       -22.02      &               &   $   7/2^{-} $   \\
74  &   53  &   498.91  &   499.60  &       &       1.36        &       48.97       &   \underline{ -0.31   }   &       21.79       &   4.712   &   3.748   &   4.459   &   3.833   &       &   -0.114  &   -0.075  &   -0.103  &       -0.78       &       -22.20      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
75  &   54  &   500.49  &   501.25  &       &       1.28        &       49.58       &       1.58        &       22.09       &   4.704   &   3.757   &   4.459   &   3.841   &       &   -0.137  &   -0.077  &   -0.120  &       -0.74       &       -22.54      &               &   $   7/2^{-} $   \\
76  &   55  &   500.05  &   500.72  &       &       1.14        &       50.03       &   \underline{ -0.44   }   &       22.34       &   4.795   &   3.762   &   4.533   &   3.846   &       &   -0.095  &   -0.072  &   -0.088  &       -0.66       &       -22.68      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
77  &   56  &   501.53  &   502.14  &       &       1.04        &       50.61       &       1.48        &       22.48       &   4.787   &   3.770   &   4.533   &   3.854   &       &   -0.115  &   -0.071  &   -0.103  &       -0.61       &       -22.90      &               &   $   7/2^{-} $   \\
78  &   57  &   501.00  &   501.61  &       &       0.95        &       51.00       &   \underline{ -0.53   }   &       22.74       &   4.873   &   3.775   &   4.603   &   3.859   &       &   -0.077  &   -0.069  &   -0.075  &       -0.53       &       -23.10      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
79  &   58  &   502.34  &   502.78  &       &       0.82        &       51.56       &       1.34        &       22.82       &   4.870   &   3.782   &   4.606   &   3.866   &       &   -0.080  &   -0.062  &   -0.075  &       -0.47       &       -23.16      &               &   $   7/2^{-} $   \\
80  &   59  &   501.75  &   502.19  &       &       0.75        &       51.92       &   \underline{ -0.59   }   &       23.00       &   4.951   &   3.786   &   4.673   &   3.870   &       &   -0.053  &   -0.061  &   -0.056  &       -0.42       &       -23.34      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
81  &   60  &   502.91  &   502.91  &       &       0.56        &       52.46       &       1.15        &       23.06       &   4.954   &   3.794   &   4.681   &   3.878   &       &   -0.048  &   -0.055  &   -0.050  &       -0.29       &       -23.42      &               &   $   7/2^{-} $   \\
82  &   61  &   502.21  &   502.21  &       &       0.46        &       52.85       &   \underline{ -0.69   }   &       23.42       &   5.027   &   3.799   &   4.743   &   3.883   &       &   -0.039  &   -0.056  &   -0.043  &       -0.06       &       -23.64      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
83  &   62  &   503.09  &   503.09  &       &       0.18        &       53.29       &       0.87        &       23.50       &   5.031   &   3.811   &   4.752   &   3.894   &       &   -0.029  &   -0.051  &   -0.035  &   \underline{ 0.00    }   &       -23.74      &               &   $   7/2^{-} $   \\
$\sigma$ &  &1.98&2.09&  &  &  &  &  &  &  &  &0.027&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=22$ (Ti)}\\                                                                                                                                                                                                                                   
38  &   16  &   279.05  &   281.25  &       &               &   \underline{ -2.39   }   &               &       0.04        &   3.192   &   3.510   &   3.380   &   3.600   &       &   0.171   &   0.181   &   0.177   &       -19.91      &   \underline{ 0.93    }   &               &               \\
39  &   17  &   296.19  &   297.36  &       &               &   \underline{ -0.31   }   &       17.13       &       0.76        &   3.237   &   3.495   &   3.385   &   3.585   &       &   0.124   &   0.134   &   0.130   &       -17.41      &   \underline{ 0.30    }   &   $   1/2^{+} $   &               \\
40  &   18  &   314.46  &   314.46  &   314.63  &       35.40       &       1.43        &       18.27       &       1.70        &   3.278   &   3.483   &   3.392   &   3.574   &       &   0.000   &   0.000   &   0.000   &       -17.53      &       -0.31       &               &               \\
41  &   19  &   331.04  &   331.64  &   329.41  &       34.85       &       3.72        &       16.58       &       2.73        &   3.319   &   3.481   &   3.407   &   3.572   &       &   -0.060  &   -0.056  &   -0.058  &       -17.30      &       -1.39       &   $   1/2^{+} $   &               \\
42  &   20  &   348.76  &   348.76  &   346.89  &       34.30       &       5.70        &       17.72       &       4.09        &   3.354   &   3.479   &   3.420   &   3.570   &       &   0.000   &   0.000   &   0.000   &       -18.05      &       -2.32       &               &               \\
43  &   21  &   359.81  &   360.11  &   359.17  &       28.78       &       7.91        &       11.05       &       4.62        &   3.395   &   3.476   &   3.436   &   3.567   &       &   -0.063  &   -0.056  &   -0.059  &       -11.37      &       -3.35       &   $   7/2^{-} $   &               \\
44  &   22  &   373.09  &   373.09  &   375.47  &       24.33       &       9.58        &       13.28       &       5.75        &   3.429   &   3.473   &   3.451   &   3.564   &   3.612   &   0.000   &   0.000   &   0.000   &       -11.85      &       -4.21       &               &               \\
45  &   23  &   383.99  &   385.37  &   385.01  &       24.18       &       12.56       &       10.90       &       7.43        &   3.489   &   3.495   &   3.492   &   3.586   &   3.594   &   0.229   &   0.211   &   0.220   &       -12.04      &       -6.45       &   $   3/2^{-} $   &               \\
46  &   24  &   396.14  &   398.46  &   398.20  &       23.05       &       14.02       &       12.15       &       8.06        &   3.518   &   3.491   &   3.505   &   3.581   &   3.607   &   0.222   &   0.200   &   0.211   &       -11.24      &       -7.33       &               &               \\
47  &   25  &   406.38  &   407.81  &   407.08  &       22.39       &       17.01       &       10.24       &       9.49        &   3.548   &   3.489   &   3.521   &   3.580   &   3.596   &   0.236   &   0.207   &   0.222   &       -10.37      &       -8.45       &   $   5/2^{-} $   &               \\
48  &   26  &   417.05  &   419.46  &   418.70  &       20.91       &       17.67       &       10.67       &       9.69        &   3.566   &   3.478   &   3.526   &   3.569   &   3.592   &   0.158   &   0.144   &   0.152   &       -10.01      &       -8.65       &               &               \\
49  &   27  &   426.28  &   427.16  &   426.85  &       19.90       &       19.96       &       9.23        &       10.63       &   3.586   &   3.470   &   3.534   &   3.561   &   3.573   &   0.120   &   0.110   &   0.116   &       -9.85       &       -9.37       &   $   7/2^{-} $   &               \\
50  &   28  &   436.72  &   436.72  &   437.79  &       19.67       &       21.22       &       10.44       &       11.42       &   3.604   &   3.463   &   3.543   &   3.554   &   3.570   &   0.000   &   0.000   &   0.000   &       -11.31      &       -9.90       &               &               \\
51  &   29  &   443.07  &   443.76  &   444.16  &       16.79       &       22.37       &       6.35        &       11.85       &   3.663   &   3.478   &   3.584   &   3.569   &       &   0.089   &   0.070   &   0.081   &       -6.78       &       -10.55      &   $   1/2^{-} $   &               \\
52  &   30  &   450.32  &   450.32  &   451.97  &       13.60       &       23.19       &       7.25        &       12.37       &   3.710   &   3.490   &   3.619   &   3.580   &       &   0.000   &   0.000   &   0.000   &       -6.77       &       -10.92      &               &               \\
53  &   31  &   455.89  &   457.15  &   457.45  &       12.82       &       24.30       &       5.57        &       12.87       &   3.763   &   3.500   &   3.656   &   3.590   &       &   0.079   &   0.063   &   0.072   &       -6.29       &       -11.53      &   $   3/2^{-} $   &               \\
54  &   32  &   462.78  &   462.78  &   464.38  &       12.46       &       25.25       &       6.88        &       13.47       &   3.806   &   3.515   &   3.690   &   3.605   &       &   0.000   &   0.000   &   0.000   &       -6.12       &       -11.99      &               &               \\
55  &   33  &   467.38  &   468.94  &   468.54  &       11.49       &       26.20       &       4.60        &       14.05       &   3.858   &   3.530   &   3.730   &   3.619   &       &   0.088   &   0.070   &   0.081   &       -5.84       &       -12.68      &   $   1/2^{-} $   &               \\
56  &   34  &   473.90  &   473.90  &   474.21  &       11.12       &       27.51       &       6.52        &       14.62       &   3.895   &   3.546   &   3.762   &   3.635   &       &   0.000   &   0.000   &   0.000   &       -5.58       &       -13.15      &               &               \\
57  &   35  &   477.94  &   477.94  &   477.26  &       10.56       &       28.70       &       4.05        &       15.17       &   3.940   &   3.561   &   3.798   &   3.650   &       &   0.000   &   0.000   &   0.000   &       -5.30       &       -13.72      &   $   1/2^{-} $   &               \\
58  &   36  &   484.25  &   484.25  &   481.84  &       10.35       &       29.88       &       6.31        &       15.83       &   3.977   &   3.580   &   3.831   &   3.668   &       &   0.000   &   0.000   &   0.000   &       -5.24       &       -14.34      &               &               \\
59  &   37  &   488.03  &   488.03  &       &       10.09       &       31.08       &       3.78        &       16.48       &   4.017   &   3.598   &   3.866   &   3.685   &       &   -0.031  &   -0.025  &   -0.029  &       -5.10       &       -14.95      &   $   1/2^{-} $   &               \\
60  &   38  &   494.10  &   494.10  &   489.17  &       9.85        &       32.24       &       6.07        &       17.13       &   4.051   &   3.615   &   3.897   &   3.702   &       &   0.000   &   0.000   &   0.000   &       -4.92       &       -15.51      &               &               \\
61  &   39  &   497.84  &   497.84  &       &       9.80        &       33.55       &       3.74        &       17.68       &   4.090   &   3.633   &   3.931   &   3.720   &       &   -0.046  &   -0.037  &   -0.043  &       -5.37       &       -16.14      &   $   1/2^{-} $   &               \\
62  &   40  &   503.48  &   503.48  &       &       9.38        &       34.65       &       5.64        &       18.50       &   4.121   &   3.650   &   3.961   &   3.737   &       &   0.000   &   0.000   &   0.000   &       -6.04       &       -16.68      &               &               \\
63  &   41  &   504.55  &   504.55  &       &       6.71        &       36.06       &       1.07        &       18.75       &   4.154   &   3.663   &   3.990   &   3.749   &       &   -0.042  &   -0.041  &   -0.042  &       -1.41       &       -17.35      &   $   9/2^{+} $   &               \\
64  &   42  &   508.26  &   508.26  &       &       4.78        &       36.79       &       3.71        &       19.47       &   4.186   &   3.674   &   4.017   &   3.760   &       &   0.000   &   0.000   &   0.000   &       -2.34       &       -17.82      &               &               \\
65  &   43  &   508.70  &   508.70  &       &       4.15        &       37.54       &       0.44        &       19.83       &   4.218   &   3.686   &   4.046   &   3.772   &       &   -0.028  &   -0.027  &   -0.028  &       -2.07       &       -18.42      &   $   9/2^{+} $   &               \\
66  &   44  &   512.03  &   512.03  &       &       3.77        &       38.77       &       3.33        &       20.38       &   4.252   &   3.697   &   4.076   &   3.783   &       &   0.000   &   0.000   &   0.000   &       -1.95       &       -18.86      &               &               \\
67  &   45  &   512.78  &   514.41  &       &       4.08        &       39.78       &       0.74        &       21.14       &   4.311   &   3.730   &   4.130   &   3.815   &       &   0.226   &   0.187   &   0.214   &       -2.17       &       -20.53      &   $   5/2^{+} $   &               \\
68  &   46  &   515.60  &   517.97  &       &       3.56        &       40.94       &       2.82        &       21.51       &   4.349   &   3.736   &   4.160   &   3.820   &       &   0.212   &   0.166   &   0.197   &       -1.83       &       -20.61      &               &               \\
69  &   47  &   516.22  &   518.25  &       &       3.44        &       41.84       &       0.62        &       22.10       &   4.413   &   3.747   &   4.212   &   3.832   &       &   0.254   &   0.181   &   0.231   &       -1.66       &       -21.20      &   $   1/2^{+} $   &               \\
70  &   48  &   518.53  &   520.94  &       &       2.93        &       42.74       &       2.31        &       22.40       &   4.430   &   3.756   &   4.230   &   3.841   &       &   0.237   &   0.171   &   0.217   &       -1.49       &       -21.48      &               &               \\
71  &   49  &   518.68  &   520.81  &       &       2.46        &       43.19       &       0.15        &       22.67       &   4.490   &   3.761   &   4.277   &   3.845   &       &   0.220   &   0.154   &   0.199   &       -1.27       &       -21.69      &   $   1/2^{+} $   &               \\
72  &   50  &   520.85  &   523.23  &       &       2.32        &       44.07       &       2.17        &       23.05       &   4.507   &   3.773   &   4.296   &   3.857   &       &   0.235   &   0.160   &   0.212   &       -1.22       &       -22.09      &               &               \\
73  &   51  &   520.66  &   522.92  &       &       1.98        &       44.28       &   \underline{ -0.19   }   &       23.11       &   4.590   &   3.773   &   4.360   &   3.857   &       &   0.178   &   0.129   &   0.163   &       -1.13       &       -22.07      &   $   1/2^{+} $   &               \\
74  &   52  &   522.68  &   525.05  &       &       1.83        &       45.05       &       2.03        &       23.47       &   4.583   &   3.785   &   4.361   &   3.869   &       &   0.205   &   0.137   &   0.185   &       -1.03       &       -22.50      &               &               \\
75  &   53  &   522.46  &   524.85  &       &       1.80        &       45.34       &   \underline{ -0.23   }   &       23.55       &   4.673   &   3.785   &   4.431   &   3.869   &       &   0.142   &   0.108   &   0.132   &       -1.02       &       -22.49      &   $   1/2^{+} $   &               \\
76  &   54  &   524.25  &   526.58  &       &       1.57        &       45.85       &       1.80        &       23.76       &   4.659   &   3.794   &   4.426   &   3.878   &       &   0.152   &   0.100   &   0.137   &       -0.93       &       -22.78      &               &               \\
77  &   55  &   524.05  &   526.27  &       &       1.60        &       46.35       &   \underline{ -0.20   }   &       24.00       &   4.739   &   3.797   &   4.490   &   3.880   &       &   0.101   &   0.077   &   0.094   &       -0.89       &       -22.89      &   $   1/2^{+} $   &               \\
78  &   56  &   525.73  &   527.84  &       &       1.47        &       46.68       &       1.67        &       24.20       &   4.740   &   3.802   &   4.495   &   3.885   &       &   -0.082  &   -0.048  &   -0.072  &       -0.86       &       -23.03      &               &               \\
79  &   57  &   525.45  &   527.35  &       &       1.40        &       47.20       &   \underline{ -0.27   }   &       24.45       &   4.812   &   3.807   &   4.555   &   3.890   &       &   -0.061  &   -0.048  &   -0.057  &       -0.76       &       -23.27      &   $   1/2^{+} $   &               \\
80  &   58  &   527.09  &   527.09  &       &       1.36        &       47.57       &       1.64        &       24.75       &   4.824   &   3.812   &   4.568   &   3.895   &       &   0.000   &   0.000   &   0.000   &       -0.74       &       -23.40      &               &               \\
81  &   59  &   526.75  &   526.75  &       &       1.30        &       47.99       &   \underline{ -0.34   }   &       25.00       &   4.891   &   3.814   &   4.623   &   3.897   &       &   -0.007  &   0.000   &   -0.005  &       -0.68       &       -23.58      &   $   3/2^{+} $   &               \\
82  &   60  &   528.16  &   528.16  &       &       1.07        &       48.32       &       1.41        &       25.26       &   4.908   &   3.825   &   4.643   &   3.907   &       &   0.000   &   0.000   &   0.000   &       -0.53       &       -23.81      &               &               \\
83  &   61  &   527.61  &   527.61  &       &       0.86        &       48.83       &   \underline{ -0.55   }   &       25.40       &   4.973   &   3.828   &   4.697   &   3.911   &       &   -0.021  &   -0.017  &   -0.020  &       -0.25       &       -24.01      &   $   1/2^{+} $   &               \\
84  &   62  &   528.75  &   528.75  &       &       0.58        &       49.16       &       1.13        &       25.66       &   4.986   &   3.842   &   4.713   &   3.924   &       &   0.000   &   0.000   &   0.000   &       -0.21       &       -24.21      &               &               \\
85  &   63  &   527.70  &   532.21  &       &       0.09        &       49.16       &   \underline{ -1.04   }   &       25.65       &   5.188   &   3.841   &   4.875   &   3.923   &       &   0.080   &   0.003   &   0.060   &       -0.23       &       -24.21      &   $   1/2^{-} $   &               \\
86  &   64  &   528.56  &   528.56  &       &   \underline{ -0.18   }   &       50.04       &       0.86        &       26.13       &   5.045   &   3.870   &   4.772   &   3.952   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.10    }   &       -24.67      &               &               \\
$\sigma$ &  &1.78&1.64&  &  &  &  &  &  &  &  &0.025&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=23$ (V)}\\                                                                                                                                                                                                                                    
41  &   18  &   312.94  &   314.75  &       &       36.05       &       0.19        &       18.55       &   \underline{ -1.52   }   &   3.293   &   3.542   &   3.435   &   3.631   &       &   -0.129  &   -0.127  &   -0.128  &       -18.27      &   \underline{ 0.01    }   &               &   $   5/2^{-} $   \\
42  &   19  &   330.29  &   331.35  &       &       35.90       &       1.98        &       17.35       &   \underline{ -0.74   }   &   3.326   &   3.531   &   3.440   &   3.620   &       &   -0.077  &   -0.083  &   -0.081  &       -17.96      &       -0.74       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
43  &   20  &   348.92  &   348.92  &   346.99  &       35.98       &       4.24        &       18.62       &       0.16        &   3.358   &   3.524   &   3.448   &   3.614   &       &   -0.006  &   -0.014  &   -0.010  &       -19.00      &       -1.60       &               &   $   7/2^{-} $   \\
44  &   21  &   361.20  &   361.69  &   360.95  &       30.91       &       6.00        &       12.28       &       1.39        &   3.403   &   3.525   &   3.467   &   3.615   &       &   0.105   &   0.135   &   0.121   &       -13.23      &       -2.65       &   $   1/2^{-} $   &   $   3/2^{-} $   \\
45  &   22  &   376.15  &   377.52  &   377.10  &       27.23       &       8.80        &       14.95       &       3.05        &   3.456   &   3.541   &   3.499   &   3.630   &       &   0.206   &   0.239   &   0.223   &       -14.10      &       -4.07       &               &   $   3/2^{-} $   \\
46  &   23  &   389.46  &   391.07  &   390.36  &       28.26       &       12.90       &       13.32       &       5.47        &   3.498   &   3.543   &   3.521   &   3.633   &       &   0.260   &   0.268   &   0.264   &       -13.44      &       -5.49       &   $   3/2^{-} $   &   $   3/2^{-} $   \\
47  &   24  &   403.03  &   404.87  &   403.37  &       26.88       &       14.94       &       13.56       &       6.88        &   3.532   &   3.542   &   3.537   &   3.631   &       &   0.290   &   0.280   &   0.285   &       -12.30      &       -6.92       &               &   $   3/2^{-} $   \\
48  &   25  &   413.98  &   415.49  &   413.91  &       24.51       &       17.08       &       10.95       &       7.60        &   3.554   &   3.533   &   3.544   &   3.623   &       &   0.269   &   0.262   &   0.266   &       -11.00      &       -7.78       &   $   5/2^{-} $   &   $   3/2^{-} $   \\
49  &   26  &   425.10  &   426.47  &   425.46  &       22.08       &       17.75       &       11.13       &       8.05        &   3.577   &   3.527   &   3.553   &   3.617   &       &   0.234   &   0.236   &   0.235   &       -10.35      &       -8.44       &               &   $   3/2^{-} $   \\
50  &   27  &   434.59  &   435.52  &   434.80  &       20.62       &       18.94       &       9.49        &       8.31        &   3.592   &   3.515   &   3.557   &   3.605   &       &   0.182   &   0.199   &   0.190   &       -9.79       &       -9.04       &   $   7/2^{-} $   &   $   3/2^{-} $   \\
51  &   28  &   444.78  &   444.78  &   445.85  &       19.68       &       19.48       &       10.19       &       8.06        &   3.598   &   3.493   &   3.551   &   3.584   &   3.600   &   -0.019  &   -0.022  &   -0.020  &       -12.04      &       -9.11       &               &   $   7/2^{-} $   \\
52  &   29  &   452.28  &   453.06  &   453.16  &       17.69       &       21.06       &       7.50        &       9.21        &   3.668   &   3.528   &   3.606   &   3.617   &       &   0.171   &   0.183   &   0.176   &       -8.03       &       -10.27      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
53  &   30  &   460.40  &   461.37  &   461.64  &       15.62       &       22.45       &       8.11        &       10.08       &   3.724   &   3.552   &   3.650   &   3.641   &       &   0.216   &   0.210   &   0.213   &       -7.56       &       -11.15      &               &   $   3/2^{-} $   \\
54  &   31  &   466.62  &   467.62  &   467.76  &       14.34       &       23.60       &       6.23        &       10.73       &   3.775   &   3.570   &   3.689   &   3.659   &       &   0.239   &   0.223   &   0.232   &       -6.45       &       -11.98      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
55  &   32  &   473.82  &   474.74  &   475.05  &       13.42       &       24.51       &       7.19        &       11.04       &   3.815   &   3.582   &   3.719   &   3.670   &       &   0.209   &   0.208   &   0.209   &       -6.60       &       -12.33      &               &   $   3/2^{-} $   \\
56  &   33  &   479.12  &   480.02  &   480.18  &       12.50       &       25.79       &       5.31        &       11.74       &   3.860   &   3.594   &   3.753   &   3.682   &       &   0.210   &   0.208   &   0.209   &       -6.12       &       -12.94      &   $   3/2^{-} $   &   $   3/2^{-} $   \\
57  &   34  &   485.99  &   486.77  &   486.51  &       12.17       &       26.71       &       6.87        &       12.09       &   3.896   &   3.606   &   3.781   &   3.694   &       &   0.185   &   0.195   &   0.189   &       -6.00       &       -13.35      &               &   $   3/2^{-} $   \\
58  &   35  &   490.49  &   491.14  &   490.57  &       11.37       &       27.72       &       4.50        &       12.55       &   3.935   &   3.618   &   3.813   &   3.706   &       &   0.174   &   0.188   &   0.179   &       -5.79       &       -13.89      &   $   3/2^{-} $   &   $   3/2^{-} $   \\
59  &   36  &   497.00  &   497.57  &   495.82  &       11.01       &       28.58       &       6.51        &       12.75       &   3.971   &   3.630   &   3.842   &   3.717   &       &   0.146   &   0.172   &   0.156   &       -5.49       &       -14.26      &               &   $   3/2^{-} $   \\
60  &   37  &   501.24  &   502.49  &   499.37  &       10.75       &       29.69       &       4.24        &       13.21       &   4.005   &   3.635   &   3.867   &   3.722   &       &   0.088   &   0.099   &   0.092   &       -5.47       &       -14.36      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
61  &   38  &   507.75  &   507.75  &   504.53  &       10.75       &       30.79       &       6.51        &       13.65       &   4.036   &   3.646   &   3.893   &   3.733   &       &   -0.019  &   -0.022  &   -0.020  &       -5.50       &       -14.81      &               &   $   7/2^{-} $   \\
62  &   39  &   512.09  &   512.50  &   507.64  &       10.85       &       31.94       &       4.34        &       14.26       &   4.073   &   3.665   &   3.927   &   3.751   &       &   -0.055  &   -0.053  &   -0.054  &       -5.74       &       -15.47      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
63  &   40  &   518.21  &   518.21  &   512.24  &       10.46       &       33.23       &       6.12        &       14.73       &   4.105   &   3.680   &   3.955   &   3.766   &       &   -0.001  &   -0.002  &   -0.001  &       -6.64       &       -16.02      &               &   $   5/2^{-} $   \\
64  &   41  &   520.06  &   520.06  &       &       7.97        &       34.26       &       1.85        &       15.52       &   4.136   &   3.692   &   3.982   &   3.778   &       &   -0.041  &   -0.040  &   -0.040  &       -2.03       &       -16.48      &   $   9/2^{+} $   &   $   7/2^{-} $   \\
65  &   42  &   524.25  &   524.25  &       &       6.03        &       35.46       &       4.18        &       15.99       &   4.166   &   3.703   &   4.008   &   3.788   &       &   -0.013  &   -0.018  &   -0.015  &       -2.91       &       -17.15      &               &   $   7/2^{-} $   \\
66  &   43  &   526.89  &   528.00  &       &       6.82        &       38.02       &       2.64        &       18.19       &   4.227   &   3.740   &   4.064   &   3.825   &       &   0.196   &   0.212   &   0.201   &       -3.65       &       -18.22      &   $   3/2^{+} $   &   $   3/2^{-} $   \\
67  &   44  &   530.75  &   532.45  &       &       6.50        &       39.09       &       3.86        &       18.72       &   4.261   &   3.754   &   4.094   &   3.839   &       &   0.223   &   0.227   &   0.224   &       -3.08       &       -19.00      &               &   $   3/2^{-} $   \\
68  &   45  &   532.72  &   534.02  &       &       5.83        &       41.08       &       1.97        &       19.94       &   4.291   &   3.769   &   4.122   &   3.853   &       &   0.243   &   0.240   &   0.242   &       -2.15       &       -19.86      &   $   5/2^{+} $   &   $   3/2^{-} $   \\
69  &   46  &   535.67  &   537.43  &       &       4.92        &       41.58       &       2.95        &       20.07       &   4.336   &   3.778   &   4.158   &   3.862   &       &   0.258   &   0.237   &   0.251   &       -2.30       &       -20.22      &               &   $   3/2^{-} $   \\
70  &   47  &   536.90  &   538.49  &       &       4.19        &       42.78       &       1.24        &       20.69       &   4.384   &   3.789   &   4.198   &   3.873   &       &   0.285   &   0.244   &   0.272   &       -2.00       &       -20.85      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
71  &   48  &   539.49  &   541.18  &       &       3.83        &       43.36       &       2.59        &       20.96       &   4.417   &   3.800   &   4.227   &   3.883   &       &   0.291   &   0.243   &   0.276   &       -1.85       &       -21.24      &               &   $   3/2^{-} $   \\
72  &   49  &   540.03  &   541.40  &       &       3.12        &       44.02       &       0.53        &       21.35       &   4.455   &   3.810   &   4.259   &   3.893   &       &   0.314   &   0.248   &   0.293   &       -1.63       &       -21.90      &   $   7/2^{+} $   &   $   3/2^{-} $   \\
73  &   50  &   542.41  &   543.93  &       &       2.91        &       44.61       &       2.38        &       21.56       &   4.491   &   3.818   &   4.290   &   3.901   &       &   0.293   &   0.237   &   0.275   &       -1.43       &       -21.97      &               &   $   3/2^{-} $   \\
74  &   51  &   542.49  &   543.98  &       &       2.47        &       44.95       &       0.09        &       21.84       &   4.554   &   3.828   &   4.342   &   3.911   &       &   0.315   &   0.242   &   0.292   &       -1.35       &       -22.33      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
75  &   52  &   544.59  &   545.93  &       &       2.18        &       45.38       &       2.10        &       21.91       &   4.564   &   3.834   &   4.353   &   3.917   &       &   0.276   &   0.225   &   0.261   &       -1.16       &       -22.50      &               &   $   3/2^{-} $   \\
76  &   53  &   544.49  &   545.70  &       &       2.00        &       45.59       &   \underline{ -0.10   }   &       22.04       &   4.623   &   3.839   &   4.400   &   3.921   &       &   0.273   &   0.219   &   0.256   &       -1.05       &       -22.74      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
77  &   54  &   546.36  &   547.50  &       &       1.77        &       45.87       &       1.86        &       22.10       &   4.639   &   3.848   &   4.418   &   3.930   &       &   0.250   &   0.210   &   0.238   &       -0.98       &       -22.91      &               &   $   3/2^{-} $   \\
78  &   55  &   546.16  &   547.21  &       &       1.66        &       46.11       &   \underline{ -0.20   }   &       22.10       &   4.738   &   3.849   &   4.494   &   3.932   &       &   0.209   &   0.201   &   0.206   &       -0.98       &       -22.99      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
79  &   56  &   547.83  &   548.77  &       &       1.47        &       46.30       &       1.68        &       22.10       &   4.715   &   3.859   &   4.483   &   3.941   &       &   0.211   &   0.191   &   0.206   &       -0.85       &       -23.24      &               &   $   3/2^{-} $   \\
80  &   57  &   547.62  &   548.48  &       &       1.47        &       46.62       &   \underline{ -0.21   }   &       22.17       &   4.798   &   3.861   &   4.549   &   3.943   &       &   0.180   &   0.183   &   0.181   &       -0.79       &       -23.36      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
81  &   58  &   549.10  &   549.86  &       &       1.26        &       46.75       &       1.47        &       22.01       &   4.794   &   3.868   &   4.550   &   3.950   &       &   0.167   &   0.172   &   0.169   &       -0.73       &       -23.50      &               &   $   3/2^{-} $   \\
82  &   59  &   548.74  &   550.00  &       &       1.11        &       46.98       &   \underline{ -0.36   }   &       21.98       &   4.856   &   3.858   &   4.598   &   3.940   &       &   0.107   &   0.110   &   0.108   &       -0.67       &       -23.29      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
83  &   60  &   550.29  &   550.29  &       &       1.20        &       47.39       &       1.56        &       22.13       &   4.867   &   3.855   &   4.609   &   3.938   &       &   0.032   &   0.035   &   0.033   &       -0.72       &       -23.33      &               &   $   1/2^{-} $   \\
84  &   61  &   549.92  &   549.92  &       &       1.18        &       47.71       &   \underline{ -0.38   }   &       22.30       &   4.930   &   3.860   &   4.661   &   3.942   &       &   0.038   &   0.048   &   0.041   &       -0.48       &       -23.54      &   $   3/2^{+} $   &   $   3/2^{-} $   \\
85  &   62  &   551.27  &   551.27  &       &       0.98        &       48.18       &       1.35        &       22.52       &   4.943   &   3.872   &   4.678   &   3.954   &       &   -0.013  &   -0.019  &   -0.015  &       -0.43       &       -23.75      &               &   $   7/2^{-} $   \\
86  &   63  &   550.19  &   551.68  &       &       0.27        &       48.14       &   \underline{ -1.08   }   &       22.48       &   5.013   &   3.893   &   4.739   &   3.974   &       &   -0.048  &   -0.065  &   -0.052  &       -0.13       &       -24.09      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
87  &   64  &   551.55  &   551.55  &       &       0.28        &       49.11       &       1.36        &       22.98       &   5.000   &   3.902   &   4.735   &   3.983   &       &   0.016   &   0.026   &   0.018   &       -0.14       &       -24.23      &               &   $   1/2^{-} $   \\
88  &   65  &   550.49  &   552.52  &       &       0.31        &       49.07       &   \underline{ -1.05   }   &       22.94       &   5.189   &   3.902   &   4.885   &   3.983   &       &   0.099   &   0.031   &   0.081   &       -0.15       &       -24.25      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
89  &   66  &   551.33  &   551.33  &       &   \underline{ -0.21   }   &       50.06       &       0.84        &       23.49       &   5.052   &   3.935   &   4.788   &   4.015   &       &   -0.011  &   -0.019  &   -0.013  &   \underline{ 0.06    }   &       -24.72      &               &   $   7/2^{-} $   \\
$\sigma$ &  &2.00&2.13&  &  &  &  &  &  &  &  &0.016&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=24$ (Cr)}\\                                                                                                                                                                                                                                   
41  &   17  &   294.21  &   296.33  &       &               &   \underline{ -1.98   }   &               &   \underline{ -0.18   }   &   3.271   &   3.618   &   3.479   &   3.706   &       &   0.193   &   0.254   &   0.229   &       -18.57      &   \underline{ 1.36    }   &   $   1/2^{+} $   &               \\
42  &   18  &   313.96  &   316.27  &       &               &   \underline{ -0.50   }   &       19.75       &       1.02        &   3.306   &   3.594   &   3.474   &   3.682   &       &   -0.155  &   -0.157  &   -0.156  &       -19.01      &   \underline{ 0.57    }   &               &               \\
43  &   19  &   332.03  &   333.23  &       &       37.82       &       0.99        &       18.07       &       1.73        &   3.335   &   3.576   &   3.471   &   3.664   &       &   -0.080  &   -0.090  &   -0.085  &       -18.79      &       -0.11       &   $   1/2^{+} $   &               \\
44  &   20  &   351.51  &   351.51  &   349.78  &       37.55       &       2.75        &       19.48       &       2.59        &   3.365   &   3.566   &   3.476   &   3.654   &       &   0.000   &   0.000   &   0.000   &       -20.10      &       -0.95       &               &               \\
45  &   21  &   364.66  &   365.11  &   363.95  &       32.63       &       4.85        &       13.15       &       3.46        &   3.403   &   3.558   &   3.487   &   3.647   &       &   -0.069  &   -0.074  &   -0.072  &       -13.51      &       -1.92       &   $   7/2^{-} $   &               \\
46  &   22  &   380.17  &   382.51  &   381.98  &       28.66       &       7.08        &       15.51       &       4.02        &   3.455   &   3.573   &   3.517   &   3.662   &       &   0.193   &   0.228   &   0.211   &       -14.93      &       -3.00       &               &               \\
47  &   23  &   394.87  &   396.74  &   395.14  &       30.21       &       10.87       &       14.70       &       5.40        &   3.502   &   3.583   &   3.543   &   3.671   &       &   0.274   &   0.299   &   0.286   &       -14.84      &       -4.05       &   $   3/2^{-} $   &               \\
48  &   24  &   409.96  &   412.29  &   411.47  &       29.79       &       13.82       &       15.09       &       6.93        &   3.535   &   3.580   &   3.558   &   3.669   &       &   0.308   &   0.316   &   0.312   &       -15.10      &       -6.83       &               &               \\
49  &   25  &   421.74  &   423.74  &   422.05  &       26.87       &       15.36       &       11.78       &       7.76        &   3.557   &   3.571   &   3.563   &   3.659   &       &   0.286   &   0.296   &   0.291   &       -11.85      &       -7.66       &   $   5/2^{-} $   &               \\
50  &   26  &   433.62  &   435.67  &   435.05  &       23.66       &       16.57       &       11.89       &       8.52        &   3.578   &   3.562   &   3.570   &   3.651   &   3.659   &   0.257   &   0.268   &   0.262   &       -11.03      &       -7.19       &               &               \\
51  &   27  &   443.64  &   445.44  &   444.31  &       21.91       &       17.36       &       10.02       &       9.05        &   3.587   &   3.544   &   3.567   &   3.633   &       &   0.181   &   0.201   &   0.190   &       -10.50      &       -7.88       &   $   7/2^{-} $   &               \\
52  &   28  &   454.84  &   454.84  &   456.35  &       21.22       &       18.12       &       11.20       &       10.06       &   3.593   &   3.522   &   3.560   &   3.611   &   3.645   &   0.000   &   0.000   &   0.000   &       -13.20      &       -8.45       &               &               \\
53  &   29  &   462.79  &   464.54  &   464.29  &       19.14       &       19.72       &       7.94        &       10.50       &   3.659   &   3.552   &   3.611   &   3.641   &   3.651   &   0.157   &   0.162   &   0.159   &       -8.60       &       -9.21       &   $   1/2^{-} $   &               \\
54  &   30  &   471.72  &   473.73  &   474.01  &       16.88       &       21.40       &       8.94        &       11.33       &   3.719   &   3.585   &   3.660   &   3.673   &   3.689   &   0.231   &   0.225   &   0.229   &       -8.29       &       -10.08      &               &               \\
55  &   31  &   478.65  &   480.38  &   480.26  &       15.86       &       22.76       &       6.93        &       12.03       &   3.770   &   3.604   &   3.698   &   3.691   &       &   0.248   &   0.238   &   0.244   &       -7.15       &       -10.80      &   $   1/2^{-} $   &               \\
56  &   32  &   486.33  &   488.63  &   488.50  &       14.61       &       23.56       &       7.68        &       12.52       &   3.810   &   3.616   &   3.728   &   3.703   &       &   0.225   &   0.222   &   0.224   &       -7.19       &       -11.31      &               &               \\
57  &   33  &   492.29  &   494.13  &   493.81  &       13.64       &       24.91       &       5.96        &       13.17       &   3.852   &   3.628   &   3.760   &   3.715   &       &   0.226   &   0.220   &   0.223   &       -6.75       &       -11.94      &   $   3/2^{-} $   &               \\
58  &   34  &   499.63  &   501.97  &   501.35  &       13.30       &       25.74       &       7.34        &       13.65       &   3.887   &   3.638   &   3.786   &   3.725   &       &   0.193   &   0.196   &   0.194   &       -6.59       &       -12.40      &               &               \\
59  &   35  &   504.85  &   506.63  &   505.55  &       12.56       &       26.91       &       5.22        &       14.36       &   3.925   &   3.649   &   3.815   &   3.736   &       &   0.180   &   0.182   &   0.181   &       -6.31       &       -12.97      &   $   3/2^{-} $   &               \\
60  &   36  &   511.83  &   514.20  &   512.41  &       12.20       &       27.58       &       6.98        &       14.83       &   3.956   &   3.656   &   3.839   &   3.743   &       &   0.131   &   0.141   &   0.135   &       -6.16       &       -13.32      &               &               \\
61  &   37  &   516.61  &   518.39  &   516.07  &       11.75       &       28.57       &       4.78        &       15.37       &   3.993   &   3.666   &   3.868   &   3.752   &       &   0.095   &   0.108   &   0.100   &       -6.06       &       -13.77      &   $   1/2^{-} $   &               \\
62  &   38  &   523.61  &   523.61  &   522.50  &       11.78       &       29.51       &       7.00        &       15.85       &   4.022   &   3.675   &   3.891   &   3.761   &       &   0.000   &   0.000   &   0.000   &       -6.11       &       -14.22      &               &               \\
63  &   39  &   528.65  &   529.09  &   525.90  &       12.04       &       30.81       &       5.04        &       16.56       &   4.059   &   3.694   &   3.924   &   3.780   &       &   -0.055  &   -0.051  &   -0.054  &       -6.29       &       -14.84      &   $   1/2^{-} $   &               \\
64  &   40  &   535.34  &   535.34  &   531.43  &       11.74       &       31.87       &       6.69        &       17.13       &   4.091   &   3.708   &   3.951   &   3.793   &       &   0.000   &   0.000   &   0.000   &       -7.19       &       -15.36      &               &               \\
65  &   41  &   537.78  &   537.78  &       &       9.13        &       33.24       &       2.44        &       17.72       &   4.122   &   3.720   &   3.978   &   3.805   &       &   -0.044  &   -0.052  &   -0.047  &       -2.83       &       -16.02      &   $   9/2^{+} $   &               \\
66  &   42  &   542.47  &   542.47  &       &       7.13        &       34.21       &       4.69        &       18.23       &   4.150   &   3.730   &   4.002   &   3.815   &       &   0.000   &   0.000   &   0.000   &       -3.47       &       -16.58      &               &               \\
67  &   43  &   545.22  &   546.31  &       &       7.44        &       36.52       &       2.75        &       18.34       &   4.207   &   3.764   &   4.054   &   3.848   &       &   0.187   &   0.210   &   0.195   &       -4.27       &       -17.25      &   $   3/2^{+} $   &               \\
68  &   44  &   549.84  &   551.94  &       &       7.37        &       37.81       &       4.62        &       19.09       &   4.242   &   3.782   &   4.086   &   3.865   &       &   0.225   &   0.244   &   0.232   &       -3.73       &       -17.91      &               &               \\
69  &   45  &   552.65  &   554.13  &       &       7.43        &       39.87       &       2.81        &       19.93       &   4.272   &   3.797   &   4.113   &   3.880   &       &   0.243   &   0.260   &   0.249   &       -2.94       &       -18.61      &   $   5/2^{+} $   &               \\
70  &   46  &   556.07  &   558.23  &       &       6.23        &       40.47       &       3.42        &       20.40       &   4.315   &   3.808   &   4.148   &   3.892   &       &   0.265   &   0.265   &   0.265   &       -2.85       &       -19.07      &               &               \\
71  &   47  &   558.06  &   559.89  &       &       5.41        &       41.84       &       1.99        &       21.15       &   4.360   &   3.821   &   4.185   &   3.904   &       &   0.297   &   0.277   &   0.291   &       -2.50       &       -21.05      &   $   1/2^{+} $   &               \\
72  &   48  &   561.01  &   563.12  &       &       4.94        &       42.48       &       2.95        &       21.51       &   4.400   &   3.834   &   4.219   &   3.916   &       &   0.314   &   0.280   &   0.303   &       -2.30       &       -21.44      &               &               \\
73  &   49  &   562.27  &   563.77  &       &       4.21        &       43.59       &       1.26        &       22.24       &   4.433   &   3.842   &   4.248   &   3.924   &       &   0.330   &   0.281   &   0.314   &       -1.54       &       -22.08      &   $   7/2^{+} $   &               \\
74  &   50  &   564.62  &   566.76  &       &       3.61        &       43.77       &       2.35        &       22.21       &   4.468   &   3.852   &   4.278   &   3.934   &       &   0.311   &   0.269   &   0.298   &       -1.73       &       -20.86      &               &               \\
75  &   51  &   565.07  &   567.09  &       &       2.81        &       44.42       &       0.46        &       22.58       &   4.523   &   3.863   &   4.323   &   3.945   &       &   0.329   &   0.272   &   0.311   &       -1.61       &       -21.24      &   $   1/2^{+} $   &               \\
76  &   52  &   567.33  &   569.56  &       &       2.71        &       44.65       &       2.25        &       22.74       &   4.539   &   3.867   &   4.338   &   3.949   &       &   0.293   &   0.250   &   0.279   &       -1.42       &       -21.52      &               &               \\
77  &   53  &   567.50  &   569.47  &       &       2.43        &       45.05       &       0.18        &       23.01       &   4.585   &   3.870   &   4.375   &   3.952   &       &   0.283   &   0.235   &   0.268   &       -1.26       &       -21.82      &   $   1/2^{+} $   &               \\
78  &   54  &   569.55  &   571.81  &       &       2.23        &       45.30       &       2.05        &       23.20       &   4.609   &   3.879   &   4.397   &   3.960   &       &   0.266   &   0.225   &   0.253   &       -1.22       &       -22.07      &               &               \\
79  &   55  &   569.47  &   571.53  &       &       1.97        &       45.42       &   \underline{ -0.08   }   &       23.31       &   4.676   &   3.877   &   4.449   &   3.959   &       &   0.228   &   0.204   &   0.221   &       -1.15       &       -22.22      &   $   1/2^{+} $   &               \\
80  &   56  &   571.46  &   573.71  &       &       1.91        &       45.73       &       1.99        &       23.63       &   4.679   &   3.886   &   4.456   &   3.967   &       &   0.219   &   0.189   &   0.210   &       -1.07       &       -22.49      &               &               \\
81  &   57  &   571.43  &   573.60  &       &       1.96        &       45.98       &   \underline{ -0.03   }   &       23.81       &   4.755   &   3.884   &   4.514   &   3.966   &       &   0.176   &   0.168   &   0.174   &       -1.06       &       -22.60      &   $   1/2^{+} $   &               \\
82  &   58  &   573.16  &   575.42  &       &       1.70        &       46.07       &       1.73        &       24.06       &   4.752   &   3.887   &   4.516   &   3.969   &       &   0.150   &   0.138   &   0.147   &       -0.99       &       -22.77      &               &               \\
83  &   59  &   573.08  &   575.08  &       &       1.65        &       46.33       &   \underline{ -0.07   }   &       24.35       &   4.816   &   3.888   &   4.567   &   3.969   &       &   0.118   &   0.116   &   0.118   &       -0.87       &       -22.92      &   $   1/2^{+} $   &               \\
84  &   60  &   574.78  &   574.78  &       &       1.62        &       46.62       &       1.70        &       24.49       &   4.830   &   3.882   &   4.579   &   3.964   &       &   0.000   &   0.000   &   0.000   &       -0.93       &       -22.95      &               &               \\
85  &   61  &   574.63  &   574.63  &       &       1.54        &       47.02       &   \underline{ -0.15   }   &       24.71       &   4.889   &   3.889   &   4.629   &   3.970   &       &   -0.049  &   -0.046  &   -0.048  &       -0.70       &       -23.16      &   $   1/2^{+} $   &               \\
86  &   62  &   576.15  &   576.15  &       &       1.37        &       47.40       &       1.52        &       24.88       &   4.905   &   3.901   &   4.646   &   3.982   &       &   0.000   &   0.000   &   0.000   &       -0.65       &       -23.37      &               &               \\
87  &   63  &   575.34  &   577.28  &       &       0.71        &       47.64       &   \underline{ -0.81   }   &       25.16       &   4.957   &   3.923   &   4.695   &   4.004   &       &   -0.062  &   -0.066  &   -0.063  &       -0.35       &       -23.68      &   $   1/2^{+} $   &               \\
88  &   64  &   576.86  &   576.86  &       &       0.71        &       48.30       &       1.52        &       25.31       &   4.963   &   3.930   &   4.704   &   4.010   &       &   0.000   &   0.000   &   0.000   &       -0.38       &       -23.86      &               &               \\
89  &   65  &   575.89  &   575.89  &       &       0.54        &       48.34       &   \underline{ -0.97   }   &       25.39       &   4.996   &   3.944   &   4.736   &   4.024   &       &   -0.016  &   -0.017  &   -0.017  &       -0.27       &       -24.10      &   $   7/2^{+} $   &               \\
90  &   66  &   577.21  &   577.21  &       &       0.35        &       49.36       &       1.32        &       25.88       &   5.013   &   3.964   &   4.756   &   4.044   &       &   0.000   &   0.000   &   0.000   &       -0.20       &       -24.37      &               &               \\
91  &   67  &   576.22  &   579.91  &       &       0.33        &       49.37       &   \underline{ -0.99   }   &       25.87       &   5.191   &   3.965   &   4.898   &   4.044   &       &   0.074   &   0.010   &   0.057   &       -0.21       &       -24.38      &   $   1/2^{-} $   &               \\
92  &   68  &   577.20  &   577.20  &       &   \underline{ -0.01   }   &       50.38       &       0.97        &       26.45       &   5.063   &   4.000   &   4.808   &   4.079   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.00    }   &       -24.90      &               &               \\
$\sigma$ &  &1.68&1.57&  &  &  &  &  &  &  &  &0.020&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=25$ (Mn)}\\                                                                                                                                                                                                                                   
44  &   19  &   330.21  &   331.62  &       &               &   \underline{ -0.09   }   &               &   \underline{ -1.82   }   &   3.342   &   3.624   &   3.505   &   3.711   &       &   -0.091  &   -0.115  &   -0.105  &       -19.35      &   \underline{ 0.48    }   &   $   1/2^{+} $   &   $   3/2^{-} $   \\
45  &   20  &   350.47  &   350.47  &       &               &       1.55        &       20.27       &   \underline{ -1.04   }   &   3.369   &   3.607   &   3.503   &   3.694   &       &   0.011   &   0.025   &   0.018   &       -20.96      &       -0.27       &               &   $   7/2^{-} $   \\
46  &   21  &   364.98  &   365.60  &   364.14  &       34.78       &       3.78        &       14.51       &       0.32        &   3.413   &   3.607   &   3.520   &   3.694   &       &   0.124   &   0.175   &   0.152   &       -15.60      &       -1.25       &   $   1/2^{-} $   &   $   5/2^{-} $   \\
47  &   22  &   381.97  &   383.37  &   382.36  &       31.50       &       5.83        &       16.99       &       1.80        &   3.459   &   3.611   &   3.541   &   3.699   &       &   0.205   &   0.249   &   0.228   &       -16.09      &       -1.84       &               &   $   5/2^{-} $   \\
48  &   23  &   397.41  &   398.93  &   397.16  &       32.43       &       7.95        &       15.44       &       2.54        &   3.499   &   3.611   &   3.558   &   3.699   &       &   0.259   &   0.281   &   0.270   &       -15.73      &       -2.47       &   $   3/2^{-} $   &   $   5/2^{-} $   \\
49  &   24  &   413.32  &   415.32  &   413.56  &       31.35       &       10.29       &       15.91       &       3.36        &   3.531   &   3.608   &   3.570   &   3.695   &       &   0.291   &   0.296   &   0.294   &       -15.94      &       -3.31       &               &   $   5/2^{-} $   \\
50  &   25  &   426.43  &   428.34  &   426.63  &       29.02       &       12.45       &       13.11       &       4.69        &   3.551   &   3.596   &   3.574   &   3.684   &   3.728   &   0.270   &   0.277   &   0.273   &       -13.16      &       -4.62       &   $   5/2^{-} $   &   $   5/2^{-} $   \\
51  &   26  &   439.73  &   441.57  &   440.32  &       26.41       &       14.63       &       13.30       &       6.11        &   3.572   &   3.587   &   3.579   &   3.675   &   3.715   &   0.250   &   0.258   &   0.254   &       -13.37      &       -5.96       &               &   $   5/2^{-} $   \\
52  &   27  &   450.56  &   451.95  &   450.86  &       24.13       &       15.97       &       10.83       &       6.92        &   3.584   &   3.572   &   3.578   &   3.661   &   3.675   &   0.185   &   0.211   &   0.197   &       -11.12      &       -6.87       &   $   7/2^{-} $   &   $   5/2^{-} $   \\
53  &   28  &   462.03  &   462.87  &   462.91  &       22.30       &       17.25       &       11.47       &       7.19        &   3.597   &   3.560   &   3.579   &   3.648   &   3.667   &   0.121   &   0.162   &   0.140   &       -11.78      &       -7.82       &               &   $   5/2^{-} $   \\
54  &   29  &   471.08  &   472.28  &   471.85  &       20.52       &       18.80       &       9.05        &       8.30        &   3.657   &   3.586   &   3.624   &   3.674   &   3.683   &   0.181   &   0.200   &   0.190   &       -9.59       &       -8.41       &   $   1/2^{-} $   &   $   5/2^{-} $   \\
55  &   30  &   480.91  &   482.51  &   482.08  &       18.88       &       20.51       &       9.83        &       9.19        &   3.713   &   3.613   &   3.668   &   3.701   &   3.706   &   0.240   &   0.238   &   0.239   &       -10.32      &       -9.05       &               &   $   5/2^{-} $   \\
56  &   31  &   488.44  &   489.97  &   489.35  &       17.36       &       21.81       &       7.53        &       9.79        &   3.763   &   3.632   &   3.705   &   3.719   &   3.713   &   0.249   &   0.244   &   0.247   &       -7.81       &       -9.67       &   $   1/2^{-} $   &   $   5/2^{-} $   \\
57  &   32  &   496.75  &   498.47  &   497.99  &       15.84       &       22.93       &       8.31        &       10.41       &   3.804   &   3.648   &   3.736   &   3.734   &   3.733   &   0.240   &   0.239   &   0.240   &       -7.81       &       -10.35      &               &   $   5/2^{-} $   \\
58  &   33  &   503.43  &   504.94  &   504.41  &       14.99       &       24.30       &       6.68        &       11.14       &   3.847   &   3.662   &   3.768   &   3.749   &   3.737   &   0.246   &   0.240   &   0.243   &       -7.34       &       -11.11      &   $   3/2^{-} $   &   $   5/2^{-} $   \\
59  &   34  &   511.25  &   512.84  &   512.17  &       14.50       &       25.26       &       7.82        &       11.62       &   3.882   &   3.674   &   3.795   &   3.760   &   3.746   &   0.223   &   0.228   &   0.225   &       -7.10       &       -11.70      &               &   $   5/2^{-} $   \\
60  &   35  &   517.04  &   518.39  &   517.69  &       13.61       &       26.54       &       5.79        &       12.18       &   3.919   &   3.685   &   3.823   &   3.771   &   3.750   &   0.206   &   0.217   &   0.211   &       -6.75       &       -12.42      &   $   3/2^{-} $   &   $   5/2^{-} $   \\
61  &   36  &   524.36  &   525.65  &   524.53  &       13.11       &       27.36       &       7.32        &       12.53       &   3.951   &   3.695   &   3.848   &   3.780   &   3.773   &   0.182   &   0.204   &   0.191   &       -6.48       &       -12.87      &               &   $   5/2^{-} $   \\
62  &   37  &   529.37  &   530.35  &   529.39  &       12.34       &       28.13       &       5.01        &       12.77       &   3.988   &   3.701   &   3.875   &   3.787   &   3.788   &   0.144   &   0.182   &   0.159   &       -6.32       &       -13.41      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
63  &   38  &   536.44  &   537.26  &   535.82  &       12.08       &       28.69       &       7.07        &       12.84       &   4.016   &   3.713   &   3.899   &   3.798   &   3.800   &   0.124   &   0.167   &   0.141   &       -6.05       &       -13.97      &               &   $   5/2^{-} $   \\
64  &   39  &   541.80  &   542.40  &   539.99  &       12.43       &       29.71       &       5.36        &       13.15       &   4.045   &   3.721   &   3.922   &   3.806   &   3.822   &   -0.060  &   -0.062  &   -0.061  &       -6.68       &       -14.25      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
65  &   40  &   548.92  &   548.92  &   546.04  &       12.47       &       30.71       &       7.12        &       13.57       &   4.076   &   3.733   &   3.948   &   3.817   &       &   -0.003  &   -0.008  &   -0.005  &       -7.68       &       -14.71      &               &   $   3/2^{-} $   \\
66  &   41  &   552.13  &   552.47  &   549.90  &       10.33       &       32.06       &       3.21        &       14.34       &   4.107   &   3.744   &   3.973   &   3.829   &       &   -0.047  &   -0.060  &   -0.052  &       -3.62       &       -15.44      &   $   9/2^{+} $   &   $   3/2^{-} $   \\
67  &   42  &   557.54  &   558.54  &       &       8.62        &       33.29       &       5.41        &       15.07       &   4.146   &   3.765   &   4.008   &   3.849   &       &   0.134   &   0.176   &   0.150   &       -4.80       &       -15.95      &               &   $   5/2^{-} $   \\
68  &   43  &   561.38  &   562.44  &       &       9.25        &       34.49       &       3.84        &       16.16       &   4.187   &   3.785   &   4.044   &   3.869   &       &   0.180   &   0.213   &   0.192   &       -4.56       &       -16.13      &   $   3/2^{+} $   &   $   5/2^{-} $   \\
69  &   44  &   566.60  &   568.27  &       &       9.06        &       35.85       &       5.22        &       16.75       &   4.219   &   3.800   &   4.072   &   3.883   &       &   0.209   &   0.231   &   0.217   &       -4.28       &       -16.72      &               &   $   5/2^{-} $   \\
70  &   45  &   570.02  &   571.30  &       &       8.65        &       37.31       &       3.43        &       17.38       &   4.248   &   3.814   &   4.098   &   3.897   &       &   0.227   &   0.244   &   0.233   &       -3.66       &       -17.26      &   $   5/2^{+} $   &   $   5/2^{-} $   \\
71  &   46  &   573.96  &   575.84  &       &       7.36        &       38.29       &       3.93        &       17.89       &   4.284   &   3.824   &   4.128   &   3.907   &       &   0.238   &   0.244   &   0.240   &       -3.34       &       -17.84      &               &   $   5/2^{-} $   \\
72  &   47  &   576.33  &   578.08  &       &       6.31        &       39.43       &       2.38        &       18.27       &   4.334   &   3.838   &   4.169   &   3.920   &       &   0.280   &   0.259   &   0.273   &       -3.18       &       -18.19      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
73  &   48  &   579.72  &   581.75  &       &       5.77        &       40.23       &       3.39        &       18.71       &   4.364   &   3.848   &   4.195   &   3.930   &       &   0.279   &   0.255   &   0.271   &       -2.75       &       -18.74      &               &   $   5/2^{-} $   \\
74  &   49  &   581.59  &   583.11  &       &       5.26        &       41.56       &       1.86        &       19.32       &   4.409   &   3.859   &   4.231   &   3.942   &       &   0.316   &   0.266   &   0.299   &       -2.37       &       -19.22      &   $   7/2^{+} $   &   $   5/2^{-} $   \\
75  &   50  &   584.37  &   586.36  &       &       4.65        &       41.97       &       2.79        &       19.76       &   4.436   &   3.868   &   4.255   &   3.950   &       &   0.292   &   0.253   &   0.279   &       -2.17       &       -19.72      &               &   $   5/2^{-} $   \\
76  &   51  &   585.27  &   587.17  &       &       3.68        &       42.77       &       0.89        &       20.19       &   4.489   &   3.881   &   4.299   &   3.962   &       &   0.316   &   0.260   &   0.297   &       -2.08       &       -20.12      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
77  &   52  &   587.90  &   589.83  &       &       3.52        &       43.31       &       2.63        &       20.57       &   4.508   &   3.887   &   4.316   &   3.968   &       &   0.285   &   0.243   &   0.272   &       -1.76       &       -20.54      &               &   $   5/2^{-} $   \\
78  &   53  &   588.48  &   590.18  &       &       3.22        &       43.99       &       0.59        &       20.98       &   4.553   &   3.892   &   4.352   &   3.973   &       &   0.282   &   0.236   &   0.267   &       -1.55       &       -20.95      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
79  &   54  &   590.80  &   592.60  &       &       2.90        &       44.44       &       2.31        &       21.24       &   4.581   &   3.903   &   4.378   &   3.985   &       &   0.272   &   0.232   &   0.259   &       -1.49       &       -21.25      &               &   $   5/2^{-} $   \\
80  &   55  &   590.82  &   592.40  &       &       2.33        &       44.66       &       0.02        &       21.35       &   4.624   &   3.911   &   4.414   &   3.992   &       &   0.281   &   0.232   &   0.266   &       -1.24       &       -21.68      &   $   9/2^{+} $   &   $   5/2^{-} $   \\
81  &   56  &   593.19  &   594.78  &       &       2.39        &       45.36       &       2.37        &       21.73       &   4.651   &   3.918   &   4.437   &   3.998   &       &   0.245   &   0.217   &   0.237   &       -1.26       &       -21.87      &               &   $   5/2^{-} $   \\
82  &   57  &   593.27  &   594.71  &       &       2.45        &       45.64       &       0.08        &       21.83       &   4.728   &   3.918   &   4.497   &   3.999   &       &   0.210   &   0.206   &   0.209   &       -1.24       &       -22.05      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
83  &   58  &   595.18  &   596.56  &       &       1.99        &       46.09       &       1.92        &       22.02       &   4.723   &   3.930   &   4.499   &   4.011   &       &   0.208   &   0.200   &   0.205   &       -1.08       &       -22.37      &               &   $   5/2^{-} $   \\
84  &   59  &   595.19  &   596.42  &       &       1.92        &       46.45       &       0.01        &       22.10       &   4.791   &   3.933   &   4.553   &   4.013   &       &   0.179   &   0.191   &   0.182   &       -0.98       &       -22.57      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
85  &   60  &   596.88  &   598.05  &       &       1.70        &       46.59       &       1.69        &       22.10       &   4.798   &   3.943   &   4.563   &   4.023   &       &   0.168   &   0.184   &   0.172   &       -0.93       &       -22.80      &               &   $   5/2^{-} $   \\
86  &   61  &   596.64  &   597.77  &       &       1.45        &       46.72       &   \underline{ -0.24   }   &       22.01       &   4.861   &   3.952   &   4.615   &   4.032   &       &   0.152   &   0.182   &   0.160   &       -0.77       &       -23.03      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
87  &   62  &   598.30  &   599.30  &       &       1.42        &       47.03       &       1.66        &       22.15       &   4.869   &   3.958   &   4.626   &   4.038   &       &   0.133   &   0.172   &   0.145   &       -0.77       &       -23.21      &               &   $   5/2^{-} $   \\
88  &   63  &   597.83  &   598.78  &       &       1.19        &       47.64       &   \underline{ -0.47   }   &       22.49       &   4.924   &   3.966   &   4.672   &   4.046   &       &   0.110   &   0.168   &   0.127   &       -0.65       &       -23.39      &   $   3/2^{+} $   &   $   5/2^{-} $   \\
89  &   64  &   599.39  &   600.27  &       &       1.09        &       47.84       &       1.55        &       22.52       &   4.934   &   3.980   &   4.685   &   4.059   &       &   0.108   &   0.164   &   0.124   &       -0.59       &       -23.66      &               &   $   5/2^{-} $   \\
90  &   65  &   598.73  &   599.65  &       &       0.90        &       48.23       &   \underline{ -0.66   }   &       22.84       &   4.981   &   3.994   &   4.727   &   4.073   &       &   0.102   &   0.168   &   0.120   &       -0.42       &       -23.90      &   $   3/2^{+} $   &   $   5/2^{-} $   \\
91  &   66  &   600.05  &   601.24  &       &       0.66        &       48.72       &       1.32        &       22.84       &   4.987   &   4.002   &   4.737   &   4.081   &       &   0.075   &   0.133   &   0.091   &       -0.39       &       -23.94      &               &   $   5/2^{-} $   \\
92  &   67  &   599.26  &   600.22  &       &       0.53        &       48.91       &   \underline{ -0.79   }   &       23.04       &   5.145   &   4.009   &   4.863   &   4.088   &       &   0.175   &   0.163   &   0.172   &       -0.37       &       -24.15      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
93  &   68  &   600.48  &   600.48  &       &       0.43        &       49.74       &       1.23        &       23.29       &   5.027   &   4.026   &   4.778   &   4.105   &       &   0.013   &   0.027   &   0.017   &       -0.25       &       -24.54      &               &   $   7/2^{-} $   \\
94  &   69  &   599.50  &   599.50  &       &       0.24        &       49.75       &   \underline{ -0.98   }   &       23.25       &   5.059   &   4.047   &   4.811   &   4.125   &       &   0.033   &   0.071   &   0.043   &   \underline{ 0.24    }   &       -24.72      &   $   7/2^{+} $   &   $   5/2^{-} $   \\
95  &   70  &   600.52  &   600.52  &       &       0.04        &       50.76       &       1.02        &       23.82       &   5.082   &   4.061   &   4.834   &   4.139   &       &   0.007   &   0.021   &   0.010   &   \underline{ 0.25    }   &       -25.02      &               &   $   7/2^{-} $   \\
$\sigma$ &  &1.11&1.42&  &  &  &  &  &  &  &  &0.019&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=26$ (Fe)}\\                                                                                                                                                                                                                                   
45  &   19  &   330.67  &   332.23  &       &               &   \underline{ -1.36   }   &               &       0.46        &   3.352   &   3.667   &   3.537   &   3.753   &       &   -0.089  &   -0.111  &   -0.101  &       -20.22      &   \underline{ 1.11    }   &   $   1/2^{+} $   &               \\
46  &   20  &   351.81  &   351.81  &       &               &       0.30        &       21.14       &       1.34        &   3.377   &   3.647   &   3.532   &   3.734   &       &   0.000   &   0.000   &   0.000   &       -21.86      &   \underline{ 0.32    }   &               &               \\
47  &   21  &   366.83  &   367.13  &       &       36.16       &       2.17        &       15.02       &       1.85        &   3.415   &   3.638   &   3.540   &   3.725   &       &   0.088   &   0.109   &   0.100   &       -15.61      &       -0.51       &   $   1/2^{-} $   &               \\
48  &   22  &   384.00  &   386.47  &   385.09  &       32.19       &       3.83        &       17.17       &       2.03        &   3.453   &   3.635   &   3.553   &   3.722   &       &   0.144   &   0.169   &   0.158   &       -16.23      &       -1.22       &               &               \\
49  &   23  &   399.85  &   401.30  &   399.90  &       33.02       &       4.99        &       15.85       &       2.44        &   3.498   &   3.641   &   3.575   &   3.728   &       &   0.236   &   0.248   &   0.242   &       -16.35      &       -1.58       &   $   3/2^{-} $   &               \\
50  &   24  &   416.49  &   418.55  &   417.70  &       32.49       &       6.53        &       16.64       &       3.17        &   3.529   &   3.636   &   3.585   &   3.723   &       &   0.268   &   0.270   &   0.269   &       -15.41      &       -2.23       &               &               \\
51  &   25  &   431.00  &   432.86  &   431.49  &       31.14       &       9.26        &       14.51       &       4.57        &   3.548   &   3.622   &   3.586   &   3.709   &       &   0.254   &   0.259   &   0.256   &       -14.50      &       -4.51       &   $   5/2^{-} $   &               \\
52  &   26  &   445.68  &   447.92  &   447.70  &       29.19       &       12.06       &       14.69       &       5.95        &   3.567   &   3.611   &   3.589   &   3.699   &   3.731   &   0.235   &   0.240   &   0.237   &       -14.74      &       -5.88       &               &               \\
53  &   27  &   457.40  &   459.21  &   458.39  &       26.41       &       13.76       &       11.72       &       6.84        &   3.577   &   3.594   &   3.585   &   3.682   &   3.706   &   0.164   &   0.184   &   0.174   &       -12.18      &       -5.66       &   $   7/2^{-} $   &               \\
54  &   28  &   470.35  &   470.35  &   471.76  &       24.67       &       15.51       &       12.95       &       8.32        &   3.584   &   3.573   &   3.579   &   3.662   &   3.693   &   0.000   &   0.000   &   0.000   &       -15.09      &       -7.16       &               &               \\
55  &   29  &   479.48  &   481.14  &   481.06  &       22.08       &       16.70       &       9.13        &       8.40        &   3.648   &   3.604   &   3.627   &   3.692   &       &   0.155   &   0.161   &   0.158   &       -9.92       &       -7.34       &   $   1/2^{-} $   &               \\
56  &   30  &   489.94  &   491.81  &   492.26  &       19.58       &       18.21       &       10.45       &       9.03        &   3.704   &   3.634   &   3.672   &   3.721   &   3.738   &   0.230   &   0.224   &   0.227   &       -10.96      &       -7.68       &               &               \\
57  &   31  &   498.08  &   499.76  &   499.91  &       18.60       &       19.43       &       8.15        &       9.64        &   3.755   &   3.654   &   3.709   &   3.741   &   3.753   &   0.241   &   0.232   &   0.237   &       -8.44       &       -9.51       &   $   1/2^{-} $   &               \\
58  &   32  &   507.10  &   509.32  &   509.95  &       17.16       &       20.76       &       9.02        &       10.35       &   3.797   &   3.672   &   3.741   &   3.758   &   3.775   &   0.235   &   0.228   &   0.232   &       -8.50       &       -10.25      &               &               \\
59  &   33  &   514.58  &   516.35  &   516.53  &       16.50       &       22.29       &       7.48        &       11.15       &   3.840   &   3.690   &   3.775   &   3.776   &       &   0.245   &   0.233   &   0.240   &       -8.29       &       -11.02      &   $   3/2^{-} $   &               \\
60  &   34  &   523.05  &   525.30  &   525.35  &       15.96       &       23.42       &       8.48        &       11.80       &   3.875   &   3.702   &   3.801   &   3.788   &       &   0.226   &   0.222   &   0.224   &       -7.74       &       -11.69      &               &               \\
61  &   35  &   529.58  &   531.43  &   530.93  &       15.00       &       24.72       &       6.52        &       12.54       &   3.911   &   3.713   &   3.828   &   3.798   &       &   0.206   &   0.210   &   0.208   &       -6.90       &       -12.37      &   $   3/2^{-} $   &               \\
62  &   36  &   537.22  &   539.39  &   538.96  &       14.17       &       25.39       &       7.65        &       12.86       &   3.940   &   3.718   &   3.849   &   3.803   &       &   0.169   &   0.182   &   0.175   &       -7.08       &       -11.59      &               &               \\
63  &   37  &   542.80  &   544.67  &   543.79  &       13.23       &       26.20       &       5.58        &       13.43       &   3.973   &   3.721   &   3.871   &   3.806   &       &   0.114   &   0.133   &   0.122   &       -7.13       &       -12.26      &   $   1/2^{-} $   &               \\
64  &   38  &   550.74  &   550.74  &   551.19  &       13.51       &       27.13       &       7.94        &       14.29       &   3.997   &   3.728   &   3.890   &   3.813   &       &   0.023   &   0.025   &   0.024   &       -7.27       &       -13.01      &               &               \\
65  &   39  &   557.05  &   557.66  &   555.51  &       14.25       &       28.40       &       6.31        &       15.25       &   4.033   &   3.746   &   3.921   &   3.831   &       &   -0.053  &   -0.050  &   -0.052  &       -7.35       &       -13.60      &   $   1/2^{-} $   &               \\
66  &   40  &   564.79  &   564.79  &   562.43  &       14.05       &       29.45       &       7.74        &       15.87       &   4.065   &   3.757   &   3.946   &   3.841   &       &   0.000   &   0.000   &   0.000   &       -8.04       &       -14.12      &               &               \\
67  &   41  &   568.53  &   568.53  &   566.15  &       11.48       &       30.74       &       3.74        &       16.40       &   4.094   &   3.768   &   3.971   &   3.852   &       &   -0.043  &   -0.049  &   -0.046  &       -4.14       &       -14.76      &   $   9/2^{+} $   &               \\
68  &   42  &   574.40  &   574.40  &       &       9.60        &       31.92       &       5.87        &       16.86       &   4.120   &   3.777   &   3.992   &   3.860   &       &   0.000   &   0.000   &   0.000   &       -4.66       &       -15.40      &               &               \\
69  &   43  &   577.80  &   578.91  &       &       9.27        &       32.58       &       3.40        &       16.42       &   4.162   &   3.798   &   4.029   &   3.881   &       &   0.137   &   0.152   &   0.143   &       -4.83       &       -15.62      &   $   3/2^{+} $   &               \\
70  &   44  &   583.49  &   585.71  &       &       9.09        &       33.64       &       5.69        &       16.89       &   4.193   &   3.812   &   4.056   &   3.896   &       &   0.165   &   0.179   &   0.170   &       -4.66       &       -16.06      &               &               \\
71  &   45  &   587.41  &   588.56  &       &       9.61        &       34.76       &       3.92        &       17.38       &   4.228   &   3.830   &   4.087   &   3.913   &       &   0.207   &   0.216   &   0.210   &       -4.28       &       -16.39      &   $   5/2^{+} $   &               \\
72  &   46  &   591.94  &   594.06  &       &       8.45        &       35.87       &       4.53        &       17.98       &   4.256   &   3.839   &   4.110   &   3.922   &       &   0.206   &   0.212   &   0.208   &       -3.85       &       -16.98      &               &               \\
73  &   47  &   594.86  &   596.13  &       &       7.45        &       36.80       &       2.92        &       18.53       &   4.273   &   3.847   &   4.126   &   3.929   &       &   0.196   &   0.209   &   0.201   &       -3.19       &       -17.75      &   $   7/2^{+} $   &               \\
74  &   48  &   598.66  &   600.88  &       &       6.72        &       37.66       &       3.80        &       18.94       &   4.327   &   3.861   &   4.169   &   3.943   &       &   0.233   &   0.222   &   0.229   &       -3.18       &       -17.87      &               &               \\
75  &   49  &   600.95  &   602.78  &       &       6.09        &       38.68       &       2.29        &       19.36       &   4.357   &   3.868   &   4.194   &   3.950   &       &   0.234   &   0.218   &   0.228   &       -2.66       &       -18.47      &   $   1/2^{+} $   &               \\
76  &   50  &   604.30  &   606.42  &       &       5.64        &       39.68       &       3.35        &       19.93       &   4.406   &   3.884   &   4.235   &   3.965   &       &   0.269   &   0.233   &   0.257   &       -2.61       &       -18.64      &               &               \\
77  &   51  &   605.63  &   607.63  &       &       4.68        &       40.56       &       1.33        &       20.36       &   4.460   &   3.897   &   4.278   &   3.978   &       &   0.301   &   0.245   &   0.282   &       -2.56       &       -19.03      &   $   1/2^{+} $   &               \\
78  &   52  &   608.62  &   610.87  &       &       4.33        &       41.30       &       3.00        &       20.73       &   4.480   &   3.903   &   4.296   &   3.984   &       &   0.268   &   0.226   &   0.254   &       -2.12       &       -19.40      &               &               \\
79  &   53  &   609.62  &   611.58  &       &       3.99        &       42.12       &       1.00        &       21.14       &   4.524   &   3.909   &   4.331   &   3.990   &       &   0.271   &   0.222   &   0.255   &       -1.91       &       -21.08      &   $   1/2^{+} $   &               \\
80  &   54  &   612.21  &   614.46  &       &       3.59        &       42.66       &       2.59        &       21.42       &   4.551   &   3.920   &   4.356   &   4.001   &       &   0.259   &   0.215   &   0.245   &       -1.82       &       -20.11      &               &               \\
81  &   55  &   612.74  &   614.61  &       &       3.12        &       43.27       &       0.53        &       21.93       &   4.584   &   3.918   &   4.381   &   3.999   &       &   0.224   &   0.187   &   0.212   &       -1.55       &       -20.58      &   $   1/2^{+} $   &               \\
82  &   56  &   615.24  &   617.38  &       &       3.03        &       43.78       &       2.50        &       22.05       &   4.619   &   3.935   &   4.414   &   4.015   &       &   0.234   &   0.197   &   0.222   &       -1.54       &       -20.80      &               &               \\
83  &   57  &   615.49  &   617.50  &       &       2.75        &       44.06       &       0.25        &       22.23       &   4.688   &   3.934   &   4.465   &   4.014   &       &   0.195   &   0.178   &   0.189   &       -1.55       &       -21.06      &   $   1/2^{+} $   &               \\
84  &   58  &   617.71  &   619.82  &       &       2.47        &       44.55       &       2.22        &       22.53       &   4.690   &   3.945   &   4.472   &   4.026   &       &   0.190   &   0.168   &   0.183   &       -1.34       &       -21.43      &               &               \\
85  &   59  &   617.96  &   619.86  &       &       2.46        &       44.87       &       0.24        &       22.77       &   4.750   &   3.944   &   4.519   &   4.024   &       &   0.153   &   0.146   &   0.151   &       -1.27       &       -21.69      &   $   1/2^{+} $   &               \\
86  &   60  &   619.90  &   622.05  &       &       2.18        &       45.11       &       1.94        &       23.02       &   4.763   &   3.948   &   4.532   &   4.029   &       &   0.121   &   0.117   &   0.120   &       -1.24       &       -22.01      &               &               \\
87  &   61  &   620.02  &   621.65  &       &       2.07        &       45.39       &       0.12        &       23.38       &   4.818   &   3.943   &   4.574   &   4.023   &       &   -0.075  &   -0.065  &   -0.072  &       -1.17       &       -22.28      &   $   1/2^{+} $   &               \\
88  &   62  &   621.97  &   621.97  &       &       2.08        &       45.82       &       1.95        &       23.68       &   4.835   &   3.950   &   4.591   &   4.031   &       &   0.000   &   0.000   &   0.000   &       -1.11       &       -22.54      &               &               \\
89  &   63  &   621.78  &   623.58  &       &       1.76        &       46.44       &   \underline{ -0.19   }   &       23.95       &   4.880   &   3.977   &   4.635   &   4.057   &       &   -0.092  &   -0.083  &   -0.089  &       -0.87       &       -22.78      &   $   1/2^{+} $   &               \\
90  &   64  &   623.67  &   623.67  &       &       1.69        &       46.81       &       1.88        &       24.28       &   4.894   &   3.980   &   4.648   &   4.060   &       &   0.000   &   0.000   &   0.000   &       -0.90       &       -23.02      &               &               \\
91  &   65  &   623.15  &   623.15  &       &       1.37        &       47.26       &   \underline{ -0.52   }   &       24.43       &   4.927   &   3.994   &   4.680   &   4.073   &       &   0.010   &   0.012   &   0.011   &       -0.82       &       -23.26      &   $   1/2^{+} $   &               \\
92  &   66  &   625.00  &   625.00  &       &       1.33        &       47.79       &       1.85        &       24.95       &   4.946   &   4.015   &   4.701   &   4.094   &       &   0.000   &   0.000   &   0.000   &       -0.74       &       -23.55      &               &               \\
93  &   67  &   624.43  &   624.43  &       &       1.28        &       48.21       &   \underline{ -0.57   }   &       25.18       &   4.976   &   4.031   &   4.731   &   4.110   &       &   0.014   &   0.022   &   0.016   &       -0.67       &       -23.80      &   $   7/2^{+} $   &               \\
94  &   68  &   626.08  &   626.08  &       &       1.08        &       48.89       &       1.65        &       25.60       &   4.995   &   4.051   &   4.753   &   4.129   &       &   0.000   &   0.000   &   0.000   &       -0.55       &       -24.09      &               &               \\
95  &   69  &   625.47  &   625.47  &       &       1.03        &       49.21       &   \underline{ -0.62   }   &       25.96       &   5.026   &   4.071   &   4.783   &   4.148   &       &   0.027   &   0.047   &   0.032   &   \underline{ 0.05    }   &       -24.34      &   $   7/2^{+} $   &               \\
96  &   70  &   626.74  &   626.74  &       &       0.66        &       50.04       &       1.28        &       26.22       &   5.045   &   4.087   &   4.805   &   4.165   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.04    }   &       -24.63      &               &               \\
$\sigma$ &  &1.70&1.16&  &  &  &  &  &  &  &  &0.024&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=27$ (Co)}\\                                                                                                                                                                                                                                   
47  &   20  &   349.65  &   351.38  &       &               &   \underline{ -0.82   }   &       21.78       &   \underline{ -2.16   }   &   3.380   &   3.683   &   3.557   &   3.769   &       &   0.030   &   0.067   &   0.052   &       -22.20      &   \underline{ 1.50    }   &               &   $   7/2^{-} $   \\
48  &   21  &   366.13  &   366.42  &       &       38.26       &       1.15        &       16.48       &   \underline{ -0.70   }   &   3.417   &   3.670   &   3.562   &   3.756   &       &   0.095   &   0.122   &   0.110   &       -16.72      &       -0.16       &   $   1/2^{-} $   &   $   7/2^{-} $   \\
49  &   22  &   384.18  &   385.08  &       &       34.53       &       2.21        &       18.05       &       0.18        &   3.449   &   3.660   &   3.567   &   3.746   &       &   0.114   &   0.133   &   0.124   &       -16.96      &       -0.73       &               &   $   7/2^{-} $   \\
50  &   23  &   400.33  &   401.30  &   400.03  &       34.20       &       2.92        &       16.15       &       0.47        &   3.490   &   3.661   &   3.583   &   3.747   &       &   0.202   &   0.195   &   0.198   &       -16.96      &       -0.68       &   $   3/2^{-} $   &   $   7/2^{-} $   \\
51  &   24  &   417.48  &   419.29  &   417.86  &       33.30       &       4.16        &       17.16       &       0.99        &   3.515   &   3.650   &   3.587   &   3.737   &       &   0.206   &   0.194   &   0.199   &       -16.11      &       -1.33       &               &   $   7/2^{-} $   \\
52  &   25  &   432.81  &   434.25  &   432.93  &       32.49       &       6.39        &       15.33       &       1.82        &   3.538   &   3.640   &   3.591   &   3.727   &       &   0.210   &   0.193   &   0.201   &       -15.39      &       -1.97       &   $   5/2^{-} $   &   $   7/2^{-} $   \\
53  &   26  &   448.39  &   450.19  &   449.32  &       30.91       &       8.66        &       15.58       &       2.71        &   3.556   &   3.627   &   3.592   &   3.715   &       &   0.185   &   0.172   &   0.178   &       -14.49      &       -2.97       &               &   $   7/2^{-} $   \\
54  &   27  &   462.06  &   463.28  &   462.74  &       29.25       &       11.50       &       13.67       &       4.66        &   3.567   &   3.611   &   3.589   &   3.699   &       &   0.122   &   0.124   &   0.123   &       -13.98      &       -4.80       &   $   7/2^{-} $   &   $   7/2^{-} $   \\
55  &   28  &   476.49  &   476.97  &   476.83  &       28.09       &       14.45       &       14.42       &       6.13        &   3.580   &   3.598   &   3.589   &   3.686   &       &   0.055   &   0.072   &   0.063   &       -14.79      &       -6.83       &               &   $   7/2^{-} $   \\
56  &   29  &   485.98  &   487.02  &   486.91  &       23.92       &       14.90       &       9.50        &       6.50        &   3.637   &   3.621   &   3.629   &   3.708   &       &   0.127   &   0.120   &   0.124   &       -10.10      &       -6.63       &   $   1/2^{-} $   &   $   7/2^{-} $   \\
57  &   30  &   496.38  &   498.02  &   498.29  &       19.90       &       15.47       &       10.40       &       6.45        &   3.691   &   3.646   &   3.670   &   3.733   &       &   0.181   &   0.158   &   0.170   &       -9.97       &       -6.72       &               &   $   7/2^{-} $   \\
58  &   31  &   505.00  &   506.37  &   506.86  &       19.02       &       16.57       &       8.62        &       6.92        &   3.741   &   3.667   &   3.707   &   3.753   &       &   0.207   &   0.177   &   0.193   &       -8.87       &       -7.01       &   $   1/2^{-} $   &   $   7/2^{-} $   \\
59  &   32  &   514.72  &   516.65  &   517.31  &       18.34       &       17.97       &       9.72        &       7.63        &   3.780   &   3.681   &   3.735   &   3.767   &   3.788   &   0.187   &   0.164   &   0.176   &       -9.09       &       -7.83       &               &   $   7/2^{-} $   \\
60  &   33  &   522.56  &   524.27  &   524.81  &       17.56       &       19.14       &       7.84        &       7.99        &   3.823   &   3.699   &   3.768   &   3.784   &       &   0.203   &   0.174   &   0.190   &       -8.58       &       -8.22       &   $   3/2^{-} $   &   $   7/2^{-} $   \\
61  &   34  &   531.90  &   533.84  &   534.13  &       17.18       &       20.65       &       9.33        &       8.85        &   3.857   &   3.710   &   3.792   &   3.795   &       &   0.176   &   0.158   &   0.168   &       -8.46       &       -9.10       &               &   $   7/2^{-} $   \\
62  &   35  &   539.04  &   540.70  &   540.72  &       16.48       &       22.01       &       7.15        &       9.47        &   3.895   &   3.724   &   3.821   &   3.809   &       &   0.171   &   0.156   &   0.165   &       -8.12       &       -9.65       &   $   3/2^{-} $   &   $   7/2^{-} $   \\
63  &   36  &   547.76  &   549.31  &   549.22  &       15.86       &       23.40       &       8.72        &       10.54       &   3.924   &   3.732   &   3.843   &   3.816   &       &   0.131   &   0.129   &   0.130   &       -7.90       &       -10.75      &               &   $   7/2^{-} $   \\
64  &   37  &   554.17  &   555.31  &   555.23  &       15.12       &       24.80       &       6.41        &       11.37       &   3.959   &   3.741   &   3.869   &   3.826   &       &   0.101   &   0.110   &   0.105   &       -7.84       &       -11.60      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
65  &   38  &   562.82  &   563.55  &   562.70  &       15.06       &       26.37       &       8.65        &       12.08       &   3.987   &   3.753   &   3.892   &   3.837   &       &   0.071   &   0.087   &   0.078   &       -7.57       &       -12.65      &               &   $   7/2^{-} $   \\
66  &   39  &   569.42  &   569.54  &   567.99  &       15.25       &       27.62       &       6.60        &       12.37       &   4.020   &   3.768   &   3.919   &   3.852   &       &   -0.060  &   -0.062  &   -0.061  &       -7.63       &       -13.79      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
67  &   40  &   577.43  &   577.43  &   574.98  &       14.61       &       28.51       &       8.01        &       12.64       &   4.051   &   3.777   &   3.943   &   3.861   &       &   0.020   &   0.045   &   0.030   &       -6.69       &       -14.44      &               &   $   7/2^{-} $   \\
68  &   41  &   582.00  &   582.05  &   579.37  &       12.58       &       29.88       &       4.58        &       13.48       &   4.080   &   3.788   &   3.967   &   3.871   &       &   -0.047  &   -0.061  &   -0.053  &       -4.94       &       -15.01      &   $   9/2^{+} $   &   $   1/2^{-} $   \\
69  &   42  &   588.65  &   589.09  &   586.18  &       11.22       &       31.11       &       6.64        &       14.25       &   4.107   &   3.798   &   3.989   &   3.881   &       &   0.053   &   0.073   &   0.061   &       -5.43       &       -15.25      &               &   $   7/2^{-} $   \\
70  &   43  &   592.58  &   593.33  &   590.39  &       10.58       &       31.20       &       3.94        &       14.79       &   4.138   &   3.810   &   4.015   &   3.893   &       &   0.093   &   0.106   &   0.098   &       -5.19       &       -15.38      &   $   3/2^{+} $   &   $   7/2^{-} $   \\
71  &   44  &   598.75  &   599.87  &   596.31  &       10.10       &       32.15       &       6.17        &       15.26       &   4.167   &   3.822   &   4.039   &   3.905   &       &   0.110   &   0.118   &   0.113   &       -5.00       &       -15.74      &               &   $   7/2^{-} $   \\
72  &   45  &   602.88  &   603.72  &       &       10.30       &       32.86       &       4.13        &       15.47       &   4.203   &   3.840   &   4.070   &   3.922   &       &   0.176   &   0.169   &   0.173   &       -4.79       &       -15.58      &   $   5/2^{+} $   &   $   7/2^{-} $   \\
73  &   46  &   608.03  &   609.61  &       &       9.28        &       34.07       &       5.15        &       16.09       &   4.224   &   3.845   &   4.088   &   3.928   &       &   0.148   &   0.145   &   0.147   &       -4.37       &       -16.39      &               &   $   7/2^{-} $   \\
74  &   47  &   611.55  &   612.45  &       &       8.67        &       35.22       &       3.52        &       16.69       &   4.247   &   3.856   &   4.109   &   3.938   &       &   0.161   &   0.156   &   0.159   &       -3.96       &       -16.75      &   $   7/2^{+} $   &   $   7/2^{-} $   \\
75  &   48  &   615.81  &   617.33  &       &       7.78        &       36.09       &       4.26        &       17.15       &   4.274   &   3.862   &   4.130   &   3.944   &       &   0.131   &   0.129   &   0.130   &       -3.60       &       -17.67      &               &   $   7/2^{-} $   \\
76  &   49  &   618.59  &   619.40  &       &       7.04        &       37.00       &       2.78        &       17.64       &   4.284   &   3.867   &   4.140   &   3.949   &       &   0.092   &   0.101   &   0.095   &       -3.30       &       -18.88      &   $   9/2^{+} $   &   $   7/2^{-} $   \\
77  &   50  &   622.13  &   623.05  &       &       6.32        &       37.76       &       3.54        &       17.83       &   4.326   &   3.876   &   4.173   &   3.958   &       &   0.093   &   0.094   &   0.093   &       -2.94       &       -19.33      &               &   $   7/2^{-} $   \\
78  &   51  &   624.13  &   625.02  &       &       5.54        &       38.86       &       2.00        &       18.50       &   4.369   &   3.884   &   4.207   &   3.965   &       &   0.121   &   0.102   &   0.114   &       -2.64       &       -19.61      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
79  &   52  &   627.17  &   628.48  &       &       5.04        &       39.27       &       3.04        &       18.55       &   4.416   &   3.897   &   4.246   &   3.978   &       &   0.149   &   0.118   &   0.138   &       -2.49       &       -19.44      &               &   $   7/2^{-} $   \\
80  &   53  &   628.55  &   629.77  &       &       4.42        &       40.06       &       1.38        &       18.92       &   4.462   &   3.903   &   4.281   &   3.984   &       &   0.167   &   0.121   &   0.151   &       -2.35       &       -19.65      &   $   3/2^{+} $   &   $   7/2^{-} $   \\
81  &   54  &   631.47  &   632.94  &       &       4.30        &       40.67       &       2.92        &       19.25       &   4.500   &   3.915   &   4.314   &   3.996   &       &   0.169   &   0.124   &   0.154   &       -2.14       &       -19.81      &               &   $   7/2^{-} $   \\
82  &   55  &   632.50  &   633.76  &       &       3.95        &       41.68       &       1.03        &       19.75       &   4.547   &   3.920   &   4.350   &   4.001   &       &   0.176   &   0.123   &   0.159   &       -1.94       &       -20.03      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
83  &   56  &   635.14  &   636.63  &       &       3.67        &       41.95       &       2.64        &       19.90       &   4.580   &   3.932   &   4.380   &   4.013   &       &   0.167   &   0.122   &   0.152   &       -1.86       &       -20.30      &               &   $   7/2^{-} $   \\
84  &   57  &   635.77  &   637.05  &       &       3.28        &       42.51       &       0.63        &       20.28       &   4.641   &   3.934   &   4.426   &   4.015   &       &   0.138   &   0.112   &   0.130   &       -1.80       &       -20.66      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
85  &   58  &   638.32  &   639.65  &       &       3.18        &       43.13       &       2.54        &       20.60       &   4.656   &   3.948   &   4.444   &   4.028   &       &   0.143   &   0.112   &   0.133   &       -1.64       &       -20.93      &               &   $   7/2^{-} $   \\
86  &   59  &   638.86  &   640.02  &       &       3.09        &       43.67       &       0.54        &       20.90       &   4.714   &   3.951   &   4.489   &   4.032   &       &   0.123   &   0.106   &   0.118   &       -1.54       &       -21.23      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
87  &   60  &   641.10  &   642.18  &       &       2.78        &       44.22       &       2.24        &       21.20       &   4.731   &   3.964   &   4.507   &   4.043   &       &   0.111   &   0.100   &   0.108   &       -1.47       &       -21.60      &               &   $   7/2^{-} $   \\
88  &   61  &   641.36  &   642.45  &       &       2.51        &       44.72       &       0.27        &       21.34       &   4.781   &   3.974   &   4.549   &   4.053   &       &   0.104   &   0.100   &   0.103   &       -1.28       &       -21.82      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
89  &   62  &   643.55  &   644.41  &       &       2.45        &       45.25       &       2.19        &       21.58       &   4.801   &   3.983   &   4.568   &   4.063   &       &   0.085   &   0.090   &   0.087   &       -1.30       &       -22.23      &               &   $   7/2^{-} $   \\
90  &   63  &   643.53  &   644.40  &       &       2.16        &       45.69       &   \underline{ -0.03   }   &       21.74       &   4.846   &   3.995   &   4.607   &   4.074   &       &   0.077   &   0.092   &   0.081   &       -1.14       &       -22.41      &   $   3/2^{+} $   &   $   7/2^{-} $   \\
91  &   64  &   645.68  &   646.41  &       &       2.13        &       46.29       &       2.15        &       22.01       &   4.862   &   4.009   &   4.626   &   4.088   &       &   0.067   &   0.085   &   0.072   &       -1.12       &       -22.81      &               &   $   7/2^{-} $   \\
92  &   65  &   645.44  &   646.30  &       &       1.91        &       46.71       &   \underline{ -0.24   }   &       22.29       &   4.900   &   4.025   &   4.661   &   4.104   &       &   0.070   &   0.092   &   0.076   &       -0.98       &       -22.94      &   $   3/2^{+} $   &   $   7/2^{-} $   \\
93  &   66  &   647.47  &   648.11  &       &       1.80        &       47.42       &       2.03        &       22.47       &   4.917   &   4.040   &   4.679   &   4.118   &       &   0.053   &   0.079   &   0.060   &       -0.95       &       -23.41      &               &   $   7/2^{-} $   \\
94  &   67  &   647.10  &   647.68  &       &       1.66        &       47.84       &   \underline{ -0.37   }   &       22.67       &   4.949   &   4.053   &   4.709   &   4.131   &       &   0.045   &   0.079   &   0.055   &       -0.78       &       -23.69      &   $   5/2^{+} $   &   $   7/2^{-} $   \\
95  &   68  &   648.96  &   648.96  &       &       1.48        &       48.47       &       1.85        &       22.87       &   4.967   &   4.073   &   4.730   &   4.151   &       &   0.035   &   0.069   &   0.045   &       -0.74       &       -24.12      &               &   $   7/2^{-} $   \\
96  &   69  &   648.75  &   648.75  &       &       1.65        &       49.25       &   \underline{ -0.21   }   &       23.28       &   4.997   &   4.091   &   4.759   &   4.168   &       &   0.032   &   0.071   &   0.043   &       -0.24       &       -24.31      &   $   7/2^{+} $   &   $   7/2^{-} $   \\
97  &   70  &   649.84  &   649.84  &       &       0.89        &       49.32       &       1.09        &       23.10       &   5.013   &   4.107   &   4.778   &   4.184   &       &   -0.010  &   -0.034  &   -0.017  &       -0.19       &       -25.19      &               &   $   1/2^{-} $   \\
98  &   71  &   649.09  &   649.47  &       &       0.34        &       49.50       &   \underline{ -0.75   }   &       23.23       &   5.168   &   4.107   &   4.899   &   4.185   &       &   0.082   &   0.055   &   0.075   &       -0.18       &       -24.88      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
99  &   72  &   649.27  &   649.27  &       &   \underline{ -0.58   }   &       49.98       &       0.18        &       23.57       &   5.096   &   4.128   &   4.851   &   4.205   &       &   0.039   &   0.064   &   0.046   &   \underline{ 0.34    }   &       -25.17      &               &   $   7/2^{-} $   \\
$\sigma$ &  &1.71&1.56&  &  &  &  &  &  &  &  &0.021&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=28$ (Ni)}\\                                                                                                                                                                                                                                   
48  &   20  &   349.63  &   349.63  &       &               &   \underline{ -2.18   }   &               &   \underline{ -0.02   }   &   3.390   &   3.732   &   3.594   &   3.817   &       &   0.000   &   0.000   &   0.000   &       -23.19      &   \underline{ 1.83    }   &               &               \\
49  &   21  &   366.45  &   366.96  &       &               &   \underline{ -0.38   }   &       16.82       &       0.32        &   3.423   &   3.710   &   3.590   &   3.795   &       &   -0.068  &   -0.077  &   -0.073  &       -17.12      &   \underline{ 1.20    }   &   $   7/2^{-} $   &               \\
50  &   22  &   385.34  &   385.34  &       &       35.71       &       1.34        &       18.89       &       1.16        &   3.445   &   3.683   &   3.580   &   3.769   &       &   0.000   &   0.000   &   0.000   &       -17.43      &       -1.90       &               &               \\
51  &   23  &   401.03  &   401.03  &       &       34.58       &       1.17        &       15.69       &       0.70        &   3.473   &   3.671   &   3.583   &   3.757   &       &   0.054   &   0.047   &   0.050   &       -17.02      &       -2.08       &   $   3/2^{-} $   &               \\
52  &   24  &   419.22  &   419.22  &   420.36  &       33.88       &       2.73        &       18.19       &       1.73        &   3.496   &   3.659   &   3.585   &   3.745   &       &   0.000   &   0.000   &   0.000   &       -16.66      &       -3.72       &               &               \\
53  &   25  &   434.93  &   435.83  &   435.50  &       33.90       &       3.93        &       15.71       &       2.11        &   3.530   &   3.659   &   3.599   &   3.745   &       &   0.164   &   0.129   &   0.146   &       -16.33      &       -2.28       &   $   5/2^{-} $   &               \\
54  &   26  &   451.87  &   451.87  &   453.22  &       32.65       &       6.19        &       16.94       &       3.48        &   3.539   &   3.638   &   3.591   &   3.725   &       &   0.000   &   0.000   &   0.000   &       -16.03      &       -5.57       &               &               \\
55  &   27  &   467.10  &   467.61  &   467.35  &       32.17       &       9.70        &       15.23       &       5.04        &   3.559   &   3.629   &   3.595   &   3.717   &       &   0.072   &   0.058   &   0.065   &       -16.00      &       -5.26       &   $   7/2^{-} $   &               \\
56  &   28  &   483.65  &   483.65  &   484.00  &       31.78       &       13.30       &       16.55       &       7.16        &   3.574   &   3.618   &   3.596   &   3.705   &       &   0.000   &   0.000   &   0.000   &       -17.01      &       -7.47       &               &               \\
57  &   29  &   492.87  &   493.45  &   494.24  &       25.78       &       13.39       &       9.22        &       6.89        &   3.628   &   3.635   &   3.631   &   3.722   &       &   0.075   &   0.053   &   0.064   &       -9.82       &       -7.13       &   $   1/2^{-} $   &               \\
58  &   30  &   503.69  &   503.69  &   506.46  &       20.04       &       13.76       &       10.82       &       7.31        &   3.670   &   3.650   &   3.660   &   3.737   &   3.776   &   0.000   &   0.000   &   0.000   &       -10.07      &       -8.64       &               &               \\
59  &   31  &   512.13  &   512.13  &   515.46  &       19.26       &       14.05       &       8.44        &       7.13        &   3.717   &   3.666   &   3.693   &   3.752   &       &   0.045   &   0.033   &   0.039   &       -9.68       &       -8.70       &   $   1/2^{-} $   &               \\
60  &   32  &   522.90  &   525.75  &   526.85  &       19.21       &       15.81       &       10.77       &       8.18        &   3.772   &   3.701   &   3.739   &   3.787   &   3.812   &   -0.149  &   -0.128  &   -0.139  &       -9.86       &       -8.97       &               &               \\
61  &   33  &   531.73  &   533.85  &   534.67  &       19.59       &       17.15       &       8.82        &       9.16        &   3.829   &   3.738   &   3.787   &   3.822   &   3.823   &   -0.216  &   -0.188  &   -0.203  &       -10.15      &       -9.58       &   $   1/2^{-} $   &               \\
62  &   34  &   541.90  &   544.08  &   545.26  &       18.99       &       18.84       &       10.17       &       10.00       &   3.870   &   3.754   &   3.818   &   3.838   &   3.841   &   -0.231  &   -0.199  &   -0.216  &       -10.40      &       -10.24      &               &               \\
63  &   35  &   549.63  &   551.52  &   552.10  &       17.91       &       20.06       &       7.74        &       10.59       &   3.895   &   3.752   &   3.832   &   3.837   &       &   -0.187  &   -0.163  &   -0.176  &       -8.96       &       -10.85      &   $   1/2^{-} $   &               \\
64  &   36  &   559.03  &   561.55  &   561.76  &       17.13       &       21.80       &       9.39        &       11.26       &   3.916   &   3.753   &   3.846   &   3.838   &   3.860   &   -0.127  &   -0.108  &   -0.119  &       -8.66       &       -11.51      &               &               \\
65  &   37  &   566.36  &   568.00  &   567.86  &       16.72       &       23.55       &       7.33        &       12.19       &   3.950   &   3.765   &   3.871   &   3.849   &       &   -0.120  &   -0.100  &   -0.111  &       -8.16       &       -12.17      &   $   3/2^{-} $   &               \\
66  &   38  &   575.79  &   575.79  &   576.81  &       16.76       &       25.05       &       9.43        &       12.97       &   3.974   &   3.771   &   3.889   &   3.855   &       &   0.000   &   0.000   &   0.000   &       -8.46       &       -13.49      &               &               \\
67  &   39  &   583.33  &   583.33  &   582.62  &       16.97       &       26.28       &       7.54        &       13.91       &   4.005   &   3.788   &   3.916   &   3.872   &       &   0.000   &   0.000   &   0.000   &       -8.74       &       -14.10      &   $   1/2^{-} $   &               \\
68  &   40  &   592.02  &   592.02  &   590.41  &       16.23       &       27.23       &       8.69        &       14.59       &   4.040   &   3.797   &   3.942   &   3.881   &   3.892   &   0.000   &   0.000   &   0.000   &       -8.90       &       -14.55      &               &               \\
69  &   41  &   597.00  &   597.00  &   594.99  &       13.67       &       28.47       &       4.98        &       14.99       &   4.068   &   3.807   &   3.964   &   3.890   &       &   -0.038  &   -0.036  &   -0.037  &       -5.31       &       -14.87      &   $   9/2^{+} $   &               \\
70  &   42  &   604.22  &   604.22  &   602.30  &       12.20       &       29.82       &       7.22        &       15.57       &   4.093   &   3.815   &   3.984   &   3.898   &       &   0.000   &   0.000   &   0.000   &       -5.90       &       -15.86      &               &               \\
71  &   43  &   608.46  &   608.46  &   606.56  &       11.46       &       30.66       &       4.24        &       15.87       &   4.119   &   3.824   &   4.005   &   3.906   &       &   -0.021  &   -0.020  &   -0.021  &       -5.58       &       -16.28      &   $   9/2^{+} $   &               \\
72  &   44  &   615.09  &   615.09  &   613.46  &       10.87       &       31.60       &       6.63        &       16.34       &   4.145   &   3.833   &   4.027   &   3.916   &       &   0.000   &   0.000   &   0.000   &       -5.36       &       -17.11      &               &               \\
73  &   45  &   618.82  &   618.82  &   617.41  &       10.36       &       31.41       &       3.73        &       15.94       &   4.170   &   3.841   &   4.047   &   3.924   &       &   -0.001  &   -0.001  &   -0.001  &       -5.12       &       -17.74      &   $   1/2^{+} $   &               \\
74  &   46  &   625.05  &   625.05  &       &       9.96        &       33.11       &       6.23        &       17.02       &   4.195   &   3.851   &   4.068   &   3.933   &       &   0.000   &   0.000   &   0.000   &       -4.91       &       -18.34      &               &               \\
75  &   47  &   628.51  &   628.51  &       &       9.69        &       33.65       &       3.46        &       16.97       &   4.218   &   3.860   &   4.088   &   3.942   &       &   -0.029  &   -0.026  &   -0.028  &       -4.71       &       -18.63      &   $   1/2^{+} $   &               \\
76  &   48  &   634.31  &   634.31  &       &       9.26        &       35.64       &       5.79        &       18.50       &   4.242   &   3.869   &   4.109   &   3.951   &       &   0.000   &   0.000   &   0.000   &       -4.48       &       -19.55      &               &               \\
77  &   49  &   637.76  &   638.08  &       &       9.25        &       36.81       &       3.45        &       19.17       &   4.263   &   3.878   &   4.127   &   3.960   &       &   0.054   &   0.045   &   0.051   &       -4.73       &       -19.29      &   $   9/2^{+} $   &               \\
78  &   50  &   642.86  &   642.86  &       &       8.55        &       38.56       &       5.10        &       20.73       &   4.282   &   3.886   &   4.144   &   3.967   &       &   0.000   &   0.000   &   0.000   &       -5.54       &       -20.83      &               &               \\
79  &   51  &   644.52  &   644.73  &       &       6.76        &       38.89       &       1.66        &       20.39       &   4.337   &   3.893   &   4.185   &   3.974   &       &   0.065   &   0.031   &   0.053   &       -2.06       &       -20.51      &   $   1/2^{+} $   &               \\
80  &   52  &   647.64  &   647.64  &       &       4.79        &       39.02       &       3.13        &       20.47       &   4.376   &   3.903   &   4.217   &   3.984   &       &   0.000   &   0.000   &   0.000   &       -2.49       &       -21.16      &               &               \\
81  &   53  &   648.97  &   648.97  &       &       4.45        &       39.35       &       1.33        &       20.42       &   4.430   &   3.909   &   4.257   &   3.990   &       &   0.045   &   0.020   &   0.036   &       -2.33       &       -21.01      &   $   1/2^{+} $   &               \\
82  &   54  &   652.00  &   652.00  &       &       4.36        &       39.79       &       3.03        &       20.54       &   4.463   &   3.919   &   4.285   &   4.000   &       &   0.000   &   0.000   &   0.000   &       -2.29       &       -21.57      &               &               \\
83  &   55  &   653.12  &   653.12  &       &       4.15        &       40.38       &       1.12        &       20.63       &   4.523   &   3.923   &   4.330   &   4.004   &       &   0.017   &   0.007   &   0.014   &       -2.21       &       -21.62      &   $   1/2^{+} $   &               \\
84  &   56  &   656.06  &   656.06  &       &       4.06        &       40.82       &       2.94        &       20.92       &   4.547   &   3.934   &   4.352   &   4.015   &       &   0.000   &   0.000   &   0.000   &       -2.12       &       -21.98      &               &               \\
85  &   57  &   657.07  &   657.07  &       &       3.95        &       41.58       &       1.01        &       21.30       &   4.602   &   3.939   &   4.395   &   4.019   &       &   0.000   &   0.000   &   0.000   &       -2.01       &       -22.16      &   $   1/2^{+} $   &               \\
86  &   58  &   659.80  &   659.80  &       &       3.74        &       42.09       &       2.73        &       21.48       &   4.628   &   3.950   &   4.418   &   4.030   &       &   0.000   &   0.000   &   0.000   &       -1.95       &       -22.39      &               &               \\
87  &   59  &   660.59  &   660.59  &       &       3.52        &       42.64       &       0.79        &       21.73       &   4.679   &   3.956   &   4.459   &   4.036   &       &   -0.039  &   -0.025  &   -0.035  &       -1.82       &       -22.31      &   $   1/2^{+} $   &               \\
88  &   60  &   663.22  &   663.22  &       &       3.42        &       43.32       &       2.63        &       22.12       &   4.704   &   3.967   &   4.483   &   4.047   &       &   0.000   &   0.000   &   0.000   &       -1.77       &       -22.81      &               &               \\
89  &   61  &   663.78  &   663.78  &       &       3.19        &       43.76       &       0.57        &       22.42       &   4.752   &   3.977   &   4.522   &   4.057   &       &   -0.055  &   -0.036  &   -0.049  &       -1.60       &       -22.64      &   $   1/2^{+} $   &               \\
90  &   62  &   666.28  &   666.28  &       &       3.06        &       44.30       &       2.50        &       22.73       &   4.773   &   3.990   &   4.544   &   4.069   &       &   0.000   &   0.000   &   0.000   &       -1.58       &       -23.26      &               &               \\
91  &   63  &   666.44  &   668.16  &       &       2.66        &       44.66       &       0.17        &       22.92       &   4.813   &   4.011   &   4.581   &   4.090   &       &   -0.077  &   -0.057  &   -0.071  &       -1.37       &       -23.00      &   $   1/2^{+} $   &               \\
92  &   64  &   668.93  &   668.93  &       &       2.65        &       45.26       &       2.48        &       23.25       &   4.832   &   4.019   &   4.600   &   4.098   &       &   0.000   &   0.000   &   0.000   &       -1.40       &       -23.76      &               &               \\
93  &   65  &   668.88  &   668.88  &       &       2.44        &       45.73       &   \underline{ -0.05   }   &       23.44       &   4.865   &   4.033   &   4.630   &   4.112   &       &   -0.002  &   -0.001  &   -0.002  &       -1.35       &       -23.99      &   $   1/2^{+} $   &               \\
94  &   66  &   671.31  &   671.31  &       &       2.38        &       46.31       &       2.43        &       23.84       &   4.886   &   4.054   &   4.653   &   4.132   &       &   0.000   &   0.000   &   0.000   &       -1.26       &       -24.29      &               &               \\
95  &   67  &   671.24  &   671.24  &       &       2.36        &       46.81       &   \underline{ -0.07   }   &       24.14       &   4.916   &   4.069   &   4.683   &   4.147   &       &   0.011   &   0.012   &   0.011   &       -1.18       &       -24.35      &   $   7/2^{+} $   &               \\
96  &   68  &   673.46  &   673.46  &       &       2.15        &       47.38       &       2.22        &       24.50       &   4.936   &   4.090   &   4.705   &   4.167   &       &   0.000   &   0.000   &   0.000   &       -1.09       &       -24.84      &               &               \\
97  &   69  &   673.33  &   673.33  &       &       2.09        &       47.86       &   \underline{ -0.13   }   &       24.58       &   4.967   &   4.107   &   4.734   &   4.184   &       &   0.022   &   0.025   &   0.023   &       -0.42       &       -24.67      &   $   7/2^{+} $   &               \\
98  &   70  &   675.22  &   675.22  &       &       1.76        &       48.47       &       1.89        &       25.37       &   4.985   &   4.126   &   4.755   &   4.203   &       &   0.000   &   0.000   &   0.000   &       -0.45       &       -25.39      &               &               \\
99  &   71  &   674.33  &   674.33  &       &       1.00        &       48.47       &   \underline{ -0.89   }   &       25.24       &   5.143   &   4.126   &   4.877   &   4.203   &       &   0.053   &   0.001   &   0.039   &       -0.47       &       -25.36      &   $   1/2^{-} $   &               \\
100 &   72  &   674.84  &   674.84  &       &   \underline{ -0.38   }   &       49.14       &       0.51        &       25.57       &   5.049   &   4.149   &   4.814   &   4.225   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.22    }   &       -23.56      &               &               \\
$\sigma$ &  &2.08&1.45&  &  &  &  &  &  &  &  &0.022&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=29$ (Cu)}\\                                                                                                                                                                                                                                   
53  &   24  &   418.27  &   420.00  &       &               &       0.79        &               &   \underline{ -0.94   }   &   3.526   &   3.740   &   3.645   &   3.825   &       &   0.161   &   0.170   &   0.166   &       -17.32      &   \underline{ 0.50    }   &               &   $   1/2^{-} $   \\
54  &   25  &   434.87  &   436.07  &       &               &       2.06        &       16.60       &   \underline{ -0.05   }   &   3.555   &   3.730   &   3.650   &   3.815   &       &   0.197   &   0.192   &   0.194   &       -16.83      &       -0.33       &   $   5/2^{-} $   &   $   1/2^{-} $   \\
55  &   26  &   451.90  &   453.54  &   452.87  &       33.62       &       3.50        &       17.02       &       0.03        &   3.569   &   3.714   &   3.646   &   3.799   &       &   0.156   &   0.162   &   0.159   &       -16.10      &       -0.59       &               &   $   1/2^{-} $   \\
56  &   27  &   467.36  &   468.36  &   467.94  &       32.49       &       5.30        &       15.46       &       0.26        &   3.581   &   3.697   &   3.642   &   3.783   &       &   0.113   &   0.130   &   0.122   &       -15.76      &       -0.68       &   $   7/2^{-} $   &   $   1/2^{-} $   \\
57  &   28  &   483.62  &   483.99  &   484.69  &       31.73       &       7.14        &       16.26       &   \underline{ -0.03   }   &   3.590   &   3.683   &   3.638   &   3.769   &       &   0.040   &   0.068   &   0.054   &       -16.71      &       -0.33       &               &   $   1/2^{-} $   \\
58  &   29  &   495.02  &   496.51  &   497.12  &       27.66       &       9.03        &       11.39       &       2.14        &   3.647   &   3.698   &   3.673   &   3.784   &   3.794   &   0.126   &   0.133   &   0.130   &       -12.01      &       -2.56       &   $   1/2^{-} $   &   $   1/2^{-} $   \\
59  &   30  &   507.40  &   509.43  &   509.88  &       23.77       &       11.01       &       12.38       &       3.71        &   3.698   &   3.716   &   3.707   &   3.802   &   3.820   &   0.189   &   0.173   &   0.181   &       -12.83      &       -4.40       &               &   $   1/2^{-} $   \\
60  &   31  &   517.05  &   518.54  &   519.94  &       22.04       &       12.05       &       9.65        &       4.92        &   3.745   &   3.734   &   3.740   &   3.818   &   3.836   &   0.199   &   0.179   &   0.189   &       -9.95       &       -5.06       &   $   1/2^{-} $   &   $   1/2^{-} $   \\
61  &   32  &   528.04  &   530.22  &   531.65  &       20.65       &       13.32       &       10.99       &       5.14        &   3.783   &   3.748   &   3.766   &   3.832   &   3.856   &   0.185   &   0.171   &   0.179   &       -10.29      &       -5.55       &               &   $   1/2^{-} $   \\
62  &   33  &   537.01  &   538.77  &   540.52  &       19.96       &       14.45       &       8.97        &       5.29        &   3.824   &   3.762   &   3.795   &   3.846   &   3.865   &   0.194   &   0.176   &   0.186   &       -9.70       &       -6.25       &   $   3/2^{-} $   &   $   1/2^{-} $   \\
63  &   34  &   547.70  &   549.90  &   551.38  &       19.66       &       15.81       &       10.69       &       5.81        &   3.874   &   3.793   &   3.837   &   3.876   &   3.883   &   -0.223  &   -0.200  &   -0.212  &       -9.82       &       -5.81       &               &   $   3/2^{-} $   \\
64  &   35  &   556.08  &   557.66  &   559.30  &       19.06       &       17.04       &       8.38        &       6.45        &   3.902   &   3.794   &   3.853   &   3.878   &   3.887   &   -0.194  &   -0.176  &   -0.186  &       -8.69       &       -6.42       &   $   1/2^{-} $   &   $   3/2^{-} $   \\
65  &   36  &   565.89  &   567.92  &   569.21  &       18.19       &       18.13       &       9.81        &       6.87        &   3.927   &   3.800   &   3.870   &   3.883   &   3.902   &   -0.157  &   -0.145  &   -0.152  &       -9.10       &       -6.86       &               &   $   3/2^{-} $   \\
66  &   37  &   573.89  &   575.37  &   576.28  &       17.81       &       19.72       &       8.00        &       7.53        &   3.956   &   3.806   &   3.891   &   3.890   &   3.906   &   -0.136  &   -0.125  &   -0.131  &       -8.52       &       -7.47       &   $   3/2^{-} $   &   $   3/2^{-} $   \\
67  &   38  &   583.39  &   584.67  &   585.41  &       17.50       &       20.57       &       9.50        &       7.60        &   3.982   &   3.815   &   3.910   &   3.898   &   3.917   &   -0.095  &   -0.093  &   -0.094  &       -8.63       &       -7.70       &               &   $   3/2^{-} $   \\
68  &   39  &   591.24  &   591.85  &   591.73  &       17.36       &       21.83       &       7.86        &       7.92        &   4.011   &   3.825   &   3.933   &   3.908   &   3.919   &   -0.056  &   -0.062  &   -0.059  &       -8.63       &       -7.99       &   $   1/2^{-} $   &   $   3/2^{-} $   \\
69  &   40  &   600.22  &   600.22  &   599.97  &       16.83       &       22.79       &       8.98        &       8.20        &   4.041   &   3.834   &   3.955   &   3.916   &   3.933   &   -0.009  &   -0.024  &   -0.015  &       -9.41       &       -8.15       &               &   $   3/2^{-} $   \\
70  &   41  &   605.99  &   606.19  &   605.28  &       14.74       &       23.98       &       5.77        &       8.99        &   4.073   &   3.846   &   3.980   &   3.928   &   3.937   &   0.055   &   0.076   &   0.064   &       -6.22       &       -9.26       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
71  &   42  &   613.73  &   614.53  &   613.09  &       13.51       &       25.08       &       7.74        &       9.51        &   4.100   &   3.855   &   4.002   &   3.937   &   3.954   &   0.069   &   0.089   &   0.077   &       -6.72       &       -10.05      &               &   $   1/2^{-} $   \\
72  &   43  &   619.15  &   620.16  &   618.23  &       13.17       &       26.57       &       5.43        &       10.70       &   4.133   &   3.868   &   4.028   &   3.950   &   3.957   &   0.116   &   0.125   &   0.119   &       -6.53       &       -11.40      &   $   3/2^{+} $   &   $   1/2^{-} $   \\
73  &   44  &   626.53  &   628.19  &   625.51  &       12.80       &       27.78       &       7.37        &       11.44       &   4.160   &   3.879   &   4.050   &   3.960   &   3.969   &   0.130   &   0.135   &   0.132   &       -6.28       &       -12.23      &               &   $   1/2^{-} $   \\
74  &   45  &   632.02  &   632.96  &   630.60  &       12.86       &       29.14       &       5.49        &       13.20       &   4.191   &   3.892   &   4.077   &   3.974   &   3.966   &   0.174   &   0.166   &   0.171   &       -5.99       &       -13.50      &   $   5/2^{+} $   &   $   1/2^{-} $   \\
75  &   46  &   638.25  &   640.06  &   637.13  &       11.72       &       30.22       &       6.23        &       13.20       &   4.212   &   3.898   &   4.094   &   3.979   &   3.972   &   0.155   &   0.151   &   0.153   &       -5.50       &       -13.84      &               &   $   1/2^{-} $   \\
76  &   47  &   642.94  &   643.88  &   641.71  &       10.92       &       31.39       &       4.69        &       14.43       &   4.234   &   3.906   &   4.112   &   3.987   &   3.976   &   0.162   &   0.157   &   0.160   &       -5.00       &       -14.61      &   $   7/2^{+} $   &   $   1/2^{-} $   \\
77  &   48  &   648.25  &   649.73  &   647.67  &       10.00       &       32.45       &       5.32        &       13.95       &   4.254   &   3.911   &   4.128   &   3.992   &   3.977   &   0.123   &   0.126   &   0.124   &       -4.72       &       -14.57      &               &   $   1/2^{-} $   \\
78  &   49  &   652.33  &   652.99  &   651.66  &       9.39        &       33.74       &       4.07        &       14.57       &   4.269   &   3.915   &   4.141   &   3.996   &   3.976   &   0.098   &   0.106   &   0.101   &       -4.64       &       -14.84      &   $   9/2^{+} $   &   $   1/2^{-} $   \\
79  &   50  &   657.34  &   657.34  &   657.35  &       9.09        &       35.21       &       5.01        &       14.48       &   4.285   &   3.921   &   4.155   &   4.002   &       &   -0.044  &   -0.056  &   -0.048  &       -5.72       &       -14.63      &               &   $   5/2^{-} $   \\
80  &   51  &   659.86  &   660.65  &       &       7.53        &       35.73       &       2.51        &       15.34       &   4.338   &   3.932   &   4.196   &   4.013   &       &   0.113   &   0.096   &   0.107   &       -2.96       &       -15.62      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
81  &   52  &   663.19  &   664.58  &       &       5.85        &       36.02       &       3.33        &       15.54       &   4.385   &   3.947   &   4.233   &   4.027   &       &   0.142   &   0.115   &   0.132   &       -3.05       &       -16.23      &               &   $   1/2^{-} $   \\
82  &   53  &   665.11  &   666.41  &       &       5.25        &       36.56       &       1.92        &       16.14       &   4.431   &   3.955   &   4.268   &   4.035   &       &   0.169   &   0.125   &   0.154   &       -3.01       &       -16.73      &   $   3/2^{+} $   &   $   1/2^{-} $   \\
83  &   54  &   668.56  &   670.20  &       &       5.37        &       37.09       &       3.45        &       16.56       &   4.469   &   3.971   &   4.301   &   4.050   &       &   0.180   &   0.134   &   0.164   &       -2.70       &       -17.26      &               &   $   1/2^{-} $   \\
84  &   55  &   670.10  &   671.56  &       &       4.99        &       37.60       &       1.54        &       16.98       &   4.513   &   3.981   &   4.337   &   4.061   &       &   0.199   &   0.143   &   0.180   &       -2.39       &       -17.78      &   $   3/2^{+} $   &   $   1/2^{-} $   \\
85  &   56  &   673.32  &   674.99  &       &       4.76        &       38.18       &       3.22        &       17.26       &   4.545   &   3.992   &   4.365   &   4.071   &       &   0.190   &   0.141   &   0.173   &       -2.40       &       -18.04      &               &   $   1/2^{-} $   \\
86  &   57  &   674.60  &   676.42  &       &       4.50        &       38.83       &       1.27        &       17.53       &   4.609   &   4.022   &   4.420   &   4.101   &       &   -0.245  &   -0.186  &   -0.225  &       -2.39       &       -17.81      &   $   7/2^{+} $   &   $   5/2^{-} $   \\
87  &   58  &   677.74  &   679.95  &       &       4.41        &       39.42       &       3.14        &       17.94       &   4.637   &   4.040   &   4.447   &   4.119   &       &   -0.240  &   -0.188  &   -0.222  &       -2.28       &       -18.24      &               &   $   5/2^{-} $   \\
88  &   59  &   678.85  &   680.72  &       &       4.25        &       39.99       &       1.11        &       18.26       &   4.678   &   4.049   &   4.480   &   4.128   &       &   -0.241  &   -0.188  &   -0.223  &       -2.16       &       -18.58      &   $   3/2^{+} $   &   $   5/2^{-} $   \\
89  &   60  &   681.66  &   683.81  &       &       3.92        &       40.56       &       2.81        &       18.44       &   4.700   &   4.059   &   4.501   &   4.137   &       &   -0.224  &   -0.178  &   -0.209  &       -1.97       &       -18.88      &               &   $   5/2^{-} $   \\
90  &   61  &   682.46  &   684.23  &       &       3.62        &       41.10       &       0.81        &       18.68       &   4.739   &   4.067   &   4.533   &   4.145   &       &   -0.219  &   -0.173  &   -0.204  &       -1.76       &       -19.17      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
91  &   62  &   685.07  &   687.01  &       &       3.42        &       41.52       &       2.61        &       18.79       &   4.759   &   4.074   &   4.552   &   4.152   &       &   -0.193  &   -0.157  &   -0.182  &       -1.75       &       -19.38      &               &   $   5/2^{-} $   \\
92  &   63  &   685.51  &   686.97  &       &       3.05        &       41.98       &       0.44        &       19.06       &   4.794   &   4.083   &   4.582   &   4.161   &       &   -0.187  &   -0.151  &   -0.175  &       -1.65       &       -19.66      &   $   5/2^{+} $   &   $   5/2^{-} $   \\
93  &   64  &   688.06  &   689.65  &       &       2.98        &       42.38       &       2.55        &       19.13       &   4.816   &   4.089   &   4.601   &   4.166   &       &   -0.148  &   -0.130  &   -0.142  &       -1.58       &       -19.73      &               &   $   5/2^{-} $   \\
94  &   65  &   688.48  &   689.83  &       &       2.98        &       43.04       &       0.43        &       19.60       &   4.857   &   4.098   &   4.636   &   4.176   &       &   -0.129  &   -0.123  &   -0.127  &       -1.42       &       -19.96      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
95  &   66  &   690.83  &   691.63  &       &       2.77        &       43.36       &       2.34        &       19.52       &   4.870   &   4.097   &   4.648   &   4.175   &       &   0.069   &   0.093   &   0.076   &       -1.52       &       -20.05      &               &   $   1/2^{-} $   \\
96  &   67  &   691.03  &   691.72  &       &       2.54        &       43.93       &       0.20        &       19.79       &   4.903   &   4.108   &   4.677   &   4.185   &       &   0.054   &   0.085   &   0.063   &       -1.42       &       -20.20      &   $   5/2^{+} $   &   $   1/2^{-} $   \\
97  &   68  &   693.50  &   693.99  &       &       2.67        &       44.54       &       2.47        &       20.04       &   4.921   &   4.127   &   4.698   &   4.204   &       &   0.042   &   0.073   &   0.051   &       -1.36       &       -20.39      &               &   $   1/2^{-} $   \\
98  &   69  &   693.82  &   693.82  &       &       2.79        &       45.07       &       0.32        &       20.50       &   4.953   &   4.142   &   4.727   &   4.219   &       &   0.035   &   0.072   &   0.046   &       -0.87       &       -20.61      &   $   7/2^{+} $   &   $   1/2^{-} $   \\
99  &   70  &   695.83  &   695.83  &       &       2.33        &       45.99       &       2.01        &       20.61       &   4.969   &   4.161   &   4.747   &   4.238   &       &   -0.014  &   -0.041  &   -0.022  &       -0.83       &       -20.69      &               &   $   5/2^{-} $   \\
100 &   71  &   695.06  &   695.06  &       &       1.23        &       45.97       &   \underline{ -0.78   }   &       20.73       &   4.993   &   4.179   &   4.771   &   4.255   &       &   -0.035  &   -0.067  &   -0.044  &   \underline{ 0.51    }   &       -21.48      &   $   11/2^{-}    $   &   $   5/2^{-} $   \\
101 &   72  &   696.29  &   696.84  &       &       0.46        &       47.02       &       1.24        &       21.46       &   5.022   &   4.187   &   4.797   &   4.263   &       &   0.048   &   0.072   &   0.055   &       -0.20       &       -21.87      &               &   $   1/2^{-} $   \\
102 &   73  &   695.52  &   696.42  &       &       0.47        &       47.15       &   \underline{ -0.77   }   &               &   5.145   &   4.189   &   4.893   &   4.265   &       &   0.124   &   0.084   &   0.113   &       -0.25       &       -22.14      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
103 &   74  &   696.29  &   697.72  &       &   \underline{ 0.00    }   &       48.12       &       0.77        &       22.41       &   5.091   &   4.212   &   4.859   &   4.287   &       &   0.122   &   0.116   &   0.120   &       -0.15       &       -23.22      &               &   $   1/2^{-} $   \\
104 &   75  &   695.50  &   697.37  &       &   \underline{ -0.03   }   &       48.27       &   \underline{ -0.79   }   &               &   5.189   &   4.252   &   4.946   &   4.327   &       &   0.271   &   0.260   &   0.268   &       -0.50       &       -23.66      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
105 &   76  &   696.57  &   698.62  &       &       0.28        &       48.88       &       1.07        &       23.28       &   5.201   &   4.267   &   4.961   &   4.341   &       &   0.281   &   0.266   &   0.277   &       -0.38       &       -23.79      &               &   $   7/2^{-} $   \\
106 &   77  &   695.97  &   697.86  &       &       0.48        &               &   \underline{ -0.59   }   &               &   5.248   &   4.276   &   5.001   &   4.350   &       &   0.277   &   0.260   &   0.272   &       -0.15       &       -24.13      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
107 &   78  &   696.93  &   698.95  &       &       0.37        &               &       0.96        &       23.70       &   5.266   &   4.289   &   5.020   &   4.363   &       &   0.304   &   0.272   &   0.295   &       -0.14       &       -24.10      &               &   $   7/2^{-} $   \\
108 &   79  &   696.18  &   698.16  &       &       0.20        &               &   \underline{ -0.76   }   &               &   5.360   &   4.294   &   5.096   &   4.368   &       &   0.310   &   0.273   &   0.300   &       -0.13       &       -24.14      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
109 &   80  &   696.77  &   698.83  &       &   \underline{ -0.17   }   &               &       0.59        &       24.00       &   5.336   &   4.309   &   5.083   &   4.383   &       &   0.321   &   0.275   &   0.309   &   \underline{ 0.08    }   &       -24.36      &               &   $   7/2^{-} $   \\
$\sigma$ &  &2.00&1.49&  &  &  &  &  &  &  &  &0.015&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=30$ (Zn)}\\                                                                                                                                                                                                                                   
54  &   24  &   417.87  &   419.99  &       &       36.64       &   \underline{ -1.34   }   &       19.13       &   \underline{ -0.40   }   &   3.561   &   3.811   &   3.702   &   3.894   &       &   0.220   &   0.244   &   0.234   &       -18.03      &   \underline{ 1.08    }   &               &               \\
55  &   25  &   435.19  &   436.80  &       &       36.44       &       0.26        &       17.31       &       0.31        &   3.586   &   3.796   &   3.702   &   3.880   &       &   0.232   &   0.252   &   0.243   &       -17.34      &   \underline{ 0.47    }   &   $   5/2^{-} $   &               \\
56  &   26  &   452.81  &   454.64  &       &       34.94       &       0.94        &       17.63       &       0.91        &   3.600   &   3.779   &   3.697   &   3.862   &       &   0.217   &   0.243   &   0.231   &       -17.58      &       -1.31       &               &               \\
57  &   27  &   468.15  &   469.70  &       &       32.96       &       1.05        &       15.34       &       0.79        &   3.606   &   3.757   &   3.686   &   3.841   &       &   0.143   &   0.177   &   0.161   &       -15.85      &       -0.33       &   $   7/2^{-} $   &               \\
58  &   28  &   484.88  &   484.88  &   486.96  &       32.07       &       1.23        &       16.73       &       1.25        &   3.609   &   3.731   &   3.673   &   3.816   &       &   0.000   &   0.000   &   0.000   &       -18.01      &       -0.46       &               &               \\
59  &   29  &   497.73  &   499.70  &   499.95  &       29.58       &       4.86        &       12.85       &       2.72        &   3.669   &   3.755   &   3.713   &   3.839   &       &   0.163   &   0.198   &   0.181   &       -13.87      &       -3.04       &   $   1/2^{-} $   &               \\
60  &   30  &   511.89  &   514.36  &   514.98  &       27.01       &       8.20        &       14.16       &       4.49        &   3.715   &   3.768   &   3.742   &   3.852   &       &   0.216   &   0.227   &   0.222   &       -14.46      &       -4.67       &               &               \\
61  &   31  &   522.18  &   523.87  &   525.23  &       24.45       &       10.05       &       10.30       &       5.13        &   3.761   &   3.784   &   3.772   &   3.868   &       &   0.223   &   0.230   &   0.227   &       -10.59      &       -5.30       &   $   1/2^{-} $   &               \\
62  &   32  &   533.81  &   536.25  &   538.12  &       21.92       &       10.90       &       11.62       &       5.76        &   3.801   &   3.799   &   3.800   &   3.882   &   3.903   &   0.222   &   0.230   &   0.226   &       -10.90      &       -5.96       &               &               \\
63  &   33  &   543.45  &   545.58  &   547.24  &       21.27       &       11.73       &       9.65        &       6.44        &   3.839   &   3.814   &   3.827   &   3.897   &   3.916   &   0.225   &   0.231   &   0.228   &       -10.14      &       -6.64       &   $   1/2^{-} $   &               \\
64  &   34  &   554.56  &   556.73  &   559.10  &       20.75       &       12.66       &       11.11       &       6.85        &   3.875   &   3.825   &   3.851   &   3.907   &   3.931   &   0.222   &   0.228   &   0.225   &       -10.11      &       -7.17       &               &               \\
65  &   35  &   563.22  &   565.04  &   567.08  &       19.76       &       13.58       &       8.66        &       7.14        &   3.916   &   3.842   &   3.882   &   3.925   &   3.933   &   -0.205  &   -0.198  &   -0.202  &       -9.07       &       -6.31       &   $   1/2^{-} $   &               \\
66  &   36  &   573.58  &   576.57  &   578.14  &       19.02       &       14.55       &       10.36       &       7.69        &   3.945   &   3.850   &   3.902   &   3.932   &   3.951   &   -0.185  &   -0.180  &   -0.183  &       -9.53       &       -6.84       &               &               \\
67  &   37  &   581.98  &   583.96  &   585.19  &       18.76       &       15.62       &       8.40        &       8.09        &   3.968   &   3.851   &   3.916   &   3.934   &   3.955   &   -0.146  &   -0.145  &   -0.146  &       -9.02       &       -7.28       &   $   3/2^{-} $   &               \\
68  &   38  &   592.03  &   594.38  &   595.39  &       18.45       &       16.24       &       10.05       &       8.64        &   3.994   &   3.859   &   3.935   &   3.941   &   3.966   &   -0.117  &   -0.119  &   -0.118  &       -9.07       &       -7.73       &               &               \\
69  &   39  &   600.38  &   601.43  &   601.87  &       18.40       &       17.05       &       8.35        &       9.13        &   4.019   &   3.865   &   3.952   &   3.946   &   3.969   &   -0.054  &   -0.059  &   -0.056  &       -9.25       &       -8.09       &   $   1/2^{-} $   &               \\
70  &   40  &   610.12  &   610.12  &   611.09  &       18.09       &       18.10       &       9.74        &       9.90        &   4.048   &   3.872   &   3.974   &   3.954   &   3.984   &   0.000   &   0.000   &   0.000   &       -8.46       &       -8.59       &               &               \\
71  &   41  &   616.35  &   616.35  &   616.92  &       15.98       &       19.36       &       6.23        &       10.37       &   4.077   &   3.881   &   3.995   &   3.963   &   3.994   &   -0.044  &   -0.053  &   -0.048  &       -6.67       &       -9.20       &   $   9/2^{+} $   &               \\
72  &   42  &   624.61  &   624.61  &   625.81  &       14.49       &       20.39       &       8.26        &       10.88       &   4.101   &   3.888   &   4.013   &   3.969   &   4.002   &   0.000   &   0.000   &   0.000   &       -7.05       &       -9.74       &               &               \\
73  &   43  &   630.81  &   631.99  &   631.33  &       14.46       &       22.36       &       6.20        &       11.66       &   4.142   &   3.908   &   4.048   &   3.989   &   4.006   &   0.148   &   0.168   &   0.156   &       -7.40       &       -10.73      &   $   3/2^{+} $   &               \\
74  &   44  &   639.12  &   641.08  &   639.56  &       14.51       &       24.04       &       8.31        &       12.59       &   4.172   &   3.920   &   4.071   &   4.001   &   4.013   &   0.179   &   0.196   &   0.186   &       -7.20       &       -12.77      &               &               \\
75  &   45  &   645.62  &   646.88  &   644.44  &       14.81       &       26.80       &       6.50        &       13.60       &   4.199   &   3.930   &   4.094   &   4.011   &   4.010   &   0.197   &   0.208   &   0.201   &       -6.80       &       -13.66      &   $   5/2^{+} $   &               \\
76  &   46  &   652.48  &   653.89  &   652.25  &       13.35       &       27.43       &       6.85        &       14.22       &   4.223   &   3.939   &   4.113   &   4.019   &   4.019   &   0.206   &   0.214   &   0.209   &       -6.93       &       -14.48      &               &               \\
77  &   47  &   657.70  &   659.03  &   656.81  &       12.08       &       29.19       &       5.22        &       14.76       &   4.242   &   3.943   &   4.128   &   4.023   &   4.021   &   0.190   &   0.202   &   0.194   &       -5.33       &       -14.84      &   $   7/2^{+} $   &               \\
78  &   48  &   663.18  &   665.08  &   663.58  &       10.71       &       28.88       &       5.48        &       14.93       &   4.266   &   3.950   &   4.147   &   4.030   &   4.025   &   0.174   &   0.187   &   0.179   &       -4.95       &       -13.97      &               &               \\
79  &   49  &   667.45  &   668.50  &   667.60  &       9.75        &       29.70       &       4.27        &       15.13       &   4.272   &   3.949   &   4.153   &   4.029   &   4.024   &   0.112   &   0.128   &   0.118   &       -4.90       &       -14.31      &   $   9/2^{+} $   &               \\
80  &   50  &   673.04  &   673.04  &   673.88  &       9.86        &       30.18       &       5.58        &       15.70       &   4.284   &   3.950   &   4.162   &   4.030   &   4.024   &   0.000   &   0.000   &   0.000   &       -6.78       &       -14.54      &               &               \\
81  &   51  &   675.78  &   676.89  &   676.51  &       8.32        &       31.26       &       2.74        &       15.92       &   4.339   &   3.967   &   4.205   &   4.047   &       &   0.128   &   0.121   &   0.125   &       -3.52       &       -15.11      &   $   1/2^{+} $   &               \\
82  &   52  &   679.83  &   681.26  &   680.69  &       6.79        &       32.19       &       4.06        &       16.64       &   4.387   &   3.989   &   4.246   &   4.068   &       &   0.200   &   0.178   &   0.192   &       -4.50       &       -16.97      &               &               \\
83  &   53  &   682.44  &   684.09  &       &       6.67        &       33.47       &       2.61        &       17.33       &   4.433   &   4.004   &   4.283   &   4.083   &       &   0.225   &   0.191   &   0.213   &       -3.52       &       -17.52      &   $   1/2^{+} $   &               \\
84  &   54  &   686.23  &   688.25  &       &       6.40        &       34.22       &       3.79        &       17.67       &   4.471   &   4.018   &   4.315   &   4.097   &       &   0.230   &   0.197   &   0.218   &       -3.15       &       -17.94      &               &               \\
85  &   55  &   688.34  &   690.01  &       &       5.90        &       35.22       &       2.11        &       18.24       &   4.509   &   4.028   &   4.346   &   4.107   &       &   0.244   &   0.201   &   0.229   &       -2.75       &       -18.41      &   $   3/2^{+} $   &               \\
86  &   56  &   691.85  &   693.83  &       &       5.62        &       35.79       &       3.51        &       18.52       &   4.543   &   4.042   &   4.375   &   4.120   &       &   0.243   &   0.203   &   0.229   &       -2.75       &       -17.48      &               &               \\
87  &   57  &   693.26  &   695.03  &       &       4.92        &       36.19       &       1.41        &       18.66       &   4.583   &   4.055   &   4.408   &   4.133   &       &   0.251   &   0.207   &   0.236   &       -2.63       &       -17.90      &   $   3/2^{+} $   &               \\
88  &   58  &   696.58  &   698.55  &       &       4.74        &       36.79       &       3.33        &       18.85       &   4.611   &   4.063   &   4.432   &   4.141   &       &   0.231   &   0.201   &   0.221   &       -2.38       &       -19.36      &               &               \\
89  &   59  &   698.03  &   700.09  &       &       4.77        &       37.44       &       1.44        &       19.18       &   4.669   &   4.087   &   4.481   &   4.165   &       &   -0.252  &   -0.203  &   -0.235  &       -2.57       &       -18.29      &   $   3/2^{+} $   &               \\
90  &   60  &   701.17  &   703.74  &       &       4.58        &       37.95       &       3.14        &       19.51       &   4.692   &   4.099   &   4.503   &   4.176   &       &   -0.240  &   -0.197  &   -0.225  &       -2.29       &       -18.64      &               &               \\
91  &   61  &   702.28  &   704.35  &       &       4.25        &       38.49       &       1.11        &       19.82       &   4.728   &   4.105   &   4.532   &   4.182   &       &   -0.231  &   -0.190  &   -0.217  &       -2.09       &       -18.93      &   $   1/2^{+} $   &               \\
92  &   62  &   705.17  &   707.71  &       &       4.01        &       38.90       &       2.90        &       20.10       &   4.749   &   4.115   &   4.552   &   4.192   &       &   -0.214  &   -0.179  &   -0.202  &       -2.03       &       -19.23      &               &               \\
93  &   63  &   705.95  &   707.71  &       &       3.67        &       39.51       &       0.78        &       20.44       &   4.782   &   4.121   &   4.579   &   4.198   &       &   -0.203  &   -0.170  &   -0.192  &       -1.86       &       -19.49      &   $   5/2^{+} $   &               \\
94  &   64  &   708.73  &   711.16  &       &       3.55        &       39.80       &       2.78        &       20.67       &   4.803   &   4.131   &   4.599   &   4.208   &       &   -0.178  &   -0.157  &   -0.171  &       -1.81       &       -19.74      &               &               \\
95  &   65  &   709.39  &   711.24  &       &       3.43        &       40.50       &       0.66        &       20.90       &   4.842   &   4.135   &   4.630   &   4.212   &       &   -0.149  &   -0.142  &   -0.146  &       -1.71       &       -19.91      &   $   1/2^{+} $   &               \\
96  &   66  &   711.91  &   714.26  &       &       3.18        &       40.60       &       2.53        &       21.08       &   4.854   &   4.142   &   4.643   &   4.218   &       &   -0.114  &   -0.114  &   -0.114  &       -1.73       &       -20.07      &               &               \\
97  &   67  &   712.39  &   714.46  &       &       3.00        &       41.15       &       0.48        &       21.36       &   4.885   &   4.150   &   4.670   &   4.227   &       &   -0.077  &   -0.086  &   -0.080  &       -1.77       &       -20.25      &   $   1/2^{+} $   &               \\
98  &   68  &   715.22  &   715.22  &       &       3.31        &       41.76       &       2.83        &       21.72       &   4.902   &   4.157   &   4.687   &   4.233   &       &   0.000   &   0.000   &   0.000   &       -1.86       &       -20.40      &               &               \\
99  &   69  &   715.92  &   715.92  &       &       3.53        &       42.59       &       0.70        &       22.10       &   4.936   &   4.171   &   4.717   &   4.247   &       &   0.028   &   0.047   &   0.034   &       -2.34       &       -20.73      &   $   7/2^{+} $   &               \\
100 &   70  &   718.56  &   718.56  &       &       3.33        &       43.34       &       2.64        &       22.72       &   4.953   &   4.189   &   4.737   &   4.265   &       &   0.000   &   0.000   &   0.000   &       -1.18       &       -21.11      &               &               \\
101 &   71  &   717.84  &   717.84  &       &       1.92        &       43.52       &   \underline{ -0.71   }   &       22.79       &   4.977   &   4.206   &   4.761   &   4.281   &       &   -0.032  &   -0.052  &   -0.038  &   \underline{ 0.31    }   &       -21.55      &   $   11/2^{-}    $   &               \\
102 &   72  &   719.45  &   719.45  &       &       0.89        &       44.61       &       1.60        &       23.15       &   4.999   &   4.215   &   4.782   &   4.291   &       &   0.000   &   0.000   &   0.000   &       -0.37       &       -21.83      &               &               \\
103 &   73  &   718.60  &   718.60  &       &       0.76        &               &   \underline{ -0.84   }   &       23.08       &   5.143   &   4.216   &   4.891   &   4.291   &       &   0.060   &   0.013   &   0.047   &       -0.38       &       -21.85      &   $   1/2^{-} $   &               \\
104 &   74  &   719.93  &   722.02  &       &       0.48        &       46.05       &       1.33        &       23.64       &   5.070   &   4.249   &   4.848   &   4.324   &       &   0.147   &   0.159   &   0.150   &       -0.61       &       -22.76      &               &               \\
105 &   75  &   719.62  &   721.64  &       &       1.02        &               &   \underline{ -0.31   }   &       24.13       &   5.148   &   4.259   &   4.910   &   4.333   &       &   0.212   &   0.184   &   0.204   &       -0.70       &       -22.96      &   $   1/2^{-} $   &               \\
106 &   76  &   720.89  &   723.03  &       &       0.96        &       47.61       &       1.27        &       24.32       &   5.145   &   4.277   &   4.915   &   4.351   &       &   0.216   &   0.201   &   0.212   &       -0.49       &       -23.31      &               &               \\
107 &   77  &   720.54  &   722.42  &       &       0.92        &               &   \underline{ -0.35   }   &       24.57       &   5.196   &   4.288   &   4.958   &   4.362   &       &   0.239   &   0.208   &   0.231   &       -0.31       &       -23.54      &   $   1/2^{-} $   &               \\
108 &   78  &   721.50  &   723.61  &       &       0.61        &       48.26       &       0.96        &       24.56       &   5.219   &   4.302   &   4.981   &   4.376   &       &   0.265   &   0.223   &   0.253   &       -0.29       &       -23.68      &               &               \\
109 &   79  &   720.78  &   722.89  &       &       0.24        &               &   \underline{ -0.72   }   &       24.60       &   5.311   &   4.308   &   5.054   &   4.381   &       &   0.276   &   0.228   &   0.262   &       -0.27       &       -23.76      &   $   1/2^{-} $   &               \\
110 &   80  &   721.63  &   723.81  &       &       0.13        &       48.87       &       0.85        &       24.86       &   5.290   &   4.325   &   5.045   &   4.398   &       &   0.293   &   0.238   &   0.278   &       -0.07       &       -24.03      &               &               \\
111 &   81  &   720.90  &   722.95  &       &       0.12        &               &   \underline{ -0.73   }   &       24.95       &   5.373   &   4.331   &   5.112   &   4.404   &       &   0.297   &   0.241   &   0.282   &       -0.02       &       -24.13      &   $   1/2^{-} $   &               \\
112 &   82  &   721.40  &   723.63  &       &   \underline{ -0.23   }   &       49.40       &       0.50        &       25.15       &   5.365   &   4.346   &   5.112   &   4.419   &       &   0.314   &   0.250   &   0.297   &   \underline{ 0.08    }   &       -24.35      &               &               \\
$\sigma$ &  &2.44&1.43&  &  &  &  &  &  &  &  &0.019&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=31$ (Ga)}\\                                                                                                                                                                                                                                   
59  &   28  &   483.50  &   484.54  &       &               &   \underline{ -0.12   }   &               &   \underline{ -1.37   }   &   3.638   &   3.802   &   3.725   &   3.885   &       &   0.112   &   0.178   &   0.147   &       -16.69      &   \underline{ 0.54    }   &               &   $   1/2^{-} $   \\
60  &   29  &   497.65  &   499.18  &       &               &       2.64        &       14.15       &   \underline{ -0.08   }   &   3.688   &   3.811   &   3.752   &   3.894   &       &   0.170   &   0.209   &   0.190   &       -14.50      &       -0.13       &   $   1/2^{-} $   &   $   1/2^{-} $   \\
61  &   30  &   512.42  &   514.26  &   515.23  &       28.92       &       5.02        &       14.77       &       0.53        &   3.734   &   3.822   &   3.779   &   3.905   &       &   0.221   &   0.235   &   0.228   &       -15.05      &       -0.73       &               &   $   1/2^{-} $   \\
62  &   31  &   523.87  &   525.50  &   528.16  &       26.22       &       6.82        &       11.45       &       1.69        &   3.777   &   3.835   &   3.806   &   3.917   &       &   0.228   &   0.239   &   0.234   &       -11.70      &       -1.84       &   $   1/2^{-} $   &   $   1/2^{-} $   \\
63  &   32  &   536.32  &   538.22  &   540.79  &       23.90       &       8.27        &       12.44       &       2.51        &   3.817   &   3.848   &   3.832   &   3.930   &   3.931   &   0.228   &   0.239   &   0.233   &       -11.81      &       -2.66       &               &   $   1/2^{-} $   \\
64  &   33  &   547.03  &   548.60  &   551.14  &       23.15       &       10.01       &       10.71       &       3.57        &   3.854   &   3.859   &   3.856   &   3.941   &   3.939   &   0.229   &   0.235   &   0.232   &       -11.76      &       -3.60       &   $   1/2^{-} $   &   $   3/2^{-} $   \\
65  &   34  &   558.98  &   561.70  &   563.04  &       22.66       &       11.27       &       11.95       &       4.42        &   3.902   &   3.883   &   3.893   &   3.965   &   3.959   &   -0.247  &   -0.238  &   -0.243  &       -12.63      &       -5.19       &               &   $   5/2^{-} $   \\
66  &   35  &   568.29  &   570.81  &   572.18  &       21.26       &       12.21       &       9.31        &       5.07        &   3.950   &   3.904   &   3.929   &   3.985   &   3.971   &   -0.285  &   -0.268  &   -0.277  &       -9.59       &       -5.88       &   $   9/2^{+} $   &   $   3/2^{-} $   \\
67  &   36  &   579.04  &   581.93  &   583.40  &       20.07       &       13.15       &       10.75       &       5.46        &   3.957   &   3.893   &   3.927   &   3.974   &   3.980   &   -0.206  &   -0.208  &   -0.207  &       -9.98       &       -6.19       &               &   $   5/2^{-} $   \\
68  &   37  &   587.74  &   589.91  &   591.68  &       19.45       &       13.85       &       8.70        &       5.76        &   3.978   &   3.894   &   3.940   &   3.975   &   3.985   &   -0.167  &   -0.176  &   -0.171  &       -9.55       &       -6.64       &   $   3/2^{-} $   &   $   5/2^{-} $   \\
69  &   38  &   598.27  &   600.53  &   602.00  &       19.23       &       14.88       &       10.53       &       6.24        &   4.005   &   3.901   &   3.959   &   3.983   &   3.997   &   -0.151  &   -0.162  &   -0.156  &       -9.45       &       -7.12       &               &   $   5/2^{-} $   \\
70  &   39  &   606.59  &   606.59  &   609.65  &       18.85       &       15.35       &       8.32        &       6.21        &   4.020   &   3.899   &   3.967   &   3.980   &   4.000   &   0.025   &   0.033   &   0.028   &       -10.25      &       -7.32       &   $   1/2^{-} $   &   $   1/2^{-} $   \\
71  &   40  &   616.92  &   616.92  &   618.95  &       18.65       &       16.70       &       10.33       &       6.80        &   4.050   &   3.906   &   3.988   &   3.987   &   4.012   &   0.001   &   0.003   &   0.002   &       -10.57      &       -7.87       &               &   $   1/2^{-} $   \\
72  &   41  &   623.79  &   624.17  &   625.47  &       17.20       &       17.80       &       6.86        &       7.43        &   4.080   &   3.916   &   4.010   &   3.997   &   4.032   &   -0.048  &   -0.061  &   -0.054  &       -7.35       &       -8.46       &   $   9/2^{+} $   &   $   3/2^{-} $   \\
73  &   42  &   632.60  &   634.23  &   634.65  &       15.68       &       18.87       &       8.81        &       7.99        &   4.106   &   3.923   &   4.029   &   4.004   &   4.042   &   0.050   &   0.066   &   0.056   &       -7.77       &       -9.02       &               &   $   1/2^{-} $   \\
74  &   43  &   639.83  &   640.88  &   641.07  &       16.05       &       20.68       &       7.23        &       9.02        &   4.145   &   3.942   &   4.061   &   4.023   &   4.040   &   0.156   &   0.185   &   0.168   &       -8.00       &       -8.99       &   $   3/2^{+} $   &   $   1/2^{-} $   \\
75  &   44  &   648.75  &   649.98  &   649.56  &       16.15       &       22.22       &       8.91        &       9.63        &   4.174   &   3.952   &   4.083   &   4.032   &   4.047   &   0.174   &   0.193   &   0.182   &       -7.83       &       -9.68       &               &   $   3/2^{-} $   \\
76  &   45  &   655.85  &   656.83  &   655.46  &       16.02       &       23.84       &       7.11        &       10.23       &   4.201   &   3.961   &   4.105   &   4.041   &   4.046   &   0.191   &   0.205   &   0.197   &       -7.59       &       -10.21      &   $   5/2^{+} $   &   $   3/2^{-} $   \\
77  &   46  &   663.53  &   665.19  &   663.23  &       14.78       &       25.28       &       7.68        &       11.05       &   4.223   &   3.969   &   4.123   &   4.048   &   4.050   &   0.191   &   0.204   &   0.196   &       -6.85       &       -11.06      &               &   $   3/2^{-} $   \\
78  &   47  &   669.64  &   670.93  &   669.01  &       13.78       &       26.70       &       6.11        &       11.94       &   4.243   &   3.974   &   4.138   &   4.054   &   4.045   &   0.184   &   0.199   &   0.190   &       -6.22       &       -11.90      &   $   7/2^{+} $   &   $   3/2^{-} $   \\
79  &   48  &   675.92  &   677.57  &   675.93  &       12.39       &       27.66       &       6.28        &       12.74       &   4.263   &   3.979   &   4.154   &   4.059   &   4.048   &   0.168   &   0.186   &   0.175   &       -5.57       &       -12.67      &               &   $   3/2^{-} $   \\
80  &   49  &   680.73  &   681.92  &   680.68  &       11.10       &       28.41       &       4.82        &       13.28       &   4.276   &   3.981   &   4.164   &   4.060   &   4.042   &   0.128   &   0.156   &   0.139   &       -5.10       &       -13.29      &   $   9/2^{+} $   &   $   3/2^{-} $   \\
81  &   50  &   686.16  &   687.09  &   687.15  &       10.24       &       28.82       &       5.42        &       13.12       &   4.290   &   3.984   &   4.176   &   4.064   &   4.042   &   0.084   &   0.119   &   0.098   &       -5.77       &       -13.77      &               &   $   3/2^{-} $   \\
82  &   51  &   689.81  &   690.93  &   690.53  &       9.08        &       29.96       &       3.66        &       14.04       &   4.339   &   4.000   &   4.214   &   4.079   &   4.067   &   0.146   &   0.152   &   0.148   &       -4.14       &       -14.02      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
83  &   52  &   694.23  &   695.96  &   694.92  &       8.07        &       31.04       &       4.41        &       14.39       &   4.390   &   4.021   &   4.256   &   4.100   &       &   0.200   &   0.184   &   0.194   &       -4.06       &       -14.34      &               &   $   3/2^{-} $   \\
84  &   53  &   697.23  &   698.78  &   697.83  &       7.42        &       32.13       &       3.01        &       14.79       &   4.429   &   4.033   &   4.287   &   4.112   &       &   0.222   &   0.191   &   0.211   &       -3.96       &       -14.73      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
85  &   54  &   701.46  &   703.39  &   701.55  &       7.23        &       32.90       &       4.23        &       15.23       &   4.467   &   4.049   &   4.319   &   4.127   &       &   0.231   &   0.199   &   0.219   &       -3.58       &       -15.20      &               &   $   3/2^{-} $   \\
86  &   55  &   704.00  &   705.61  &       &       6.77        &       33.90       &       2.54        &       15.66       &   4.504   &   4.060   &   4.349   &   4.138   &       &   0.246   &   0.204   &   0.231   &       -3.13       &       -15.61      &   $   3/2^{+} $   &   $   3/2^{-} $   \\
87  &   56  &   707.95  &   709.83  &       &       6.49        &       34.62       &       3.95        &       16.10       &   4.538   &   4.075   &   4.379   &   4.153   &       &   0.248   &   0.208   &   0.234   &       -3.14       &       -16.07      &               &   $   3/2^{-} $   \\
88  &   57  &   709.86  &   711.49  &       &       5.86        &       35.26       &       1.91        &       16.60       &   4.575   &   4.088   &   4.410   &   4.166   &       &   0.257   &   0.212   &   0.241   &       -3.02       &       -16.52      &   $   3/2^{+} $   &   $   3/2^{-} $   \\
89  &   58  &   713.43  &   715.78  &       &       5.49        &       35.69       &       3.58        &       16.85       &   4.624   &   4.113   &   4.453   &   4.190   &       &   -0.265  &   -0.222  &   -0.250  &       -3.05       &       -17.40      &               &   $   3/2^{-} $   \\
90  &   59  &   715.25  &   717.27  &       &       5.39        &       36.40       &       1.81        &       17.22       &   4.659   &   4.119   &   4.481   &   4.196   &       &   -0.260  &   -0.217  &   -0.245  &       -2.96       &       -17.70      &   $   3/2^{+} $   &   $   3/2^{-} $   \\
91  &   60  &   718.70  &   721.14  &       &       5.26        &       37.04       &       3.45        &       17.53       &   4.683   &   4.133   &   4.503   &   4.210   &       &   -0.252  &   -0.215  &   -0.240  &       -2.59       &       -18.07      &               &   $   3/2^{-} $   \\
92  &   61  &   720.08  &   722.21  &       &       4.84        &       37.62       &       1.39        &       17.81       &   4.717   &   4.140   &   4.531   &   4.217   &       &   -0.243  &   -0.208  &   -0.231  &       -2.42       &       -18.35      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
93  &   62  &   723.29  &   725.70  &       &       4.59        &       38.22       &       3.21        &       18.12       &   4.739   &   4.152   &   4.552   &   4.229   &       &   -0.233  &   -0.203  &   -0.223  &       -2.32       &       -18.69      &               &   $   3/2^{-} $   \\
94  &   63  &   724.29  &   726.19  &       &       4.21        &       38.79       &       1.00        &       18.34       &   4.771   &   4.158   &   4.578   &   4.235   &       &   -0.222  &   -0.195  &   -0.213  &       -2.09       &       -18.95      &   $   5/2^{+} $   &   $   3/2^{-} $   \\
95  &   64  &   727.37  &   729.62  &       &       4.08        &       39.31       &       3.07        &       18.64       &   4.793   &   4.173   &   4.600   &   4.249   &       &   -0.212  &   -0.192  &   -0.206  &       -2.04       &       -19.30      &               &   $   3/2^{-} $   \\
96  &   65  &   728.08  &   729.97  &       &       3.78        &       39.59       &       0.71        &       18.69       &   4.830   &   4.174   &   4.628   &   4.250   &       &   -0.175  &   -0.173  &   -0.174  &       -2.02       &       -19.40      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
97  &   66  &   730.86  &   733.00  &       &       3.49        &       40.03       &       2.79        &       18.95       &   4.843   &   4.190   &   4.645   &   4.265   &       &   -0.176  &   -0.173  &   -0.175  &       -1.79       &       -19.80      &               &   $   3/2^{-} $   \\
98  &   67  &   731.38  &   733.27  &       &       3.31        &       40.35       &       0.52        &       19.00       &   4.879   &   4.198   &   4.675   &   4.274   &       &   -0.153  &   -0.164  &   -0.157  &       -1.61       &       -20.03      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
99  &   68  &   734.02  &   735.88  &       &       3.16        &       40.52       &       2.64        &       18.80       &   4.890   &   4.195   &   4.684   &   4.271   &       &   -0.083  &   -0.105  &   -0.090  &       -1.83       &       -20.02      &               &   $   3/2^{-} $   \\
100 &   69  &   734.97  &   734.97  &       &       3.59        &       41.15       &       0.95        &       19.05       &   4.918   &   4.203   &   4.708   &   4.278   &       &   -0.044  &   -0.055  &   -0.047  &       -1.56       &       -20.11      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
101 &   70  &   737.92  &   737.92  &       &       3.89        &       42.08       &       2.95        &       19.36       &   4.938   &   4.217   &   4.728   &   4.292   &       &   -0.004  &   -0.012  &   -0.006  &       -1.56       &       -20.53      &               &   $   5/2^{-} $   \\
102 &   71  &   737.72  &   737.72  &       &       2.75        &       42.66       &   \underline{ -0.20   }   &       19.87       &   4.961   &   4.232   &   4.751   &   4.307   &       &   -0.032  &   -0.052  &   -0.038  &       -0.11       &       -20.79      &   $   11/2^{-}    $   &   $   5/2^{-} $   \\
103 &   72  &   739.59  &   739.59  &       &       1.67        &       43.29       &       1.87        &       20.14       &   4.981   &   4.244   &   4.771   &   4.318   &       &   -0.010  &   -0.017  &   -0.012  &       -0.73       &       -21.24      &               &   $   5/2^{-} $   \\
104 &   73  &   739.49  &   740.62  &       &       1.77        &       43.97       &   \underline{ -0.10   }   &       20.89       &   5.021   &   4.264   &   4.808   &   4.339   &       &   0.120   &   0.157   &   0.131   &       -1.04       &       -21.36      &   $   3/2^{-} $   &   $   3/2^{-} $   \\
105 &   74  &   741.54  &   743.15  &       &       1.95        &       45.25       &       2.05        &       21.61       &   5.048   &   4.278   &   4.833   &   4.352   &       &   0.149   &   0.173   &   0.156   &       -0.98       &       -21.71      &               &   $   3/2^{-} $   \\
106 &   75  &   741.36  &   743.11  &       &       1.87        &       45.86       &   \underline{ -0.18   }   &       21.73       &   5.121   &   4.285   &   4.891   &   4.359   &       &   0.208   &   0.187   &   0.202   &       -1.04       &       -21.79      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
107 &   76  &   743.04  &   744.85  &       &       1.50        &       46.47       &       1.68        &       22.15       &   5.110   &   4.303   &   4.890   &   4.377   &       &   0.193   &   0.193   &   0.193   &       -0.72       &       -22.27      &               &   $   3/2^{-} $   \\
108 &   77  &   742.96  &   744.63  &       &       1.61        &       46.99       &   \underline{ -0.07   }   &       22.42       &   5.163   &   4.313   &   4.934   &   4.386   &       &   0.227   &   0.200   &   0.219   &       -0.63       &       -22.48      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
109 &   78  &   744.09  &   745.96  &       &       1.05        &       47.15       &       1.12        &       22.59       &   5.181   &   4.324   &   4.953   &   4.398   &       &   0.240   &   0.207   &   0.231   &       -0.50       &       -22.75      &               &   $   3/2^{-} $   \\
110 &   79  &   743.61  &   745.41  &       &       0.64        &       47.43       &   \underline{ -0.48   }   &       22.83       &   5.226   &   4.334   &   4.991   &   4.407   &       &   0.241   &   0.205   &   0.231   &       -0.24       &       -23.12      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
111 &   80  &   744.67  &   746.57  &       &       0.59        &       47.91       &       1.07        &       23.04       &   5.250   &   4.344   &   5.013   &   4.417   &       &   0.271   &   0.216   &   0.256   &       -0.26       &       -23.25      &               &   $   3/2^{-} $   \\
112 &   81  &   744.07  &   745.87  &       &       0.46        &       48.12       &   \underline{ -0.61   }   &       23.17       &   5.324   &   4.350   &   5.073   &   4.423   &       &   0.286   &   0.219   &   0.267   &       -0.22       &       -23.39      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
113 &   82  &   744.79  &   746.74  &       &       0.11        &       48.55       &       0.72        &       23.39       &   5.320   &   4.362   &   5.075   &   4.434   &       &   0.292   &   0.220   &   0.272   &       -0.07       &       -23.72      &               &   $   3/2^{-} $   \\
114 &   83  &   744.06  &   745.85  &       &   \underline{ -0.01   }   &       48.75       &   \underline{ -0.73   }   &       23.50       &   5.402   &   4.366   &   5.141   &   4.439   &       &   0.287   &   0.221   &   0.269   &   \underline{ 0.01    }   &       -23.86      &   $   3/2^{-} $   &   $   3/2^{-} $   \\
115 &   84  &   744.57  &   746.49  &       &   \underline{ -0.22   }   &       49.16       &       0.51        &       23.68       &   5.392   &   4.378   &   5.138   &   4.450   &       &   0.304   &   0.223   &   0.282   &   \underline{ 0.09    }   &       -24.16      &               &   $   3/2^{-} $   \\
$\sigma$ &  &2.60&1.64&  &  &  &  &  &  &  &  &0.017&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=32$ (Ge)}\\                                                                                                                                                                                                                                   
59  &   27  &   466.93  &   468.75  &       &               &   \underline{ -1.22   }   &               &               &   3.646   &   3.863   &   3.765   &   3.945   &       &   0.155   &   0.192   &   0.175   &       -16.74      &   \underline{ 0.89    }   &   $   7/2^{-} $   &               \\
60  &   28  &   484.28  &   487.05  &       &               &   \underline{ -0.59   }   &       17.35       &       0.78        &   3.654   &   3.844   &   3.757   &   3.926   &       &   -0.095  &   -0.125  &   -0.111  &       -18.24      &   \underline{ 0.30    }   &               &               \\
61  &   29  &   498.64  &   500.78  &       &       31.71       &       0.91        &       14.35       &       0.98        &   3.704   &   3.854   &   3.783   &   3.936   &       &   0.162   &   0.193   &   0.178   &       -14.96      &       -0.22       &   $   1/2^{-} $   &               \\
62  &   30  &   514.01  &   516.47  &       &       29.72       &       2.12        &       15.37       &       1.59        &   3.752   &   3.867   &   3.812   &   3.949   &       &   0.221   &   0.235   &   0.228   &       -15.71      &       -0.81       &               &               \\
63  &   31  &   526.30  &   528.17  &   530.38  &       27.66       &       4.11        &       12.29       &       2.42        &   3.794   &   3.879   &   3.837   &   3.961   &       &   0.229   &   0.240   &   0.235   &       -12.54      &       -1.71       &   $   1/2^{-} $   &               \\
64  &   32  &   539.68  &   542.65  &   545.84  &       25.67       &       5.87        &       13.38       &       3.36        &   3.833   &   3.891   &   3.862   &   3.973   &       &   0.230   &   0.240   &   0.235   &       -12.69      &       -2.57       &               &               \\
65  &   33  &   551.60  &   554.60  &   556.08  &       25.30       &       8.14        &       11.92       &       4.57        &   3.883   &   3.916   &   3.899   &   3.997   &       &   -0.245  &   -0.249  &   -0.247  &       -13.19      &       -3.93       &   $   1/2^{-} $   &               \\
66  &   34  &   564.83  &   567.82  &   569.28  &       25.15       &       10.27       &       13.23       &       5.86        &   3.915   &   3.924   &   3.919   &   4.005   &       &   -0.252  &   -0.251  &   -0.252  &       -13.38      &       -4.68       &               &               \\
67  &   35  &   574.80  &   577.45  &   578.42  &       23.20       &       11.58       &       9.97        &       6.51        &   3.959   &   3.940   &   3.950   &   4.021   &       &   -0.286  &   -0.274  &   -0.280  &       -10.20      &       -5.37       &   $   9/2^{+} $   &               \\
68  &   36  &   585.99  &   589.27  &   590.79  &       21.16       &       12.41       &       11.19       &       6.95        &   3.974   &   3.937   &   3.957   &   4.018   &       &   -0.233  &   -0.236  &   -0.234  &       -10.47      &       -5.78       &               &               \\
69  &   37  &   595.08  &   597.97  &   598.99  &       20.28       &       13.11       &       9.10        &       7.34        &   4.004   &   3.945   &   3.977   &   4.025   &       &   -0.231  &   -0.234  &   -0.233  &       -10.19      &       -6.35       &   $   9/2^{+} $   &               \\
70  &   38  &   606.14  &   608.97  &   610.52  &       20.16       &       14.11       &       11.06       &       7.87        &   4.019   &   3.943   &   3.985   &   4.023   &   4.041   &   -0.178  &   -0.191  &   -0.184  &       -9.99       &       -6.69       &               &               \\
71  &   39  &   615.04  &   616.96  &   617.94  &       19.96       &       14.67       &       8.90        &       8.45        &   4.046   &   3.950   &   4.003   &   4.031   &       &   -0.174  &   -0.185  &   -0.179  &       -9.58       &       -7.26       &   $   9/2^{+} $   &               \\
72  &   40  &   625.72  &   625.72  &   628.69  &       19.58       &       15.60       &       10.67       &       8.79        &   4.057   &   3.940   &   4.005   &   4.021   &   4.058   &   0.000   &   0.000   &   0.000   &       -11.11      &       -7.41       &               &               \\
73  &   41  &   633.04  &   633.14  &   635.47  &       17.99       &       16.68       &       7.32        &       9.25        &   4.085   &   3.949   &   4.026   &   4.029   &   4.063   &   0.047   &   0.061   &   0.053   &       -7.76       &       -8.00       &   $   1/2^{+} $   &               \\
74  &   42  &   642.55  &   642.55  &   645.66  &       16.83       &       17.94       &       9.51        &       9.95        &   4.109   &   3.954   &   4.043   &   4.034   &   4.074   &   0.013   &   0.017   &   0.015   &       -8.22       &       -8.57       &               &               \\
75  &   43  &   650.03  &   651.30  &   652.17  &       16.99       &       19.21       &       7.48        &       10.19       &   4.146   &   3.971   &   4.073   &   4.051   &       &   0.135   &   0.158   &   0.145   &       -8.48       &       -9.08       &   $   3/2^{+} $   &               \\
76  &   44  &   659.49  &   661.84  &   661.60  &       16.94       &       20.37       &       9.47        &       10.75       &   4.175   &   3.982   &   4.095   &   4.061   &   4.081   &   0.164   &   0.183   &   0.172   &       -8.29       &       -9.66       &               &               \\
77  &   45  &   667.08  &   668.13  &   667.67  &       17.05       &       21.46       &       7.59        &       11.23       &   4.202   &   3.991   &   4.116   &   4.071   &       &   0.187   &   0.201   &   0.193   &       -8.10       &       -10.15      &   $   5/2^{+} $   &               \\
78  &   46  &   675.32  &   677.39  &   676.39  &       15.82       &       22.84       &       8.24        &       11.79       &   4.225   &   3.998   &   4.133   &   4.077   &       &   0.186   &   0.201   &   0.192   &       -7.41       &       -10.83      &               &               \\
79  &   47  &   682.04  &   683.45  &   682.13  &       14.96       &       24.34       &       6.73        &       12.41       &   4.245   &   4.003   &   4.149   &   4.083   &       &   0.181   &   0.198   &   0.188   &       -6.87       &       -11.51      &   $   7/2^{+} $   &               \\
80  &   48  &   689.01  &   690.95  &   690.21  &       13.69       &       25.83       &       6.97        &       13.09       &   4.264   &   4.008   &   4.164   &   4.087   &       &   0.164   &   0.184   &   0.172   &       -6.11       &       -12.21      &               &               \\
81  &   49  &   694.31  &   695.82  &   695.03  &       12.27       &       26.86       &       5.30        &       13.58       &   4.276   &   4.008   &   4.172   &   4.087   &       &   0.119   &   0.145   &   0.129   &       -5.70       &       -12.68      &   $   9/2^{+} $   &               \\
82  &   50  &   700.65  &   700.65  &   702.23  &       11.64       &       27.61       &       6.34        &       14.49       &   4.286   &   4.007   &   4.179   &   4.086   &       &   0.000   &   0.000   &   0.000   &       -8.01       &       -13.28      &               &               \\
83  &   51  &   704.22  &   705.32  &   705.86  &       9.90        &       28.44       &       3.57        &       14.40       &   4.338   &   4.024   &   4.220   &   4.103   &       &   0.132   &   0.134   &   0.133   &       -4.27       &       -13.51      &   $   1/2^{+} $   &               \\
84  &   52  &   708.93  &   711.08  &   711.10  &       8.28        &       29.10       &       4.72        &       14.71       &   4.387   &   4.047   &   4.260   &   4.125   &       &   0.187   &   0.176   &   0.183   &       -4.45       &       -13.85      &               &               \\
85  &   53  &   712.33  &   714.06  &   714.15  &       8.12        &       29.89       &       3.40        &       15.10       &   4.427   &   4.061   &   4.293   &   4.139   &       &   0.218   &   0.191   &   0.208   &       -4.39       &       -14.25      &   $   1/2^{+} $   &               \\
86  &   54  &   717.04  &   719.48  &   718.50  &       8.11        &       30.81       &       4.71        &       15.58       &   4.464   &   4.078   &   4.324   &   4.156   &       &   0.229   &   0.201   &   0.219   &       -4.04       &       -14.74      &               &               \\
87  &   55  &   720.06  &   721.91  &       &       7.73        &       31.72       &       3.02        &       16.06       &   4.500   &   4.089   &   4.353   &   4.167   &       &   0.245   &   0.208   &   0.231   &       -3.58       &       -15.18      &   $   3/2^{+} $   &               \\
88  &   56  &   724.48  &   726.83  &       &       7.44        &       32.63       &       4.41        &       16.53       &   4.534   &   4.106   &   4.383   &   4.183   &       &   0.250   &   0.213   &   0.237   &       -3.58       &       -15.66      &               &               \\
89  &   57  &   726.94  &   728.80  &       &       6.88        &       33.68       &       2.46        &       17.08       &   4.569   &   4.118   &   4.412   &   4.195   &       &   0.259   &   0.218   &   0.244   &       -3.44       &       -16.15      &   $   3/2^{+} $   &               \\
90  &   58  &   731.24  &   733.75  &       &       6.76        &       34.66       &       4.30        &       17.81       &   4.619   &   4.143   &   4.455   &   4.219   &       &   -0.269  &   -0.230  &   -0.255  &       -3.42       &       -16.73      &               &               \\
91  &   59  &   733.38  &   735.55  &       &       6.44        &       35.35       &       2.14        &       18.14       &   4.652   &   4.149   &   4.481   &   4.225   &       &   -0.263  &   -0.224  &   -0.250  &       -3.34       &       -17.05      &   $   3/2^{+} $   &               \\
92  &   60  &   737.19  &   739.89  &       &       5.95        &       36.02       &       3.80        &       18.49       &   4.676   &   4.163   &   4.504   &   4.240   &       &   -0.258  &   -0.223  &   -0.246  &       -2.92       &       -17.42      &               &               \\
93  &   61  &   738.88  &   741.24  &       &       5.50        &       36.60       &       1.69        &       18.80       &   4.708   &   4.170   &   4.530   &   4.246   &       &   -0.249  &   -0.217  &   -0.238  &       -2.75       &       -17.72      &   $   1/2^{+} $   &               \\
94  &   62  &   742.43  &   745.16  &       &       5.24        &       37.25       &       3.55        &       19.14       &   4.730   &   4.182   &   4.551   &   4.258   &       &   -0.241  &   -0.213  &   -0.231  &       -2.65       &       -18.07      &               &               \\
95  &   63  &   743.75  &   745.91  &       &       4.87        &       37.80       &       1.32        &       19.45       &   4.760   &   4.189   &   4.576   &   4.265   &       &   -0.231  &   -0.206  &   -0.223  &       -2.41       &       -18.36      &   $   5/2^{+} $   &               \\
96  &   64  &   747.16  &   749.74  &       &       4.74        &       38.44       &       3.41        &       19.80       &   4.783   &   4.203   &   4.598   &   4.279   &       &   -0.225  &   -0.204  &   -0.218  &       -2.35       &       -18.71      &               &               \\
97  &   65  &   748.24  &   750.39  &       &       4.49        &       38.85       &       1.07        &       20.16       &   4.812   &   4.218   &   4.624   &   4.293   &       &   -0.231  &   -0.209  &   -0.224  &       -2.20       &       -19.10      &   $   11/2^{-}    $   &               \\
98  &   66  &   751.24  &   753.76  &       &       4.08        &       39.33       &       3.01        &       20.38       &   4.833   &   4.223   &   4.642   &   4.298   &       &   -0.200  &   -0.191  &   -0.197  &       -2.05       &       -19.28      &               &               \\
99  &   67  &   752.04  &   754.12  &       &       3.80        &       39.65       &       0.79        &       20.65       &   4.866   &   4.229   &   4.670   &   4.304   &       &   -0.176  &   -0.180  &   -0.178  &       -1.89       &       -19.51      &   $   1/2^{+} $   &               \\
100 &   68  &   754.90  &   757.18  &       &       3.65        &       39.68       &       2.86        &       20.88       &   4.875   &   4.221   &   4.676   &   4.296   &       &   -0.078  &   -0.094  &   -0.083  &       -2.21       &       -19.47      &               &               \\
101 &   69  &   756.19  &   757.60  &       &       4.15        &       40.27       &       1.29        &       21.22       &   4.904   &   4.231   &   4.701   &   4.306   &       &   -0.050  &   -0.062  &   -0.054  &       -1.93       &       -19.74      &   $   1/2^{+} $   &               \\
102 &   70  &   759.49  &   759.49  &       &       4.60        &       40.94       &       3.31        &       21.58       &   4.924   &   4.241   &   4.720   &   4.316   &       &   0.000   &   0.000   &   0.000   &       -1.91       &       -20.04      &               &               \\
103 &   71  &   759.68  &   759.68  &       &       3.49        &       41.84       &       0.19        &       21.96       &   4.948   &   4.256   &   4.744   &   4.331   &       &   -0.034  &   -0.057  &   -0.041  &       -0.58       &       -20.43      &   $   11/2^{-}    $   &               \\
104 &   72  &   761.89  &   761.89  &       &       2.39        &       42.44       &       2.21        &       22.30       &   4.966   &   4.268   &   4.762   &   4.342   &       &   0.000   &   0.000   &   0.000   &       -1.07       &       -20.80      &               &               \\
105 &   73  &   761.67  &   763.53  &       &       1.99        &       43.07       &   \underline{ -0.21   }   &       22.18       &   4.998   &   4.283   &   4.791   &   4.357   &       &   0.078   &   0.103   &   0.086   &       -1.06       &       -21.13      &   $   1/2^{-} $   &               \\
106 &   74  &   763.89  &   766.15  &       &       2.01        &       43.96       &       2.22        &       22.36       &   5.023   &   4.300   &   4.816   &   4.374   &       &   0.119   &   0.146   &   0.127   &       -1.17       &       -21.41      &               &               \\
107 &   75  &   763.94  &   765.20  &       &       2.27        &       44.32       &       0.05        &       22.58       &   5.053   &   4.315   &   4.844   &   4.388   &       &   0.152   &   0.171   &   0.158   &       -1.06       &       -21.65      &   $   5/2^{-} $   &               \\
108 &   76  &   765.87  &   768.10  &       &       1.98        &       44.99       &       1.93        &       22.84       &   5.082   &   4.327   &   4.871   &   4.400   &       &   0.171   &   0.181   &   0.174   &       -0.95       &       -21.95      &               &               \\
109 &   77  &   765.97  &   767.93  &       &       2.03        &       45.43       &       0.10        &       23.01       &   5.139   &   4.336   &   4.917   &   4.409   &       &   0.216   &   0.195   &   0.210   &       -0.94       &       -22.10      &   $   1/2^{-} $   &               \\
110 &   78  &   767.36  &   769.55  &       &       1.49        &       45.86       &       1.39        &       23.27       &   5.151   &   4.349   &   4.931   &   4.422   &       &   0.220   &   0.201   &   0.214   &       -0.73       &       -22.42      &               &               \\
111 &   79  &   767.22  &   769.20  &       &       1.25        &       46.45       &   \underline{ -0.14   }   &       23.62       &   5.190   &   4.359   &   4.965   &   4.432   &       &   0.226   &   0.201   &   0.219   &       -0.49       &       -22.74      &   $   1/2^{-} $   &               \\
112 &   80  &   768.43  &   770.55  &       &       1.07        &       46.80       &       1.21        &       23.76       &   5.221   &   4.369   &   4.993   &   4.442   &       &   0.258   &   0.214   &   0.245   &       -0.50       &       -22.88      &               &               \\
113 &   81  &   767.99  &   769.92  &       &       0.77        &       47.09       &   \underline{ -0.44   }   &       23.92       &   5.285   &   4.377   &   5.045   &   4.449   &       &   0.281   &   0.222   &   0.264   &       -0.49       &       -23.01      &   $   1/2^{-} $   &               \\
114 &   82  &   769.03  &   771.22  &       &       0.60        &       47.63       &       1.04        &       24.24       &   5.289   &   4.388   &   5.052   &   4.460   &       &   0.281   &   0.222   &   0.264   &       -0.29       &       -23.33      &               &               \\
115 &   83  &   768.47  &   770.36  &       &       0.48        &       47.91       &   \underline{ -0.56   }   &       24.41       &   5.354   &   4.394   &   5.105   &   4.467   &       &   0.286   &   0.223   &   0.269   &       -0.19       &       -23.49      &   $   3/2^{-} $   &               \\
116 &   84  &   769.26  &   771.43  &       &       0.23        &       48.37       &       0.79        &       24.69       &   5.358   &   4.406   &   5.113   &   4.478   &       &   0.297   &   0.226   &   0.277   &       -0.13       &       -23.74      &               &               \\
117 &   85  &   768.45  &   770.49  &       &   \underline{ -0.02   }   &               &   \underline{ -0.81   }   &       24.79       &   5.440   &   4.409   &   5.179   &   4.481   &       &   0.278   &   0.224   &   0.263   &       -0.02       &       -23.86      &   $   3/2^{-} $   &               \\
118 &   86  &   769.13  &   771.29  &       &   \underline{ -0.13   }   &       49.11       &       0.69        &       25.13       &   5.424   &   4.422   &   5.171   &   4.494   &       &   0.301   &   0.227   &   0.281   &   \underline{ 0.04    }   &       -24.15      &               &               \\
$\sigma$ &  &3.07&1.58&  &  &  &  &  &  &  &  &0.031&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=33$ (As)}\\                                                                                                                                                                                                                                   
62  &   29  &   497.39  &   499.12  &       &               &   \underline{ -0.27   }   &       14.71       &   \underline{ -1.25   }   &   3.720   &   3.905   &   3.819   &   3.986   &       &   0.167   &   0.201   &   0.185   &       -15.61      &   \underline{ 0.52    }   &   $   1/2^{-} $   &   $   3/2^{-} $   \\
63  &   30  &   513.37  &   515.35  &       &       30.69       &       0.95        &       15.99       &   \underline{ -0.63   }   &   3.767   &   3.915   &   3.845   &   3.996   &       &   0.222   &   0.239   &   0.231   &       -16.28      &   \underline{ 0.04    }   &               &   $   3/2^{-} $   \\
64  &   31  &   526.66  &   528.22  &       &       29.27       &       2.79        &       13.28       &       0.36        &   3.810   &   3.922   &   3.868   &   4.003   &       &   0.226   &   0.241   &   0.234   &       -13.52      &       -1.44       &   $   3/2^{-} $   &   $   1/2^{-} $   \\
65  &   32  &   541.27  &   544.21  &   545.76  &       27.90       &       4.96        &       14.62       &       1.60        &   3.862   &   3.948   &   3.906   &   4.028   &       &   -0.240  &   -0.257  &   -0.249  &       -14.06      &       -2.85       &               &   $   1/2^{-} $   \\
66  &   33  &   554.66  &   557.50  &   558.91  &       28.00       &       7.63        &       13.39       &       3.06        &   3.895   &   3.955   &   3.925   &   4.035   &       &   -0.251  &   -0.262  &   -0.256  &       -13.91      &       -3.56       &   $   1/2^{-} $   &   $   1/2^{-} $   \\
67  &   34  &   568.62  &   571.50  &   571.55  &       27.34       &       9.64        &       13.96       &       3.78        &   3.926   &   3.962   &   3.944   &   4.042   &       &   -0.257  &   -0.263  &   -0.260  &       -14.06      &       -4.43       &               &   $   1/2^{-} $   \\
68  &   35  &   579.30  &   581.88  &   581.93  &       24.64       &       11.01       &       10.69       &       4.50        &   3.967   &   3.974   &   3.971   &   4.054   &       &   -0.287  &   -0.279  &   -0.283  &       -10.83      &       -5.01       &   $   9/2^{+} $   &   $   1/2^{-} $   \\
69  &   36  &   590.96  &   593.99  &   594.22  &       22.34       &       11.92       &       11.66       &       4.97        &   3.989   &   3.976   &   3.983   &   4.056   &       &   -0.254  &   -0.259  &   -0.256  &       -10.99      &       -5.46       &               &   $   1/2^{-} $   \\
70  &   37  &   600.55  &   603.12  &   603.51  &       21.24       &       12.81       &       9.59        &       5.46        &   4.014   &   3.981   &   3.998   &   4.060   &       &   -0.239  &   -0.248  &   -0.243  &       -10.62      &       -5.93       &   $   9/2^{+} $   &   $   1/2^{-} $   \\
71  &   38  &   612.00  &   614.70  &   615.14  &       21.05       &       13.73       &       11.46       &       5.86        &   4.039   &   3.986   &   4.015   &   4.066   &       &   -0.228  &   -0.240  &   -0.234  &       -10.44      &       -6.42       &               &   $   1/2^{-} $   \\
72  &   39  &   621.15  &   623.01  &   623.55  &       20.61       &       14.56       &       9.15        &       6.11        &   4.056   &   3.988   &   4.025   &   4.067   &       &   -0.190  &   -0.214  &   -0.201  &       -9.96       &       -6.75       &   $   9/2^{+} $   &   $   1/2^{-} $   \\
73  &   40  &   632.04  &   634.37  &   634.34  &       20.03       &       15.11       &       10.88       &       6.32        &   4.089   &   3.998   &   4.048   &   4.077   &       &   -0.214  &   -0.229  &   -0.221  &       -9.73       &       -7.40       &               &   $   1/2^{-} $   \\
74  &   41  &   640.64  &   642.36  &   642.32  &       19.48       &       16.85       &       8.60        &       7.60        &   4.117   &   4.006   &   4.068   &   4.085   &       &   -0.222  &   -0.233  &   -0.227  &       -9.40       &       -7.91       &   $   7/2^{+} $   &   $   1/2^{-} $   \\
75  &   42  &   650.38  &   652.70  &   652.57  &       18.34       &       17.78       &       9.74        &       7.83        &   4.141   &   4.010   &   4.084   &   4.089   &   4.097   &   -0.212  &   -0.226  &   -0.218  &       -8.86       &       -8.47       &               &   $   1/2^{-} $   \\
76  &   43  &   657.80  &   659.89  &   659.89  &       17.16       &       17.96       &       7.42        &       7.77        &   4.169   &   4.018   &   4.104   &   4.097   &       &   -0.224  &   -0.232  &   -0.228  &       -8.60       &       -9.05       &   $   5/2^{+} $   &   $   1/2^{-} $   \\
77  &   44  &   667.73  &   669.82  &   669.59  &       17.36       &       18.98       &       9.93        &       8.24        &   4.179   &   4.013   &   4.109   &   4.091   &       &   0.168   &   0.192   &   0.178   &       -8.94       &       -8.68       &               &   $   1/2^{-} $   \\
78  &   45  &   675.82  &   676.75  &   676.56  &       18.03       &       19.97       &       8.09        &       8.74        &   4.205   &   4.020   &   4.128   &   4.099   &       &   0.184   &   0.201   &   0.191   &       -8.88       &       -9.14       &   $   5/2^{+} $   &   $   1/2^{-} $   \\
79  &   46  &   685.00  &   686.81  &   685.45  &       17.27       &       21.47       &       9.17        &       9.68        &   4.228   &   4.027   &   4.145   &   4.106   &       &   0.184   &   0.204   &   0.192   &       -8.17       &       -10.35      &               &   $   1/2^{-} $   \\
80  &   47  &   692.53  &   693.92  &   692.10  &       16.70       &       22.89       &       7.53        &       10.48       &   4.248   &   4.032   &   4.160   &   4.111   &       &   0.181   &   0.202   &   0.190   &       -7.70       &       -10.90      &   $   7/2^{+} $   &   $   1/2^{-} $   \\
81  &   48  &   700.31  &   702.17  &   700.49  &       15.31       &       24.39       &       7.78        &       11.29       &   4.267   &   4.037   &   4.175   &   4.115   &       &   0.168   &   0.193   &   0.179   &       -7.85       &       -11.47      &               &   $   1/2^{-} $   \\
82  &   49  &   705.82  &   707.43  &   706.14  &       13.30       &       25.09       &       5.52        &       11.51       &   4.280   &   4.037   &   4.184   &   4.116   &       &   0.131   &   0.166   &   0.145   &       -5.79       &       -11.68      &   $   9/2^{+} $   &   $   1/2^{-} $   \\
83  &   50  &   712.42  &   712.42  &   713.77  &       12.12       &       26.26       &       6.60        &       11.77       &   4.289   &   4.034   &   4.190   &   4.113   &       &   0.040   &   0.056   &   0.047   &       -7.83       &       -12.56      &               &   $   5/2^{-} $   \\
84  &   51  &   716.35  &   717.47  &   718.03  &       10.52       &       26.53       &       3.92        &       12.13       &   4.339   &   4.052   &   4.229   &   4.131   &       &   0.142   &   0.155   &   0.147   &       -4.84       &       -12.84      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
85  &   52  &   721.68  &   723.64  &   723.43  &       9.25        &       27.45       &       5.33        &       12.74       &   4.392   &   4.078   &   4.273   &   4.155   &       &   0.202   &   0.195   &   0.199   &       -4.94       &       -13.11      &               &   $   1/2^{-} $   \\
86  &   53  &   725.52  &   727.25  &   727.28  &       9.18        &       28.29       &       3.85        &       13.19       &   4.428   &   4.090   &   4.302   &   4.168   &       &   0.224   &   0.203   &   0.216   &       -4.84       &       -13.56      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
87  &   54  &   730.83  &   733.02  &   732.01  &       9.16        &       29.37       &       5.31        &       13.79       &   4.464   &   4.107   &   4.332   &   4.184   &       &   0.234   &   0.210   &   0.225   &       -4.53       &       -14.13      &               &   $   1/2^{-} $   \\
88  &   55  &   734.32  &   736.08  &       &       8.80        &       30.32       &       3.49        &       14.26       &   4.496   &   4.117   &   4.358   &   4.194   &       &   0.247   &   0.214   &   0.234   &       -4.03       &       -14.60      &   $   3/2^{+} $   &   $   1/2^{-} $   \\
89  &   56  &   739.25  &   741.38  &       &       8.42        &       31.30       &       4.93        &       14.77       &   4.530   &   4.134   &   4.388   &   4.211   &       &   0.253   &   0.219   &   0.241   &       -4.03       &       -15.13      &               &   $   1/2^{-} $   \\
90  &   57  &   742.44  &   744.58  &       &       8.12        &       32.58       &       3.19        &       15.50       &   4.581   &   4.156   &   4.430   &   4.232   &       &   -0.269  &   -0.236  &   -0.257  &       -3.84       &       -15.91      &   $   3/2^{+} $   &   $   1/2^{-} $   \\
91  &   58  &   747.17  &   749.55  &       &       7.92        &       33.73       &       4.73        &       15.92       &   4.612   &   4.169   &   4.457   &   4.245   &       &   -0.273  &   -0.238  &   -0.260  &       -3.81       &       -16.31      &               &   $   1/2^{-} $   \\
92  &   59  &   749.63  &   751.76  &       &       7.19        &       34.38       &       2.46        &       16.25       &   4.644   &   4.175   &   4.481   &   4.251   &       &   -0.267  &   -0.233  &   -0.255  &       -3.71       &       -16.61      &   $   3/2^{+} $   &   $   1/2^{-} $   \\
93  &   60  &   753.78  &   756.31  &       &       6.62        &       35.08       &       4.15        &       16.59       &   4.669   &   4.191   &   4.505   &   4.266   &       &   -0.265  &   -0.234  &   -0.254  &       -3.25       &       -17.00      &               &   $   1/2^{-} $   \\
94  &   61  &   755.78  &   758.08  &       &       6.15        &       35.69       &       2.00        &       16.90       &   4.700   &   4.198   &   4.530   &   4.274   &       &   -0.257  &   -0.229  &   -0.247  &       -3.09       &       -17.31      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
95  &   62  &   759.68  &   762.21  &       &       5.89        &       36.39       &       3.90        &       17.25       &   4.722   &   4.212   &   4.552   &   4.287   &       &   -0.253  &   -0.228  &   -0.244  &       -2.97       &       -17.65      &               &   $   1/2^{-} $   \\
96  &   63  &   761.34  &   763.60  &       &       5.56        &       37.04       &       1.66        &       17.59       &   4.753   &   4.224   &   4.578   &   4.299   &       &   -0.252  &   -0.228  &   -0.244  &       -2.70       &       -17.98      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
97  &   64  &   765.05  &   767.44  &       &       5.38        &       37.69       &       3.72        &       17.89       &   4.775   &   4.234   &   4.598   &   4.309   &       &   -0.243  &   -0.223  &   -0.236  &       -2.67       &       -18.31      &               &   $   1/2^{-} $   \\
98  &   65  &   766.50  &   768.48  &       &       5.16        &       38.42       &       1.45        &       18.26       &   4.802   &   4.245   &   4.622   &   4.319   &       &   -0.239  &   -0.221  &   -0.233  &       -2.45       &       -18.62      &   $   11/2^{-}    $   &   $   1/2^{-} $   \\
99  &   66  &   769.78  &   772.04  &       &       4.72        &       38.91       &       3.28        &       18.53       &   4.826   &   4.257   &   4.644   &   4.332   &       &   -0.236  &   -0.221  &   -0.231  &       -2.32       &       -18.96      &               &   $   1/2^{-} $   \\
100 &   67  &   770.72  &   772.67  &       &       4.22        &       39.34       &       0.94        &       18.68       &   4.857   &   4.262   &   4.669   &   4.336   &       &   -0.210  &   -0.211  &   -0.211  &       -2.23       &       -19.17      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
101 &   68  &   773.79  &   775.97  &       &       4.02        &       39.77       &       3.08        &       18.90       &   4.874   &   4.276   &   4.687   &   4.350   &       &   -0.213  &   -0.212  &   -0.212  &       -2.04       &       -19.52      &               &   $   1/2^{-} $   \\
102 &   69  &   774.51  &   776.46  &       &       3.79        &       39.54       &       0.72        &       18.33       &   4.906   &   4.286   &   4.714   &   4.360   &       &   -0.202  &   -0.210  &   -0.204  &       -1.84       &       -19.80      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
103 &   70  &   777.76  &   777.76  &       &       3.96        &       39.84       &       3.24        &       18.26       &   4.911   &   4.265   &   4.714   &   4.340   &       &   0.007   &   0.016   &   0.010   &       -2.28       &       -19.45      &               &   $   5/2^{-} $   \\
104 &   71  &   778.41  &   778.41  &       &       3.90        &       40.69       &       0.65        &       18.73       &   4.936   &   4.281   &   4.738   &   4.355   &       &   -0.038  &   -0.066  &   -0.047  &       -2.13       &       -19.84      &   $   11/2^{-}    $   &   $   1/2^{-} $   \\
105 &   72  &   781.02  &   781.02  &       &       3.26        &       41.43       &       2.61        &       19.13       &   4.953   &   4.293   &   4.756   &   4.367   &       &   0.029   &   0.047   &   0.035   &       -1.53       &       -20.27      &               &   $   5/2^{-} $   \\
106 &   73  &   781.31  &   783.07  &       &       2.90        &       41.82       &       0.30        &       19.64       &   4.983   &   4.308   &   4.783   &   4.381   &       &   0.089   &   0.128   &   0.101   &       -1.51       &       -20.61      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
107 &   74  &   784.03  &   785.91  &       &       3.01        &       42.49       &       2.71        &       20.13       &   5.010   &   4.324   &   4.809   &   4.397   &       &   0.131   &   0.167   &   0.142   &       -1.57       &       -20.80      &               &   $   1/2^{-} $   \\
108 &   75  &   784.38  &   785.75  &       &       3.06        &       43.02       &       0.35        &       20.44       &   5.036   &   4.337   &   4.833   &   4.410   &       &   0.148   &   0.178   &   0.157   &       -1.39       &       -21.06      &   $   5/2^{-} $   &   $   1/2^{-} $   \\
109 &   76  &   786.76  &   788.63  &       &       2.74        &       43.73       &       2.38        &       20.89       &   5.062   &   4.350   &   4.857   &   4.423   &       &   0.165   &   0.189   &   0.172   &       -1.29       &       -21.24      &               &   $   1/2^{-} $   \\
109.999982  &   77  &   787.03  &   788.85  &       &       2.65        &       44.07       &       0.27        &       21.06       &   5.119   &   4.358   &   4.903   &   4.430   &       &   0.213   &   0.201   &   0.209   &       -1.33       &       -21.44      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
111 &   78  &   788.85  &   790.78  &       &       2.08        &       44.76       &       1.81        &       21.48       &   5.122   &   4.371   &   4.911   &   4.444   &       &   0.199   &   0.200   &   0.200   &       -0.99       &       -21.81      &               &   $   1/2^{-} $   \\
111.999968  &   79  &   789.05  &   790.76  &       &       2.02        &       45.44       &       0.20        &       21.82       &   5.162   &   4.381   &   4.945   &   4.453   &       &   0.218   &   0.204   &   0.214   &       -0.80       &       -22.08      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
113 &   80  &   790.40  &   792.32  &       &       1.56        &       45.73       &       1.36        &       21.97       &   5.192   &   4.391   &   4.971   &   4.463   &       &   0.241   &   0.211   &   0.232   &       -0.75       &       -22.32      &               &   $   1/2^{-} $   \\
114 &   81  &   790.14  &   791.94  &       &       1.09        &       46.07       &   \underline{ -0.26   }   &       22.15       &   5.250   &   4.397   &   5.018   &   4.469   &       &   0.260   &   0.216   &   0.247   &       -0.76       &       -22.52      &   $   3/2^{-} $   &   $   1/2^{-} $   \\
115 &   82  &   791.48  &   793.49  &       &       1.08        &       46.69       &       1.34        &       22.45       &   5.258   &   4.409   &   5.029   &   4.481   &       &   0.266   &   0.217   &   0.252   &       -0.52       &       -22.82      &               &   $   1/2^{-} $   \\
116 &   83  &   791.14  &   792.90  &       &       1.00        &       47.09       &   \underline{ -0.34   }   &       22.67       &   5.310   &   4.415   &   5.072   &   4.487   &       &   0.280   &   0.219   &   0.263   &       -0.43       &       -23.02      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
117 &   84  &   792.17  &   794.21  &       &       0.69        &       47.60       &       1.03        &       22.91       &   5.325   &   4.426   &   5.088   &   4.498   &       &   0.284   &   0.220   &   0.266   &       -0.35       &       -23.28      &               &   $   1/2^{-} $   \\
118 &   85  &   791.57  &   793.44  &       &       0.43        &       47.92       &   \underline{ -0.60   }   &       23.13       &   5.382   &   4.431   &   5.133   &   4.503   &       &   0.277   &   0.217   &   0.260   &       -0.19       &       -23.49      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
119 &   86  &   792.51  &   794.54  &       &       0.34        &       48.51       &       0.94        &       23.38       &   5.389   &   4.443   &   5.144   &   4.514   &       &   0.292   &   0.221   &   0.272   &       -0.16       &       -23.73      &               &   $   1/2^{-} $   \\
120 &   87  &   791.76  &   793.72  &       &       0.19        &       48.76       &   \underline{ -0.75   }   &       23.53       &   5.452   &   4.448   &   5.196   &   4.519   &       &   0.296   &   0.222   &   0.276   &       -0.14       &       -23.90      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
121 &   88  &   792.46  &   794.53  &       &   \underline{ -0.05   }   &       49.30       &       0.70        &       23.76       &   5.453   &   4.458   &   5.200   &   4.529   &       &   0.290   &   0.219   &   0.270   &   \underline{ 0.00    }   &       -24.15      &               &   $   1/2^{-} $   \\
$\sigma$ &  &2.31&0.89&  &  &  &  &  &  &  &  &0.008&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=34$ (Se)}\\                                                                                                                                                                                                                                   
63  &   29  &   497.64  &   499.84  &       &       33.93       &   \underline{ -1.00   }   &               &       0.25        &   3.753   &   3.962   &   3.867   &   4.042   &       &   -0.193  &   -0.234  &   -0.215  &       -15.12      &   \underline{ 0.63    }   &   $   3/2^{-} $   &               \\
64  &   30  &   514.08  &   516.32  &       &               &       0.08        &       16.45       &       0.71        &   3.783   &   3.955   &   3.875   &   4.035   &       &   0.221   &   0.235   &   0.229   &       -16.89      &   \underline{ 0.36    }   &               &               \\
65  &   31  &   528.16  &   529.92  &       &       30.52       &       1.86        &       14.07       &       1.50        &   3.823   &   3.963   &   3.897   &   4.043   &       &   0.230   &   0.244   &   0.237   &       -14.24      &       -0.34       &   $   1/2^{-} $   &               \\
66  &   32  &   544.02  &   546.99  &       &       29.93       &       4.34        &       15.86       &       2.74        &   3.873   &   3.987   &   3.932   &   4.066   &       &   -0.242  &   -0.266  &   -0.255  &       -14.79      &       -1.36       &               &               \\
67  &   33  &   558.10  &   561.01  &   560.76  &       29.95       &       6.50        &       14.08       &       3.44        &   3.905   &   3.993   &   3.950   &   4.072   &       &   -0.253  &   -0.270  &   -0.262  &       -14.78      &       -3.46       &   $   1/2^{-} $   &               \\
68  &   34  &   572.94  &   575.95  &   576.44  &       28.92       &       8.11        &       14.84       &       4.33        &   3.934   &   3.997   &   3.966   &   4.076   &       &   -0.259  &   -0.270  &   -0.265  &       -14.91      &       -4.32       &               &               \\
69  &   35  &   584.21  &   586.87  &   586.76  &       26.10       &       9.41        &       11.27       &       4.91        &   3.975   &   4.007   &   3.991   &   4.086   &       &   -0.287  &   -0.284  &   -0.286  &       -11.39      &       -4.88       &   $   9/2^{+} $   &               \\
70  &   36  &   596.35  &   599.46  &   600.32  &       23.40       &       10.36       &       12.14       &       5.39        &   3.999   &   4.010   &   4.004   &   4.089   &       &   -0.262  &   -0.269  &   -0.266  &       -11.49      &       -5.36       &               &               \\
71  &   37  &   606.38  &   609.03  &   609.61  &       22.17       &       11.30       &       10.04       &       5.84        &   4.022   &   4.014   &   4.018   &   4.093   &       &   -0.243  &   -0.257  &   -0.249  &       -11.06      &       -4.48       &   $   9/2^{+} $   &               \\
72  &   38  &   618.36  &   621.16  &   622.40  &       22.02       &       12.22       &       11.98       &       6.36        &   4.050   &   4.020   &   4.036   &   4.099   &       &   -0.241  &   -0.254  &   -0.247  &       -10.91      &       -6.33       &               &               \\
73  &   39  &   627.96  &   629.79  &   630.83  &       21.58       &       12.92       &       9.60        &       6.81        &   4.060   &   4.017   &   4.040   &   4.096   &       &   -0.179  &   -0.198  &   -0.188  &       -10.65      &       -5.80       &   $   9/2^{+} $   &               \\
74  &   40  &   639.32  &   641.86  &   642.89  &       20.95       &       13.60       &       11.35       &       7.28        &   4.095   &   4.028   &   4.065   &   4.107   &   4.070   &   -0.213  &   -0.228  &   -0.220  &       -10.29      &       -6.27       &               &               \\
75  &   41  &   648.49  &   650.26  &   650.92  &       20.52       &       15.45       &       9.17        &       7.85        &   4.122   &   4.036   &   4.083   &   4.115   &       &   -0.221  &   -0.233  &   -0.226  &       -9.96       &       -6.87       &   $   7/2^{+} $   &               \\
76  &   42  &   658.75  &   661.35  &   662.07  &       19.44       &       16.20       &       10.27       &       8.38        &   4.146   &   4.040   &   4.099   &   4.119   &   4.140   &   -0.213  &   -0.227  &   -0.219  &       -9.39       &       -7.39       &               &               \\
77  &   43  &   666.77  &   668.97  &   669.49  &       18.29       &       16.75       &       8.02        &       8.98        &   4.175   &   4.049   &   4.120   &   4.127   &   4.140   &   -0.229  &   -0.238  &   -0.233  &       -9.11       &       -7.97       &   $   5/2^{+} $   &               \\
78  &   44  &   677.20  &   679.54  &   679.99  &       18.44       &       17.70       &       10.42       &       9.47        &   4.179   &   4.037   &   4.118   &   4.116   &   4.141   &   0.146   &   0.166   &   0.155   &       -9.35       &       -8.30       &               &               \\
79  &   45  &   685.74  &   686.62  &   686.95  &       18.97       &       18.66       &       8.54        &       9.92        &   4.206   &   4.046   &   4.138   &   4.125   &       &   0.178   &   0.192   &   0.184   &       -9.32       &       -8.71       &   $   5/2^{+} $   &               \\
80  &   46  &   695.32  &   697.44  &   696.87  &       18.13       &       20.01       &       9.58        &       10.33       &   4.228   &   4.053   &   4.154   &   4.131   &   4.140   &   0.176   &   0.194   &   0.183   &       -8.64       &       -9.28       &               &               \\
81  &   47  &   703.36  &   704.78  &   703.57  &       17.62       &       21.32       &       8.04        &       10.84       &   4.249   &   4.058   &   4.170   &   4.136   &       &   0.176   &   0.196   &   0.184   &       -8.21       &       -9.82       &   $   7/2^{+} $   &               \\
82  &   48  &   711.68  &   713.71  &   712.84  &       16.36       &       22.67       &       8.32        &       11.37       &   4.269   &   4.063   &   4.184   &   4.141   &   4.140   &   0.164   &   0.188   &   0.174   &       -8.37       &       -10.40      &               &               \\
83  &   49  &   717.88  &   719.34  &   718.66  &       14.52       &       23.57       &       6.20        &       12.06       &   4.278   &   4.058   &   4.190   &   4.136   &       &   0.107   &   0.128   &   0.116   &       -6.94       &       -11.13      &   $   9/2^{+} $   &               \\
84  &   50  &   725.79  &   725.79  &   727.34  &       14.11       &       25.14       &       7.91        &       13.37       &   4.290   &   4.058   &   4.197   &   4.136   &       &   0.000   &   0.000   &   0.000   &       -9.20       &       -11.96      &               &               \\
85  &   51  &   729.62  &   730.42  &   731.88  &       11.74       &       25.41       &       3.83        &       13.28       &   4.336   &   4.072   &   4.232   &   4.150   &       &   0.110   &   0.108   &   0.109   &       -4.68       &       -12.13      &   $   1/2^{+} $   &               \\
86  &   52  &   735.11  &   737.44  &   738.04  &       9.32        &       26.18       &       5.49        &       13.44       &   4.391   &   4.103   &   4.279   &   4.180   &       &   -0.183  &   -0.195  &   -0.188  &       -5.26       &       -13.57      &               &               \\
87  &   53  &   739.13  &   740.90  &   742.03  &       9.51        &       26.79       &       4.01        &       13.61       &   4.421   &   4.111   &   4.303   &   4.188   &       &   0.209   &   0.190   &   0.202   &       -5.24       &       -12.64      &   $   1/2^{+} $   &               \\
88  &   54  &   745.04  &   747.64  &   747.56  &       9.93        &       28.00       &       5.92        &       14.21       &   4.467   &   4.136   &   4.342   &   4.213   &       &   -0.222  &   -0.218  &   -0.220  &       -5.02       &       -14.52      &               &               \\
89  &   55  &   749.00  &   751.47  &   750.74  &       9.88        &       28.94       &       3.96        &       14.68       &   4.505   &   4.151   &   4.374   &   4.228   &       &   -0.240  &   -0.227  &   -0.235  &       -4.94       &       -14.96      &   $   1/2^{+} $   &               \\
90  &   56  &   754.57  &   757.22  &   755.62  &       9.53        &       30.10       &       5.57        &       15.33       &   4.539   &   4.167   &   4.402   &   4.243   &       &   -0.252  &   -0.233  &   -0.245  &       -4.75       &       -15.40      &               &               \\
91  &   57  &   758.34  &   760.56  &   758.47  &       9.33        &       31.40       &       3.76        &       15.90       &   4.577   &   4.182   &   4.433   &   4.258   &       &   -0.271  &   -0.241  &   -0.260  &       -4.20       &       -15.80      &   $   3/2^{+} $   &               \\
92  &   58  &   763.47  &   765.92  &       &       8.89        &       32.22       &       5.13        &       16.30       &   4.607   &   4.195   &   4.459   &   4.270   &       &   -0.276  &   -0.243  &   -0.264  &       -4.18       &       -16.21      &               &               \\
93  &   59  &   766.22  &   768.44  &       &       7.88        &       32.84       &       2.75        &       16.59       &   4.637   &   4.201   &   4.483   &   4.276   &       &   -0.268  &   -0.238  &   -0.257  &       -4.08       &       -16.50      &   $   3/2^{+} $   &               \\
94  &   60  &   770.76  &   773.41  &       &       7.30        &       33.58       &       4.54        &       16.98       &   4.663   &   4.217   &   4.507   &   4.292   &       &   -0.271  &   -0.241  &   -0.260  &       -3.58       &       -16.91      &               &               \\
95  &   61  &   773.07  &   775.51  &       &       6.85        &       34.19       &       2.31        &       17.29       &   4.693   &   4.225   &   4.531   &   4.300   &       &   -0.264  &   -0.237  &   -0.254  &       -3.42       &       -17.23      &   $   1/2^{+} $   &               \\
96  &   62  &   777.30  &   779.96  &       &       6.53        &       34.87       &       4.23        &       17.62       &   4.716   &   4.238   &   4.553   &   4.313   &       &   -0.261  &   -0.237  &   -0.252  &       -3.29       &       -16.30      &               &               \\
97  &   63  &   779.30  &   781.69  &       &       6.23        &       35.55       &       2.00        &       17.96       &   4.746   &   4.250   &   4.578   &   4.325   &       &   -0.261  &   -0.237  &   -0.252  &       -3.06       &       -16.67      &   $   1/2^{+} $   &               \\
98  &   64  &   783.34  &   785.85  &       &       6.05        &       36.18       &       4.04        &       18.29       &   4.768   &   4.260   &   4.598   &   4.335   &       &   -0.253  &   -0.233  &   -0.246  &       -3.01       &       -18.23      &               &               \\
99  &   65  &   785.08  &   787.18  &       &       5.78        &       36.84       &       1.74        &       18.58       &   4.793   &   4.269   &   4.620   &   4.343   &       &   -0.242  &   -0.226  &   -0.236  &       -2.75       &       -17.36      &   $   11/2^{-}    $   &               \\
100 &   66  &   788.74  &   791.14  &       &       5.39        &       37.49       &       3.66        &       18.96       &   4.818   &   4.283   &   4.643   &   4.358   &       &   -0.247  &   -0.231  &   -0.241  &       -2.64       &       -17.74      &               &               \\
101 &   67  &   789.91  &   792.05  &       &       4.83        &       37.87       &       1.17        &       19.19       &   4.846   &   4.301   &   4.669   &   4.374   &       &   -0.261  &   -0.241  &   -0.255  &       -2.56       &       -18.18      &   $   9/2^{-} $   &               \\
102 &   68  &   793.32  &   795.74  &       &       4.58        &       38.42       &       3.41        &       19.52       &   4.864   &   4.302   &   4.684   &   4.375   &       &   -0.224  &   -0.219  &   -0.223  &       -2.32       &       -18.40      &               &               \\
103 &   69  &   794.32  &   796.44  &       &       4.41        &       38.13       &       1.00        &       19.80       &   4.893   &   4.309   &   4.708   &   4.383   &       &   -0.208  &   -0.212  &   -0.209  &       -2.15       &       -18.72      &   $   1/2^{+} $   &               \\
104 &   70  &   797.40  &   799.55  &       &       4.08        &       37.90       &       3.08        &       19.64       &   4.910   &   4.318   &   4.725   &   4.392   &       &   -0.200  &   -0.210  &   -0.204  &       -2.09       &       -13.63      &               &               \\
105 &   71  &   799.31  &   799.31  &       &       4.99        &       39.63       &       1.91        &       20.90       &   4.923   &   4.301   &   4.730   &   4.374   &       &   -0.034  &   -0.053  &   -0.040  &       -2.51       &       -19.34      &   $   11/2^{-}    $   &               \\
106 &   72  &   802.29  &   802.29  &       &       4.90        &       40.41       &       2.99        &       21.28       &   4.939   &   4.312   &   4.747   &   4.386   &       &   0.000   &   0.000   &   0.000   &       -1.81       &       -19.76      &               &               \\
107 &   73  &   802.71  &   804.22  &       &       3.41        &       41.04       &       0.42        &       21.40       &   4.963   &   4.326   &   4.770   &   4.399   &       &   0.051   &   0.069   &   0.057   &       -1.69       &       -20.06      &   $   1/2^{-} $   &               \\
108 &   74  &   805.46  &   807.74  &       &       3.17        &       41.57       &       2.75        &       21.44       &   4.985   &   4.339   &   4.791   &   4.412   &       &   0.074   &   0.094   &   0.080   &       -1.66       &       -20.35      &               &               \\
109 &   75  &   805.94  &   807.27  &       &       3.23        &       42.00       &       0.48        &       21.57       &   5.012   &   4.353   &   4.816   &   4.426   &       &   0.114   &   0.134   &   0.120   &       -1.58       &       -20.52      &   $   5/2^{-} $   &               \\
110 &   76  &   808.50  &   810.70  &       &       3.04        &       42.62       &       2.55        &       21.74       &   5.035   &   4.366   &   4.838   &   4.439   &       &   0.126   &   0.143   &   0.131   &       -1.47       &       -20.80      &               &               \\
111 &   77  &   808.95  &   810.11  &       &       3.00        &       42.97       &       0.45        &       21.92       &   5.060   &   4.380   &   4.862   &   4.452   &       &   0.152   &   0.167   &   0.157   &       -1.30       &       -21.02      &   $   7/2^{-} $   &               \\
112 &   78  &   810.98  &   813.16  &       &       2.48        &       43.62       &       2.03        &       22.13       &   5.090   &   4.389   &   4.888   &   4.461   &       &   0.164   &   0.169   &   0.165   &       -1.15       &       -21.26      &               &               \\
113 &   79  &   811.38  &   813.17  &       &       2.43        &       44.15       &       0.40        &       22.33       &   5.138   &   4.398   &   4.927   &   4.471   &       &   0.201   &   0.185   &   0.197   &       -1.06       &       -21.41      &   $   1/2^{-} $   &               \\
114 &   80  &   812.90  &   815.00  &       &       1.92        &       44.46       &       1.52        &       22.49       &   5.163   &   4.409   &   4.950   &   4.481   &       &   0.218   &   0.195   &   0.211   &       -0.94       &       -21.59      &               &               \\
115 &   81  &   812.85  &   814.94  &       &       1.47        &       44.86       &   \underline{ -0.04   }   &       22.71       &   5.197   &   4.417   &   4.979   &   4.489   &       &   0.211   &   0.188   &   0.205   &       -0.68       &       -21.89      &   $   1/2^{-} $   &               \\
116 &   82  &   814.38  &   816.52  &       &       1.49        &       45.35       &       1.53        &       22.90       &   5.232   &   4.428   &   5.009   &   4.499   &       &   0.251   &   0.209   &   0.239   &       -0.72       &       -21.95      &               &               \\
117 &   83  &   814.24  &   816.11  &       &       1.39        &       45.77       &   \underline{ -0.15   }   &       23.09       &   5.281   &   4.435   &   5.050   &   4.507   &       &   0.271   &   0.216   &   0.255   &       -0.66       &       -22.10      &   $   1/2^{-} $   &               \\
118 &   84  &   815.49  &   817.67  &       &       1.11        &       46.23       &       1.26        &       23.32       &   5.298   &   4.446   &   5.067   &   4.517   &       &   0.273   &   0.219   &   0.258   &       -0.55       &       -22.32      &               &               \\
119 &   85  &   815.14  &   817.05  &       &       0.90        &       46.69       &   \underline{ -0.35   }   &       23.57       &   5.343   &   4.451   &   5.104   &   4.523   &       &   0.274   &   0.217   &   0.257   &       -0.38       &       -22.52      &   $   1/2^{-} $   &               \\
120 &   86  &   816.27  &   818.41  &       &       0.78        &       47.14       &       1.13        &       23.76       &   5.362   &   4.463   &   5.124   &   4.534   &       &   0.286   &   0.223   &   0.269   &       -0.37       &       -22.68      &               &               \\
121 &   87  &   815.73  &   817.78  &       &       0.59        &       47.50       &   \underline{ -0.54   }   &       23.97       &   5.417   &   4.469   &   5.168   &   4.540   &       &   0.291   &   0.226   &   0.273   &       -0.35       &       -22.83      &   $   1/2^{-} $   &               \\
122 &   88  &   816.67  &   818.88  &       &       0.39        &       47.97       &       0.93        &       24.21       &   5.425   &   4.479   &   5.179   &   4.550   &       &   0.288   &   0.225   &   0.270   &       -0.19       &       -23.03      &               &               \\
123 &   89  &   816.02  &   817.99  &       &       0.29        &       48.30       &   \underline{ -0.64   }   &       24.39       &   5.473   &   4.486   &   5.219   &   4.557   &       &   0.291   &   0.226   &   0.273   &       -0.09       &       -23.18      &   $   1/2^{-} $   &               \\
124 &   90  &   816.91  &   818.99  &       &       0.25        &       48.89       &       0.89        &       24.79       &   5.489   &   4.495   &   5.236   &   4.566   &       &   -0.277  &   -0.221  &   -0.262  &       -0.29       &       -24.81      &               &               \\
125 &   91  &   816.29  &   818.36  &       &       0.26        &       49.15       &   \underline{ -0.63   }   &       24.92       &   5.561   &   4.498   &   5.293   &   4.568   &       &   -0.259  &   -0.219  &   -0.248  &       -0.28       &       -23.63      &   $   1/2^{-} $   &               \\
126 &   92  &   816.48  &   818.67  &       &   \underline{ -0.44   }   &       49.02       &       0.19        &       24.52       &   5.549   &   4.509   &   5.289   &   4.579   &       &   0.273   &   0.221   &   0.259   &   \underline{ 0.11    }   &       -24.99      &               &               \\
$\sigma$ &  &2.55&0.97&  &  &  &  &  &  &  &  &0.021&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=35$ (Br)}\\                                                                                                                                                                                                                                   
66  &   31  &   527.01  &   529.49  &       &               &       0.35        &       14.88       &   \underline{ -1.15   }   &   3.863   &   4.033   &   3.954   &   4.112   &       &   -0.262  &   -0.302  &   -0.283  &       -15.73      &   \underline{ 0.96    }   &   $   3/2^{-} $   &   $   9/2^{+} $   \\
67  &   32  &   543.53  &   546.13  &       &       31.40       &       2.25        &       16.52       &   \underline{ -0.49   }   &   3.893   &   4.036   &   3.969   &   4.115   &       &   -0.266  &   -0.302  &   -0.285  &       -15.48      &   \underline{ 0.36    }   &               &   $   9/2^{+} $   \\
68  &   33  &   558.33  &   560.88  &       &       31.32       &       3.67        &       14.80       &       0.23        &   3.922   &   4.039   &   3.982   &   4.117   &       &   -0.270  &   -0.301  &   -0.286  &       -15.38      &       -0.28       &   $   1/2^{-} $   &   $   9/2^{+} $   \\
69  &   34  &   573.77  &   576.38  &   575.80  &       30.24       &       5.15        &       15.44       &       0.82        &   3.949   &   4.042   &   3.997   &   4.121   &       &   -0.273  &   -0.300  &   -0.287  &       -15.50      &       -0.85       &               &   $   9/2^{+} $   \\
70  &   35  &   586.27  &   588.84  &   589.04  &       27.94       &       6.97        &       12.50       &       2.06        &   3.989   &   4.052   &   4.021   &   4.130   &       &   -0.301  &   -0.313  &   -0.307  &       -12.62      &       -2.07       &   $   9/2^{+} $   &   $   9/2^{+} $   \\
71  &   36  &   599.09  &   601.96  &   602.18  &       25.32       &       8.13        &       12.82       &       2.74        &   4.022   &   4.059   &   4.040   &   4.137   &       &   -0.308  &   -0.315  &   -0.312  &       -12.16      &       -2.92       &               &   $   9/2^{+} $   \\
72  &   37  &   609.55  &   612.09  &   612.81  &       23.28       &       9.00        &       10.46       &       3.17        &   4.046   &   4.062   &   4.054   &   4.140   &       &   -0.294  &   -0.306  &   -0.300  &       -11.89      &       -3.38       &   $   3/2^{-} $   &   $   9/2^{+} $   \\
73  &   38  &   622.11  &   624.91  &   625.47  &       23.02       &       10.11       &       12.57       &       3.75        &   4.072   &   4.067   &   4.070   &   4.145   &       &   -0.290  &   -0.303  &   -0.296  &       -11.32      &       -3.95       &               &   $   9/2^{+} $   \\
74  &   39  &   632.26  &   633.78  &   635.18  &       22.71       &       11.11       &       10.15       &       4.30        &   4.066   &   4.047   &   4.057   &   4.126   &       &   -0.176  &   -0.194  &   -0.184  &       -11.15      &       -5.33       &   $   9/2^{+} $   &   $   3/2^{-} $   \\
75  &   40  &   644.02  &   646.10  &   647.07  &       21.91       &       11.99       &       11.76       &       4.71        &   4.098   &   4.055   &   4.078   &   4.133   &       &   -0.196  &   -0.210  &   -0.202  &       -10.84      &       -5.79       &               &   $   3/2^{-} $   \\
76  &   41  &   653.76  &   655.34  &   656.33  &       21.50       &       13.12       &       9.73        &       5.27        &   4.126   &   4.063   &   4.097   &   4.141   &       &   -0.213  &   -0.219  &   -0.216  &       -10.49      &       -6.36       &   $   7/2^{+} $   &   $   3/2^{-} $   \\
77  &   42  &   664.55  &   666.68  &   667.34  &       20.52       &       14.17       &       10.79       &       5.79        &   4.148   &   4.065   &   4.110   &   4.143   &       &   -0.196  &   -0.208  &   -0.201  &       -9.96       &       -6.86       &               &   $   3/2^{-} $   \\
78  &   43  &   673.31  &   675.15  &   675.63  &       19.55       &       15.51       &       8.76        &       6.53        &   4.187   &   4.089   &   4.143   &   4.167   &       &   -0.256  &   -0.276  &   -0.265  &       -9.68       &       -6.54       &   $   5/2^{+} $   &   $   9/2^{+} $   \\
79  &   44  &   683.83  &   685.78  &   686.32  &       19.28       &       16.10       &       10.53       &       6.63        &   4.179   &   4.061   &   4.127   &   4.139   &   4.163   &   0.127   &   0.144   &   0.135   &       -9.75       &       -7.84       &               &   $   3/2^{-} $   \\
80  &   45  &   692.68  &   693.67  &   694.21  &       19.37       &       16.85       &       8.84        &       6.93        &   4.205   &   4.069   &   4.146   &   4.147   &       &   0.164   &   0.171   &   0.167   &       -9.44       &       -8.22       &   $   5/2^{+} $   &   $   3/2^{-} $   \\
81  &   46  &   702.77  &   704.62  &   704.37  &       18.94       &       17.78       &       10.10       &       7.45        &   4.228   &   4.075   &   4.162   &   4.153   &   4.160   &   0.148   &   0.161   &   0.154   &       -9.22       &       -8.85       &               &   $   5/2^{-} $   \\
82  &   47  &   711.42  &   712.54  &   711.96  &       18.74       &       18.89       &       8.65        &       8.06        &   4.249   &   4.080   &   4.178   &   4.158   &       &   0.157   &   0.169   &   0.162   &       -8.96       &       -9.32       &   $   7/2^{+} $   &   $   5/2^{-} $   \\
83  &   48  &   720.47  &   722.12  &   721.55  &       17.70       &       20.16       &       9.05        &       8.79        &   4.269   &   4.085   &   4.192   &   4.162   &       &   0.147   &   0.164   &   0.154   &       -9.09       &       -9.83       &               &   $   5/2^{-} $   \\
84  &   49  &   727.53  &   728.84  &   728.39  &       16.12       &       21.71       &       7.07        &       9.65        &   4.280   &   4.082   &   4.199   &   4.160   &       &   0.101   &   0.122   &   0.110   &       -7.56       &       -10.32      &   $   9/2^{+} $   &   $   5/2^{-} $   \\
85  &   50  &   736.13  &   736.13  &   737.26  &       15.67       &       23.71       &       8.60        &       10.34       &   4.292   &   4.082   &   4.207   &   4.159   &       &   0.025   &   0.036   &   0.029   &       -9.23       &       -11.39      &               &   $   1/2^{-} $   \\
86  &   51  &   740.36  &   741.70  &   742.38  &       12.82       &       24.01       &       4.22        &       10.74       &   4.340   &   4.099   &   4.244   &   4.177   &       &   -0.122  &   -0.137  &   -0.128  &       -5.03       &       -10.98      &   $   5/2^{+} $   &   $   3/2^{-} $   \\
87  &   52  &   746.16  &   748.08  &   748.71  &       10.02       &       24.48       &       5.80        &       11.04       &   4.381   &   4.120   &   4.278   &   4.197   &       &   -0.151  &   -0.159  &   -0.154  &       -5.46       &       -11.14      &               &   $   3/2^{-} $   \\
88  &   53  &   750.34  &   752.38  &   753.61  &       9.98        &       24.82       &       4.18        &       11.21       &   4.421   &   4.137   &   4.310   &   4.214   &       &   -0.176  &   -0.175  &   -0.176  &       -5.13       &       -11.31      &   $   5/2^{+} $   &   $   3/2^{-} $   \\
89  &   54  &   756.51  &   758.75  &   759.24  &       10.35       &       25.67       &       6.17        &       11.46       &   4.457   &   4.152   &   4.339   &   4.228   &       &   -0.195  &   -0.187  &   -0.192  &       -5.26       &       -11.57      &               &   $   3/2^{-} $   \\
90  &   55  &   761.04  &   763.45  &   763.04  &       10.70       &       26.72       &       4.54        &       12.04       &   4.507   &   4.191   &   4.387   &   4.267   &       &   -0.255  &   -0.258  &   -0.256  &       -5.50       &       -12.06      &   $   1/2^{+} $   &   $   9/2^{+} $   \\
91  &   56  &   767.11  &   769.64  &   768.22  &       10.60       &       27.86       &       6.07        &       12.53       &   4.540   &   4.207   &   4.415   &   4.282   &       &   -0.268  &   -0.264  &   -0.266  &       -5.23       &       -12.57      &               &   $   9/2^{+} $   \\
92  &   57  &   771.38  &   773.68  &   771.41  &       10.34       &       28.95       &       4.28        &       13.05       &   4.574   &   4.221   &   4.443   &   4.296   &       &   -0.281  &   -0.269  &   -0.277  &       -4.66       &       -13.05      &   $   1/2^{+} $   &   $   9/2^{+} $   \\
93  &   58  &   776.94  &   779.37  &   776.14  &       9.84        &       29.78       &       5.56        &       13.48       &   4.606   &   4.234   &   4.470   &   4.309   &       &   -0.290  &   -0.272  &   -0.283  &       -4.63       &       -13.50      &               &   $   9/2^{+} $   \\
94  &   59  &   780.56  &   782.73  &       &       9.18        &       30.94       &       3.62        &       14.35       &   4.641   &   4.251   &   4.500   &   4.326   &       &   -0.314  &   -0.285  &   -0.303  &       -3.82       &       -14.35      &   $   11/2^{-}    $   &   $   9/2^{+} $   \\
95  &   60  &   785.08  &   787.65  &       &       8.14        &       31.30       &       4.52        &       14.32       &   4.664   &   4.260   &   4.520   &   4.335   &       &   -0.299  &   -0.278  &   -0.291  &       -3.93       &       -14.48      &               &   $   9/2^{+} $   \\
96  &   61  &   787.70  &   790.11  &       &       7.14        &       31.93       &       2.62        &       14.63       &   4.691   &   4.270   &   4.542   &   4.344   &       &   -0.293  &   -0.275  &   -0.286  &       -3.61       &       -14.73      &   $   11/2^{-}    $   &   $   9/2^{+} $   \\
97  &   62  &   792.26  &   794.86  &       &       7.18        &       32.58       &       4.55        &       14.96       &   4.717   &   4.283   &   4.565   &   4.357   &       &   -0.294  &   -0.277  &   -0.288  &       -3.60       &       -15.18      &               &   $   9/2^{+} $   \\
98  &   63  &   794.60  &   796.96  &       &       6.90        &       33.27       &       2.34        &       15.30       &   4.746   &   4.294   &   4.589   &   4.367   &       &   -0.291  &   -0.275  &   -0.285  &       -3.45       &       -15.50      &   $   1/2^{+} $   &   $   9/2^{+} $   \\
99  &   64  &   798.90  &   801.38  &       &       6.64        &       33.85       &       4.30        &       15.56       &   4.767   &   4.304   &   4.609   &   4.378   &       &   -0.285  &   -0.272  &   -0.280  &       -3.33       &       -15.77      &               &   $   9/2^{+} $   \\
100 &   65  &   800.91  &   803.17  &       &       6.31        &       34.41       &       2.01        &       15.83       &   4.795   &   4.318   &   4.634   &   4.391   &       &   -0.287  &   -0.275  &   -0.283  &       -3.00       &       -16.22      &   $   1/2^{+} $   &   $   9/2^{+} $   \\
101 &   66  &   805.01  &   807.33  &       &       6.11        &       35.24       &       4.10        &       16.28       &   4.817   &   4.326   &   4.652   &   4.399   &       &   -0.278  &   -0.269  &   -0.275  &       -2.98       &       -16.39      &               &   $   9/2^{+} $   \\
102 &   67  &   806.80  &   808.73  &       &       5.89        &       36.08       &       1.78        &       16.89       &   4.842   &   4.339   &   4.676   &   4.412   &       &   -0.281  &   -0.272  &   -0.278  &       -2.81       &       -16.86      &   $   9/2^{-} $   &   $   9/2^{+} $   \\
103 &   68  &   810.28  &   812.55  &       &       5.26        &       36.48       &       3.48        &       16.96       &   4.865   &   4.347   &   4.696   &   4.420   &       &   -0.272  &   -0.267  &   -0.270  &       -2.55       &       -17.05      &               &   $   9/2^{+} $   \\
104 &   69  &   811.63  &   813.51  &       &       4.83        &       37.12       &       1.35        &       17.31       &   4.876   &   4.324   &   4.698   &   4.398   &       &   -0.191  &   -0.190  &   -0.191  &       -2.51       &       -17.42      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
105 &   70  &   815.73  &   815.73  &       &       5.45        &       37.97       &       4.10        &       18.33       &   4.887   &   4.309   &   4.702   &   4.382   &       &   0.004   &   0.008   &   0.005   &       -2.98       &       -18.54      &               &   $   1/2^{-} $   \\
106 &   71  &   817.04  &   817.04  &       &       5.41        &       38.63       &       1.31        &       17.74       &   4.911   &   4.322   &   4.725   &   4.395   &       &   -0.036  &   -0.054  &   -0.042  &       -2.85       &       -18.82      &   $   11/2^{-}    $   &   $   3/2^{-} $   \\
107 &   72  &   820.48  &   820.48  &       &       4.76        &       39.46       &       3.44        &       18.19       &   4.928   &   4.333   &   4.742   &   4.406   &       &   0.017   &   0.028   &   0.021   &       -2.22       &       -19.27      &               &   $   1/2^{-} $   \\
108 &   73  &   821.32  &   821.32  &       &       4.28        &       40.01       &       0.84        &       18.61       &   4.950   &   4.346   &   4.763   &   4.419   &       &   0.044   &   0.058   &   0.049   &       -2.07       &       -19.50      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
109 &   74  &   824.42  &   826.14  &       &       3.94        &       40.39       &       3.10        &       18.96       &   4.970   &   4.359   &   4.782   &   4.431   &       &   0.050   &   0.064   &   0.055   &       -1.97       &       -19.82      &               &   $   1/2^{-} $   \\
110 &   75  &   825.05  &   826.35  &       &       3.73        &       40.67       &       0.63        &       19.11       &   4.992   &   4.371   &   4.803   &   4.444   &       &   0.076   &   0.087   &   0.079   &       -1.84       &       -19.96      &   $   5/2^{-} $   &   $   1/2^{-} $   \\
111 &   76  &   827.97  &   829.83  &       &       3.55        &       41.20       &       2.91        &       19.47       &   5.018   &   4.383   &   4.827   &   4.455   &       &   0.115   &   0.135   &   0.121   &       -1.79       &       -20.06      &               &   $   5/2^{-} $   \\
112 &   77  &   828.72  &   829.88  &       &       3.66        &       41.69       &       0.75        &       19.77       &   5.041   &   4.396   &   4.849   &   4.468   &       &   0.137   &   0.152   &   0.142   &       -1.58       &       -20.29      &   $   7/2^{-} $   &   $   5/2^{-} $   \\
113 &   78  &   831.08  &   832.94  &       &       3.11        &       42.24       &       2.37        &       20.11       &   5.065   &   4.406   &   4.870   &   4.478   &       &   0.138   &   0.151   &   0.142   &       -1.42       &       -20.59      &               &   $   5/2^{-} $   \\
114 &   79  &   831.61  &   833.28  &       &       2.89        &       42.56       &       0.53        &       20.23       &   5.117   &   4.414   &   4.911   &   4.486   &       &   0.184   &   0.166   &   0.179   &       -1.42       &       -20.75      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
115 &   80  &   833.42  &   835.27  &       &       2.33        &       43.01       &       1.81        &       20.52       &   5.126   &   4.425   &   4.923   &   4.497   &       &   0.172   &   0.163   &   0.169   &       -1.10       &       -21.05      &               &   $   5/2^{-} $   \\
116 &   81  &   833.72  &   835.41  &       &       2.11        &       43.58       &       0.30        &       20.87       &   5.164   &   4.433   &   4.955   &   4.504   &       &   0.184   &   0.164   &   0.178   &       -0.89       &       -21.27      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
117 &   82  &   834.92  &   834.92  &       &       1.50        &       43.43       &       1.20        &       20.53       &   5.130   &   4.448   &   4.936   &   4.519   &       &   -0.043  &   -0.048  &   -0.045  &       -0.73       &       -21.79      &               &   $   3/2^{-} $   \\
118 &   83  &   834.45  &   835.90  &       &       0.74        &       43.31       &   \underline{ -0.46   }   &       20.22       &   5.231   &   4.446   &   5.011   &   4.517   &       &   -0.147  &   -0.129  &   -0.141  &       -0.81       &       -21.80      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
119 &   84  &   836.57  &   838.50  &       &       1.65        &       44.40       &       2.11        &       21.08       &   5.263   &   4.458   &   5.040   &   4.529   &       &   0.235   &   0.178   &   0.219   &       -0.69       &       -21.41      &               &   $   5/2^{-} $   \\
120 &   85  &   836.38  &   838.03  &       &       1.93        &       44.81       &   \underline{ -0.19   }   &       21.24       &   5.310   &   4.464   &   5.077   &   4.535   &       &   0.247   &   0.180   &   0.227   &       -0.56       &       -21.50      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
121 &   86  &   837.58  &   839.52  &       &       1.01        &       45.07       &       1.20        &       21.31       &   5.329   &   4.474   &   5.096   &   4.545   &       &   0.253   &   0.182   &   0.232   &       -0.51       &       -21.62      &               &   $   5/2^{-} $   \\
122 &   87  &   837.12  &   839.02  &       &       0.73        &       45.35       &   \underline{ -0.46   }   &       21.38       &   5.381   &   4.480   &   5.139   &   4.551   &       &   0.257   &   0.183   &   0.236   &       -0.45       &       -21.72      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
123 &   88  &   837.87  &   839.99  &       &       0.29        &       45.41       &       0.76        &       21.20       &   5.408   &   4.518   &   5.171   &   4.588   &       &   -0.274  &   -0.248  &   -0.267  &       -0.65       &       -21.67      &               &   $   9/2^{+} $   \\
124 &   89  &   837.71  &   839.53  &       &       0.60        &       46.08       &   \underline{ -0.16   }   &       21.69       &   5.439   &   4.496   &   5.190   &   4.567   &       &   0.261   &   0.183   &   0.239   &       -0.28       &       -22.03      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
125 &   90  &   838.90  &   840.79  &       &       1.03        &       46.78       &       1.19        &       21.99       &   5.455   &   4.504   &   5.206   &   4.574   &       &   -0.249  &   -0.186  &   -0.231  &       -0.41       &       -22.20      &               &   $   3/2^{-} $   \\
126 &   91  &   838.39  &   840.26  &       &       0.68        &       47.03       &   \underline{ -0.51   }   &       22.11       &   5.521   &   4.506   &   5.259   &   4.577   &       &   -0.236  &   -0.185  &   -0.222  &       -0.40       &       -22.30      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
127 &   92  &   839.59  &   841.59  &       &       0.68        &       47.63       &       1.19        &       23.11       &   5.524   &   4.560   &   5.276   &   4.630   &       &   -0.299  &   -0.258  &   -0.288  &       -0.27       &       -22.53      &               &   $   9/2^{+} $   \\
128 &   93  &   839.06  &   840.99  &       &       0.66        &       47.86       &   \underline{ -0.53   }   &       22.53       &   5.587   &   4.564   &   5.327   &   4.634   &       &   -0.286  &   -0.256  &   -0.278  &       -0.24       &       -22.61      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
129 &   94  &   839.69  &   841.73  &       &       0.11        &       48.19       &       0.64        &       22.67       &   5.581   &   4.576   &   5.327   &   4.645   &       &   -0.295  &   -0.256  &   -0.284  &       -0.03       &       -22.79      &               &   $   9/2^{+} $   \\
130 &   95  &   839.00  &   840.95  &       &   \underline{ -0.06   }   &       48.40       &   \underline{ -0.70   }   &       22.77       &   5.639   &   4.581   &   5.375   &   4.650   &       &   -0.278  &   -0.254  &   -0.272  &   \underline{ 0.08    }   &       -22.87      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
131 &   96  &   839.53  &   841.43  &       &   \underline{ -0.16   }   &       48.74       &       0.53        &       22.96       &   5.626   &   4.554   &   5.360   &   4.624   &       &   -0.251  &   -0.190  &   -0.235  &   \underline{ 0.02    }   &       -23.15      &               &   $   3/2^{-} $   \\
$\sigma$ &  &2.28&1.08&  &  &  &  &  &  &  &  &0.018&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=36$ (Kr)}\\                                                                                                                                                                                                                                   
67  &   31  &   526.93  &   530.02  &       &               &   \underline{ -1.23   }   &               &   \underline{ -0.08   }   &   3.862   &   4.055   &   3.967   &   4.133   &       &   -0.225  &   -0.246  &   -0.237  &       -16.08      &   \underline{ 0.94    }   &   $   3/2^{-} $   &               \\
68  &   32  &   543.93  &   547.25  &       &               &   \underline{ -0.09   }   &       17.00       &       0.40        &   3.896   &   4.061   &   3.984   &   4.139   &       &   -0.239  &   -0.259  &   -0.249  &       -15.92      &   \underline{ 0.42    }   &               &               \\
69  &   33  &   559.21  &   562.31  &       &       32.28       &       1.11        &       15.28       &       0.88        &   3.929   &   4.068   &   4.002   &   4.146   &       &   -0.256  &   -0.276  &   -0.266  &       -15.84      &       -0.12       &   $   1/2^{-} $   &               \\
70  &   34  &   575.13  &   578.28  &       &       31.21       &       2.19        &       15.92       &       1.37        &   3.957   &   4.073   &   4.017   &   4.151   &       &   -0.264  &   -0.283  &   -0.273  &       -15.98      &       -0.63       &               &               \\
71  &   35  &   588.39  &   591.30  &   591.23  &       29.18       &       4.19        &       13.26       &       2.12        &   4.001   &   4.090   &   4.046   &   4.167   &       &   -0.306  &   -0.324  &   -0.315  &       -13.51      &       -1.33       &   $   9/2^{+} $   &               \\
72  &   36  &   602.27  &   605.21  &   606.91  &       27.13       &       5.92        &       13.87       &       3.17        &   4.040   &   4.102   &   4.071   &   4.179   &   4.164   &   -0.332  &   -0.344  &   -0.338  &       -12.95      &       -2.13       &               &               \\
73  &   37  &   613.92  &   616.29  &   617.59  &       25.52       &       7.54        &       11.65       &       4.37        &   4.075   &   4.111   &   4.093   &   4.188   &       &   -0.350  &   -0.355  &   -0.352  &       -11.62      &       -2.99       &   $   7/2^{+} $   &               \\
74  &   38  &   626.76  &   629.80  &   631.44  &       24.50       &       8.40        &       12.85       &       4.65        &   4.123   &   4.142   &   4.133   &   4.219   &   4.187   &   0.474   &   0.480   &   0.477   &       -14.08      &       -4.47       &               &               \\
75  &   39  &   637.96  &   639.50  &   641.51  &       24.04       &       10.00       &       11.20       &       5.70        &   4.070   &   4.073   &   4.071   &   4.151   &   4.210   &   -0.166  &   -0.174  &   -0.170  &       -11.45      &       -4.46       &   $   9/2^{+} $   &               \\
76  &   40  &   650.34  &   650.34  &   654.27  &       23.58       &       11.03       &       12.38       &       6.32        &   4.080   &   4.065   &   4.073   &   4.143   &   4.202   &   0.000   &   0.000   &   0.000   &       -11.87      &       -5.24       &               &               \\
77  &   41  &   660.30  &   661.68  &   663.50  &       22.34       &       11.81       &       9.96        &       6.55        &   4.130   &   4.091   &   4.112   &   4.168   &   4.208   &   -0.211  &   -0.215  &   -0.213  &       -10.70      &       -5.36       &   $   7/2^{+} $   &               \\
78  &   42  &   671.79  &   671.79  &   675.58  &       21.45       &       13.04       &       11.49       &       7.24        &   4.129   &   4.071   &   4.102   &   4.149   &   4.204   &   0.000   &   0.000   &   0.000   &       -10.48      &       -6.39       &               &               \\
79  &   43  &   680.95  &   682.33  &   683.91  &       20.64       &       14.17       &       9.15        &       7.64        &   4.156   &   4.080   &   4.122   &   4.157   &   4.203   &   -0.080  &   -0.097  &   -0.088  &       -10.38      &       -6.82       &   $   7/2^{+} $   &               \\
80  &   44  &   692.29  &   694.56  &   695.43  &       20.50       &       15.09       &       11.35       &       8.46        &   4.180   &   4.084   &   4.137   &   4.162   &   4.197   &   0.091   &   0.100   &   0.095   &       -10.14      &       -7.21       &               &               \\
81  &   45  &   701.45  &   702.47  &   703.31  &       20.51       &       15.71       &       9.16        &       8.78        &   4.207   &   4.094   &   4.157   &   4.171   &   4.195   &   0.150   &   0.152   &   0.151   &       -9.98       &       -7.39       &   $   5/2^{+} $   &               \\
82  &   46  &   712.08  &   714.22  &   714.28  &       19.79       &       16.75       &       10.63       &       9.31        &   4.227   &   4.097   &   4.170   &   4.174   &   4.192   &   0.132   &   0.137   &   0.134   &       -9.61       &       -7.98       &               &               \\
83  &   47  &   721.09  &   722.15  &   721.75  &       19.64       &       17.73       &       9.01        &       9.67        &   4.249   &   4.103   &   4.186   &   4.180   &   4.187   &   0.150   &   0.156   &   0.153   &       -9.34       &       -8.35       &   $   7/2^{+} $   &               \\
84  &   48  &   730.50  &   732.29  &   732.27  &       18.42       &       18.82       &       9.41        &       10.03       &   4.266   &   4.104   &   4.197   &   4.181   &   4.188   &   0.123   &   0.131   &   0.126   &       -8.61       &       -9.03       &               &               \\
85  &   49  &   738.63  &   739.48  &   739.38  &       17.54       &       20.74       &       8.13        &       11.09       &   4.279   &   4.103   &   4.205   &   4.180   &   4.185   &   0.078   &   0.087   &   0.082   &       -8.67       &       -9.84       &   $   9/2^{+} $   &               \\
86  &   50  &   748.06  &   748.06  &   749.23  &       17.55       &       22.27       &       9.43        &       11.92       &   4.293   &   4.103   &   4.215   &   4.180   &   4.184   &   0.000   &   0.000   &   0.000   &       -10.20      &       -10.48      &               &               \\
87  &   51  &   752.44  &   752.91  &   754.75  &       13.81       &       22.82       &       4.38        &       12.08       &   4.334   &   4.114   &   4.244   &   4.192   &   4.198   &   0.078   &   0.070   &   0.075   &       -5.03       &       -10.86      &   $   1/2^{+} $   &               \\
88  &   52  &   758.39  &   760.95  &   761.80  &       10.34       &       23.28       &       5.95        &       12.24       &   4.372   &   4.134   &   4.276   &   4.210   &   4.217   &   -0.107  &   -0.109  &   -0.108  &       -5.57       &       -11.20      &               &               \\
89  &   53  &   762.83  &   764.70  &   766.72  &       10.39       &       23.71       &       4.44        &       12.49       &   4.408   &   4.143   &   4.303   &   4.220   &   4.229   &   0.147   &   0.126   &   0.139   &       -5.63       &       -11.38      &   $   3/2^{+} $   &               \\
90  &   54  &   769.21  &   771.96  &   773.21  &       10.82       &       24.16       &       6.38        &       12.70       &   4.452   &   4.174   &   4.343   &   4.250   &   4.242   &   -0.183  &   -0.176  &   -0.180  &       -5.59       &       -11.63      &               &               \\
91  &   55  &   773.77  &   776.37  &   777.30  &       10.94       &       24.77       &       4.56        &       12.73       &   4.495   &   4.200   &   4.381   &   4.275   &   4.254   &   -0.226  &   -0.216  &   -0.222  &       -5.67       &       -11.84      &   $   1/2^{+} $   &               \\
92  &   56  &   780.12  &   782.96  &   783.17  &       10.91       &       25.54       &       6.35        &       13.01       &   4.531   &   4.222   &   4.413   &   4.297   &   4.272   &   -0.249  &   -0.240  &   -0.245  &       -5.50       &       -12.18      &               &               \\
93  &   57  &   784.70  &   787.19  &   786.60  &       10.93       &       26.36       &       4.58        &       13.32       &   4.569   &   4.244   &   4.446   &   4.318   &   4.279   &   -0.274  &   -0.262  &   -0.269  &       -5.04       &       -12.52      &   $   1/2^{+} $   &               \\
94  &   58  &   790.64  &   793.33  &   791.89  &       10.52       &       27.17       &       5.94        &       13.69       &   4.602   &   4.260   &   4.474   &   4.334   &   4.300   &   -0.287  &   -0.274  &   -0.282  &       -5.03       &       -12.89      &               &               \\
95  &   59  &   794.95  &   797.27  &   794.77  &       10.25       &       28.74       &       4.32        &       14.39       &   4.639   &   4.284   &   4.507   &   4.358   &   4.307   &   -0.317  &   -0.302  &   -0.311  &       -4.64       &       -13.39      &   $   11/2^{-}    $   &               \\
96  &   60  &   799.88  &   802.58  &   799.76  &       9.24        &       29.12       &       4.92        &       14.80       &   4.666   &   4.299   &   4.532   &   4.372   &   4.327   &   -0.319  &   -0.305  &   -0.314  &       -4.36       &       -13.86      &               &               \\
97  &   61  &   802.71  &   805.29  &   802.18  &       7.76        &       29.64       &       2.83        &       15.01       &   4.691   &   4.303   &   4.551   &   4.377   &       &   -0.307  &   -0.295  &   -0.303  &       -4.23       &       -14.18      &   $   3/2^{+} $   &               \\
98  &   62  &   807.76  &   810.61  &       &       7.88        &       30.46       &       5.04        &       15.50       &   4.716   &   4.318   &   4.574   &   4.392   &       &   -0.309  &   -0.297  &   -0.304  &       -3.94       &       -14.61      &               &               \\
99  &   63  &   810.37  &   812.99  &       &       7.66        &       31.08       &       2.62        &       15.77       &   4.739   &   4.320   &   4.591   &   4.394   &       &   -0.292  &   -0.279  &   -0.287  &       -3.86       &       -14.93      &   $   1/2^{+} $   &               \\
100 &   64  &   815.10  &   817.69  &       &       7.34        &       31.75       &       4.72        &       16.20       &   4.745   &   4.296   &   4.588   &   4.370   &       &   -0.219  &   -0.196  &   -0.211  &       -3.82       &       -15.42      &               &               \\
101 &   65  &   817.73  &   819.83  &       &       7.36        &       32.65       &       2.64        &       16.82       &   4.772   &   4.309   &   4.612   &   4.383   &       &   -0.226  &   -0.202  &   -0.218  &       -3.61       &       -15.79      &   $   11/2^{-}    $   &               \\
102 &   66  &   822.04  &   824.56  &       &       6.94        &       33.30       &       4.31        &       17.02       &   4.791   &   4.313   &   4.628   &   4.387   &       &   -0.201  &   -0.183  &   -0.195  &       -3.41       &       -16.24      &               &               \\
103 &   67  &   824.18  &   826.24  &       &       6.45        &       34.28       &       2.15        &       17.39       &   4.829   &   4.355   &   4.669   &   4.427   &       &   -0.268  &   -0.253  &   -0.263  &       -3.24       &       -16.51      &   $   9/2^{-} $   &               \\
104 &   68  &   828.32  &   830.75  &       &       6.29        &       35.00       &       4.14        &       18.05       &   4.832   &   4.321   &   4.661   &   4.394   &       &   -0.137  &   -0.135  &   -0.136  &       -3.25       &       -17.20      &               &               \\
105 &   69  &   830.65  &   832.01  &       &       6.46        &       36.33       &       2.33        &       19.02       &   4.855   &   4.320   &   4.678   &   4.393   &       &   -0.053  &   -0.060  &   -0.056  &       -3.37       &       -17.60      &   $   1/2^{+} $   &               \\
106 &   70  &   835.13  &   835.13  &       &       6.81        &       37.74       &       4.49        &       19.41       &   4.876   &   4.327   &   4.697   &   4.400   &       &   0.000   &   0.000   &   0.000   &       -3.30       &       -17.92      &               &               \\
107 &   71  &   836.74  &   836.74  &       &       6.09        &       37.43       &       1.60        &       19.70       &   4.900   &   4.339   &   4.718   &   4.412   &       &   -0.033  &   -0.045  &   -0.037  &       -3.19       &       -18.22      &   $   11/2^{-}    $   &               \\
108 &   72  &   840.56  &   840.56  &       &       5.43        &       38.27       &       3.82        &       20.08       &   4.916   &   4.350   &   4.735   &   4.423   &       &   0.000   &   0.000   &   0.000   &       -2.53       &       -18.62      &               &               \\
109 &   73  &   841.68  &   841.68  &       &       4.94        &       38.96       &       1.12        &       20.35       &   4.937   &   4.361   &   4.755   &   4.434   &       &   -0.028  &   -0.038  &   -0.031  &       -2.32       &       -18.94      &   $   11/2^{-}    $   &               \\
110 &   74  &   845.02  &   845.02  &       &       4.46        &       39.56       &       3.34        &       20.60       &   4.956   &   4.372   &   4.773   &   4.445   &       &   0.000   &   0.000   &   0.000   &       -2.20       &       -19.30      &               &               \\
111 &   75  &   845.83  &   847.26  &       &       4.16        &       39.89       &       0.82        &       20.78       &   4.978   &   4.385   &   4.793   &   4.457   &       &   0.057   &   0.066   &   0.060   &       -2.09       &       -19.53      &   $   5/2^{-} $   &               \\
112 &   76  &   849.00  &   851.12  &       &       3.98        &       40.50       &       3.16        &       21.03       &   4.997   &   4.396   &   4.812   &   4.468   &       &   0.059   &   0.067   &   0.062   &       -1.98       &       -19.84      &               &               \\
113 &   77  &   849.82  &   851.03  &       &       3.99        &       40.87       &       0.82        &       21.10       &   5.021   &   4.410   &   4.835   &   4.482   &       &   0.102   &   0.107   &   0.104   &       -1.84       &       -19.99      &   $   7/2^{-} $   &               \\
114 &   78  &   852.56  &   854.60  &       &       3.56        &       41.58       &       2.73        &       21.47       &   5.038   &   4.419   &   4.851   &   4.491   &       &   0.081   &   0.086   &   0.083   &       -1.68       &       -20.40      &               &               \\
115 &   79  &   853.27  &   854.33  &       &       3.45        &       41.89       &       0.71        &       21.66       &   5.059   &   4.432   &   4.872   &   4.504   &       &   0.109   &   0.113   &   0.110   &       -1.42       &       -20.61      &   $   9/2^{-} $   &               \\
116 &   80  &   855.47  &   855.47  &       &       2.91        &       42.57       &       2.20        &       22.05       &   5.069   &   4.439   &   4.882   &   4.510   &       &   0.000   &   0.000   &   0.000   &       -1.45       &       -21.13      &               &               \\
117 &   81  &   855.95  &   857.08  &       &       2.68        &       43.10       &       0.48        &       22.23       &   5.086   &   4.451   &   4.900   &   4.523   &       &   0.058   &   0.062   &   0.059   &       -1.00       &       -21.40      &   $   11/2^{-}    $   &               \\
118 &   82  &   857.98  &   857.98  &       &       2.51        &       43.60       &       2.03        &       23.06       &   5.096   &   4.463   &   4.912   &   4.534   &       &   0.000   &   0.000   &   0.000   &       -2.51       &       -21.74      &               &               \\
119 &   83  &   857.76  &   859.09  &       &       1.81        &       43.52       &   \underline{ -0.22   }   &       23.31       &   5.170   &   4.463   &   4.966   &   4.534   &       &   0.082   &   0.047   &   0.071   &       -0.88       &       -21.79      &   $   1/2^{-} $   &               \\
120 &   84  &   859.01  &   859.01  &       &       1.03        &       43.52       &       1.25        &       22.44       &   5.180   &   4.470   &   4.978   &   4.541   &       &   0.000   &   0.000   &   0.000   &       -0.55       &       -22.00      &               &               \\
121 &   85  &   858.81  &   860.18  &       &       1.05        &       43.67       &   \underline{ -0.20   }   &       22.43       &   5.245   &   4.473   &   5.028   &   4.544   &       &   0.092   &   0.054   &   0.081   &       -0.54       &       -22.10      &   $   1/2^{-} $   &               \\
122 &   86  &   860.02  &   861.98  &       &       1.01        &       43.75       &       1.21        &       22.44       &   5.286   &   4.485   &   5.063   &   4.556   &       &   0.194   &   0.131   &   0.176   &       -0.64       &       -21.85      &               &               \\
123 &   87  &   859.91  &   861.72  &       &       1.10        &       44.17       &   \underline{ -0.11   }   &       22.79       &   5.336   &   4.488   &   5.102   &   4.559   &       &   -0.181  &   -0.133  &   -0.167  &       -0.64       &       -22.11      &   $   1/2^{-} $   &               \\
124 &   88  &   861.17  &   863.21  &       &       1.15        &       44.50       &       1.26        &       23.30       &   5.358   &   4.499   &   5.124   &   4.570   &       &   -0.201  &   -0.149  &   -0.186  &       -0.64       &       -22.16      &               &               \\
125 &   89  &   860.86  &   862.75  &       &       0.96        &       44.84       &   \underline{ -0.31   }   &       23.15       &   5.405   &   4.506   &   5.162   &   4.576   &       &   -0.208  &   -0.151  &   -0.191  &       -0.51       &       -22.30      &   $   1/2^{-} $   &               \\
126 &   90  &   862.16  &   864.19  &       &       0.99        &       45.25       &       1.30        &       23.26       &   5.426   &   4.519   &   5.183   &   4.589   &       &   -0.228  &   -0.167  &   -0.211  &       -0.54       &       -22.35      &               &               \\
127 &   91  &   861.75  &   863.73  &       &       0.89        &       45.46       &   \underline{ -0.41   }   &       23.35       &   5.487   &   4.521   &   5.231   &   4.591   &       &   -0.219  &   -0.165  &   -0.204  &       -0.53       &       -22.46      &   $   1/2^{-} $   &               \\
128 &   92  &   862.97  &   865.04  &       &       0.80        &       46.49       &       1.22        &       23.38       &   5.486   &   4.542   &   5.237   &   4.612   &       &   -0.246  &   -0.182  &   -0.228  &       -0.41       &       -22.59      &               &               \\
129 &   93  &   862.54  &   864.48  &       &       0.80        &       46.02       &   \underline{ -0.42   }   &       23.49       &   5.542   &   4.548   &   5.283   &   4.618   &       &   -0.242  &   -0.184  &   -0.226  &       -0.38       &       -22.69      &   $   1/2^{-} $   &               \\
130 &   94  &   863.47  &   865.57  &       &       0.51        &       46.45       &       0.93        &       23.78       &   5.542   &   4.560   &   5.288   &   4.629   &       &   -0.249  &   -0.184  &   -0.231  &       -0.28       &       -22.90      &               &               \\
131 &   95  &   862.95  &   864.85  &       &       0.40        &       46.72       &   \underline{ -0.53   }   &       23.95       &   5.593   &   4.567   &   5.331   &   4.637   &       &   -0.242  &   -0.187  &   -0.227  &       -0.18       &       -23.01      &   $   1/2^{-} $   &               \\
132 &   96  &   863.72  &   865.77  &       &       0.24        &       47.15       &       0.77        &       24.19       &   5.596   &   4.572   &   5.336   &   4.642   &       &   -0.240  &   -0.178  &   -0.223  &       -0.15       &       -23.25      &               &               \\
133 &   97  &   862.96  &   864.92  &       &       0.02        &               &   \underline{ -0.76   }   &               &   5.652   &   4.578   &   5.382   &   4.648   &       &   -0.220  &   -0.177  &   -0.208  &       -0.03       &       -23.38      &   $   1/2^{-} $   &               \\
134 &   98  &   863.71  &   865.68  &       &   \underline{ -0.01   }   &       47.91       &       0.75        &       24.53       &   5.648   &   4.584   &   5.383   &   4.653   &       &   -0.226  &   -0.169  &   -0.211  &       -0.02       &       -23.62      &               &               \\
$\sigma$ &  &2.89&1.79&  &  &  &  &  &  &  &  &0.033&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=37$ (Rb)}\\                                                                                                                                                                                                                                   
71  &   34  &   574.06  &   576.79  &       &               &       0.29        &               &   \underline{ -1.08   }   &   3.963   &   4.102   &   4.036   &   4.179   &       &   -0.251  &   -0.259  &   -0.255  &       -16.43      &   \underline{ 0.12    }   &               &   $   9/2^{+} $   \\
72  &   35  &   587.77  &   590.35  &       &               &       1.50        &       13.71       &   \underline{ -0.63   }   &   4.009   &   4.120   &   4.066   &   4.197   &       &   -0.297  &   -0.308  &   -0.303  &       -13.94      &       -0.85       &   $   9/2^{+} $   &   $   3/2^{-} $   \\
73  &   36  &   603.00  &   605.34  &   606.27  &       28.94       &       3.91        &       15.23       &       0.73        &   4.054   &   4.142   &   4.099   &   4.218   &       &   -0.344  &   -0.364  &   -0.354  &       -15.04      &       -0.60       &               &   $   7/2^{+} $   \\
74  &   37  &   615.90  &   617.96  &   620.25  &       28.13       &       6.35        &       12.90       &       1.98        &   4.091   &   4.154   &   4.122   &   4.230   &   4.194   &   0.433   &   0.450   &   0.442   &       -14.26      &       -3.17       &   $   3/2^{+} $   &   $   3/2^{+} $   \\
75  &   38  &   630.31  &   632.67  &   633.62  &       27.31       &       8.19        &       14.41       &       3.54        &   4.126   &   4.163   &   4.144   &   4.239   &   4.231   &   0.463   &   0.466   &   0.464   &       -14.51      &       -4.26       &               &   $   3/2^{+} $   \\
76  &   39  &   641.88  &   644.21  &   644.95  &       25.98       &       9.62        &       11.57       &       3.92        &   4.152   &   4.167   &   4.159   &   4.243   &   4.234   &   0.467   &   0.465   &   0.466   &       -11.63      &       -4.96       &   $   5/2^{+} $   &   $   3/2^{+} $   \\
77  &   40  &   653.95  &   653.95  &   657.38  &       23.64       &       9.92        &       12.07       &       3.60        &   4.086   &   4.095   &   4.090   &   4.172   &   4.236   &   -0.002  &   -0.003  &   -0.002  &       -13.78      &       -4.85       &               &   $   1/2^{-} $   \\
78  &   41  &   664.25  &   664.25  &   667.55  &       22.37       &       10.50       &       10.31       &       3.95        &   4.111   &   4.098   &   4.105   &   4.175   &   4.239   &   -0.044  &   -0.051  &   -0.047  &       -10.62      &       -5.27       &   $   9/2^{+} $   &   $   1/2^{-} $   \\
79  &   42  &   676.47  &   676.47  &   679.49  &       22.52       &       11.92       &       12.21       &       4.68        &   4.135   &   4.100   &   4.119   &   4.178   &   4.228   &   -0.013  &   -0.017  &   -0.015  &       -11.03      &       -5.92       &               &   $   1/2^{-} $   \\
80  &   43  &   686.27  &   687.60  &   688.93  &       22.01       &       12.96       &       9.80        &       5.32        &   4.163   &   4.108   &   4.138   &   4.185   &   4.227   &   -0.093  &   -0.114  &   -0.103  &       -10.95      &       -5.77       &   $   7/2^{+} $   &   $   1/2^{-} $   \\
81  &   44  &   698.07  &   699.82  &   700.29  &       21.60       &       14.24       &       11.80       &       5.78        &   4.186   &   4.112   &   4.152   &   4.189   &   4.221   &   -0.090  &   -0.110  &   -0.099  &       -10.61      &       -6.30       &               &   $   1/2^{-} $   \\
82  &   45  &   707.33  &   708.63  &   709.09  &       21.06       &       14.66       &       9.26        &       5.88        &   4.208   &   4.115   &   4.166   &   4.192   &   4.216   &   -0.097  &   -0.114  &   -0.105  &       -10.35      &       -6.80       &   $   5/2^{+} $   &   $   1/2^{-} $   \\
83  &   46  &   718.59  &   720.42  &   720.04  &       20.51       &       15.82       &       11.26       &       6.51        &   4.226   &   4.117   &   4.178   &   4.194   &   4.206   &   0.087   &   0.089   &   0.088   &       -10.11      &       -7.39       &               &   $   3/2^{-} $   \\
84  &   47  &   727.89  &   728.66  &   728.80  &       20.56       &       16.48       &       9.31        &       6.80        &   4.249   &   4.124   &   4.194   &   4.201   &   4.200   &   0.130   &   0.126   &   0.128   &       -9.98       &       -7.67       &   $   7/2^{+} $   &   $   3/2^{-} $   \\
85  &   48  &   738.19  &   739.72  &   739.28  &       19.61       &       17.73       &       10.30       &       7.69        &   4.263   &   4.122   &   4.202   &   4.198   &   4.204   &   0.072   &   0.076   &   0.074   &       -9.51       &       -8.54       &               &   $   3/2^{-} $   \\
86  &   49  &   747.14  &   747.81  &   747.93  &       19.25       &       19.61       &       8.95        &       8.52        &   4.281   &   4.124   &   4.214   &   4.200   &   4.203   &   0.068   &   0.073   &   0.070   &       -9.43       &       -9.06       &   $   9/2^{+} $   &   $   3/2^{-} $   \\
87  &   50  &   756.96  &   756.96  &   757.86  &       18.77       &       20.83       &       9.82        &       8.91        &   4.296   &   4.125   &   4.224   &   4.202   &   4.199   &   -0.008  &   -0.011  &   -0.010  &       -10.54      &       -9.60       &               &   $   1/2^{-} $   \\
88  &   51  &   762.05  &   762.51  &   763.94  &       14.90       &       21.69       &       5.09        &       9.61        &   4.334   &   4.135   &   4.251   &   4.211   &   4.217   &   0.072   &   0.066   &   0.070   &       -5.48       &       -10.04      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
89  &   52  &   768.39  &   770.21  &   771.11  &       11.43       &       22.23       &       6.34        &       10.00       &   4.370   &   4.152   &   4.281   &   4.229   &   4.239   &   -0.093  &   -0.096  &   -0.094  &       -5.95       &       -10.24      &               &   $   1/2^{-} $   \\
90  &   53  &   773.04  &   774.63  &   776.84  &       10.99       &       22.70       &       4.65        &       10.20       &   4.403   &   4.159   &   4.305   &   4.236   &   4.255   &   0.112   &   0.090   &   0.103   &       -5.76       &       -10.72      &   $   3/2^{+} $   &   $   3/2^{-} $   \\
91  &   54  &   779.70  &   781.89  &   783.29  &       11.31       &       23.19       &       6.66        &       10.49       &   4.441   &   4.182   &   4.337   &   4.258   &   4.272   &   -0.140  &   -0.130  &   -0.136  &       -5.79       &       -10.99      &               &   $   1/2^{-} $   \\
92  &   55  &   784.18  &   786.30  &   788.39  &       11.15       &       23.14       &       4.48        &       10.41       &   4.482   &   4.202   &   4.372   &   4.277   &   4.290   &   -0.182  &   -0.163  &   -0.175  &       -5.78       &       -11.35      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
93  &   56  &   790.83  &   793.43  &   794.31  &       11.13       &       23.72       &       6.65        &       10.71       &   4.526   &   4.243   &   4.416   &   4.318   &   4.305   &   -0.242  &   -0.234  &   -0.239  &       -5.85       &       -11.54      &               &   $   3/2^{-} $   \\
94  &   57  &   795.73  &   798.03  &   798.32  &       11.55       &       24.35       &       4.90        &       11.03       &   4.562   &   4.263   &   4.447   &   4.338   &   4.318   &   -0.265  &   -0.254  &   -0.261  &       -5.41       &       -11.91      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
95  &   58  &   801.99  &   804.46  &   803.72  &       11.15       &       25.04       &       6.26        &       11.35       &   4.594   &   4.277   &   4.473   &   4.351   &   4.339   &   -0.276  &   -0.262  &   -0.270  &       -5.37       &       -12.31      &               &   $   3/2^{-} $   \\
96  &   59  &   806.88  &   809.00  &   807.25  &       11.15       &       26.31       &       4.89        &       11.92       &   4.638   &   4.317   &   4.517   &   4.391   &   4.350   &   -0.323  &   -0.320  &   -0.322  &       -5.51       &       -11.81      &   $   11/2^{-}    $   &   $   7/2^{+} $   \\
97  &   60  &   812.51  &   814.89  &   812.49  &       10.53       &       27.43       &       5.63        &       12.63       &   4.668   &   4.336   &   4.544   &   4.409   &   4.423   &   -0.336  &   -0.330  &   -0.334  &       -4.88       &       -12.48      &               &   $   7/2^{+} $   \\
98  &   61  &   815.80  &   817.99  &   816.41  &       8.93        &       28.10       &       3.29        &       13.09       &   4.694   &   4.348   &   4.567   &   4.421   &   4.434   &   -0.334  &   -0.329  &   -0.332  &       -4.80       &       -12.91      &   $   5/2^{+} $   &   $   7/2^{+} $   \\
99  &   62  &   821.10  &   823.61  &   821.23  &       8.59        &       28.84       &       5.30        &       13.34       &   4.718   &   4.358   &   4.587   &   4.431   &       &   -0.330  &   -0.327  &   -0.329  &       -4.22       &       -13.26      &               &   $   7/2^{+} $   \\
100 &   63  &   824.05  &   826.12  &   824.45  &       8.24        &       29.44       &       2.95        &       13.67       &   4.710   &   4.297   &   4.562   &   4.371   &       &   -0.203  &   -0.170  &   -0.191  &       -4.30       &       -14.45      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
101 &   64  &   829.38  &   831.68  &   828.82  &       8.28        &       30.48       &       5.33        &       14.28       &   4.732   &   4.304   &   4.579   &   4.377   &       &   -0.187  &   -0.157  &   -0.176  &       -4.26       &       -14.79      &               &   $   1/2^{-} $   \\
102 &   65  &   832.27  &   834.04  &   831.58  &       8.23        &       31.36       &       2.89        &       14.54       &   4.758   &   4.309   &   4.600   &   4.383   &       &   -0.165  &   -0.144  &   -0.157  &       -4.21       &       -15.87      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
103 &   66  &   837.23  &   839.22  &       &       7.85        &       32.22       &       4.96        &       15.19       &   4.778   &   4.321   &   4.619   &   4.394   &       &   -0.162  &   -0.143  &   -0.155  &       -3.88       &       -16.22      &               &   $   1/2^{-} $   \\
104 &   67  &   839.82  &   841.55  &       &       7.55        &       33.03       &       2.59        &       15.64       &   4.804   &   4.330   &   4.641   &   4.404   &       &   -0.152  &   -0.138  &   -0.147  &       -3.63       &       -16.63      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
105 &   68  &   844.43  &   846.15  &       &       7.20        &       34.15       &       4.61        &       16.11       &   4.822   &   4.337   &   4.657   &   4.410   &       &   -0.127  &   -0.123  &   -0.125  &       -3.63       &       -17.10      &               &   $   1/2^{-} $   \\
106 &   69  &   846.93  &   848.11  &       &       7.10        &       35.30       &       2.50        &       16.28       &   4.846   &   4.339   &   4.675   &   4.412   &       &   -0.060  &   -0.071  &   -0.064  &       -3.73       &       -16.77      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
107 &   70  &   851.54  &   851.54  &       &       7.10        &       35.81       &       4.61        &       16.40       &   4.867   &   4.346   &   4.693   &   4.419   &       &   -0.005  &   -0.009  &   -0.006  &       -3.64       &       -17.31      &               &   $   1/2^{-} $   \\
108 &   71  &   853.53  &   853.53  &       &       6.60        &       36.48       &       1.99        &       16.79       &   4.889   &   4.357   &   4.714   &   4.430   &       &   -0.038  &   -0.052  &   -0.043  &       -3.49       &       -17.50      &   $   11/2^{-}    $   &   $   1/2^{-} $   \\
109 &   72  &   857.71  &   857.71  &       &       6.17        &       37.23       &       4.18        &       17.15       &   4.906   &   4.367   &   4.730   &   4.440   &       &   -0.008  &   -0.012  &   -0.009  &       -2.90       &       -17.97      &               &   $   1/2^{-} $   \\
110 &   73  &   859.24  &   859.24  &       &       5.72        &       37.92       &       1.54        &       17.57       &   4.927   &   4.377   &   4.749   &   4.450   &       &   -0.038  &   -0.056  &   -0.044  &       -2.68       &       -18.78      &   $   11/2^{-}    $   &   $   1/2^{-} $   \\
111 &   74  &   862.92  &   862.92  &       &       5.21        &       38.50       &       3.68        &       17.90       &   4.945   &   4.388   &   4.767   &   4.461   &       &   0.036   &   0.047   &   0.040   &       -2.58       &       -18.48      &               &   $   3/2^{-} $   \\
112 &   75  &   864.11  &   865.25  &       &       4.87        &       39.06       &       1.19        &       18.28       &   4.965   &   4.399   &   4.786   &   4.471   &       &   0.053   &   0.063   &   0.056   &       -2.42       &       -18.79      &   $   5/2^{-} $   &   $   3/2^{-} $   \\
113 &   76  &   867.60  &   868.94  &       &       4.68        &       39.64       &       3.49        &       18.60       &   4.985   &   4.409   &   4.804   &   4.481   &       &   0.056   &   0.064   &   0.059   &       -2.30       &       -19.11      &               &   $   3/2^{-} $   \\
114 &   77  &   868.64  &   869.69  &       &       4.53        &       39.93       &       1.04        &       18.82       &   5.005   &   4.420   &   4.823   &   4.492   &       &   0.075   &   0.079   &   0.076   &       -2.13       &       -19.40      &   $   7/2^{-} $   &   $   3/2^{-} $   \\
115 &   78  &   871.77  &   873.05  &       &       4.16        &       40.68       &       3.12        &       19.21       &   5.023   &   4.430   &   4.840   &   4.502   &       &   0.066   &   0.072   &   0.068   &       -2.00       &       -19.72      &               &   $   3/2^{-} $   \\
116 &   79  &   872.69  &   873.67  &       &       4.05        &       41.08       &       0.92        &       19.42       &   5.042   &   4.441   &   4.858   &   4.512   &       &   0.084   &   0.085   &   0.084   &       -1.76       &       -19.91      &   $   9/2^{-} $   &   $   3/2^{-} $   \\
117 &   80  &   875.26  &   876.55  &       &       3.50        &       41.85       &       2.58        &       19.80       &   5.059   &   4.450   &   4.874   &   4.521   &       &   0.052   &   0.058   &   0.053   &       -1.66       &       -20.31      &               &   $   3/2^{-} $   \\
118 &   81  &   876.12  &   877.08  &       &       3.43        &       42.40       &       0.85        &       20.16       &   5.071   &   4.461   &   4.888   &   4.532   &       &   0.056   &   0.063   &   0.058   &       -1.24       &       -20.66      &   $   11/2^{-}    $   &   $   3/2^{-} $   \\
119 &   82  &   878.22  &   878.22  &       &       2.96        &       43.31       &       2.11        &       20.25       &   5.084   &   4.472   &   4.902   &   4.543   &       &   0.008   &   0.013   &   0.010   &       -2.61       &       -20.88      &               &   $   3/2^{-} $   \\
120 &   83  &   878.30  &   879.40  &       &       2.18        &       43.85       &       0.08        &       20.54       &   5.148   &   4.473   &   4.950   &   4.544   &       &   0.083   &   0.055   &   0.074   &       -1.07       &       -21.03      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
121 &   84  &   879.67  &   880.94  &       &       1.44        &       43.10       &       1.37        &       20.66       &   5.170   &   4.480   &   4.969   &   4.551   &       &   0.074   &   0.057   &   0.068   &       -0.82       &       -21.23      &               &   $   3/2^{-} $   \\
122 &   85  &   879.70  &   880.83  &       &       1.40        &       43.32       &       0.03        &       20.89       &   5.222   &   4.484   &   5.010   &   4.555   &       &   0.098   &   0.064   &   0.087   &       -0.72       &       -21.39      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
123 &   86  &   881.06  &   882.31  &       &       1.39        &       43.48       &       1.36        &       21.04       &   5.252   &   4.493   &   5.035   &   4.563   &       &   -0.128  &   -0.099  &   -0.120  &       -0.81       &       -21.89      &               &   $   1/2^{-} $   \\
124 &   87  &   881.05  &   882.33  &       &       1.35        &       43.93       &   \underline{ -0.01   }   &       21.14       &   5.306   &   4.497   &   5.078   &   4.567   &       &   -0.150  &   -0.106  &   -0.137  &       -0.76       &       -22.01      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
125 &   88  &   882.39  &   883.90  &       &       1.33        &       44.52       &       1.34        &       21.22       &   5.326   &   4.506   &   5.097   &   4.576   &       &   -0.163  &   -0.115  &   -0.149  &       -0.74       &       -22.14      &               &   $   1/2^{-} $   \\
126 &   89  &   882.23  &   883.66  &       &       1.19        &       44.52       &   \underline{ -0.16   }   &       21.37       &   5.373   &   4.511   &   5.135   &   4.581   &       &   -0.171  &   -0.117  &   -0.155  &       -0.63       &       -22.29      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
127 &   90  &   883.58  &   885.19  &       &       1.19        &       44.68       &       1.34        &       21.42       &   5.394   &   4.520   &   5.155   &   4.591   &       &   -0.185  &   -0.125  &   -0.168  &       -0.64       &       -22.39      &               &   $   1/2^{-} $   \\
128 &   91  &   883.28  &   884.99  &       &       1.04        &       44.88       &   \underline{ -0.30   }   &       21.53       &   5.451   &   4.523   &   5.200   &   4.594   &       &   -0.183  &   -0.125  &   -0.166  &       -0.62       &       -21.91      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
129 &   92  &   884.55  &   886.22  &       &       0.97        &       44.96       &       1.27        &       21.58       &   5.455   &   4.536   &   5.208   &   4.606   &       &   -0.199  &   -0.131  &   -0.179  &       -0.54       &       -22.66      &               &   $   1/2^{-} $   \\
130 &   93  &   883.84  &   885.66  &       &       0.56        &       44.78       &   \underline{ -0.71   }   &       21.29       &   5.510   &   4.557   &   5.257   &   4.627   &       &   -0.223  &   -0.163  &   -0.206  &       -0.53       &       -22.02      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
131 &   94  &   885.36  &   887.09  &       &       0.81        &       45.66       &       1.52        &       21.88       &   5.512   &   4.553   &   5.259   &   4.623   &       &   -0.205  &   -0.135  &   -0.185  &       -0.44       &       -22.94      &               &   $   1/2^{-} $   \\
132 &   95  &   884.91  &   886.52  &       &       1.08        &       45.92       &   \underline{ -0.44   }   &       21.97       &   5.560   &   4.560   &   5.299   &   4.630   &       &   -0.200  &   -0.138  &   -0.183  &       -0.36       &       -23.05      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
133 &   96  &   885.94  &   887.68  &       &       0.58        &       46.41       &       1.03        &       22.22       &   5.566   &   4.571   &   5.308   &   4.640   &       &   -0.205  &   -0.138  &   -0.186  &       -0.34       &       -23.25      &               &   $   1/2^{-} $   \\
134 &   97  &   885.31  &   886.99  &       &       0.40        &               &   \underline{ -0.63   }   &       22.35       &   5.616   &   4.578   &   5.350   &   4.647   &       &   -0.190  &   -0.138  &   -0.175  &       -0.24       &       -23.37      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
135 &   98  &   886.32  &   888.03  &       &       0.38        &       47.14       &       1.01        &       22.61       &   5.617   &   4.587   &   5.355   &   4.657   &       &   -0.199  &   -0.137  &   -0.182  &       -0.23       &       -23.60      &               &   $   1/2^{-} $   \\
136 &   99  &   885.56  &   887.08  &       &       0.25        &               &   \underline{ -0.76   }   &       22.79       &   5.658   &   4.593   &   5.389   &   4.662   &       &   -0.191  &   -0.136  &   -0.176  &       -0.19       &       -23.73      &   $   3/2^{-} $   &   $   1/2^{-} $   \\
137 &   100 &   886.47  &   888.15  &       &       0.15        &       47.94       &       0.91        &       23.04       &   5.667   &   4.603   &   5.400   &   4.672   &       &   -0.184  &   -0.133  &   -0.170  &       -0.11       &       -23.98      &               &   $   1/2^{-} $   \\
138 &   101 &   885.65  &   887.11  &       &       0.09        &               &   \underline{ -0.82   }   &       23.17       &   5.708   &   4.610   &   5.436   &   4.679   &       &   -0.176  &   -0.133  &   -0.164  &       -0.06       &       -24.10      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
139 &   102 &   886.42  &   888.03  &       &   \underline{ -0.06   }   &       48.76       &       0.77        &       23.45       &   5.715   &   4.618   &   5.445   &   4.687   &       &   -0.162  &   -0.126  &   -0.152  &       -0.01       &       -24.36      &               &   $   1/2^{-} $   \\
$\sigma$ &  &2.46&1.75&  &  &  &  &  &  &  &  &0.028&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=38$ (Sr)}\\                                                                                                                                                                                                                                   
72  &   34  &   574.88  &   577.83  &       &               &   \underline{ -0.25   }   &       16.90       &       0.83        &   3.975   &   4.137   &   4.061   &   4.214   &       &   -0.254  &   -0.266  &   -0.261  &       -16.97      &   \underline{ 0.45    }   &               &               \\
73  &   35  &   589.19  &   592.10  &       &       31.20       &       0.79        &       14.31       &       1.42        &   4.018   &   4.153   &   4.089   &   4.229   &       &   -0.298  &   -0.312  &   -0.305  &       -14.59      &   \underline{ 0.02    }   &   $   9/2^{+} $   &               \\
74  &   36  &   604.31  &   607.21  &       &       29.43       &       2.04        &       15.12       &       1.31        &   4.086   &   4.196   &   4.143   &   4.271   &       &   0.457   &   0.492   &   0.475   &       -15.43      &       -2.62       &               &               \\
75  &   37  &   619.06  &   621.44  &   622.24  &       29.88       &       5.15        &       14.76       &       3.17        &   4.105   &   4.194   &   4.150   &   4.270   &       &   0.450   &   0.483   &   0.467   &       -15.34      &       -3.16       &   $   3/2^{+} $   &               \\
76  &   38  &   634.57  &   637.39  &   637.94  &       30.26       &       7.81        &       15.51       &       4.27        &   4.139   &   4.202   &   4.171   &   4.278   &       &   0.480   &   0.498   &   0.489   &       -15.61      &       -4.26       &               &               \\
77  &   39  &   646.84  &   649.68  &   649.57  &       27.77       &       8.88        &       12.27       &       4.96        &   4.165   &   4.205   &   4.185   &   4.280   &   4.257   &   0.484   &   0.496   &   0.490   &       -12.32      &       -4.94       &   $   5/2^{+} $   &               \\
78  &   40  &   659.26  &   662.20  &   663.01  &       24.69       &       8.92        &       12.42       &       5.31        &   4.191   &   4.209   &   4.199   &   4.284   &   4.256   &   0.488   &   0.496   &   0.492   &       -12.47      &       -5.64       &               &               \\
79  &   41  &   670.37  &   670.37  &   673.38  &       23.53       &       10.06       &       11.11       &       6.11        &   4.118   &   4.125   &   4.121   &   4.202   &   4.259   &   -0.040  &   -0.043  &   -0.041  &       -11.09      &       -4.54       &   $   9/2^{+} $   &               \\
80  &   42  &   682.93  &   682.93  &   686.29  &       23.67       &       11.14       &       12.57       &       6.46        &   4.139   &   4.122   &   4.131   &   4.199   &   4.256   &   0.000   &   0.000   &   0.000   &       -11.66      &       -6.73       &               &               \\
81  &   43  &   693.30  &   693.30  &   695.58  &       22.93       &       12.35       &       10.37       &       7.03        &   4.163   &   4.128   &   4.147   &   4.205   &   4.255   &   -0.028  &   -0.031  &   -0.029  &       -11.23      &       -5.63       &   $   9/2^{+} $   &               \\
82  &   44  &   705.55  &   705.55  &   708.13  &       22.62       &       13.26       &       12.25       &       7.48        &   4.184   &   4.131   &   4.159   &   4.207   &   4.248   &   0.000   &   0.000   &   0.000   &       -11.00      &       -6.18       &               &               \\
83  &   45  &   715.03  &   715.03  &   716.99  &       21.73       &       13.58       &       9.48        &       7.70        &   4.205   &   4.133   &   4.172   &   4.210   &   4.246   &   0.032   &   0.031   &   0.031   &       -10.75      &       -6.62       &   $   5/2^{+} $   &               \\
84  &   46  &   726.88  &   726.88  &   728.91  &       21.33       &       14.80       &       11.85       &       8.29        &   4.225   &   4.136   &   4.185   &   4.213   &   4.239   &   -0.025  &   -0.027  &   -0.026  &       -10.52      &       -7.12       &               &               \\
85  &   47  &   736.36  &   737.02  &   737.44  &       21.32       &       15.27       &       9.48        &       8.46        &   4.250   &   4.146   &   4.204   &   4.222   &   4.230   &   0.121   &   0.113   &   0.118   &       -10.47      &       -7.16       &   $   7/2^{+} $   &               \\
86  &   48  &   747.42  &   747.42  &   748.93  &       20.54       &       16.92       &       11.06       &       9.22        &   4.263   &   4.141   &   4.210   &   4.218   &   4.231   &   0.000   &   0.000   &   0.000   &       -10.09      &       -8.08       &               &               \\
87  &   49  &   756.71  &   757.14  &   757.36  &       20.36       &       18.09       &       9.30        &       9.57        &   4.282   &   4.145   &   4.223   &   4.222   &   4.225   &   0.055   &   0.053   &   0.054   &       -10.16      &       -8.40       &   $   9/2^{+} $   &               \\
88  &   50  &   767.31  &   767.31  &   768.47  &       19.89       &       19.25       &       10.59       &       10.35       &   4.298   &   4.146   &   4.233   &   4.223   &   4.224   &   0.000   &   0.000   &   0.000   &       -11.07      &       -8.96       &               &               \\
89  &   51  &   772.66  &   773.16  &   774.83  &       15.94       &       20.22       &       5.35        &       10.61       &   4.333   &   4.156   &   4.259   &   4.232   &   4.241   &   -0.056  &   -0.055  &   -0.056  &       -5.77       &       -9.39       &   $   5/2^{+} $   &               \\
90  &   52  &   779.40  &   781.56  &   782.64  &       12.10       &       21.01       &       6.75        &       11.01       &   4.366   &   4.170   &   4.285   &   4.246   &   4.261   &   -0.058  &   -0.057  &   -0.057  &       -6.22       &       -9.81       &               &               \\
91  &   53  &   784.36  &   786.45  &   788.41  &       11.70       &       21.53       &       4.96        &       11.33       &   4.402   &   4.183   &   4.312   &   4.259   &   4.274   &   -0.091  &   -0.088  &   -0.090  &       -5.95       &       -10.13      &   $   5/2^{+} $   &               \\
92  &   54  &   791.43  &   793.86  &   795.70  &       12.03       &       22.22       &       7.07        &       11.73       &   4.436   &   4.199   &   4.340   &   4.275   &   4.292   &   -0.121  &   -0.112  &   -0.117  &       -6.12       &       -10.48      &               &               \\
93  &   55  &   796.21  &   798.47  &   800.99  &       11.85       &       22.44       &       4.78        &       12.03       &   4.476   &   4.218   &   4.372   &   4.293   &   4.303   &   -0.163  &   -0.146  &   -0.156  &       -6.10       &       -10.81      &   $   1/2^{+} $   &               \\
94  &   56  &   803.16  &   805.82  &   807.82  &       11.73       &       23.04       &       6.95        &       12.33       &   4.514   &   4.249   &   4.409   &   4.324   &   4.319   &   -0.207  &   -0.193  &   -0.202  &       -6.07       &       -11.14      &               &               \\
95  &   57  &   808.54  &   810.70  &   812.16  &       12.33       &       23.84       &       5.38        &       12.81       &   4.640   &   4.380   &   4.538   &   4.453   &   4.331   &   0.505   &   0.485   &   0.497   &       -6.28       &       -13.83      &   $   3/2^{-} $   &               \\
96  &   58  &   815.01  &   817.81  &   818.04  &       11.85       &       24.38       &       6.47        &       13.03       &   4.660   &   4.387   &   4.554   &   4.459   &   4.352   &   0.498   &   0.480   &   0.491   &       -5.85       &       -14.22      &               &               \\
97  &   59  &   819.95  &   822.34  &   821.77  &       11.41       &       25.00       &       4.94        &       13.08       &   4.678   &   4.394   &   4.569   &   4.466   &   4.363   &   0.501   &   0.479   &   0.493   &       -5.22       &       -14.46      &   $   9/2^{+} $   &               \\
98  &   60  &   825.81  &   828.57  &   827.68  &       10.80       &       25.93       &       5.85        &       13.30       &   4.696   &   4.397   &   4.582   &   4.469   &   4.438   &   0.477   &   0.464   &   0.472   &       -5.23       &       -14.86      &               &               \\
99  &   61  &   830.06  &   832.51  &   831.85  &       10.10       &       27.34       &       4.25        &       14.25       &   4.710   &   4.398   &   4.593   &   4.470   &   4.450   &   0.462   &   0.453   &   0.459   &       -4.89       &       -15.14      &   $   3/2^{+} $   &               \\
100 &   62  &   835.54  &   838.26  &   837.22  &       9.73        &       27.78       &       5.48        &       14.44       &   4.737   &   4.409   &   4.615   &   4.481   &   4.464   &   0.457   &   0.450   &   0.454   &       -4.76       &       -15.39      &               &               \\
101 &   63  &   839.18  &   841.34  &   840.80  &       9.12        &       28.81       &       3.64        &       15.13       &   4.703   &   4.318   &   4.562   &   4.392   &       &   -0.199  &   -0.168  &   -0.187  &       -4.70       &       -13.93      &   $   1/2^{+} $   &               \\
102 &   64  &   844.84  &   847.31  &   845.70  &       9.30        &       29.74       &       5.66        &       15.46       &   4.724   &   4.324   &   4.579   &   4.397   &       &   -0.182  &   -0.153  &   -0.171  &       -4.64       &       -14.28      &               &               \\
103 &   65  &   848.17  &   850.24  &       &       8.99        &       30.44       &       3.33        &       15.90       &   4.748   &   4.326   &   4.597   &   4.400   &       &   -0.155  &   -0.131  &   -0.146  &       -4.58       &       -14.60      &   $   1/2^{+} $   &               \\
104 &   66  &   853.47  &   855.91  &       &       8.63        &       31.43       &       5.30        &       16.24       &   4.768   &   4.337   &   4.616   &   4.410   &       &   -0.148  &   -0.128  &   -0.141  &       -4.28       &       -14.97      &               &               \\
105 &   67  &   856.53  &   858.42  &       &       8.35        &       32.34       &       3.06        &       16.70       &   4.793   &   4.344   &   4.635   &   4.417   &       &   -0.129  &   -0.116  &   -0.124  &       -4.07       &       -15.29      &   $   3/2^{+} $   &               \\
106 &   68  &   861.18  &   863.26  &       &       7.71        &       32.86       &       4.66        &       16.75       &   4.807   &   4.342   &   4.646   &   4.415   &       &   0.000   &   0.000   &   0.000   &       -4.52       &       -16.02      &               &               \\
107 &   69  &   864.58  &   864.58  &       &       8.06        &       33.94       &       3.40        &       17.65       &   4.835   &   4.354   &   4.670   &   4.427   &       &   -0.041  &   -0.041  &   -0.041  &       -4.03       &       -16.26      &   $   1/2^{+} $   &               \\
108 &   70  &   869.69  &   869.69  &       &       8.51        &       34.56       &       5.11        &       18.16       &   4.857   &   4.362   &   4.688   &   4.435   &       &   0.000   &   0.000   &   0.000   &       -3.95       &       -16.63      &               &               \\
109 &   71  &   871.87  &   871.87  &       &       7.29        &       35.13       &       2.18        &       18.35       &   4.879   &   4.372   &   4.709   &   4.445   &       &   -0.030  &   -0.035  &   -0.031  &       -3.87       &       -16.90      &   $   11/2^{-}    $   &               \\
110 &   72  &   876.46  &   876.46  &       &       6.77        &       35.90       &       4.59        &       18.75       &   4.896   &   4.382   &   4.725   &   4.454   &       &   0.000   &   0.000   &   0.000   &       -3.21       &       -17.30      &               &               \\
111 &   73  &   878.21  &   878.21  &       &       6.33        &       36.53       &       1.75        &       18.96       &   4.916   &   4.392   &   4.743   &   4.464   &       &   -0.022  &   -0.025  &   -0.023  &       -3.00       &       -17.60      &   $   11/2^{-}    $   &               \\
112 &   74  &   882.23  &   882.23  &       &       5.77        &       37.21       &       4.02        &       19.31       &   4.934   &   4.402   &   4.760   &   4.474   &       &   0.000   &   0.000   &   0.000   &       -2.84       &       -17.95      &               &               \\
113 &   75  &   883.64  &   883.64  &       &       5.43        &       37.81       &       1.41        &       19.53       &   4.953   &   4.412   &   4.778   &   4.484   &       &   -0.007  &   -0.008  &   -0.007  &       -2.68       &       -18.27      &   $   11/2^{-}    $   &               \\
114 &   76  &   887.38  &   887.38  &       &       5.15        &       38.38       &       3.74        &       19.78       &   4.972   &   4.422   &   4.796   &   4.494   &       &   0.000   &   0.000   &   0.000   &       -2.56       &       -18.58      &               &               \\
115 &   77  &   888.59  &   888.59  &       &       4.95        &       38.77       &       1.21        &       19.95       &   4.990   &   4.432   &   4.813   &   4.504   &       &   0.014   &   0.015   &   0.014   &       -2.45       &       -18.88      &   $   11/2^{-}    $   &               \\
116 &   78  &   892.07  &   892.07  &       &       4.69        &       39.51       &       3.47        &       20.30       &   5.009   &   4.443   &   4.831   &   4.514   &       &   0.000   &   0.000   &   0.000   &       -2.31       &       -19.19      &               &               \\
117 &   79  &   893.20  &   893.20  &       &       4.60        &       39.93       &       1.13        &       20.51       &   5.026   &   4.453   &   4.848   &   4.524   &       &   0.034   &   0.034   &   0.034   &       -2.21       &       -19.45      &   $   11/2^{-}    $   &               \\
118 &   80  &   896.30  &   896.30  &       &       4.24        &       40.84       &       3.11        &       21.04       &   5.044   &   4.463   &   4.865   &   4.534   &       &   0.000   &   0.000   &   0.000   &       -2.02       &       -19.78      &               &               \\
119 &   81  &   897.37  &   897.37  &       &       4.17        &       41.41       &       1.06        &       21.25       &   5.058   &   4.475   &   4.880   &   4.546   &       &   0.043   &   0.044   &   0.043   &       -2.29       &       -20.04      &   $   11/2^{-}    $   &               \\
120 &   82  &   900.02  &   900.02  &       &       3.71        &       42.04       &       2.65        &       21.79       &   5.073   &   4.484   &   4.894   &   4.555   &       &   0.000   &   0.000   &   0.000   &       -3.08       &       -20.41      &               &               \\
121 &   83  &   900.14  &   901.38  &       &       2.77        &       42.38       &       0.12        &       21.84       &   5.124   &   4.487   &   4.933   &   4.558   &       &   0.060   &   0.029   &   0.050   &       -1.32       &       -20.53      &   $   1/2^{-} $   &               \\
122 &   84  &   901.66  &   901.66  &       &       1.64        &       42.65       &       1.52        &       21.99       &   5.148   &   4.493   &   4.954   &   4.564   &       &   0.000   &   0.000   &   0.000   &       -0.88       &       -20.72      &               &               \\
123 &   85  &   901.69  &   902.76  &       &       1.55        &       42.88       &       0.03        &       21.99       &   5.204   &   4.497   &   4.996   &   4.567   &       &   0.064   &   0.030   &   0.054   &       -0.84       &       -20.83      &   $   1/2^{-} $   &               \\
124 &   86  &   903.09  &   904.94  &       &       1.44        &       43.08       &       1.41        &       22.04       &   5.226   &   4.505   &   5.016   &   4.576   &       &   -0.090  &   -0.066  &   -0.083  &       -0.87       &       -20.93      &               &               \\
125 &   87  &   903.17  &   904.80  &       &       1.49        &       43.27       &       0.08        &       22.13       &   5.282   &   4.510   &   5.060   &   4.581   &       &   -0.127  &   -0.087  &   -0.115  &       -0.87       &       -20.99      &   $   1/2^{-} $   &               \\
126 &   88  &   904.64  &   906.50  &       &       1.54        &       43.47       &       1.46        &       22.25       &   5.302   &   4.520   &   5.079   &   4.590   &       &   -0.142  &   -0.099  &   -0.129  &       -0.86       &       -21.12      &               &               \\
127 &   89  &   904.62  &   906.32  &       &       1.44        &       43.76       &   \underline{ -0.02   }   &       22.38       &   5.348   &   4.525   &   5.116   &   4.595   &       &   -0.153  &   -0.103  &   -0.138  &       -0.76       &       -21.25      &   $   1/2^{-} $   &               \\
128 &   90  &   906.08  &   907.95  &       &       1.44        &       43.92       &       1.46        &       22.50       &   5.370   &   4.535   &   5.136   &   4.605   &       &   -0.169  &   -0.114  &   -0.153  &       -0.78       &       -21.40      &               &               \\
129 &   91  &   905.90  &   907.67  &       &       1.29        &       44.16       &   \underline{ -0.17   }   &       22.63       &   5.421   &   4.538   &   5.177   &   4.608   &       &   -0.168  &   -0.113  &   -0.151  &       -0.73       &       -21.51      &   $   1/2^{-} $   &               \\
130 &   92  &   907.33  &   909.26  &       &       1.25        &       44.37       &       1.43        &       22.78       &   5.431   &   4.553   &   5.190   &   4.623   &       &   -0.187  &   -0.124  &   -0.169  &       -0.68       &       -21.69      &               &               \\
131 &   93  &   907.12  &   908.84  &       &       1.21        &       44.57       &   \underline{ -0.22   }   &       23.28       &   5.481   &   4.558   &   5.230   &   4.628   &       &   -0.188  &   -0.127  &   -0.170  &       -0.64       &       -21.80      &   $   1/2^{-} $   &               \\
132 &   94  &   908.39  &   910.35  &       &       1.06        &       44.92       &       1.28        &       23.03       &   5.487   &   4.573   &   5.241   &   4.642   &       &   -0.199  &   -0.133  &   -0.180  &       -0.59       &       -22.00      &               &               \\
133 &   95  &   908.08  &   909.83  &       &       0.97        &       45.14       &   \underline{ -0.31   }   &       23.17       &   5.533   &   4.583   &   5.279   &   4.652   &       &   -0.203  &   -0.140  &   -0.185  &       -0.51       &       -22.13      &   $   1/2^{-} $   &               \\
134 &   96  &   909.29  &   911.25  &       &       0.90        &       45.57       &       1.20        &       23.35       &   5.541   &   4.591   &   5.289   &   4.660   &       &   -0.201  &   -0.136  &   -0.183  &       -0.49       &       -22.31      &               &               \\
135 &   97  &   908.82  &   910.67  &       &       0.73        &       45.86       &   \underline{ -0.47   }   &       23.50       &   5.586   &   4.600   &   5.327   &   4.669   &       &   -0.193  &   -0.138  &   -0.178  &       -0.38       &       -22.45      &   $   1/2^{-} $   &               \\
136 &   98  &   910.01  &   911.95  &       &       0.72        &       46.30       &       1.19        &       23.69       &   5.591   &   4.606   &   5.334   &   4.675   &       &   -0.193  &   -0.132  &   -0.176  &       -0.39       &       -22.61      &               &               \\
137 &   99  &   909.38  &   911.08  &       &       0.56        &       46.61       &   \underline{ -0.62   }   &       23.82       &   5.630   &   4.612   &   5.367   &   4.681   &       &   -0.187  &   -0.132  &   -0.172  &       -0.36       &       -22.74      &   $   3/2^{-} $   &               \\
138 &   100 &   910.50  &   912.44  &       &       0.50        &       47.07       &       1.12        &       24.03       &   5.639   &   4.620   &   5.378   &   4.689   &       &   -0.178  &   -0.125  &   -0.163  &       -0.29       &       -22.92      &               &               \\
139 &   101 &   909.82  &   911.43  &       &       0.44        &       47.34       &   \underline{ -0.68   }   &       24.17       &   5.676   &   4.626   &   5.409   &   4.695   &       &   -0.171  &   -0.125  &   -0.158  &       -0.24       &       -23.05      &   $   1/2^{-} $   &               \\
140 &   102 &   910.81  &   912.70  &       &       0.30        &       47.84       &       0.99        &       24.39       &   5.686   &   4.634   &   5.421   &   4.702   &       &   -0.157  &   -0.117  &   -0.146  &       -0.19       &       -23.23      &               &               \\
141 &   103 &   910.10  &   912.01  &       &       0.28        &       48.05       &   \underline{ -0.71   }   &       24.49       &   5.737   &   4.634   &   5.462   &   4.703   &       &   -0.116  &   -0.110  &   -0.115  &       -0.19       &       -23.31      &   $   1/2^{-} $   &               \\
142 &   104 &   910.91  &   912.74  &       &       0.10        &       48.55       &       0.80        &       24.74       &   5.732   &   4.648   &   5.463   &   4.716   &       &   -0.131  &   -0.109  &   -0.125  &       -0.08       &       -23.53      &               &               \\
143 &   105 &   910.22  &   911.90  &       &       0.11        &               &   \underline{ -0.69   }   &       24.86       &   5.775   &   4.653   &   5.500   &   4.721   &       &   -0.105  &   -0.106  &   -0.105  &       -0.04       &       -23.64      &   $   1/2^{-} $   &               \\
144 &   106 &   910.79  &   912.60  &       &   \underline{ -0.12   }   &       49.14       &       0.57        &       25.05       &   5.777   &   4.660   &   5.505   &   4.728   &       &   -0.090  &   -0.092  &   -0.091  &       -0.01       &       -23.89      &               &               \\
$\sigma$ &  &2.81&1.63&  &  &  &  &  &  &  &  &0.047&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=39$ (Y)}\\                                                                                                                                                                                                                                    
74  &   35  &   587.50  &   590.06  &       &       32.09       &   \underline{ -0.27   }   &       14.70       &   \underline{ -1.69   }   &   4.027   &   4.184   &   4.110   &   4.260   &       &   -0.296  &   -0.307  &   -0.302  &       -15.19      &   \underline{ 0.57    }   &   $   9/2^{+} $   &   $   7/2^{+} $   \\
75  &   36  &   603.94  &   605.49  &       &       31.15       &       0.94        &       16.44       &   \underline{ -0.37   }   &   4.019   &   4.152   &   4.089   &   4.228   &       &   -0.169  &   -0.175  &   -0.172  &       -15.44      &   \underline{ 0.03    }   &               &   $   9/2^{+} $   \\
76  &   37  &   619.20  &   621.55  &       &       31.70       &       3.30        &       15.26       &       0.14        &   4.113   &   4.226   &   4.171   &   4.301   &       &   0.451   &   0.489   &   0.471   &       -16.05      &       -0.09       &   $   3/2^{+} $   &   $   5/2^{+} $   \\
77  &   38  &   635.42  &   638.26  &       &       31.47       &       5.11        &       16.21       &       0.84        &   4.147   &   4.234   &   4.191   &   4.309   &       &   0.481   &   0.504   &   0.493   &       -16.31      &       -0.80       &               &   $   5/2^{+} $   \\
78  &   39  &   648.65  &   651.68  &       &       29.45       &       6.77        &       13.24       &       1.81        &   4.172   &   4.236   &   4.204   &   4.311   &       &   0.485   &   0.503   &   0.494   &       -13.28      &       -1.75       &   $   5/2^{+} $   &   $   5/2^{+} $   \\
79  &   40  &   662.72  &   662.72  &   664.93  &       27.31       &       8.78        &       14.07       &       3.46        &   4.101   &   4.150   &   4.126   &   4.227   &       &   0.000   &   0.000   &   0.000   &       -13.51      &       -3.75       &               &   $   1/2^{-} $   \\
80  &   41  &   673.87  &   673.87  &   676.34  &       25.22       &       9.61        &       11.15       &       3.50        &   4.125   &   4.152   &   4.138   &   4.228   &       &   0.024   &   0.018   &   0.021   &       -11.22      &       -4.14       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
81  &   42  &   687.52  &   687.52  &   688.98  &       24.79       &       11.05       &       13.65       &       4.59        &   4.147   &   4.153   &   4.150   &   4.229   &       &   0.000   &   0.000   &   0.000   &       -12.10      &       -4.59       &               &   $   1/2^{-} $   \\
82  &   43  &   697.94  &   697.94  &   699.40  &       24.07       &       11.67       &       10.42       &       4.64        &   4.168   &   4.154   &   4.162   &   4.230   &       &   0.015   &   0.012   &   0.013   &       -11.78      &       -5.01       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
83  &   44  &   710.80  &   710.80  &   711.61  &       23.28       &       12.73       &       12.86       &       5.25        &   4.190   &   4.156   &   4.174   &   4.233   &       &   0.000   &   0.000   &   0.000   &       -11.47      &       -5.45       &               &   $   1/2^{-} $   \\
84  &   45  &   720.74  &   720.74  &   721.37  &       22.80       &       13.41       &       9.94        &       5.71        &   4.210   &   4.158   &   4.186   &   4.234   &       &   -0.001  &   -0.001  &   -0.001  &       -11.21      &       -5.88       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
85  &   46  &   733.01  &   733.01  &   733.39  &       22.21       &       14.43       &       12.28       &       6.13        &   4.230   &   4.160   &   4.198   &   4.236   &       &   0.000   &   0.000   &   0.000   &       -10.95      &       -6.30       &               &   $   1/2^{-} $   \\
86  &   47  &   742.65  &   742.65  &   742.90  &       21.92       &       14.76       &       9.64        &       6.30        &   4.249   &   4.162   &   4.210   &   4.238   &   4.251   &   0.023   &   0.018   &   0.021   &       -10.75      &       -6.66       &   $   9/2^{+} $   &   $   1/2^{-} $   \\
87  &   48  &   754.37  &   754.37  &   754.71  &       21.36       &       16.18       &       11.72       &       6.95        &   4.268   &   4.164   &   4.222   &   4.241   &   4.250   &   0.000   &   0.000   &   0.000   &       -10.48      &       -7.13       &               &   $   1/2^{-} $   \\
88  &   49  &   763.72  &   763.72  &   764.06  &       21.06       &       16.57       &       9.35        &       7.00        &   4.285   &   4.166   &   4.233   &   4.242   &   4.244   &   -0.028  &   -0.024  &   -0.026  &       -11.14      &       -7.44       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
89  &   50  &   775.00  &   775.00  &   775.55  &       20.63       &       18.04       &       11.28       &       7.69        &   4.302   &   4.168   &   4.244   &   4.244   &   4.243   &   0.000   &   0.000   &   0.000   &       -11.42      &       -7.94       &               &   $   1/2^{-} $   \\
90  &   51  &   780.84  &   780.84  &   782.40  &       17.12       &       18.79       &       5.84        &       8.18        &   4.335   &   4.176   &   4.267   &   4.252   &   4.257   &   -0.036  &   -0.027  &   -0.032  &       -6.11       &       -8.38       &   $   5/2^{+} $   &   $   1/2^{-} $   \\
91  &   52  &   788.15  &   788.15  &   790.33  &       13.15       &       19.76       &       7.31        &       8.74        &   4.366   &   4.188   &   4.291   &   4.264   &       &   0.000   &   0.000   &   0.000   &       -6.61       &       -9.02       &               &   $   1/2^{-} $   \\
92  &   53  &   793.46  &   793.46  &   796.87  &       12.63       &       20.43       &       5.32        &       9.10        &   4.398   &   4.196   &   4.313   &   4.271   &   4.289   &   0.019   &   0.013   &   0.017   &       -6.36       &       -9.52       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
93  &   54  &   800.68  &   800.68  &   804.35  &       12.53       &       20.98       &       7.21        &       9.25        &   4.427   &   4.208   &   4.337   &   4.283   &   4.305   &   0.000   &   0.000   &   0.000   &       -6.32       &       -10.01      &               &   $   1/2^{-} $   \\
94  &   55  &   805.92  &   807.43  &   810.54  &       12.45       &       21.73       &       5.24        &       9.71        &   4.472   &   4.239   &   4.377   &   4.314   &   4.314   &   -0.161  &   -0.150  &   -0.157  &       -6.50       &       -9.92       &   $   3/2^{+} $   &   $   9/2^{+} $   \\
95  &   56  &   813.25  &   814.91  &   817.47  &       12.57       &       22.42       &       7.33        &       10.09       &   4.502   &   4.254   &   4.402   &   4.328   &   4.328   &   -0.169  &   -0.155  &   -0.163  &       -6.36       &       -10.41      &               &   $   9/2^{+} $   \\
96  &   57  &   818.99  &   821.09  &   822.66  &       13.08       &       23.26       &       5.75        &       10.46       &   4.638   &   4.406   &   4.545   &   4.478   &   4.340   &   0.504   &   0.490   &   0.498   &       -6.75       &       -10.37      &   $   3/2^{-} $   &   $   5/2^{+} $   \\
97  &   58  &   825.88  &   828.71  &   828.52  &       12.63       &       23.89       &       6.88        &       10.87       &   4.664   &   4.418   &   4.567   &   4.490   &   4.358   &   0.511   &   0.494   &   0.504   &       -6.26       &       -10.78      &               &   $   5/2^{+} $   \\
98  &   59  &   831.12  &   833.53  &   832.77  &       12.12       &       24.24       &       5.24        &       11.16       &   4.674   &   4.418   &   4.574   &   4.490   &   4.371   &   0.498   &   0.484   &   0.493   &       -5.46       &       -11.09      &   $   9/2^{+} $   &   $   5/2^{+} $   \\
99  &   60  &   837.34  &   840.24  &   839.19  &       11.46       &       24.83       &       6.23        &       11.53       &   4.697   &   4.425   &   4.592   &   4.497   &   4.466   &   0.483   &   0.475   &   0.480   &       -5.58       &       -11.49      &               &   $   5/2^{+} $   \\
100 &   61  &   841.86  &   844.48  &   843.94  &       10.75       &       26.06       &       4.52        &       11.81       &   4.711   &   4.426   &   4.602   &   4.498   &   4.471   &   0.467   &   0.463   &   0.466   &       -5.28       &       -11.80      &   $   3/2^{+} $   &   $   5/2^{+} $   \\
101 &   62  &   847.85  &   849.64  &   849.75  &       10.51       &       26.75       &       5.99        &       12.32       &   4.668   &   4.325   &   4.539   &   4.398   &   4.486   &   -0.192  &   -0.165  &   -0.182  &       -5.42       &       -12.73      &               &   $   9/2^{+} $   \\
102 &   63  &   852.10  &   853.72  &   853.94  &       10.24       &       28.05       &       4.25        &       12.92       &   4.696   &   4.337   &   4.562   &   4.410   &   4.491   &   -0.196  &   -0.167  &   -0.185  &       -5.10       &       -13.09      &   $   1/2^{+} $   &   $   9/2^{+} $   \\
103 &   64  &   858.07  &   859.78  &   859.29  &       10.22       &       28.69       &       5.97        &       13.23       &   4.718   &   4.347   &   4.581   &   4.420   &       &   -0.190  &   -0.164  &   -0.180  &       -4.98       &       -13.38      &               &   $   9/2^{+} $   \\
104 &   65  &   861.53  &   863.08  &       &       9.43        &       29.26       &       3.46        &       13.36       &   4.743   &   4.354   &   4.601   &   4.427   &       &   -0.175  &   -0.157  &   -0.168  &       -4.81       &       -13.51      &   $   1/2^{+} $   &   $   9/2^{+} $   \\
105 &   66  &   867.28  &   868.95  &       &       9.22        &       30.05       &       5.76        &       13.82       &   4.764   &   4.366   &   4.620   &   4.439   &       &   -0.179  &   -0.160  &   -0.172  &       -4.53       &       -14.02      &               &   $   9/2^{+} $   \\
106 &   67  &   870.53  &   872.00  &       &       9.00        &       30.70       &       3.24        &       14.00       &   4.789   &   4.375   &   4.641   &   4.447   &       &   -0.168  &   -0.155  &   -0.163  &       -4.36       &       -14.23      &   $   1/2^{+} $   &   $   9/2^{+} $   \\
107 &   68  &   876.29  &   876.29  &       &       9.01        &       31.86       &       5.77        &       15.11       &   4.800   &   4.359   &   4.644   &   4.432   &       &   0.000   &   0.000   &   0.000   &       -4.83       &       -15.24      &               &   $   1/2^{-} $   \\
108 &   69  &   879.97  &   879.97  &       &       9.44        &       33.04       &       3.67        &       15.38       &   4.826   &   4.370   &   4.666   &   4.442   &       &   -0.023  &   -0.016  &   -0.021  &       -4.33       &       -15.50      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
109 &   70  &   885.41  &   885.41  &       &       9.12        &       33.88       &       5.45        &       15.72       &   4.848   &   4.378   &   4.685   &   4.450   &       &   0.000   &   0.000   &   0.000   &       -4.26       &       -15.89      &               &   $   1/2^{-} $   \\
110 &   71  &   887.84  &   887.84  &       &       7.87        &       34.31       &       2.42        &       15.96       &   4.871   &   4.387   &   4.705   &   4.460   &       &   -0.025  &   -0.023  &   -0.024  &       -4.22       &       -16.12      &   $   11/2^{-}    $   &   $   1/2^{-} $   \\
111 &   72  &   892.83  &   892.83  &       &       7.42        &       35.13       &       5.00        &       16.37       &   4.888   &   4.396   &   4.721   &   4.469   &       &   0.000   &   0.000   &   0.000   &       -3.53       &       -16.55      &               &   $   1/2^{-} $   \\
112 &   73  &   894.78  &   894.78  &       &       6.95        &       35.54       &       1.95        &       16.58       &   4.907   &   4.406   &   4.739   &   4.478   &       &   0.012   &   0.010   &   0.011   &       -3.35       &       -16.85      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
113 &   74  &   899.23  &   899.23  &       &       6.40        &       36.31       &       4.45        &       17.00       &   4.926   &   4.415   &   4.756   &   4.487   &       &   0.000   &   0.000   &   0.000   &       -3.15       &       -17.19      &               &   $   1/2^{-} $   \\
114 &   75  &   900.90  &   900.90  &       &       6.12        &       36.79       &       1.67        &       17.26       &   4.944   &   4.424   &   4.773   &   4.496   &       &   0.005   &   0.004   &   0.004   &       -2.99       &       -17.50      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
115 &   76  &   904.97  &   904.97  &       &       5.74        &       37.37       &       4.07        &       17.59       &   4.963   &   4.434   &   4.790   &   4.505   &       &   0.000   &   0.000   &   0.000   &       -2.85       &       -17.81      &               &   $   1/2^{-} $   \\
116 &   77  &   906.46  &   906.46  &       &       5.56        &       37.82       &       1.49        &       17.87       &   4.981   &   4.443   &   4.806   &   4.514   &       &   0.009   &   0.008   &   0.009   &       -2.72       &       -18.11      &   $   11/2^{-}    $   &   $   1/2^{-} $   \\
117 &   78  &   910.21  &   910.21  &       &       5.24        &       38.44       &       3.75        &       18.14       &   4.999   &   4.452   &   4.824   &   4.524   &       &   0.000   &   0.000   &   0.000   &       -2.58       &       -18.42      &               &   $   1/2^{-} $   \\
118 &   79  &   911.54  &   911.54  &       &       5.08        &       38.85       &       1.33        &       18.34       &   5.016   &   4.461   &   4.840   &   4.533   &       &   0.022   &   0.018   &   0.021   &       -2.44       &       -18.66      &   $   11/2^{-}    $   &   $   1/2^{-} $   \\
119 &   80  &   914.98  &   914.98  &       &       4.77        &       39.72       &       3.45        &       18.68       &   5.034   &   4.471   &   4.857   &   4.542   &       &   0.000   &   0.000   &   0.000   &       -2.28       &       -19.01      &               &   $   1/2^{-} $   \\
120 &   81  &   916.16  &   916.16  &       &       4.62        &       40.04       &       1.17        &       18.79       &   5.048   &   4.480   &   4.871   &   4.551   &       &   0.032   &   0.026   &   0.030   &       -2.79       &       -19.20      &   $   11/2^{-}    $   &   $   1/2^{-} $   \\
121 &   82  &   919.13  &   920.84  &       &       4.15        &       40.91       &       2.98        &       19.11       &   5.068   &   4.489   &   4.889   &   4.559   &       &   0.000   &   0.000   &   0.000   &       -1.83       &       -19.32      &               &   $   5/2^{-} $   \\
122 &   83  &   919.50  &   919.50  &       &       3.34        &       41.20       &       0.36        &       19.36       &   5.109   &   4.494   &   4.921   &   4.564   &       &   0.050   &   0.018   &   0.040   &       -1.57       &       -19.89      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
123 &   84  &   921.29  &   921.29  &       &       2.16        &       41.62       &       1.79        &       19.63       &   5.135   &   4.501   &   4.943   &   4.571   &       &   0.000   &   0.000   &   0.000   &       -1.10       &       -20.01      &               &   $   1/2^{-} $   \\
124 &   85  &   921.45  &   921.45  &       &       1.96        &       41.76       &       0.16        &       19.76       &   5.186   &   4.504   &   4.982   &   4.575   &       &   0.048   &   0.016   &   0.038   &       -1.05       &       -20.11      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
125 &   86  &   923.07  &   923.07  &       &       1.78        &       42.02       &       1.62        &       19.98       &   5.202   &   4.512   &   4.997   &   4.582   &       &   0.000   &   0.000   &   0.000   &       -0.98       &       -20.41      &               &   $   1/2^{-} $   \\
126 &   87  &   923.17  &   923.17  &       &       1.72        &       42.12       &       0.10        &       20.00       &   5.255   &   4.515   &   5.038   &   4.585   &       &   0.038   &   0.013   &   0.030   &       -0.94       &       -20.52      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
127 &   88  &   924.69  &   924.69  &       &       1.62        &       42.30       &       1.52        &       20.05       &   5.269   &   4.523   &   5.051   &   4.593   &       &   -0.001  &   0.000   &   -0.001  &       -0.90       &       -20.79      &               &   $   1/2^{-} $   \\
128 &   89  &   924.73  &   924.73  &       &       1.56        &       42.50       &       0.04        &       20.12       &   5.319   &   4.526   &   5.091   &   4.596   &       &   0.021   &   0.006   &   0.017   &       -0.86       &       -20.93      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
129 &   90  &   926.35  &   927.80  &       &       1.66        &       42.78       &       1.62        &       20.27       &   5.352   &   4.561   &   5.126   &   4.631   &       &   -0.188  &   -0.141  &   -0.174  &       -0.98       &       -20.48      &               &   $   9/2^{+} $   \\
130 &   91  &   926.27  &   927.67  &       &       1.54        &       42.99       &   \underline{ -0.08   }   &       20.36       &   5.397   &   4.567   &   5.162   &   4.637   &       &   -0.190  &   -0.142  &   -0.175  &       -0.90       &       -20.60      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
131 &   92  &   927.98  &   929.49  &       &       1.63        &       43.43       &       1.71        &       20.65       &   5.410   &   4.580   &   5.177   &   4.649   &       &   -0.203  &   -0.147  &   -0.186  &       -0.86       &       -20.89      &               &   $   9/2^{+} $   \\
132 &   93  &   927.90  &   929.33  &       &       1.63        &       44.07       &   \underline{ -0.08   }   &       20.79       &   5.458   &   4.585   &   5.215   &   4.654   &       &   -0.204  &   -0.148  &   -0.187  &       -0.84       &       -21.02      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
133 &   94  &   929.41  &   930.94  &       &       1.42        &       44.05       &       1.50        &       21.02       &   5.465   &   4.599   &   5.226   &   4.668   &       &   -0.211  &   -0.151  &   -0.193  &       -0.75       &       -21.26      &               &   $   9/2^{+} $   \\
134 &   95  &   929.26  &   930.67  &       &       1.36        &       44.34       &   \underline{ -0.15   }   &       21.18       &   5.508   &   4.606   &   5.261   &   4.675   &       &   -0.212  &   -0.153  &   -0.195  &       -0.69       &       -21.42      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
135 &   96  &   930.61  &   932.14  &       &       1.20        &       44.66       &       1.35        &       21.32       &   5.518   &   4.618   &   5.274   &   4.686   &       &   -0.213  &   -0.153  &   -0.196  &       -0.64       &       -21.57      &               &   $   9/2^{+} $   \\
136 &   97  &   930.29  &   931.74  &       &       1.03        &       44.98       &   \underline{ -0.31   }   &       21.47       &   5.558   &   4.626   &   5.307   &   4.695   &       &   -0.209  &   -0.155  &   -0.194  &       -0.53       &       -21.73      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
137 &   98  &   931.60  &   933.09  &       &       0.99        &       45.28       &       1.31        &       21.59       &   5.568   &   4.635   &   5.319   &   4.704   &       &   -0.209  &   -0.154  &   -0.194  &       -0.53       &       -21.83      &               &   $   9/2^{+} $   \\
138 &   99  &   931.10  &   932.51  &       &       0.81        &       45.54       &   \underline{ -0.49   }   &       21.72       &   5.605   &   4.641   &   5.350   &   4.709   &       &   -0.201  &   -0.152  &   -0.187  &       -0.51       &       -21.90      &   $   3/2^{-} $   &   $   9/2^{+} $   \\
139 &   100 &   932.37  &   933.82  &       &       0.78        &       45.90       &       1.27        &       21.87       &   5.616   &   4.653   &   5.363   &   4.721   &       &   -0.199  &   -0.151  &   -0.186  &       -0.40       &       -22.04      &               &   $   9/2^{+} $   \\
140 &   101 &   931.81  &   933.08  &       &       0.71        &       46.16       &   \underline{ -0.56   }   &       21.99       &   5.651   &   4.660   &   5.393   &   4.728   &       &   -0.194  &   -0.151  &   -0.182  &       -0.32       &       -22.15      &   $   3/2^{-} $   &   $   9/2^{+} $   \\
141 &   102 &   932.87  &   934.25  &       &       0.50        &       46.46       &       1.06        &       22.06       &   5.662   &   4.669   &   5.406   &   4.737   &       &   -0.182  &   -0.147  &   -0.172  &       -0.28       &       -22.21      &               &   $   9/2^{+} $   \\
142 &   103 &   932.20  &   933.43  &       &       0.39        &       46.59       &   \underline{ -0.67   }   &       22.10       &   5.697   &   4.677   &   5.436   &   4.745   &       &   -0.175  &   -0.147  &   -0.167  &       -0.17       &       -22.32      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
143 &   104 &   933.39  &   933.39  &       &       0.52        &       47.23       &       1.19        &       22.48       &   5.709   &   4.637   &   5.438   &   4.706   &       &   0.000   &   0.000   &   0.000   &       -0.39       &       -23.47      &               &   $   1/2^{-} $   \\
144 &   105 &   932.67  &   933.93  &       &       0.47        &       47.32       &   \underline{ -0.72   }   &       22.46       &   5.737   &   4.654   &   5.465   &   4.722   &       &   -0.059  &   -0.047  &   -0.056  &       -0.29       &       -23.15      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
145 &   106 &   933.92  &   933.92  &       &       0.53        &       48.18       &       1.25        &       23.13       &   5.747   &   4.660   &   5.476   &   4.728   &       &   0.000   &   0.000   &   0.000   &       -0.33       &       -23.82      &               &   $   1/2^{-} $   \\
146 &   107 &   933.02  &   933.02  &       &       0.35        &       48.18       &   \underline{ -0.90   }   &       23.07       &   5.854   &   4.659   &   5.560   &   4.727   &       &   0.000   &   0.000   &   0.000   &       -0.34       &       -23.81      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
147 &   108 &   934.35  &   934.35  &       &       0.43        &       49.21       &       1.32        &       23.70       &   5.783   &   4.683   &   5.513   &   4.751   &       &   0.000   &   0.000   &   0.000   &       -0.25       &       -24.18      &               &   $   1/2^{-} $   \\
148 &   109 &   933.48  &   933.48  &       &       0.45        &       49.21       &   \underline{ -0.87   }   &       23.70       &   5.886   &   4.683   &   5.594   &   4.751   &       &   0.000   &   0.000   &   0.000   &       -0.26       &       -24.17      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
149 &   110 &   934.64  &   934.64  &       &       0.29        &       50.19       &       1.16        &       24.06       &   5.817   &   4.708   &   5.549   &   4.776   &       &   0.000   &   0.000   &   0.000   &       -0.12       &       -24.54      &               &   $   1/2^{-} $   \\
150 &   111 &   933.79  &   933.79  &       &       0.32        &       50.21       &   \underline{ -0.84   }   &       24.07       &   5.916   &   4.708   &   5.627   &   4.775   &       &   0.000   &   0.000   &   0.000   &       -0.13       &       -24.53      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
151 &   112 &   934.57  &   934.57  &       &   \underline{ -0.07   }   &       50.98       &       0.77        &       24.40       &   5.853   &   4.734   &   5.585   &   4.801   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.36    }   &       -24.90      &               &   $   1/2^{-} $   \\
$\sigma$ &  &2.26&1.68&  &  &  &  &  &  &  &  &0.065&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=40$ (Zr)}\\                                                                                                                                                                                                                                   
76  &   36  &   604.50  &   607.21  &       &               &       0.19        &       16.75       &       0.56        &   4.029   &   4.184   &   4.111   &   4.260   &       &   -0.176  &   -0.183  &   -0.180  &       -15.87      &   \underline{ 0.40    }   &               &               \\
77  &   37  &   619.41  &   621.91  &       &       31.66       &       0.34        &       14.91       &       0.21        &   4.119   &   4.253   &   4.189   &   4.327   &       &   0.441   &   0.469   &   0.456   &       -16.36      &   \underline{ 0.39    }   &   $   3/2^{+} $   &               \\
78  &   38  &   636.16  &   639.25  &       &       31.66       &       1.58        &       16.75       &       0.74        &   4.157   &   4.267   &   4.214   &   4.341   &       &   0.480   &   0.505   &   0.493   &       -16.85      &       -0.06       &               &               \\
79  &   39  &   650.90  &   650.90  &       &       31.49       &       4.06        &       14.74       &       2.24        &   4.083   &   4.176   &   4.131   &   4.252   &       &   0.000   &   0.000   &   0.000   &       -15.37      &       -1.71       &   $   1/2^{-} $   &               \\
80  &   40  &   666.35  &   666.35  &       &       30.20       &       7.09        &       15.46       &       3.63        &   4.107   &   4.180   &   4.144   &   4.255   &       &   0.000   &   0.000   &   0.000   &       -15.54      &       -2.30       &               &               \\
81  &   41  &   677.93  &   677.93  &   680.01  &       27.03       &       7.56        &       11.58       &       4.06        &   4.130   &   4.180   &   4.155   &   4.256   &       &   -0.029  &   -0.017  &   -0.023  &       -11.76      &       -2.81       &   $   9/2^{+} $   &               \\
82  &   42  &   692.00  &   692.00  &   694.17  &       25.65       &       9.07        &       14.07       &       4.48        &   4.153   &   4.181   &   4.167   &   4.257   &       &   0.000   &   0.000   &   0.000   &       -12.53      &       -4.46       &               &               \\
83  &   43  &   702.88  &   702.88  &   704.54  &       24.95       &       9.58        &       10.88       &       4.93        &   4.174   &   4.181   &   4.177   &   4.257   &       &   -0.014  &   -0.009  &   -0.012  &       -12.24      &       -3.85       &   $   9/2^{+} $   &               \\
84  &   44  &   716.14  &   716.14  &   718.12  &       24.14       &       10.58       &       13.26       &       5.34        &   4.195   &   4.183   &   4.189   &   4.259   &       &   0.000   &   0.000   &   0.000   &       -11.94      &       -4.36       &               &               \\
85  &   45  &   726.57  &   726.57  &   727.94  &       23.69       &       11.53       &       10.43       &       5.83        &   4.214   &   4.184   &   4.200   &   4.259   &       &   0.002   &   0.002   &   0.002   &       -11.69      &       -4.86       &   $   9/2^{+} $   &               \\
86  &   46  &   739.29  &   739.29  &   740.81  &       23.16       &       12.41       &       12.73       &       6.28        &   4.234   &   4.186   &   4.212   &   4.262   &       &   0.000   &   0.000   &   0.000   &       -11.45      &       -5.37       &               &               \\
87  &   47  &   749.42  &   749.42  &   750.26  &       22.85       &       13.06       &       10.13       &       6.76        &   4.252   &   4.187   &   4.222   &   4.263   &   4.279   &   0.024   &   0.018   &   0.021   &       -11.28      &       -5.87       &   $   9/2^{+} $   &               \\
88  &   48  &   761.66  &   761.66  &   762.61  &       22.36       &       14.24       &       12.24       &       7.29        &   4.270   &   4.189   &   4.233   &   4.265   &   4.279   &   0.000   &   0.000   &   0.000   &       -11.02      &       -6.37       &               &               \\
89  &   49  &   771.72  &   771.72  &   771.93  &       22.30       &       15.01       &       10.07       &       8.01        &   4.287   &   4.191   &   4.244   &   4.266   &   4.271   &   0.044   &   0.038   &   0.041   &       -11.33      &       -6.88       &   $   9/2^{+} $   &               \\
90  &   50  &   783.47  &   783.47  &   783.90  &       21.81       &       16.16       &       11.74       &       8.47        &   4.303   &   4.192   &   4.254   &   4.267   &   4.269   &   0.000   &   0.000   &   0.000   &       -12.00      &       -7.38       &               &               \\
91  &   51  &   789.55  &   789.55  &   791.09  &       17.83       &       16.90       &       6.09        &       8.72        &   4.336   &   4.200   &   4.277   &   4.275   &   4.285   &   -0.035  &   -0.027  &   -0.031  &       -6.41       &       -7.78       &   $   5/2^{+} $   &               \\
92  &   52  &   797.31  &   797.31  &   799.73  &       13.84       &       17.90       &       7.75        &       9.16        &   4.367   &   4.212   &   4.300   &   4.287   &   4.306   &   0.000   &   0.000   &   0.000   &       -7.00       &       -8.23       &               &               \\
93  &   53  &   803.03  &   803.03  &   806.46  &       13.48       &       18.67       &       5.73        &       9.57        &   4.398   &   4.219   &   4.322   &   4.294   &       &   -0.009  &   -0.006  &   -0.008  &       -6.78       &       -8.65       &   $   5/2^{+} $   &               \\
94  &   54  &   810.67  &   810.67  &   814.68  &       13.36       &       19.23       &       7.63        &       9.99        &   4.427   &   4.231   &   4.345   &   4.306   &   4.332   &   0.000   &   0.000   &   0.000   &       -6.73       &       -9.07       &               &               \\
95  &   55  &   816.31  &   818.51  &   821.14  &       13.28       &       20.10       &       5.65        &       10.39       &   4.476   &   4.274   &   4.392   &   4.348   &       &   -0.184  &   -0.177  &   -0.181  &       -7.05       &       -9.39       &   $   3/2^{+} $   &               \\
96  &   56  &   824.11  &   826.58  &   828.99  &       13.45       &       20.95       &       7.80        &       10.86       &   4.506   &   4.288   &   4.417   &   4.362   &   4.351   &   -0.194  &   -0.184  &   -0.190  &       -6.83       &       -9.81       &               &               \\
97  &   57  &   829.77  &   831.96  &   834.56  &       13.46       &       21.23       &       5.66        &       10.78       &   4.540   &   4.304   &   4.444   &   4.378   &   4.379   &   -0.214  &   -0.198  &   -0.208  &       -6.54       &       -10.21      &   $   1/2^{+} $   &               \\
98  &   58  &   837.12  &   839.59  &   840.98  &       13.01       &       22.11       &       7.35        &       11.24       &   4.567   &   4.315   &   4.466   &   4.389   &   4.401   &   -0.216  &   -0.198  &   -0.209  &       -6.46       &       -10.61      &               &               \\
99  &   59  &   842.54  &   845.15  &   845.38  &       12.77       &       22.58       &       5.42        &       11.42       &   4.681   &   4.451   &   4.590   &   4.523   &   4.416   &   0.504   &   0.499   &   0.502   &       -5.76       &       -10.67      &   $   9/2^{+} $   &               \\
100 &   60  &   849.40  &   851.95  &   852.21  &       12.28       &       23.59       &       6.86        &       12.05       &   4.620   &   4.337   &   4.509   &   4.410   &   4.489   &   -0.217  &   -0.198  &   -0.209  &       -6.10       &       -11.40      &               &               \\
101 &   61  &   854.19  &   856.42  &   857.07  &       11.65       &       24.13       &       4.79        &       12.32       &   4.647   &   4.348   &   4.531   &   4.421   &   4.512   &   -0.220  &   -0.198  &   -0.211  &       -5.87       &       -11.79      &   $   3/2^{+} $   &               \\
102 &   62  &   860.99  &   863.59  &   863.56  &       11.59       &       25.45       &       6.80        &       13.14       &   4.669   &   4.357   &   4.549   &   4.430   &   4.529   &   -0.213  &   -0.193  &   -0.205  &       -5.76       &       -12.17      &               &               \\
103 &   63  &   865.57  &   867.77  &   867.86  &       11.39       &       26.39       &       4.58        &       13.47       &   4.695   &   4.368   &   4.571   &   4.441   &       &   -0.213  &   -0.191  &   -0.205  &       -5.55       &       -12.54      &   $   1/2^{+} $   &               \\
104 &   64  &   871.91  &   874.44  &   873.84  &       10.92       &       27.07       &       6.34        &       13.84       &   4.717   &   4.379   &   4.590   &   4.451   &       &   -0.211  &   -0.191  &   -0.204  &       -5.36       &       -12.93      &               &               \\
105 &   65  &   876.14  &   878.19  &   877.65  &       10.57       &       27.97       &       4.23        &       14.62       &   4.742   &   4.390   &   4.611   &   4.463   &       &   -0.216  &   -0.194  &   -0.207  &       -5.09       &       -13.32      &   $   11/2^{-}    $   &               \\
106 &   66  &   881.95  &   884.40  &       &       10.03       &       28.48       &       5.80        &       14.66       &   4.764   &   4.402   &   4.631   &   4.474   &       &   -0.216  &   -0.196  &   -0.208  &       -4.88       &       -13.74      &               &               \\
107 &   67  &   885.61  &   887.60  &       &       9.47        &       29.09       &       3.67        &       15.09       &   4.793   &   4.422   &   4.658   &   4.494   &       &   -0.244  &   -0.221  &   -0.236  &       -4.76       &       -14.25      &   $   9/2^{-} $   &               \\
108 &   68  &   891.46  &   891.46  &       &       9.51        &       30.28       &       5.85        &       15.17       &   4.794   &   4.379   &   4.645   &   4.451   &       &   0.000   &   0.000   &   0.000   &       -5.16       &       -14.19      &               &               \\
109 &   69  &   895.42  &   895.42  &       &       9.81        &       30.84       &       3.96        &       15.46       &   4.820   &   4.389   &   4.666   &   4.462   &       &   -0.021  &   -0.011  &   -0.018  &       -4.65       &       -14.50      &   $   1/2^{+} $   &               \\
110 &   70  &   901.23  &   901.23  &       &       9.77        &       31.54       &       5.80        &       15.81       &   4.842   &   4.397   &   4.685   &   4.469   &       &   0.000   &   0.000   &   0.000   &       -4.59       &       -14.81      &               &               \\
111 &   71  &   903.94  &   903.94  &       &       8.52        &       32.07       &       2.72        &       16.11       &   4.864   &   4.407   &   4.704   &   4.479   &       &   -0.022  &   -0.017  &   -0.020  &       -4.57       &       -15.15      &   $   11/2^{-}    $   &               \\
112 &   72  &   909.34  &   909.34  &       &       8.11        &       32.88       &       5.40        &       16.51       &   4.881   &   4.416   &   4.720   &   4.488   &       &   0.000   &   0.000   &   0.000   &       -3.88       &       -15.52      &               &               \\
113 &   73  &   911.68  &   911.68  &       &       7.74        &       33.48       &       2.34        &       16.90       &   4.901   &   4.425   &   4.738   &   4.497   &       &   -0.014  &   -0.011  &   -0.013  &       -3.70       &       -15.88      &   $   11/2^{-}    $   &               \\
114 &   74  &   916.40  &   916.40  &       &       7.06        &       34.17       &       4.72        &       17.17       &   4.919   &   4.435   &   4.754   &   4.506   &       &   0.000   &   0.000   &   0.000   &       -3.49       &       -16.24      &               &               \\
115 &   75  &   918.46  &   918.46  &       &       6.78        &       34.82       &       2.06        &       17.56       &   4.937   &   4.444   &   4.771   &   4.515   &       &   -0.004  &   -0.003  &   -0.004  &       -3.34       &       -16.59      &   $   11/2^{-}    $   &               \\
116 &   76  &   922.86  &   922.86  &       &       6.46        &       35.48       &       4.40        &       17.89       &   4.955   &   4.453   &   4.788   &   4.525   &       &   0.000   &   0.000   &   0.000   &       -3.20       &       -16.94      &               &               \\
117 &   77  &   924.70  &   924.70  &       &       6.24        &       36.11       &       1.84        &       18.24       &   4.973   &   4.463   &   4.804   &   4.534   &       &   0.009   &   0.007   &   0.008   &       -3.08       &       -17.29      &   $   11/2^{-}    $   &               \\
118 &   78  &   928.80  &   928.80  &       &       5.94        &       36.74       &       4.10        &       18.59       &   4.991   &   4.472   &   4.821   &   4.543   &       &   0.000   &   0.000   &   0.000   &       -2.94       &       -17.63      &               &               \\
119 &   79  &   930.52  &   930.52  &       &       5.82        &       37.32       &       1.72        &       18.98       &   5.007   &   4.482   &   4.837   &   4.553   &       &   0.023   &   0.021   &   0.022   &       -2.83       &       -17.99      &   $   11/2^{-}    $   &               \\
120 &   80  &   934.31  &   934.31  &       &       5.51        &       38.01       &       3.79        &       19.33       &   5.025   &   4.491   &   4.853   &   4.562   &       &   0.000   &   0.000   &   0.000   &       -2.66       &       -18.32      &               &               \\
121 &   81  &   935.98  &   935.98  &       &       5.46        &       38.61       &       1.67        &       19.82       &   5.039   &   4.503   &   4.868   &   4.574   &       &   0.035   &   0.033   &   0.035   &       -3.08       &       -18.71      &   $   11/2^{-}    $   &               \\
122 &   82  &   939.36  &   939.36  &       &       5.05        &       39.34       &       3.38        &       20.22       &   5.054   &   4.511   &   4.883   &   4.582   &       &   0.000   &   0.000   &   0.000   &       -3.71       &       -19.05      &               &               \\
123 &   83  &   939.78  &   939.78  &       &       3.80        &       39.64       &       0.42        &       20.28       &   5.096   &   4.516   &   4.915   &   4.586   &       &   0.047   &   0.021   &   0.039   &       -0.72       &       -19.20      &   $   1/2^{-} $   &               \\
124 &   84  &   941.66  &   941.66  &       &       2.30        &       40.00       &       1.88        &       20.37       &   5.123   &   4.522   &   4.937   &   4.592   &       &   0.000   &   0.000   &   0.000   &       -1.21       &       -19.33      &               &               \\
125 &   85  &   941.91  &   941.91  &       &       2.13        &       40.22       &       0.25        &       20.46       &   5.169   &   4.526   &   4.972   &   4.596   &       &   0.047   &   0.018   &   0.038   &       -1.15       &       -19.46      &   $   1/2^{-} $   &               \\
126 &   86  &   943.70  &   943.70  &       &       2.04        &       40.60       &       1.79        &       20.62       &   5.187   &   4.532   &   4.989   &   4.602   &       &   0.000   &   0.000   &   0.000   &       -1.11       &       -19.64      &               &               \\
127 &   87  &   943.87  &   943.87  &       &       1.96        &       40.70       &       0.18        &       20.70       &   5.239   &   4.535   &   5.028   &   4.605   &       &   0.039   &   0.013   &   0.030   &       -1.08       &       -19.75      &   $   1/2^{-} $   &               \\
128 &   88  &   945.59  &   945.59  &       &       1.89        &       40.95       &       1.72        &       20.90       &   5.252   &   4.543   &   5.041   &   4.613   &       &   0.000   &   0.000   &   0.000   &       -1.04       &       -19.95      &               &               \\
129 &   89  &   945.74  &   945.74  &       &       1.87        &       41.12       &       0.15        &       21.01       &   5.302   &   4.545   &   5.079   &   4.615   &       &   0.022   &   0.006   &   0.017   &       -1.02       &       -20.06      &   $   1/2^{-} $   &               \\
130 &   90  &   947.38  &   947.38  &       &       1.79        &       41.30       &       1.64        &       21.03       &   5.315   &   4.553   &   5.093   &   4.622   &       &   0.000   &   0.000   &   0.000   &       -0.99       &       -20.24      &               &               \\
131 &   91  &   947.49  &   947.49  &       &       1.75        &       41.58       &       0.11        &       21.22       &   5.363   &   4.555   &   5.130   &   4.625   &       &   0.006   &   -0.001  &   0.004   &       -0.95       &       -20.36      &   $   1/2^{-} $   &               \\
132 &   92  &   949.08  &   949.08  &       &       1.70        &       41.75       &       1.59        &       21.10       &   5.378   &   4.563   &   5.145   &   4.632   &       &   0.000   &   0.000   &   0.000   &       -0.93       &       -20.53      &               &               \\
133 &   93  &   949.42  &   951.25  &       &       1.94        &       42.31       &       0.34        &       21.52       &   5.439   &   4.619   &   5.206   &   4.688   &       &   -0.220  &   -0.170  &   -0.205  &       -1.05       &       -20.62      &   $   1/2^{-} $   &               \\
134 &   94  &   951.16  &   953.14  &       &       2.07        &       42.77       &       1.73        &       21.75       &   5.449   &   4.635   &   5.219   &   4.703   &       &   -0.228  &   -0.176  &   -0.213  &       -0.92       &       -20.86      &               &               \\
135 &   95  &   951.19  &   952.96  &       &       1.77        &       43.11       &       0.04        &       21.93       &   5.489   &   4.642   &   5.252   &   4.710   &       &   -0.230  &   -0.178  &   -0.215  &       -0.86       &       -21.01      &   $   1/2^{-} $   &               \\
136 &   96  &   952.70  &   954.71  &       &       1.54        &       43.41       &       1.50        &       22.09       &   5.500   &   4.653   &   5.265   &   4.721   &       &   -0.228  &   -0.176  &   -0.213  &       -0.79       &       -21.19      &               &               \\
137 &   97  &   952.55  &   954.37  &       &       1.36        &       43.74       &   \underline{ -0.14   }   &       22.26       &   5.537   &   4.662   &   5.296   &   4.730   &       &   -0.227  &   -0.178  &   -0.213  &       -0.67       &       -21.35      &   $   1/2^{-} $   &               \\
138 &   98  &   953.97  &   955.96  &       &       1.27        &       43.96       &       1.41        &       22.37       &   5.549   &   4.670   &   5.310   &   4.738   &       &   -0.224  &   -0.174  &   -0.210  &       -0.66       &       -21.50      &               &               \\
139 &   99  &   953.55  &   955.48  &       &       0.99        &       44.17       &   \underline{ -0.42   }   &       22.44       &   5.588   &   4.679   &   5.342   &   4.747   &       &   -0.214  &   -0.173  &   -0.202  &       -0.52       &       -21.65      &   $   1/2^{-} $   &               \\
140 &   100 &   954.98  &   956.95  &       &       1.01        &       44.47       &       1.43        &       22.61       &   5.596   &   4.686   &   5.352   &   4.754   &       &   -0.213  &   -0.169  &   -0.200  &       -0.52       &       -21.78      &               &               \\
141 &   101 &   954.57  &   956.25  &       &       1.02        &       44.74       &   \underline{ -0.41   }   &       22.75       &   5.630   &   4.692   &   5.381   &   4.759   &       &   -0.205  &   -0.166  &   -0.194  &       -0.47       &       -21.89      &   $   3/2^{-} $   &               \\
142 &   102 &   955.77  &   955.77  &       &       0.79        &       44.96       &       1.20        &       22.90       &   5.643   &   4.636   &   5.378   &   4.704   &       &   0.000   &   0.000   &   0.000   &       -0.62       &       -22.03      &               &               \\
143 &   103 &   955.27  &   955.27  &       &       0.70        &       45.17       &   \underline{ -0.50   }   &       23.06       &   5.672   &   4.644   &   5.404   &   4.712   &       &   0.006   &   0.003   &   0.005   &       -0.57       &       -22.18      &   $   5/2^{-} $   &               \\
144 &   104 &   956.79  &   956.79  &       &       1.02        &       45.88       &       1.52        &       23.40       &   5.684   &   4.656   &   5.418   &   4.725   &       &   0.000   &   0.000   &   0.000   &       -0.57       &       -22.36      &               &               \\
145 &   105 &   956.15  &   956.15  &       &       0.88        &       45.94       &   \underline{ -0.63   }   &       23.48       &   5.709   &   4.667   &   5.441   &   4.736   &       &   -0.017  &   -0.008  &   -0.015  &       -0.50       &       -22.54      &   $   1/2^{-} $   &               \\
146 &   106 &   957.67  &   957.67  &       &       0.89        &       46.89       &       1.52        &       23.75       &   5.723   &   4.678   &   5.457   &   4.746   &       &   0.000   &   0.000   &   0.000   &       -0.51       &       -22.71      &               &               \\
147 &   107 &   956.95  &   956.95  &       &       0.80        &       47.00       &   \underline{ -0.72   }   &       23.93       &   5.745   &   4.691   &   5.478   &   4.758   &       &   -0.019  &   -0.009  &   -0.016  &       -0.44       &       -22.89      &   $   1/2^{-} $   &               \\
148 &   108 &   958.47  &   958.47  &       &       0.80        &       47.83       &       1.52        &       24.13       &   5.759   &   4.699   &   5.493   &   4.767   &       &   0.000   &   0.000   &   0.000   &       -0.43       &       -24.09      &               &               \\
149 &   109 &   957.67  &   957.67  &       &       0.72        &       47.89       &   \underline{ -0.80   }   &       24.19       &   5.781   &   4.713   &   5.515   &   4.780   &       &   -0.019  &   -0.009  &   -0.016  &       -0.34       &       -23.23      &   $   1/2^{-} $   &               \\
150 &   110 &   959.13  &   959.13  &       &       0.66        &       48.55       &       1.46        &       24.49       &   5.795   &   4.725   &   5.530   &   4.792   &       &   0.000   &   0.000   &   0.000   &       -0.30       &       -23.42      &               &               \\
151 &   111 &   958.28  &   958.28  &       &       0.61        &       48.55       &   \underline{ -0.85   }   &       24.48       &   5.895   &   4.725   &   5.609   &   4.792   &       &   0.000   &   0.000   &   0.000   &       -0.32       &       -23.42      &   $   1/2^{+} $   &               \\
152 &   112 &   959.44  &   959.44  &       &       0.31        &       49.27       &       1.16        &       24.88       &   5.831   &   4.750   &   5.567   &   4.816   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.20    }   &       -23.78      &               &               \\
$\sigma$ &  &2.72&1.79&  &  &  &  &  &  &  &  &0.052&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=41$ (Nb)}\\                                                                                                                                                                                                                                   
80  &   39  &   650.38  &   650.38  &       &       32.52       &       1.72        &       15.29       &   \underline{ -0.52   }   &   4.089   &   4.205   &   4.149   &   4.280   &       &   -0.030  &   -0.036  &   -0.033  &       -15.72      &   \underline{ 0.44    }   &   $   1/2^{-} $   &   $   9/2^{+} $   \\
81  &   40  &   666.17  &   666.17  &       &       31.08       &       3.44        &       15.79       &   \underline{ -0.19   }   &   4.112   &   4.207   &   4.160   &   4.282   &       &   -0.013  &   -0.028  &   -0.020  &       -14.61      &   \underline{ 0.22    }   &               &   $   9/2^{+} $   \\
82  &   41  &   678.88  &   678.88  &       &       28.50       &       5.01        &       12.71       &       0.95        &   4.135   &   4.207   &   4.171   &   4.282   &       &   -0.039  &   -0.040  &   -0.040  &       -12.80      &       -0.90       &   $   9/2^{+} $   &   $   9/2^{+} $   \\
83  &   42  &   693.11  &   693.11  &   695.46  &       26.94       &       5.59        &       14.23       &       1.11        &   4.157   &   4.207   &   4.182   &   4.282   &       &   -0.028  &   -0.035  &   -0.031  &       -13.16      &       -1.25       &               &   $   9/2^{+} $   \\
84  &   43  &   704.77  &   704.77  &   707.11  &       25.89       &       6.83        &       11.66       &       1.89        &   4.178   &   4.207   &   4.192   &   4.283   &       &   -0.031  &   -0.036  &   -0.034  &       -12.68      &       -1.90       &   $   9/2^{+} $   &   $   9/2^{+} $   \\
85  &   44  &   718.51  &   718.51  &   720.27  &       25.40       &       7.71        &       13.74       &       2.37        &   4.199   &   4.209   &   4.204   &   4.284   &       &   -0.036  &   -0.039  &   -0.037  &       -12.50      &       -3.84       &               &   $   9/2^{+} $   \\
86  &   45  &   729.52  &   729.52  &   731.19  &       24.75       &       8.78        &       11.00       &       2.95        &   4.218   &   4.209   &   4.214   &   4.284   &       &   -0.042  &   -0.042  &   -0.042  &       -12.20      &       -4.31       &   $   7/2^{+} $   &   $   9/2^{+} $   \\
87  &   46  &   742.76  &   742.76  &   744.00  &       24.25       &       9.74        &       13.24       &       3.46        &   4.238   &   4.211   &   4.225   &   4.286   &       &   -0.040  &   -0.042  &   -0.041  &       -11.97      &       -4.81       &               &   $   9/2^{+} $   \\
88  &   47  &   753.53  &   754.17  &   754.37  &       24.02       &       10.88       &       10.78       &       4.11        &   4.258   &   4.217   &   4.239   &   4.292   &       &   0.119   &   0.110   &   0.114   &       -11.87      &       -5.22       &   $   7/2^{+} $   &   $   1/2^{-} $   \\
89  &   48  &   766.12  &   766.12  &   766.90  &       23.36       &       11.75       &       12.59       &       4.47        &   4.273   &   4.213   &   4.245   &   4.288   &       &   -0.036  &   -0.042  &   -0.039  &       -11.49      &       -5.82       &               &   $   9/2^{+} $   \\
90  &   49  &   776.83  &   777.27  &   777.00  &       23.30       &       13.12       &       10.71       &       5.11        &   4.287   &   4.214   &   4.254   &   4.289   &   4.289   &   0.056   &   0.056   &   0.056   &       -11.62      &       -5.94       &   $   9/2^{+} $   &   $   1/2^{-} $   \\
91  &   50  &   788.88  &   788.88  &   789.05  &       22.76       &       13.88       &       12.05       &       5.41        &   4.302   &   4.213   &   4.262   &   4.288   &   4.288   &   0.000   &   0.000   &   0.000   &       -12.59      &       -6.37       &               &   $   1/2^{-} $   \\
92  &   51  &   795.61  &   795.61  &   796.94  &       18.78       &       14.77       &       6.73        &       6.05        &   4.338   &   4.223   &   4.287   &   4.298   &   4.303   &   -0.050  &   -0.049  &   -0.050  &       -7.02       &       -7.17       &   $   5/2^{+} $   &   $   9/2^{+} $   \\
93  &   52  &   803.64  &   803.64  &   805.77  &       14.77       &       15.49       &       8.04        &       6.34        &   4.369   &   4.235   &   4.310   &   4.310   &   4.324   &   -0.044  &   -0.045  &   -0.045  &       -7.46       &       -7.64       &               &   $   9/2^{+} $   \\
94  &   53  &   809.81  &   809.81  &   813.00  &       14.20       &       16.35       &       6.17        &       6.78        &   4.399   &   4.244   &   4.332   &   4.318   &       &   -0.047  &   -0.045  &   -0.046  &       -7.12       &       -8.04       &   $   5/2^{+} $   &   $   9/2^{+} $   \\
95  &   54  &   818.17  &   819.44  &   821.49  &       14.53       &       17.49       &       8.36        &       7.51        &   4.445   &   4.286   &   4.377   &   4.360   &       &   -0.179  &   -0.187  &   -0.182  &       -7.68       &       -7.96       &               &   $   7/2^{+} $   \\
96  &   55  &   824.60  &   825.96  &   828.37  &       14.79       &       18.68       &       6.43        &       8.29        &   4.478   &   4.300   &   4.403   &   4.374   &       &   -0.196  &   -0.195  &   -0.196  &       -7.57       &       -8.45       &   $   3/2^{+} $   &   $   7/2^{+} $   \\
97  &   56  &   832.81  &   834.25  &   836.44  &       14.64       &       19.56       &       8.21        &       8.70        &   4.506   &   4.313   &   4.426   &   4.386   &       &   -0.202  &   -0.198  &   -0.200  &       -7.27       &       -8.88       &               &   $   7/2^{+} $   \\
98  &   57  &   838.92  &   840.35  &   842.44  &       14.31       &       19.92       &       6.11        &       9.15        &   4.538   &   4.325   &   4.450   &   4.398   &       &   -0.214  &   -0.204  &   -0.210  &       -6.98       &       -9.32       &   $   1/2^{+} $   &   $   7/2^{+} $   \\
99  &   58  &   846.67  &   848.20  &   849.32  &       13.86       &       20.80       &       7.76        &       9.56        &   4.564   &   4.337   &   4.471   &   4.410   &   4.406   &   -0.216  &   -0.205  &   -0.211  &       -6.88       &       -9.73       &               &   $   7/2^{+} $   \\
100 &   59  &   852.91  &   855.90  &   854.85  &       13.99       &       21.79       &       6.23        &       10.37       &   4.720   &   4.513   &   4.637   &   4.583   &       &   0.565   &   0.561   &   0.564   &       -6.08       &       -10.86      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
101 &   60  &   859.76  &   861.35  &   862.02  &       13.09       &       22.42       &       6.86        &       10.37       &   4.617   &   4.359   &   4.514   &   4.432   &   4.486   &   -0.221  &   -0.207  &   -0.215  &       -6.51       &       -10.55      &               &   $   7/2^{+} $   \\
102 &   61  &   864.98  &   866.50  &   867.50  &       12.08       &       23.12       &       5.22        &       10.80       &   4.644   &   4.370   &   4.536   &   4.443   &       &   -0.224  &   -0.207  &   -0.217  &       -6.30       &       -10.96      &   $   3/2^{+} $   &   $   7/2^{+} $   \\
103 &   62  &   872.19  &   873.81  &   874.30  &       12.43       &       24.34       &       7.21        &       11.20       &   4.667   &   4.382   &   4.555   &   4.454   &   4.510   &   -0.222  &   -0.207  &   -0.216  &       -6.16       &       -11.37      &               &   $   7/2^{+} $   \\
104 &   63  &   877.14  &   878.68  &   879.15  &       12.16       &       25.05       &       4.95        &       11.57       &   4.692   &   4.392   &   4.576   &   4.465   &       &   -0.222  &   -0.206  &   -0.216  &       -6.01       &       -11.75      &   $   1/2^{+} $   &   $   7/2^{+} $   \\
105 &   64  &   883.92  &   885.56  &   885.33  &       11.72       &       25.85       &       6.77        &       12.00       &   4.714   &   4.404   &   4.595   &   4.476   &       &   -0.224  &   -0.207  &   -0.217  &       -5.77       &       -12.19      &               &   $   7/2^{+} $   \\
106 &   65  &   888.51  &   890.02  &   889.69  &       11.37       &       26.98       &       4.60        &       12.37       &   4.738   &   4.413   &   4.615   &   4.485   &       &   -0.220  &   -0.205  &   -0.214  &       -5.42       &       -12.52      &   $   11/2^{-}    $   &   $   7/2^{+} $   \\
107 &   66  &   894.81  &   896.47  &   895.28  &       10.89       &       27.52       &       6.29        &       12.86       &   4.761   &   4.425   &   4.635   &   4.497   &       &   -0.228  &   -0.210  &   -0.221  &       -5.28       &       -13.03      &               &   $   7/2^{+} $   \\
108 &   67  &   898.98  &   900.53  &   899.17  &       10.47       &       28.45       &       4.17        &       13.36       &   4.786   &   4.439   &   4.657   &   4.510   &       &   -0.241  &   -0.219  &   -0.233  &       -5.12       &       -13.61      &   $   9/2^{-} $   &   $   7/2^{+} $   \\
109 &   68  &   904.62  &   906.28  &   904.39  &       9.82        &       28.33       &       5.65        &       13.16       &   4.804   &   4.444   &   4.672   &   4.516   &       &   -0.220  &   -0.208  &   -0.215  &       -4.80       &       -13.79      &               &   $   7/2^{+} $   \\
110 &   69  &   908.16  &   909.62  &   908.08  &       9.18        &       28.19       &       3.54        &       12.74       &   4.824   &   4.452   &   4.689   &   4.523   &       &   -0.209  &   -0.203  &   -0.207  &       -4.54       &       -14.07      &   $   9/2^{-} $   &   $   7/2^{+} $   \\
111 &   70  &   913.98  &   913.98  &       &       9.35        &       28.56       &       5.82        &       12.75       &   4.834   &   4.417   &   4.685   &   4.489   &       &   -0.018  &   -0.029  &   -0.022  &       -4.92       &       -12.86      &               &   $   9/2^{+} $   \\
112 &   71  &   917.42  &   917.42  &       &       9.26        &       29.59       &       3.44        &       13.48       &   4.857   &   4.426   &   4.704   &   4.498   &       &   -0.031  &   -0.037  &   -0.033  &       -4.82       &       -14.65      &   $   11/2^{-}    $   &   $   9/2^{+} $   \\
113 &   72  &   922.89  &   922.89  &       &       8.91        &       30.05       &       5.46        &       13.55       &   4.874   &   4.435   &   4.719   &   4.507   &       &   -0.021  &   -0.031  &   -0.024  &       -4.28       &       -15.08      &               &   $   9/2^{+} $   \\
114 &   73  &   925.79  &   925.79  &       &       8.37        &       31.01       &       2.91        &       14.11       &   4.893   &   4.444   &   4.737   &   4.515   &       &   -0.025  &   -0.035  &   -0.029  &       -4.00       &       -15.40      &   $   11/2^{-}    $   &   $   9/2^{+} $   \\
115 &   74  &   930.75  &   930.75  &       &       7.86        &       31.52       &       4.96        &       14.35       &   4.911   &   4.453   &   4.753   &   4.525   &       &   -0.027  &   -0.036  &   -0.030  &       -3.88       &       -15.76      &               &   $   9/2^{+} $   \\
116 &   75  &   933.23  &   933.23  &       &       7.43        &       32.32       &       2.48        &       14.76       &   4.929   &   4.463   &   4.770   &   4.534   &       &   -0.032  &   -0.040  &   -0.035  &       -3.70       &       -16.08      &   $   9/2^{-} $   &   $   9/2^{+} $   \\
117 &   76  &   937.95  &   937.95  &       &       7.20        &       32.98       &       4.73        &       15.09       &   4.947   &   4.472   &   4.786   &   4.543   &       &   -0.031  &   -0.039  &   -0.034  &       -3.57       &       -16.44      &               &   $   9/2^{+} $   \\
118 &   77  &   940.18  &   940.18  &       &       6.96        &       33.72       &       2.23        &       15.48       &   4.965   &   4.481   &   4.802   &   4.552   &       &   -0.036  &   -0.043  &   -0.038  &       -3.45       &       -16.77      &   $   5/2^{-} $   &   $   9/2^{+} $   \\
119 &   78  &   944.63  &   944.63  &       &       6.68        &       34.43       &       4.45        &       15.83       &   4.982   &   4.490   &   4.819   &   4.561   &       &   -0.031  &   -0.040  &   -0.034  &       -3.28       &       -17.13      &               &   $   9/2^{+} $   \\
120 &   79  &   946.75  &   946.75  &       &       6.57        &       35.21       &       2.12        &       16.23       &   4.999   &   4.500   &   4.834   &   4.570   &       &   -0.037  &   -0.045  &   -0.040  &       -3.16       &       -17.47      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
121 &   80  &   950.80  &   950.80  &       &       6.17        &       35.82       &       4.05        &       16.49       &   5.016   &   4.508   &   4.850   &   4.579   &       &   -0.027  &   -0.037  &   -0.030  &       -2.98       &       -17.85      &               &   $   9/2^{+} $   \\
122 &   81  &   953.00  &   953.00  &       &       6.25        &       36.84       &       2.20        &       17.02       &   5.029   &   4.521   &   4.865   &   4.591   &       &   0.041   &   0.045   &   0.043   &       -3.28       &       -17.89      &   $   11/2^{-}    $   &   $   1/2^{-} $   \\
123 &   82  &   956.63  &   956.63  &       &       5.83        &       37.50       &       3.63        &       17.28       &   5.044   &   4.529   &   4.878   &   4.599   &       &   0.000   &   0.000   &   0.000   &       -4.08       &       -18.19      &               &   $   1/2^{-} $   \\
124 &   83  &   957.23  &   957.23  &       &       4.23        &       37.74       &       0.60        &       17.46       &   5.080   &   4.533   &   4.905   &   4.603   &       &   -0.043  &   -0.042  &   -0.043  &       -0.92       &       -18.72      &   $   7/2^{-} $   &   $   9/2^{+} $   \\
125 &   84  &   959.17  &   959.17  &       &       2.54        &       37.88       &       1.94        &       17.51       &   5.112   &   4.539   &   4.931   &   4.609   &       &   -0.038  &   -0.039  &   -0.038  &       -1.41       &       -18.86      &               &   $   9/2^{+} $   \\
126 &   85  &   959.63  &   960.79  &       &       2.39        &       38.18       &       0.46        &       17.72       &   5.159   &   4.543   &   4.967   &   4.613   &       &   -0.064  &   -0.047  &   -0.058  &       -1.39       &       -18.93      &   $   3/2^{-} $   &   $   9/2^{+} $   \\
127 &   86  &   961.63  &   963.05  &       &       2.46        &       38.55       &       2.00        &       17.93       &   5.176   &   4.551   &   4.983   &   4.621   &       &   -0.059  &   -0.047  &   -0.055  &       -1.31       &       -19.12      &               &   $   9/2^{+} $   \\
128 &   87  &   962.02  &   963.27  &       &       2.39        &       38.85       &       0.39        &       18.15       &   5.222   &   4.556   &   5.018   &   4.625   &       &   -0.078  &   -0.052  &   -0.070  &       -1.25       &       -19.20      &   $   3/2^{-} $   &   $   9/2^{+} $   \\
129 &   88  &   963.92  &   965.31  &       &       2.29        &       39.23       &       1.90        &       18.33       &   5.241   &   4.564   &   5.035   &   4.634   &       &   -0.080  &   -0.054  &   -0.072  &       -1.23       &       -19.36      &               &   $   9/2^{+} $   \\
130 &   89  &   964.20  &   965.47  &       &       2.18        &       39.47       &       0.28        &       18.46       &   5.287   &   4.568   &   5.071   &   4.638   &       &   -0.095  &   -0.058  &   -0.083  &       -1.17       &       -19.45      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
131 &   90  &   966.33  &   967.65  &       &       2.41        &       39.98       &       2.13        &       18.95       &   5.323   &   4.620   &   5.114   &   4.689   &       &   -0.212  &   -0.184  &   -0.203  &       -1.42       &       -19.25      &               &   $   7/2^{+} $   \\
132 &   91  &   966.67  &   967.99  &       &       2.47        &       40.41       &       0.34        &       19.19       &   5.355   &   4.633   &   5.142   &   4.701   &       &   -0.220  &   -0.188  &   -0.210  &       -1.24       &       -19.50      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
133 &   92  &   968.85  &   970.24  &       &       2.52        &       40.87       &       2.18        &       19.77       &   5.380   &   4.642   &   5.164   &   4.710   &       &   -0.229  &   -0.191  &   -0.217  &       -1.27       &       -19.69      &               &   $   7/2^{+} $   \\
134 &   93  &   969.11  &   970.42  &       &       2.44        &       41.21       &       0.26        &       19.69       &   5.413   &   4.650   &   5.191   &   4.718   &       &   -0.238  &   -0.194  &   -0.224  &       -1.23       &       -19.89      &   $   5/2^{-} $   &   $   7/2^{+} $   \\
135 &   94  &   971.03  &   972.45  &       &       2.18        &       41.62       &       1.92        &       19.87       &   5.433   &   4.662   &   5.211   &   4.730   &       &   -0.236  &   -0.194  &   -0.224  &       -1.10       &       -20.10      &               &   $   7/2^{+} $   \\
136 &   95  &   971.20  &   972.56  &       &       2.09        &       41.94       &       0.17        &       20.01       &   5.470   &   4.668   &   5.241   &   4.736   &       &   -0.237  &   -0.195  &   -0.224  &       -1.05       &       -20.25      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
137 &   96  &   972.89  &   974.32  &       &       1.86        &       42.28       &       1.69        &       20.19       &   5.483   &   4.681   &   5.256   &   4.748   &       &   -0.237  &   -0.195  &   -0.224  &       -0.96       &       -20.48      &               &   $   7/2^{+} $   \\
138 &   97  &   972.95  &   974.31  &       &       1.74        &       42.66       &       0.06        &       20.39       &   5.517   &   4.689   &   5.284   &   4.757   &       &   -0.236  &   -0.195  &   -0.224  &       -0.85       &       -20.66      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
139 &   98  &   974.51  &   975.94  &       &       1.63        &       42.92       &       1.57        &       20.55       &   5.531   &   4.699   &   5.299   &   4.767   &       &   -0.235  &   -0.194  &   -0.223  &       -0.83       &       -20.85      &               &   $   7/2^{+} $   \\
140 &   99  &   974.28  &   975.66  &       &       1.33        &       43.17       &   \underline{ -0.24   }   &       20.73       &   5.565   &   4.709   &   5.328   &   4.777   &       &   -0.230  &   -0.195  &   -0.219  &       -0.65       &       -21.04      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
141 &   100 &   975.83  &   977.21  &       &       1.31        &       43.45       &       1.55        &       20.85       &   5.578   &   4.717   &   5.342   &   4.785   &       &   -0.228  &   -0.193  &   -0.218  &       -0.66       &       -21.20      &               &   $   7/2^{+} $   \\
142 &   101 &   975.48  &   976.77  &       &       1.21        &       43.67       &   \underline{ -0.34   }   &       20.92       &   5.612   &   4.722   &   5.370   &   4.790   &       &   -0.219  &   -0.190  &   -0.210  &       -0.62       &       -21.31      &   $   3/2^{-} $   &   $   7/2^{+} $   \\
143 &   102 &   976.81  &   978.17  &       &       0.98        &       43.94       &       1.33        &       21.04       &   5.622   &   4.734   &   5.382   &   4.802   &       &   -0.215  &   -0.189  &   -0.207  &       -0.49       &       -21.51      &               &   $   7/2^{+} $   \\
144 &   103 &   976.33  &   977.59  &       &       0.85        &       44.13       &   \underline{ -0.48   }   &       21.06       &   5.657   &   4.740   &   5.412   &   4.807   &       &   -0.203  &   -0.186  &   -0.198  &       -0.43       &       -21.61      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
145 &   104 &   977.45  &   978.75  &       &       0.64        &       44.06       &       1.12        &       20.67       &   5.665   &   4.750   &   5.422   &   4.817   &       &   -0.197  &   -0.184  &   -0.193  &       -0.35       &       -21.78      &               &   $   7/2^{+} $   \\
146 &   105 &   976.94  &   976.94  &       &       0.61        &       44.27       &   \underline{ -0.51   }   &       20.79       &   5.688   &   4.693   &   5.427   &   4.761   &       &   -0.048  &   -0.042  &   -0.046  &       -0.67       &       -21.06      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
147 &   106 &   978.51  &   978.51  &       &       1.06        &       44.59       &       1.57        &       20.84       &   5.701   &   4.703   &   5.441   &   4.770   &       &   -0.031  &   -0.036  &   -0.032  &       -0.67       &       -21.09      &               &   $   9/2^{+} $   \\
148 &   107 &   978.10  &   978.10  &       &       1.16        &       45.08       &   \underline{ -0.41   }   &       21.15       &   5.724   &   4.715   &   5.463   &   4.782   &       &   -0.039  &   -0.039  &   -0.039  &       -0.60       &       -21.33      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
149 &   108 &   979.67  &   979.67  &       &       1.15        &       45.32       &       1.56        &       21.19       &   5.739   &   4.724   &   5.478   &   4.791   &       &   -0.021  &   -0.032  &   -0.024  &       -0.60       &       -21.36      &               &   $   9/2^{+} $   \\
150 &   109 &   979.14  &   979.14  &       &       1.04        &       45.66       &   \underline{ -0.53   }   &       21.47       &   5.760   &   4.737   &   5.499   &   4.804   &       &   -0.033  &   -0.036  &   -0.034  &       -0.50       &       -21.60      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
151 &   110 &   980.66  &   980.66  &       &       0.99        &       46.02       &       1.52        &       21.53       &   5.775   &   4.746   &   5.515   &   4.813   &       &   -0.013  &   -0.029  &   -0.017  &       -0.47       &       -21.64      &               &   $   9/2^{+} $   \\
152 &   111 &   979.81  &   979.81  &       &       0.67        &       46.01       &   \underline{ -0.85   }   &       21.53       &   5.875   &   4.746   &   5.593   &   4.813   &       &   -0.016  &   -0.029  &   -0.019  &       -0.49       &       -21.64      &   $   1/2^{+} $   &   $   9/2^{+} $   \\
153 &   112 &   981.30  &   981.30  &       &       0.65        &       46.74       &       1.50        &       21.86       &   5.811   &   4.770   &   5.551   &   4.836   &       &   -0.006  &   -0.026  &   -0.012  &   \underline{ 0.02    }   &       -21.93      &               &   $   9/2^{+} $   \\
$\sigma$ &  &2.08&1.56&  &  &  &  &  &  &  &  &0.030&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=42$ (Mo)}\\                                                                                                                                                                                                                                   
80  &   38  &   635.98  &   635.98  &       &               &   \underline{ -0.18   }   &               &       0.89        &   4.072   &   4.228   &   4.155   &   4.303   &       &   0.000   &   0.000   &   0.000   &       -16.65      &   \underline{ 0.56    }   &               &               \\
81  &   39  &   651.94  &   651.94  &       &               &       1.04        &       15.96       &       1.56        &   4.094   &   4.230   &   4.165   &   4.305   &       &   0.000   &   0.000   &   0.000   &       -16.30      &   \underline{ 0.03    }   &   $   1/2^{-} $   &               \\
82  &   40  &   668.26  &   668.26  &       &       32.28       &       1.91        &       16.32       &       2.09        &   4.116   &   4.232   &   4.176   &   4.307   &       &   0.000   &   0.000   &   0.000   &       -15.14      &       -0.41       &               &               \\
83  &   41  &   681.03  &   681.03  &       &       29.09       &       3.10        &       12.77       &       2.15        &   4.139   &   4.232   &   4.186   &   4.307   &       &   0.026   &   0.022   &   0.024   &       -12.94      &       -1.01       &   $   1/2^{+} $   &               \\
84  &   42  &   696.21  &   696.21  &       &       27.95       &       4.21        &       15.18       &       3.10        &   4.160   &   4.231   &   4.196   &   4.306   &       &   0.000   &   0.000   &   0.000   &       -13.69      &       -1.56       &               &               \\
85  &   43  &   708.28  &   708.28  &   710.71  &       27.25       &       5.41        &       12.07       &       3.52        &   4.181   &   4.231   &   4.206   &   4.306   &       &   0.019   &   0.016   &   0.018   &       -13.37      &       -2.15       &   $   1/2^{+} $   &               \\
86  &   44  &   722.69  &   722.69  &   725.39  &       26.48       &       6.55        &       14.40       &       4.17        &   4.201   &   4.232   &   4.216   &   4.307   &       &   0.000   &   0.000   &   0.000   &       -13.07      &       -2.70       &               &               \\
87  &   45  &   734.27  &   735.02  &   736.23  &       25.98       &       7.70        &       11.58       &       4.75        &   4.228   &   4.241   &   4.235   &   4.316   &       &   0.136   &   0.126   &   0.131   &       -13.01      &       -3.82       &   $   5/2^{+} $   &               \\
88  &   46  &   748.08  &   748.08  &   750.10  &       25.39       &       8.78        &       13.81       &       5.32        &   4.239   &   4.233   &   4.236   &   4.308   &       &   0.000   &   0.000   &   0.000   &       -12.56      &       -3.82       &               &               \\
89  &   47  &   759.56  &   760.23  &   760.50  &       25.29       &       10.14       &       11.48       &       6.03        &   4.261   &   4.239   &   4.251   &   4.314   &       &   0.119   &   0.111   &   0.115   &       -12.35      &       -4.75       &   $   7/2^{+} $   &               \\
90  &   48  &   772.66  &   772.66  &   773.73  &       24.58       &       11.00       &       13.09       &       6.53        &   4.274   &   4.234   &   4.256   &   4.309   &   4.327   &   0.000   &   0.000   &   0.000   &       -12.10      &       -4.95       &               &               \\
91  &   49  &   783.92  &   783.92  &   783.84  &       24.36       &       12.20       &       11.27       &       7.09        &   4.291   &   4.235   &   4.265   &   4.310   &   4.318   &   0.049   &   0.045   &   0.047   &       -12.24      &       -5.59       &   $   9/2^{+} $   &               \\
92  &   50  &   796.55  &   796.55  &   796.51  &       23.90       &       13.09       &       12.63       &       7.67        &   4.306   &   4.235   &   4.274   &   4.310   &   4.315   &   0.000   &   0.000   &   0.000   &       -13.05      &       -6.06       &               &               \\
93  &   51  &   803.49  &   803.49  &   804.58  &       19.57       &       13.94       &       6.94        &       7.88        &   4.338   &   4.244   &   4.295   &   4.318   &       &   -0.035  &   -0.028  &   -0.032  &       -7.17       &       -6.42       &   $   5/2^{+} $   &               \\
94  &   52  &   812.05  &   812.05  &   814.26  &       15.49       &       14.74       &       8.55        &       8.40        &   4.368   &   4.256   &   4.318   &   4.330   &   4.353   &   0.000   &   0.000   &   0.000   &       -7.78       &       -6.81       &               &               \\
95  &   53  &   818.56  &   819.79  &   821.63  &       15.07       &       15.53       &       6.52        &       8.75        &   4.412   &   4.288   &   4.357   &   4.362   &   4.363   &   0.170   &   0.154   &   0.163   &       -7.62       &       -7.60       &   $   1/2^{+} $   &               \\
96  &   54  &   826.95  &   829.08  &   830.78  &       14.91       &       16.29       &       8.39        &       8.78        &   4.440   &   4.299   &   4.378   &   4.372   &   4.385   &   0.168   &   0.151   &   0.161   &       -7.81       &       -7.99       &               &               \\
97  &   55  &   834.04  &   835.69  &   837.60  &       15.48       &       17.73       &       7.09        &       9.44        &   4.475   &   4.322   &   4.409   &   4.396   &   4.388   &   0.220   &   0.204   &   0.213   &       -7.53       &       -8.42       &   $   3/2^{+} $   &               \\
98  &   56  &   842.19  &   844.01  &   846.25  &       15.24       &       18.08       &       8.15        &       9.38        &   4.505   &   4.342   &   4.436   &   4.415   &   4.409   &   0.243   &   0.228   &   0.237   &       -8.38       &       -8.81       &               &               \\
99  &   57  &   848.65  &   850.32  &   852.17  &       14.61       &       18.88       &       6.46        &       9.73        &   4.531   &   4.349   &   4.455   &   4.422   &       &   0.236   &   0.219   &   0.228   &       -6.64       &       -9.19       &   $   3/2^{+} $   &               \\
100 &   58  &   856.69  &   859.21  &   860.47  &       14.50       &       19.57       &       8.04        &       10.01       &   4.563   &   4.360   &   4.479   &   4.433   &   4.447   &   -0.218  &   -0.207  &   -0.213  &       -7.26       &       -9.08       &               &               \\
101 &   59  &   862.57  &   864.82  &   865.86  &       13.92       &       20.04       &       5.89        &       9.67        &   4.591   &   4.373   &   4.502   &   4.446   &       &   -0.224  &   -0.210  &   -0.218  &       -7.13       &       -9.48       &   $   5/2^{+} $   &               \\
102 &   60  &   870.57  &   873.16  &   873.98  &       13.89       &       21.18       &       8.00        &       10.81       &   4.616   &   4.384   &   4.522   &   4.456   &   4.491   &   -0.225  &   -0.211  &   -0.219  &       -6.89       &       -9.87       &               &               \\
103 &   61  &   876.16  &   878.45  &   879.44  &       13.59       &       21.98       &       5.59        &       11.18       &   4.642   &   4.395   &   4.543   &   4.467   &   4.515   &   -0.228  &   -0.212  &   -0.222  &       -6.71       &       -10.26      &   $   3/2^{+} $   &               \\
104 &   62  &   883.75  &   886.36  &   886.90  &       13.18       &       22.76       &       7.59        &       11.56       &   4.665   &   4.406   &   4.562   &   4.478   &   4.525   &   -0.226  &   -0.212  &   -0.220  &       -6.55       &       -10.66      &               &               \\
105 &   63  &   889.08  &   891.39  &   891.96  &       12.92       &       23.51       &       5.33        &       11.94       &   4.689   &   4.416   &   4.582   &   4.488   &   4.539   &   -0.225  &   -0.210  &   -0.219  &       -6.43       &       -11.03      &   $   1/2^{+} $   &               \\
106 &   64  &   896.30  &   898.85  &   898.83  &       12.55       &       24.39       &       7.22        &       12.39       &   4.712   &   4.428   &   4.601   &   4.499   &   4.549   &   -0.229  &   -0.214  &   -0.223  &       -6.17       &       -11.46      &               &               \\
107 &   65  &   901.33  &   903.52  &   903.32  &       12.25       &       25.19       &       5.03        &       12.82       &   4.738   &   4.442   &   4.624   &   4.513   &       &   -0.243  &   -0.224  &   -0.236  &       -5.81       &       -11.93      &   $   1/2^{+} $   &               \\
108 &   66  &   908.03  &   910.44  &   909.59  &       11.72       &       26.08       &       6.69        &       13.22       &   4.758   &   4.450   &   4.641   &   4.521   &   4.560   &   -0.234  &   -0.218  &   -0.228  &       -5.69       &       -12.27      &               &               \\
109 &   67  &   912.75  &   914.52  &   913.57  &       11.41       &       27.13       &       4.72        &       13.77       &   4.783   &   4.463   &   4.662   &   4.534   &       &   -0.247  &   -0.227  &   -0.239  &       -5.46       &       -12.73      &   $   9/2^{-} $   &               \\
110 &   68  &   918.62  &   921.02  &   919.52  &       10.60       &       27.16       &       5.88        &       14.00       &   4.801   &   4.469   &   4.677   &   4.540   &       &   -0.230  &   -0.217  &   -0.225  &       -5.14       &       -13.05      &               &               \\
111 &   69  &   922.51  &   922.51  &   923.00  &       9.76        &       27.09       &       3.88        &       14.35       &   4.806   &   4.431   &   4.667   &   4.503   &       &   -0.026  &   -0.019  &   -0.024  &       -5.37       &       -13.00      &   $   1/2^{+} $   &               \\
112 &   70  &   928.88  &   928.88  &       &       10.26       &       27.66       &       6.38        &       14.91       &   4.827   &   4.439   &   4.685   &   4.510   &       &   0.000   &   0.000   &   0.000   &       -5.28       &       -13.30      &               &               \\
113 &   71  &   932.42  &   932.42  &       &       9.91        &       28.47       &       3.53        &       15.00       &   4.849   &   4.448   &   4.704   &   4.519   &       &   -0.027  &   -0.026  &   -0.027  &       -5.20       &       -13.69      &   $   11/2^{-}    $   &               \\
114 &   72  &   938.52  &   938.52  &       &       9.63        &       29.18       &       6.10        &       15.63       &   4.866   &   4.456   &   4.719   &   4.527   &       &   0.000   &   0.000   &   0.000   &       -4.65       &       -14.04      &               &               \\
115 &   73  &   941.62  &   941.62  &       &       9.20        &       29.94       &       3.10        &       15.83       &   4.886   &   4.464   &   4.736   &   4.535   &       &   0.014   &   0.014   &   0.014   &       -4.47       &       -14.44      &   $   1/2^{-} $   &               \\
116 &   74  &   947.16  &   947.16  &       &       8.64        &       30.76       &       5.54        &       16.41       &   4.903   &   4.473   &   4.752   &   4.544   &       &   0.000   &   0.000   &   0.000   &       -4.26       &       -14.83      &               &               \\
117 &   75  &   949.97  &   949.97  &       &       8.35        &       31.51       &       2.81        &       16.74       &   4.921   &   4.481   &   4.768   &   4.552   &       &   0.006   &   0.005   &   0.006   &       -4.10       &       -15.22      &   $   1/2^{-} $   &               \\
118 &   76  &   955.12  &   955.12  &       &       7.96        &       32.26       &       5.15        &       17.17       &   4.939   &   4.491   &   4.784   &   4.561   &       &   0.000   &   0.000   &   0.000   &       -3.95       &       -15.60      &               &               \\
119 &   77  &   957.77  &   957.77  &       &       7.80        &       33.06       &       2.65        &       17.58       &   4.956   &   4.499   &   4.800   &   4.570   &       &   0.011   &   0.010   &   0.010   &       -3.83       &       -16.00      &   $   11/2^{-}    $   &               \\
120 &   78  &   962.57  &   962.57  &       &       7.45        &       33.76       &       4.80        &       17.93       &   4.973   &   4.508   &   4.816   &   4.578   &       &   0.000   &   0.000   &   0.000   &       -3.68       &       -16.37      &               &               \\
121 &   79  &   965.11  &   965.11  &       &       7.34        &       34.59       &       2.54        &       18.36       &   4.990   &   4.517   &   4.831   &   4.587   &       &   0.027   &   0.027   &   0.027   &       -3.59       &       -16.79      &   $   11/2^{-}    $   &               \\
122 &   80  &   969.55  &   969.55  &       &       6.99        &       35.24       &       4.44        &       18.75       &   5.006   &   4.525   &   4.846   &   4.596   &       &   0.000   &   0.000   &   0.000   &       -3.40       &       -17.13      &               &               \\
123 &   81  &   972.08  &   972.08  &       &       6.97        &       36.11       &       2.53        &       19.08       &   5.022   &   4.535   &   4.861   &   4.605   &       &   0.036   &   0.037   &   0.036   &       -3.73       &       -17.58      &   $   11/2^{-}    $   &               \\
124 &   82  &   976.13  &   976.13  &       &       6.58        &       36.78       &       4.05        &       19.50       &   5.037   &   4.543   &   4.875   &   4.613   &       &   0.000   &   0.000   &   0.000   &       -4.42       &       -17.91      &               &               \\
125 &   83  &   976.86  &   976.86  &       &       4.77        &       37.08       &       0.72        &       19.62       &   5.074   &   4.549   &   4.904   &   4.618   &       &   0.042   &   0.024   &   0.036   &       -1.02       &       -18.06      &   $   1/2^{-} $   &               \\
126 &   84  &   978.99  &   978.99  &       &       2.85        &       37.33       &       2.13        &       19.82       &   5.100   &   4.556   &   4.925   &   4.626   &       &   0.000   &   0.000   &   0.000   &       -1.50       &       -18.18      &               &               \\
127 &   85  &   979.52  &   979.52  &       &       2.66        &       37.62       &       0.53        &       19.90       &   5.139   &   4.561   &   4.955   &   4.630   &       &   0.044   &   0.022   &   0.037   &       -1.41       &       -18.32      &   $   1/2^{-} $   &               \\
128 &   86  &   981.61  &   981.61  &       &       2.62        &       37.91       &       2.09        &       19.98       &   5.161   &   4.568   &   4.974   &   4.638   &       &   0.000   &   0.000   &   0.000   &       -1.39       &       -18.46      &               &               \\
129 &   87  &   982.02  &   982.02  &       &       2.49        &       38.14       &       0.41        &       20.00       &   5.206   &   4.572   &   5.008   &   4.642   &       &   0.045   &   0.021   &   0.037   &       -1.34       &       -18.58      &   $   1/2^{-} $   &               \\
130 &   88  &   984.05  &   984.05  &       &       2.44        &       38.47       &       2.04        &       20.13       &   5.221   &   4.581   &   5.023   &   4.650   &       &   0.000   &   0.000   &   0.000   &       -1.31       &       -18.73      &               &               \\
131 &   89  &   984.41  &   984.41  &       &       2.40        &       38.67       &       0.36        &       20.21       &   5.268   &   4.584   &   5.059   &   4.654   &       &   0.043   &   0.020   &   0.036   &       -1.28       &       -18.85      &   $   1/2^{-} $   &               \\
132 &   90  &   986.37  &   988.08  &       &       2.32        &       38.99       &       1.96        &       20.04       &   5.284   &   4.595   &   5.075   &   4.664   &       &   0.069   &   0.038   &   0.059   &       -1.25       &       -19.07      &               &               \\
133 &   91  &   986.77  &   988.65  &       &       2.36        &       39.28       &       0.40        &       20.09       &   5.336   &   4.644   &   5.127   &   4.712   &       &   -0.202  &   -0.164  &   -0.190  &       -1.36       &       -19.15      &   $   1/2^{-} $   &               \\
134 &   92  &   989.08  &   991.09  &       &       2.71        &       40.00       &       2.31        &       20.23       &   5.362   &   4.658   &   5.152   &   4.726   &       &   -0.219  &   -0.179  &   -0.207  &       -1.42       &       -19.30      &               &               \\
135 &   93  &   989.50  &   991.22  &       &       2.73        &       40.08       &       0.42        &       20.39       &   5.396   &   4.670   &   5.181   &   4.738   &       &   -0.233  &   -0.188  &   -0.219  &       -1.39       &       -19.45      &   $   5/2^{-} $   &               \\
136 &   94  &   991.60  &   993.64  &       &       2.52        &       40.44       &       2.10        &       20.57       &   5.416   &   4.682   &   5.200   &   4.750   &       &   -0.233  &   -0.190  &   -0.219  &       -1.27       &       -19.65      &               &               \\
137 &   95  &   991.91  &   993.77  &       &       2.41        &       40.72       &       0.31        &       20.71       &   5.453   &   4.689   &   5.230   &   4.756   &       &   -0.235  &   -0.191  &   -0.222  &       -1.23       &       -19.78      &   $   1/2^{-} $   &               \\
138 &   96  &   993.80  &   995.90  &       &       2.20        &       41.10       &       1.89        &       20.91       &   5.466   &   4.702   &   5.245   &   4.769   &       &   -0.235  &   -0.193  &   -0.222  &       -1.13       &       -20.00      &               &               \\
139 &   97  &   994.01  &   995.87  &       &       2.10        &       41.46       &       0.21        &       21.06       &   5.499   &   4.711   &   5.273   &   4.778   &       &   -0.236  &   -0.195  &   -0.224  &       -1.03       &       -20.16      &   $   1/2^{-} $   &               \\
140 &   98  &   995.76  &   997.84  &       &       1.96        &       41.79       &       1.75        &       21.24       &   5.514   &   4.721   &   5.289   &   4.789   &       &   -0.234  &   -0.193  &   -0.222  &       -1.00       &       -20.36      &               &               \\
141 &   99  &   995.73  &   997.65  &       &       1.72        &       42.18       &   \underline{ -0.03   }   &       21.45       &   5.545   &   4.733   &   5.316   &   4.800   &       &   -0.232  &   -0.195  &   -0.221  &       -0.82       &       -20.54      &   $   1/2^{-} $   &               \\
142 &   100 &   997.44  &   999.47  &       &       1.69        &       42.46       &       1.71        &       21.61       &   5.560   &   4.740   &   5.330   &   4.807   &       &   -0.229  &   -0.191  &   -0.218  &       -0.83       &       -20.71      &               &               \\
143 &   101 &   997.05  &   998.86  &       &       1.32        &       42.49       &   \underline{ -0.39   }   &       21.57       &   5.584   &   4.759   &   5.355   &   4.826   &       &   -0.246  &   -0.207  &   -0.234  &       -0.79       &       -20.99      &   $   13/2^{+}    $   &               \\
144 &   102 &   998.74  &   1000.80     &       &       1.29        &       42.97       &       1.69        &       21.93       &   5.603   &   4.755   &   5.369   &   4.822   &       &   -0.214  &   -0.184  &   -0.206  &       -0.66       &       -21.04      &               &               \\
145 &   103 &   998.41  &   1000.25     &       &       1.36        &       43.15       &   \underline{ -0.32   }   &       22.08       &   5.635   &   4.759   &   5.396   &   4.825   &       &   -0.200  &   -0.177  &   -0.194  &       -0.62       &       -21.16      &   $   1/2^{-} $   &               \\
146 &   104 &   999.73  &   1001.81     &       &       0.99        &       42.94       &       1.32        &       22.28       &   5.644   &   4.765   &   5.406   &   4.831   &       &   -0.187  &   -0.166  &   -0.181  &       -0.55       &       -21.35      &               &               \\
147 &   105 &   999.46  &   999.46  &       &       1.05        &       43.31       &   \underline{ -0.27   }   &       22.52       &   5.666   &   4.718   &   5.412   &   4.786   &       &   -0.043  &   -0.031  &   -0.040  &       -0.86       &       -21.32      &   $   1/2^{-} $   &               \\
148 &   106 &   1001.29     &   1001.29     &       &       1.55        &       43.61       &       1.83        &       22.77       &   5.680   &   4.726   &   5.427   &   4.794   &       &   0.000   &   0.000   &   0.000   &       -0.87       &       -21.43      &               &               \\
149 &   107 &   1001.01     &   1001.01     &       &       1.55        &       44.06       &   \underline{ -0.28   }   &       22.90       &   5.703   &   4.739   &   5.449   &   4.806   &       &   -0.030  &   -0.021  &   -0.027  &       -0.81       &       -21.65      &   $   1/2^{-} $   &               \\
150 &   108 &   1002.83     &   1002.83     &       &       1.54        &       44.36       &       1.82        &       23.16       &   5.719   &   4.748   &   5.464   &   4.815   &       &   0.000   &   0.000   &   0.000   &       -0.81       &       -21.79      &               &               \\
151 &   109 &   1002.46     &   1002.46     &       &       1.46        &       44.79       &   \underline{ -0.37   }   &       23.32       &   5.740   &   4.761   &   5.486   &   4.828   &       &   -0.026  &   -0.018  &   -0.024  &       -0.71       &       -21.99      &   $   1/2^{-} $   &               \\
152 &   110 &   1004.25     &   1004.25     &       &       1.42        &       45.12       &       1.78        &       23.59       &   5.757   &   4.770   &   5.502   &   4.837   &       &   0.000   &   0.000   &   0.000   &       -0.69       &       -22.14      &               &               \\
153 &   111 &   1003.69     &   1003.69     &       &       1.23        &       45.41       &   \underline{ -0.56   }   &       23.88       &   5.779   &   4.782   &   5.524   &   4.849   &       &   -0.023  &   -0.017  &   -0.022  &       -0.15       &       -22.33      &   $   1/2^{-} $   &               \\
154 &   112 &   1005.36     &   1005.36     &       &       1.11        &       45.91       &       1.67        &       24.05       &   5.794   &   4.793   &   5.539   &   4.859   &       &   0.000   &   0.000   &   0.000   &       -0.18       &       -22.50      &               &               \\
155 &   113 &   1004.54     &   1004.54     &       &       0.84        &       45.91       &   \underline{ -0.82   }   &       24.05       &   5.890   &   4.793   &   5.614   &   4.859   &       &   0.000   &   0.000   &   0.000   &       -0.19       &       -22.50      &   $   1/2^{+} $   &               \\
156 &   114 &   1004.69     &   1004.69     &       &   \underline{ -0.66   }   &       46.53       &       0.16        &       24.37       &   5.831   &   4.813   &   5.575   &   4.879   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.41    }   &       -22.91      &               &               \\
$\sigma$ &  &2.55&1.41&  &  &  &  &  &  &  &  &0.030&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=43$ (Tc)}\\                                                                                                                                                                                                                                   
84  &   41  &   680.53  &   680.53  &       &       30.41       &       1.65        &       13.67       &   \underline{ -0.50   }   &   4.143   &   4.257   &   4.202   &   4.332   &       &   -0.036  &   -0.032  &   -0.034  &       -13.79      &       -0.32       &   $   9/2^{+} $   &   $   9/2^{+} $   \\
85  &   42  &   696.02  &   696.02  &       &       29.16       &       2.91        &       15.49       &   \underline{ -0.19   }   &   4.164   &   4.256   &   4.211   &   4.330   &       &   -0.016  &   -0.019  &   -0.018  &       -14.28      &       -0.97       &               &   $   9/2^{+} $   \\
86  &   43  &   709.21  &   710.33  &       &       28.68       &       4.44        &       13.19       &       0.93        &   4.215   &   4.281   &   4.248   &   4.355   &       &   -0.221  &   -0.228  &   -0.224  &       -13.76      &       -1.34       &   $   5/2^{+} $   &   $   5/2^{+} $   \\
87  &   44  &   723.77  &   724.46  &   726.25  &       27.75       &       5.26        &       14.56       &       1.09        &   4.214   &   4.266   &   4.239   &   4.340   &       &   0.121   &   0.122   &   0.121   &       -13.92      &       -2.75       &               &   $   3/2^{+} $   \\
88  &   45  &   736.86  &   737.73  &   738.31  &       27.65       &       7.34        &       13.08       &       2.59        &   4.234   &   4.267   &   4.250   &   4.342   &       &   0.144   &   0.136   &   0.140   &       -13.34      &       -3.14       &   $   5/2^{+} $   &   $   3/2^{+} $   \\
89  &   46  &   750.53  &   751.70  &   752.10  &       26.75       &       7.77        &       13.67       &       2.45        &   4.247   &   4.261   &   4.254   &   4.336   &       &   0.105   &   0.102   &   0.103   &       -13.08      &       -3.53       &               &   $   3/2^{+} $   \\
90  &   47  &   762.82  &   763.53  &   763.50  &       25.96       &       9.29        &       12.30       &       3.26        &   4.265   &   4.263   &   4.264   &   4.337   &       &   0.125   &   0.119   &   0.122   &       -12.71      &       -4.15       &   $   7/2^{+} $   &   $   3/2^{+} $   \\
91  &   48  &   775.93  &   775.93  &   776.84  &       25.40       &       9.81        &       13.11       &       3.27        &   4.277   &   4.257   &   4.267   &   4.331   &       &   0.040   &   0.041   &   0.040   &       -12.60      &       -4.37       &               &   $   1/2^{+} $   \\
92  &   49  &   787.88  &   788.32  &   787.85  &       25.06       &       11.05       &       11.96       &       3.96        &   4.293   &   4.257   &   4.276   &   4.332   &       &   0.055   &   0.054   &   0.055   &       -12.61      &       -4.98       &   $   9/2^{+} $   &   $   1/2^{+} $   \\
93  &   50  &   800.88  &   800.88  &   800.60  &       24.95       &       12.00       &       13.00       &       4.33        &   4.307   &   4.256   &   4.284   &   4.331   &       &   -0.011  &   -0.016  &   -0.013  &       -13.43      &       -5.51       &               &   $   9/2^{+} $   \\
94  &   51  &   808.29  &   808.29  &   809.22  &       20.40       &       12.68       &       7.41        &       4.80        &   4.338   &   4.264   &   4.305   &   4.339   &       &   -0.038  &   -0.032  &   -0.035  &       -7.57       &       -5.77       &   $   5/2^{+} $   &   $   9/2^{+} $   \\
95  &   52  &   817.21  &   817.21  &   819.16  &       16.33       &       13.57       &       8.92        &       5.16        &   4.368   &   4.277   &   4.327   &   4.351   &       &   -0.023  &   -0.023  &   -0.023  &       -8.18       &       -6.23       &               &   $   9/2^{+} $   \\
96  &   53  &   824.93  &   826.25  &   827.03  &       16.64       &       15.11       &       7.71        &       6.36        &   4.414   &   4.312   &   4.369   &   4.386   &       &   0.179   &   0.173   &   0.176   &       -8.17       &       -6.97       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
97  &   54  &   833.73  &   835.62  &   836.50  &       16.51       &       15.55       &       8.80        &       6.77        &   4.443   &   4.325   &   4.391   &   4.398   &       &   0.186   &   0.176   &   0.181   &       -8.31       &       -7.44       &               &   $   1/2^{-} $   \\
98  &   55  &   841.15  &   842.68  &   843.78  &       16.22       &       16.54       &       7.42        &       7.10        &   4.474   &   4.340   &   4.416   &   4.413   &       &   0.212   &   0.194   &   0.204   &       -7.91       &       -7.97       &   $   3/2^{+} $   &   $   1/2^{-} $   \\
99  &   56  &   849.78  &   851.59  &   852.75  &       16.05       &       16.97       &       8.63        &       7.58        &   4.504   &   4.360   &   4.442   &   4.433   &       &   0.236   &   0.225   &   0.231   &       -7.92       &       -8.35       &               &   $   5/2^{+} $   \\
100 &   57  &   856.55  &   858.14  &   859.51  &       15.40       &       17.63       &       6.77        &       7.90        &   4.530   &   4.369   &   4.462   &   4.442   &       &   0.237   &   0.224   &   0.231   &       -7.74       &       -8.70       &   $   3/2^{+} $   &   $   5/2^{+} $   \\
101 &   58  &   864.60  &   866.20  &   867.91  &       14.82       &       17.93       &       8.05        &       7.91        &   4.564   &   4.385   &   4.489   &   4.458   &       &   -0.226  &   -0.221  &   -0.224  &       -7.70       &       -8.50       &               &   $   5/2^{+} $   \\
102 &   59  &   870.94  &   872.17  &   874.21  &       14.39       &       18.03       &       6.34        &       8.36        &   4.591   &   4.397   &   4.510   &   4.469   &       &   -0.231  &   -0.222  &   -0.227  &       -7.54       &       -8.53       &   $   5/2^{+} $   &   $   5/2^{+} $   \\
103 &   60  &   879.33  &   880.60  &   882.31  &       14.73       &       19.56       &       8.39        &       8.75        &   4.616   &   4.408   &   4.530   &   4.480   &       &   -0.234  &   -0.224  &   -0.230  &       -7.32       &       -8.92       &               &   $   5/2^{+} $   \\
104 &   61  &   885.34  &   886.61  &   888.28  &       14.40       &       20.36       &       6.02        &       9.18        &   4.641   &   4.418   &   4.550   &   4.490   &       &   -0.235  &   -0.224  &   -0.231  &       -7.17       &       -9.31       &   $   3/2^{+} $   &   $   5/2^{+} $   \\
105 &   62  &   893.38  &   894.72  &   896.13  &       14.05       &       21.18       &       8.04        &       9.62        &   4.664   &   4.430   &   4.570   &   4.501   &       &   -0.236  &   -0.225  &   -0.231  &       -6.97       &       -9.72       &               &   $   5/2^{+} $   \\
106 &   63  &   899.06  &   900.36  &   901.70  &       13.72       &       21.92       &       5.68        &       9.98        &   4.688   &   4.439   &   4.589   &   4.511   &       &   -0.233  &   -0.222  &   -0.228  &       -6.90       &       -10.08      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
107 &   64  &   906.74  &   908.13  &   908.74  &       13.36       &       22.82       &       7.68        &       10.43       &   4.711   &   4.451   &   4.608   &   4.522   &       &   -0.238  &   -0.226  &   -0.233  &       -6.59       &       -10.52      &               &   $   5/2^{+} $   \\
108 &   65  &   912.27  &   913.66  &   913.98  &       13.20       &       23.75       &       5.53        &       10.93       &   4.735   &   4.463   &   4.629   &   4.534   &       &   -0.246  &   -0.231  &   -0.240  &       -6.30       &       -10.95      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
109 &   66  &   919.32  &   920.75  &   920.42  &       12.58       &       24.51       &       7.05        &       11.29       &   4.756   &   4.472   &   4.646   &   4.543   &       &   -0.240  &   -0.227  &   -0.235  &       -6.11       &       -11.31      &               &   $   5/2^{+} $   \\
110 &   67  &   924.51  &   925.77  &   925.24  &       12.24       &       25.53       &       5.19        &       11.76       &   4.779   &   4.484   &   4.666   &   4.554   &       &   -0.248  &   -0.231  &   -0.241  &       -5.80       &       -11.73      &   $   9/2^{-} $   &   $   5/2^{+} $   \\
111 &   68  &   930.77  &   932.25  &   931.30  &       11.45       &       26.15       &       6.26        &       12.14       &   4.798   &   4.491   &   4.682   &   4.562   &       &   -0.239  &   -0.227  &   -0.234  &       -5.52       &       -12.12      &               &   $   5/2^{+} $   \\
112 &   69  &   935.08  &   936.25  &   935.61  &       10.57       &       26.92       &       4.31        &       12.57       &   4.824   &   4.507   &   4.705   &   4.577   &       &   -0.260  &   -0.239  &   -0.252  &       -4.71       &       -12.70      &   $   7/2^{-} $   &   $   5/2^{+} $   \\
113 &   70  &   941.09  &   942.53  &   941.23  &       10.32       &       27.11       &       6.01        &       12.20       &   4.837   &   4.506   &   4.714   &   4.577   &       &   -0.219  &   -0.216  &   -0.218  &       -5.10       &       -12.85      &               &   $   5/2^{+} $   \\
114 &   71  &   945.02  &   946.33  &   945.09  &       9.94        &       27.60       &       3.93        &       12.60       &   4.856   &   4.514   &   4.730   &   4.585   &       &   -0.213  &   -0.213  &   -0.213  &       -4.97       &       -13.24      &   $   7/2^{-} $   &   $   5/2^{+} $   \\
115 &   72  &   950.93  &   950.93  &       &       9.84        &       28.04       &       5.91        &       12.41       &   4.859   &   4.474   &   4.719   &   4.545   &       &   -0.012  &   -0.017  &   -0.014  &       -5.05       &       -13.52      &               &   $   9/2^{+} $   \\
116 &   73  &   954.57  &   954.57  &       &       9.56        &       28.78       &       3.65        &       12.95       &   4.878   &   4.482   &   4.735   &   4.553   &       &   -0.021  &   -0.024  &   -0.022  &       -4.83       &       -13.86      &   $   11/2^{-}    $   &   $   9/2^{+} $   \\
117 &   74  &   960.35  &   960.35  &       &       9.42        &       29.60       &       5.78        &       13.19       &   4.896   &   4.491   &   4.751   &   4.562   &       &   -0.016  &   -0.021  &   -0.018  &       -4.65       &       -14.28      &               &   $   9/2^{+} $   \\
118 &   75  &   963.60  &   963.60  &       &       9.03        &       30.38       &       3.25        &       13.64       &   4.914   &   4.499   &   4.767   &   4.570   &       &   -0.020  &   -0.024  &   -0.022  &       -4.48       &       -14.66      &   $   9/2^{-} $   &   $   9/2^{+} $   \\
119 &   76  &   969.12  &   969.12  &       &       8.77        &       31.17       &       5.52        &       14.00       &   4.931   &   4.508   &   4.783   &   4.578   &       &   -0.019  &   -0.023  &   -0.020  &       -4.33       &       -15.06      &               &   $   9/2^{+} $   \\
120 &   77  &   972.37  &   973.04  &       &       8.76        &       32.18       &       3.25        &       14.60       &   4.959   &   4.532   &   4.810   &   4.602   &       &   0.125   &   0.143   &   0.131   &       -4.24       &       -15.68      &   $   7/2^{-} $   &   $   1/2^{-} $   \\
121 &   78  &   977.35  &   977.35  &       &       8.23        &       32.71       &       4.98        &       14.78       &   4.965   &   4.525   &   4.813   &   4.595   &       &   -0.018  &   -0.023  &   -0.020  &       -4.05       &       -15.84      &               &   $   9/2^{+} $   \\
122 &   79  &   980.37  &   980.82  &       &       8.00        &       33.62       &       3.02        &       15.26       &   4.986   &   4.539   &   4.833   &   4.609   &       &   0.090   &   0.095   &   0.092   &       -3.91       &       -16.42      &   $   9/2^{-} $   &   $   3/2^{+} $   \\
123 &   80  &   985.08  &   985.08  &       &       7.74        &       34.28       &       4.72        &       15.53       &   4.998   &   4.541   &   4.843   &   4.611   &       &   -0.014  &   -0.019  &   -0.016  &       -3.77       &       -16.63      &               &   $   9/2^{+} $   \\
124 &   81  &   988.06  &   988.06  &       &       7.69        &       35.06       &       2.98        &       15.98       &   5.014   &   4.550   &   4.858   &   4.620   &       &   0.039   &   0.044   &   0.041   &       -3.98       &       -17.06      &   $   11/2^{-}    $   &   $   1/2^{+} $   \\
125 &   82  &   992.38  &   992.38  &       &       7.30        &       35.75       &       4.32        &       16.25       &   5.028   &   4.558   &   4.871   &   4.627   &       &   -0.008  &   -0.013  &   -0.009  &       -4.67       &       -17.44      &               &   $   9/2^{+} $   \\
126 &   83  &   993.32  &   993.32  &       &       5.26        &       36.09       &       0.94        &       16.46       &   5.061   &   4.564   &   4.897   &   4.633   &       &   -0.032  &   -0.026  &   -0.029  &       -1.10       &       -17.53      &   $   7/2^{-} $   &   $   9/2^{+} $   \\
127 &   84  &   995.56  &   995.56  &       &       3.18        &       36.39       &       2.23        &       16.57       &   5.090   &   4.572   &   4.920   &   4.641   &       &   -0.017  &   -0.018  &   -0.018  &       -1.66       &       -17.69      &               &   $   9/2^{+} $   \\
128 &   85  &   996.28  &   996.28  &       &       2.96        &       36.65       &       0.72        &       16.76       &   5.127   &   4.577   &   4.949   &   4.646   &       &   0.051   &   0.034   &   0.045   &       -1.55       &       -17.80      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
129 &   86  &   998.50  &   998.50  &       &       2.94        &       36.87       &       2.22        &       16.89       &   5.150   &   4.585   &   4.969   &   4.654   &       &   -0.030  &   -0.024  &   -0.028  &       -1.55       &       -17.95      &               &   $   9/2^{+} $   \\
130 &   87  &   999.17  &   1000.25     &       &       2.89        &       37.15       &       0.67        &       17.15       &   5.195   &   4.601   &   5.006   &   4.670   &       &   0.147   &   0.098   &   0.131   &       -1.62       &       -18.27      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
131 &   88  &   1001.44     &   1002.76     &       &       2.94        &       37.52       &       2.27        &       17.38       &   5.217   &   4.609   &   5.025   &   4.678   &       &   0.137   &   0.094   &   0.123   &       -1.55       &       -18.44      &               &   $   3/2^{+} $   \\
132 &   89  &   1001.95     &   1003.09     &       &       2.78        &       37.75       &       0.51        &       17.54       &   5.253   &   4.614   &   5.053   &   4.683   &       &   0.143   &   0.093   &   0.127   &       -1.44       &       -18.58      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
133 &   90  &   1004.25     &   1006.01     &       &       2.81        &       37.92       &       2.30        &       17.88       &   5.278   &   4.650   &   5.084   &   4.718   &       &   0.204   &   0.157   &   0.189   &       -1.47       &       -18.91      &               &   $   1/2^{-} $   \\
134 &   91  &   1004.75     &   1006.31     &       &       2.80        &       38.07       &       0.50        &       17.98       &   5.314   &   4.658   &   5.113   &   4.727   &       &   0.213   &   0.161   &   0.197   &       -1.41       &       -19.10      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
135 &   92  &   1007.03     &   1008.80     &       &       2.79        &       38.18       &       2.28        &       17.95       &   5.352   &   4.686   &   5.149   &   4.754   &       &   -0.231  &   -0.201  &   -0.221  &       -1.66       &       -18.84      &               &   $   5/2^{+} $   \\
136 &   93  &   1007.68     &   1009.26     &       &       2.94        &       38.57       &       0.65        &       18.18       &   5.384   &   4.695   &   5.176   &   4.763   &       &   -0.240  &   -0.206  &   -0.229  &       -1.62       &       -18.99      &   $   5/2^{-} $   &   $   5/2^{+} $   \\
137 &   94  &   1010.00     &   1011.73     &       &       2.96        &       38.97       &       2.31        &       18.40       &   5.404   &   4.709   &   5.196   &   4.776   &       &   -0.241  &   -0.208  &   -0.231  &       -1.48       &       -19.19      &               &   $   5/2^{+} $   \\
138 &   95  &   1010.45     &   1012.10     &       &       2.77        &       39.25       &       0.45        &       18.54       &   5.438   &   4.714   &   5.224   &   4.782   &       &   -0.241  &   -0.207  &   -0.231  &       -1.46       &       -19.33      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
139 &   96  &   1012.63     &   1013.82     &       &       2.63        &       39.74       &       2.18        &       18.82       &   5.452   &   4.730   &   5.240   &   4.797   &       &   -0.244  &   -0.212  &   -0.234  &       -1.34       &       -19.15      &               &   $   5/2^{+} $   \\
140 &   97  &   1013.02     &   1014.55     &       &       2.57        &       40.07       &       0.39        &       19.01       &   5.484   &   4.738   &   5.266   &   4.805   &       &   -0.243  &   -0.210  &   -0.233  &       -1.27       &       -19.70      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
141 &   98  &   1014.97     &   1016.58     &       &       2.35        &       40.46       &       1.96        &       19.22       &   5.499   &   4.750   &   5.282   &   4.816   &       &   -0.243  &   -0.210  &   -0.233  &       -1.20       &       -19.91      &               &   $   5/2^{+} $   \\
142 &   99  &   1015.19     &   1016.41     &       &       2.17        &       40.91       &       0.22        &       19.46       &   5.528   &   4.760   &   5.307   &   4.827   &       &   -0.243  &   -0.212  &   -0.234  &       -1.03       &       -19.74      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
143 &   100 &   1017.04     &   1018.29     &       &       2.07        &       41.21       &       1.85        &       19.60       &   5.545   &   4.769   &   5.323   &   4.836   &       &   -0.240  &   -0.210  &   -0.231  &       -1.02       &       -19.91      &               &   $   5/2^{+} $   \\
144 &   101 &   1016.99     &   1018.22     &       &       1.80        &       41.50       &   \underline{ -0.05   }   &       19.94       &   5.569   &   4.783   &   5.346   &   4.849   &       &   -0.250  &   -0.217  &   -0.240  &       -0.95       &       -20.15      &   $   13/2^{+}    $   &   $   5/2^{+} $   \\
145 &   102 &   1018.71     &   1019.97     &       &       1.67        &       41.90       &       1.73        &       19.98       &   5.587   &   4.789   &   5.363   &   4.855   &       &   -0.233  &   -0.208  &   -0.226  &       -0.82       &       -20.30      &               &   $   5/2^{+} $   \\
146 &   103 &   1018.52     &   1019.72     &       &       1.53        &       42.18       &   \underline{ -0.20   }   &       20.10       &   5.616   &   4.795   &   5.387   &   4.862   &       &   -0.226  &   -0.206  &   -0.220  &       -0.74       &       -20.45      &   $   3/2^{-} $   &   $   5/2^{+} $   \\
147 &   104 &   1020.00     &   1021.27     &       &       1.28        &       42.54       &       1.48        &       20.27       &   5.628   &   4.809   &   5.401   &   4.875   &       &   -0.225  &   -0.207  &   -0.220  &       -0.66       &       -20.68      &               &   $   5/2^{+} $   \\
148 &   105 &   1019.68     &   1020.87     &       &       1.16        &       42.74       &   \underline{ -0.32   }   &       20.22       &   5.658   &   4.814   &   5.426   &   4.880   &       &   -0.213  &   -0.203  &   -0.210  &       -0.60       &       -20.82      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
149 &   106 &   1021.21     &   1021.21     &       &       1.22        &       42.70       &       1.53        &       19.93       &   5.660   &   4.749   &   5.413   &   4.816   &       &   -0.031  &   -0.028  &   -0.030  &       -1.03       &       -21.01      &               &   $   9/2^{+} $   \\
150 &   107 &   1021.12     &   1021.12     &       &       1.44        &       43.01       &   \underline{ -0.10   }   &       20.11       &   5.685   &   4.762   &   5.436   &   4.829   &       &   -0.047  &   -0.041  &   -0.046  &       -0.97       &       -21.28      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
151 &   108 &   1023.08     &   1023.08     &       &       1.87        &       43.42       &       1.97        &       20.25       &   5.699   &   4.769   &   5.451   &   4.836   &       &   -0.016  &   -0.020  &   -0.017  &       -0.98       &       -21.38      &               &   $   9/2^{+} $   \\
152 &   109 &   1023.01     &   1023.01     &       &       1.90        &       43.88       &   \underline{ -0.07   }   &       20.55       &   5.721   &   4.782   &   5.472   &   4.849   &       &   -0.033  &   -0.030  &   -0.032  &       -0.89       &       -21.56      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
153 &   110 &   1024.88     &   1024.88     &       &       1.80        &       44.22       &       1.87        &       20.64       &   5.738   &   4.790   &   5.488   &   4.857   &       &   -0.008  &   -0.016  &   -0.010  &       -0.87       &       -21.74      &               &   $   9/2^{+} $   \\
154 &   111 &   1024.56     &   1024.56     &       &       1.54        &       44.75       &   \underline{ -0.32   }   &       20.87       &   5.760   &   4.803   &   5.509   &   4.869   &       &   -0.028  &   -0.027  &   -0.028  &       -0.37       &       -21.91      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
155 &   112 &   1026.32     &   1026.32     &       &       1.44        &       45.02       &       1.76        &       20.97       &   5.776   &   4.812   &   5.525   &   4.878   &       &   -0.004  &   -0.013  &   -0.006  &       -0.38       &       -22.10      &               &   $   9/2^{+} $   \\
156 &   113 &   1025.50     &   1025.50     &       &       0.95        &       45.02       &   \underline{ -0.82   }   &       20.97       &   5.872   &   4.812   &   5.600   &   4.878   &       &   -0.005  &   -0.013  &   -0.007  &       -0.39       &       -22.10      &   $   1/2^{+} $   &   $   9/2^{+} $   \\
157 &   114 &   1026.09     &   1026.09     &       &   \underline{ -0.23   }   &       45.77       &       0.59        &       21.40       &   5.807   &   4.834   &   5.557   &   4.899   &       &   -0.007  &   -0.015  &   -0.009  &   \underline{ 0.21    }   &       -22.53      &               &   $   9/2^{+} $   \\
$\sigma$ &  &2.04&1.15&  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=44$ (Ru)}\\                                                                                                                                                                                                                                   
84  &   40  &   667.65  &   667.65  &       &               &   \underline{ -0.61   }   &       17.23       &       0.79        &   4.127   &   4.283   &   4.209   &   4.357   &       &   0.000   &   0.000   &   0.000   &       -17.29      &   \underline{ 0.70    }   &               &               \\
85  &   41  &   681.66  &   681.66  &       &       31.24       &       0.63        &       14.01       &       1.13        &   4.148   &   4.282   &   4.218   &   4.356   &       &   0.031   &   0.032   &   0.031   &       -14.22      &   \underline{ 0.11    }   &   $   1/2^{+} $   &               \\
86  &   42  &   697.91  &   697.91  &       &       30.26       &       1.70        &       16.25       &       1.89        &   4.169   &   4.280   &   4.226   &   4.354   &       &   0.000   &   0.000   &   0.000   &       -14.82      &       -0.44       &               &               \\
87  &   43  &   711.30  &   711.97  &       &       29.64       &       3.02        &       13.39       &       2.09        &   4.197   &   4.289   &   4.244   &   4.363   &       &   0.117   &   0.123   &   0.120   &       -15.13      &       -1.26       &   $   3/2^{+} $   &               \\
88  &   44  &   726.81  &   728.66  &       &       28.90       &       4.12        &       15.51       &       3.04        &   4.222   &   4.294   &   4.258   &   4.368   &       &   0.148   &   0.152   &   0.150   &       -14.69      &       -2.00       &               &               \\
89  &   45  &   740.70  &   741.78  &   742.29  &       29.40       &       6.43        &       13.89       &       3.84        &   4.239   &   4.292   &   4.265   &   4.365   &       &   0.154   &   0.153   &   0.153   &       -14.06      &       -2.58       &   $   5/2^{+} $   &               \\
90  &   46  &   754.93  &   756.73  &   756.88  &       28.12       &       6.85        &       14.22       &       4.40        &   4.253   &   4.287   &   4.269   &   4.361   &       &   0.129   &   0.129   &   0.129   &       -13.63      &       -3.05       &               &               \\
91  &   47  &   767.85  &   768.74  &   768.31  &       27.15       &       8.29        &       12.92       &       5.03        &   4.269   &   4.286   &   4.277   &   4.360   &       &   0.134   &   0.132   &   0.133   &       -13.20      &       -3.63       &   $   7/2^{+} $   &               \\
92  &   48  &   781.30  &   783.08  &   782.44  &       26.37       &       8.64        &       13.45       &       5.37        &   4.280   &   4.280   &   4.280   &   4.354   &       &   0.070   &   0.071   &   0.070   &       -13.05      &       -3.93       &               &               \\
93  &   49  &   793.77  &   794.30  &   793.43  &       25.92       &       9.85        &       12.47       &       5.89        &   4.295   &   4.278   &   4.287   &   4.353   &       &   0.060   &   0.061   &   0.060   &       -13.04      &       -4.47       &   $   9/2^{+} $   &               \\
94  &   50  &   807.32  &   807.32  &   806.86  &       26.02       &       10.76       &       13.54       &       6.43        &   4.309   &   4.277   &   4.294   &   4.351   &       &   0.000   &   0.000   &   0.000   &       -14.16      &       -4.94       &               &               \\
95  &   51  &   815.00  &   815.41  &   815.81  &       21.23       &       11.51       &       7.69        &       6.72        &   4.341   &   4.287   &   4.316   &   4.361   &       &   0.057   &   0.053   &   0.055   &       -8.17       &       -5.32       &   $   1/2^{+} $   &               \\
96  &   52  &   824.34  &   824.34  &   826.50  &       17.02       &       12.29       &       9.33        &       7.13        &   4.369   &   4.298   &   4.336   &   4.371   &   4.391   &   0.000   &   0.000   &   0.000   &       -8.54       &       -5.71       &               &               \\
97  &   53  &   832.48  &   833.76  &   834.62  &       17.47       &       13.91       &       8.14        &       7.55        &   4.415   &   4.330   &   4.376   &   4.403   &       &   0.170   &   0.159   &   0.165   &       -8.49       &       -6.39       &   $   1/2^{+} $   &               \\
98  &   54  &   841.72  &   843.81  &   844.79  &       17.38       &       14.77       &       9.25        &       8.00        &   4.442   &   4.342   &   4.398   &   4.415   &   4.423   &   0.175   &   0.162   &   0.169   &       -8.69       &       -6.82       &               &               \\
99  &   55  &   849.55  &   851.20  &   852.26  &       17.07       &       15.50       &       7.83        &       8.40        &   4.474   &   4.359   &   4.424   &   4.432   &   4.434   &   0.209   &   0.192   &   0.202   &       -8.32       &       -7.21       &   $   3/2^{+} $   &               \\
100 &   56  &   858.55  &   860.72  &   861.94  &       16.83       &       16.36       &       9.01        &       8.78        &   4.502   &   4.373   &   4.446   &   4.446   &   4.453   &   0.216   &   0.199   &   0.208   &       -8.27       &       -7.63       &               &               \\
101 &   57  &   865.75  &   867.55  &   868.74  &       16.20       &       17.10       &       7.19        &       9.20        &   4.529   &   4.385   &   4.467   &   4.457   &   4.461   &   0.225   &   0.207   &   0.217   &       -8.10       &       -8.01       &   $   3/2^{+} $   &               \\
102 &   58  &   874.13  &   876.51  &   877.96  &       15.57       &       17.44       &       8.38        &       9.53        &   4.553   &   4.395   &   4.486   &   4.467   &   4.481   &   0.220   &   0.203   &   0.213   &       -7.66       &       -8.43       &               &               \\
103 &   59  &   880.43  &   882.72  &   884.19  &       14.68       &       17.86       &       6.31        &       9.49        &   4.581   &   4.409   &   4.508   &   4.481   &       &   0.230   &   0.213   &   0.223   &       -7.24       &       -8.81       &   $   3/2^{+} $   &               \\
104 &   60  &   888.74  &   891.43  &   893.09  &       14.62       &       18.17       &       8.31        &       9.42        &   4.612   &   4.425   &   4.534   &   4.497   &   4.510   &   -0.226  &   -0.213  &   -0.221  &       -7.66       &       -8.47       &               &               \\
105 &   61  &   895.11  &   897.51  &   899.00  &       14.68       &       18.95       &       6.37        &       9.77        &   4.638   &   4.436   &   4.554   &   4.508   &       &   -0.230  &   -0.216  &   -0.224  &       -7.51       &       -8.84       &   $   3/2^{+} $   &               \\
106 &   62  &   903.50  &   906.22  &   907.46  &       14.76       &       19.75       &       8.39        &       10.12       &   4.661   &   4.447   &   4.573   &   4.518   &       &   -0.231  &   -0.217  &   -0.225  &       -7.33       &       -9.22       &               &               \\
107 &   63  &   909.58  &   911.98  &   913.07  &       14.47       &       20.50       &       6.08        &       10.52       &   4.688   &   4.461   &   4.596   &   4.532   &       &   -0.244  &   -0.228  &   -0.237  &       -7.06       &       -9.63       &   $   3/2^{+} $   &               \\
108 &   64  &   917.62  &   920.29  &   920.94  &       14.12       &       21.31       &       8.04        &       10.88       &   4.707   &   4.469   &   4.611   &   4.540   &       &   -0.234  &   -0.220  &   -0.229  &       -6.96       &       -9.98       &               &               \\
109 &   65  &   923.53  &   925.77  &   926.09  &       13.95       &       22.19       &       5.91        &       11.26       &   4.732   &   4.481   &   4.632   &   4.552   &       &   -0.244  &   -0.228  &   -0.237  &       -6.68       &       -10.38      &   $   1/2^{+} $   &               \\
110 &   66  &   930.93  &   933.47  &   933.49  &       13.32       &       22.91       &       7.41        &       11.61       &   4.751   &   4.489   &   4.648   &   4.560   &       &   -0.238  &   -0.223  &   -0.232  &       -6.48       &       -10.75      &               &               \\
111 &   67  &   936.53  &   938.26  &   938.28  &       13.00       &       23.78       &       5.59        &       12.02       &   4.775   &   4.501   &   4.668   &   4.572   &       &   -0.246  &   -0.228  &   -0.239  &       -6.17       &       -11.14      &   $   9/2^{-} $   &               \\
112 &   68  &   943.15  &   945.60  &   945.20  &       12.21       &       24.52       &       6.62        &       12.38       &   4.794   &   4.509   &   4.684   &   4.579   &       &   -0.237  &   -0.223  &   -0.232  &       -5.87       &       -11.51      &               &               \\
113 &   69  &   947.86  &   949.88  &   949.50  &       11.33       &       25.35       &       4.72        &       12.78       &   4.818   &   4.523   &   4.705   &   4.593   &       &   -0.251  &   -0.234  &   -0.244  &       -5.71       &       -11.95      &   $   7/2^{-} $   &               \\
114 &   70  &   954.24  &   954.24  &   955.93  &       11.09       &       25.35       &       6.38        &       13.15       &   4.813   &   4.477   &   4.686   &   4.548   &       &   0.000   &   0.000   &   0.000   &       -5.96       &       -12.28      &               &               \\
115 &   71  &   958.56  &   958.56  &   959.88  &       10.70       &       26.14       &       4.32        &       13.54       &   4.835   &   4.486   &   4.704   &   4.557   &       &   -0.035  &   -0.036  &   -0.035  &       -5.83       &       -12.67      &   $   11/2^{-}    $   &               \\
116 &   72  &   965.36  &   965.36  &   965.92  &       11.12       &       26.84       &       6.80        &       14.43       &   4.853   &   4.493   &   4.720   &   4.564   &       &   0.000   &   0.000   &   0.000   &       -5.43       &       -13.02      &               &               \\
117 &   73  &   969.35  &   969.35  &   969.41  &       10.79       &       27.73       &       4.00        &       14.78       &   4.872   &   4.501   &   4.736   &   4.572   &       &   -0.020  &   -0.022  &   -0.021  &       -5.23       &       -13.41      &   $   11/2^{-}    $   &               \\
118 &   74  &   975.55  &   975.55  &       &       10.19       &       28.39       &       6.19        &       15.19       &   4.889   &   4.509   &   4.751   &   4.580   &       &   0.000   &   0.000   &   0.000   &       -5.04       &       -13.80      &               &               \\
119 &   75  &   979.22  &   979.22  &       &       9.87        &       29.25       &       3.68        &       15.62       &   4.907   &   4.517   &   4.766   &   4.587   &       &   -0.007  &   -0.007  &   -0.007  &       -4.88       &       -14.19      &   $   11/2^{-}    $   &               \\
120 &   76  &   985.11  &   985.11  &       &       9.56        &       29.99       &       5.88        &       15.98       &   4.924   &   4.526   &   4.782   &   4.596   &       &   0.000   &   0.000   &   0.000   &       -4.73       &       -14.58      &               &               \\
121 &   77  &   988.97  &   989.77  &       &       9.74        &       31.20       &       3.86        &       16.60       &   4.949   &   4.542   &   4.805   &   4.612   &       &   0.105   &   0.116   &   0.109   &       -4.61       &       -15.21      &   $   7/2^{-} $   &               \\
122 &   78  &   994.12  &   994.12  &       &       9.01        &       31.55       &       5.15        &       16.77       &   4.958   &   4.542   &   4.812   &   4.612   &       &   0.000   &   0.000   &   0.000   &       -4.45       &       -15.36      &               &               \\
123 &   79  &   997.78  &   998.30  &       &       8.82        &       32.67       &       3.66        &       17.42       &   4.979   &   4.557   &   4.832   &   4.626   &       &   0.093   &   0.102   &   0.096   &       -4.25       &       -15.96      &   $   9/2^{-} $   &               \\
124 &   80  &   1002.68     &   1002.68     &       &       8.57        &       33.13       &       4.90        &       17.60       &   4.990   &   4.558   &   4.841   &   4.628   &       &   0.000   &   0.000   &   0.000   &       -4.18       &       -16.14      &               &               \\
125 &   81  &   1006.12     &   1006.12     &       &       8.34        &       34.03       &       3.43        &       18.06       &   5.006   &   4.567   &   4.856   &   4.637   &       &   0.039   &   0.044   &   0.041   &       -4.33       &       -16.59      &   $   11/2^{-}    $   &               \\
126 &   82  &   1010.82     &   1010.82     &       &       8.13        &       34.68       &       4.70        &       18.44       &   5.020   &   4.574   &   4.869   &   4.644   &       &   0.000   &   0.000   &   0.000   &       -5.16       &       -16.93      &               &               \\
127 &   83  &   1011.85     &   1011.85     &       &       5.73        &       34.99       &       1.03        &       18.53       &   5.055   &   4.580   &   4.896   &   4.650   &       &   0.041   &   0.029   &   0.037   &       -1.35       &       -17.08      &   $   1/2^{-} $   &               \\
128 &   84  &   1014.24     &   1014.24     &       &       3.42        &       35.25       &       2.39        &       18.68       &   5.080   &   4.589   &   4.917   &   4.658   &       &   0.000   &   0.000   &   0.000   &       -1.78       &       -17.22      &               &               \\
129 &   85  &   1015.07     &   1015.07     &       &       3.22        &       35.55       &       0.83        &       18.79       &   5.116   &   4.595   &   4.944   &   4.664   &       &   0.047   &   0.031   &   0.042   &       -1.68       &       -17.37      &   $   1/2^{-} $   &               \\
130 &   86  &   1017.43     &   1017.43     &       &       3.19        &       35.82       &       2.36        &       18.93       &   5.138   &   4.603   &   4.963   &   4.672   &       &   0.000   &   0.000   &   0.000   &       -1.68       &       -17.52      &               &               \\
131 &   87  &   1018.35     &   1019.71     &       &       3.28        &       36.33       &       0.92        &       19.18       &   5.182   &   4.623   &   5.001   &   4.691   &       &   0.150   &   0.109   &   0.136   &       -1.69       &       -17.84      &   $   3/2^{-} $   &               \\
132 &   88  &   1020.83     &   1022.59     &       &       3.41        &       36.78       &       2.48        &       19.40       &   5.208   &   4.634   &   5.024   &   4.703   &       &   0.160   &   0.118   &   0.146   &       -1.77       &       -18.04      &               &               \\
133 &   89  &   1021.53     &   1023.05     &       &       3.18        &       37.12       &       0.70        &       19.58       &   5.239   &   4.642   &   5.049   &   4.710   &       &   0.173   &   0.125   &   0.157   &       -1.73       &       -18.23      &   $   5/2^{-} $   &               \\
134 &   90  &   1024.04     &   1025.86     &       &       3.21        &       37.67       &       2.51        &       19.80       &   5.264   &   4.659   &   5.073   &   4.727   &       &   0.188   &   0.139   &   0.172   &       -1.64       &       -18.46      &               &               \\
135 &   91  &   1024.69     &   1026.29     &       &       3.16        &       37.92       &       0.65        &       19.94       &   5.300   &   4.670   &   5.103   &   4.738   &       &   0.203   &   0.149   &   0.185   &       -1.59       &       -18.64      &   $   1/2^{-} $   &               \\
136 &   92  &   1026.98     &   1028.87     &       &       2.93        &       37.89       &       2.28        &       19.94       &   5.317   &   4.680   &   5.120   &   4.748   &       &   0.197   &   0.147   &   0.181   &       -1.52       &       -18.84      &               &               \\
137 &   93  &   1027.47     &   1029.09     &       &       2.78        &       37.97       &       0.50        &       19.79       &   5.349   &   4.689   &   5.146   &   4.757   &       &   0.203   &   0.150   &   0.186   &       -1.40       &       -19.02      &   $   1/2^{-} $   &               \\
138 &   94  &   1029.70     &   1031.76     &       &       2.72        &       38.10       &       2.22        &       19.70       &   5.383   &   4.712   &   5.179   &   4.780   &       &   -0.219  &   -0.175  &   -0.205  &       -1.60       &       -18.63      &               &               \\
139 &   95  &   1030.30     &   1032.17     &       &       2.82        &       38.39       &       0.60        &       19.85       &   5.418   &   4.721   &   5.207   &   4.788   &       &   -0.225  &   -0.179  &   -0.211  &       -1.57       &       -18.75      &   $   1/2^{-} $   &               \\
140 &   96  &   1032.60     &   1034.76     &       &       2.91        &       38.80       &       2.31        &       19.98       &   5.433   &   4.737   &   5.224   &   4.804   &       &   -0.228  &   -0.186  &   -0.215  &       -1.48       &       -18.95      &               &               \\
141 &   97  &   1033.14     &   1035.01     &       &       2.84        &       39.12       &       0.53        &       20.12       &   5.465   &   4.748   &   5.251   &   4.814   &       &   -0.233  &   -0.191  &   -0.220  &       -1.41       &       -19.09      &   $   1/2^{-} $   &               \\
142 &   98  &   1035.26     &   1037.42     &       &       2.66        &       39.50       &       2.13        &       20.29       &   5.481   &   4.759   &   5.268   &   4.826   &       &   -0.232  &   -0.191  &   -0.219  &       -1.36       &       -19.28      &               &               \\
143 &   99  &   1035.61     &   1037.56     &       &       2.47        &       39.88       &       0.34        &       20.42       &   5.510   &   4.773   &   5.294   &   4.840   &       &   -0.237  &   -0.198  &   -0.225  &       -1.20       &       -19.45      &   $   1/2^{-} $   &               \\
144 &   100 &   1037.65     &   1039.76     &       &       2.39        &       40.21       &       2.04        &       20.61       &   5.526   &   4.780   &   5.309   &   4.847   &       &   -0.231  &   -0.193  &   -0.220  &       -1.19       &       -19.64      &               &               \\
145 &   101 &   1037.78     &   1039.61     &       &       2.18        &       40.73       &       0.13        &       20.79       &   5.552   &   4.798   &   5.334   &   4.864   &       &   -0.245  &   -0.208  &   -0.234  &       -1.12       &       -19.84      &   $   13/2^{+}    $   &               \\
146 &   102 &   1039.66     &   1041.78     &       &       2.01        &       40.92       &       1.87        &       20.94       &   5.568   &   4.797   &   5.347   &   4.864   &       &   -0.221  &   -0.188  &   -0.211  &       -1.01       &       -20.01      &               &               \\
147 &   103 &   1039.65     &   1041.49     &       &       1.87        &       41.24       &   \underline{ 0.00    }   &       21.13       &   5.595   &   4.803   &   5.370   &   4.869   &       &   -0.213  &   -0.184  &   -0.204  &       -0.92       &       -20.18      &   $   3/2^{-} $   &               \\
148 &   104 &   1041.37     &   1043.56     &       &       1.71        &       41.63       &       1.71        &       21.37       &   5.608   &   4.814   &   5.384   &   4.880   &       &   -0.208  &   -0.181  &   -0.200  &       -0.87       &       -20.39      &               &               \\
149 &   105 &   1041.31     &   1042.92     &       &       1.66        &       41.85       &   \underline{ -0.06   }   &       21.63       &   5.631   &   4.771   &   5.392   &   4.838   &       &   -0.097  &   -0.077  &   -0.091  &       -1.11       &       -20.63      &   $   1/2^{-} $   &               \\
150 &   106 &   1043.18     &   1043.18     &       &       1.81        &       41.89       &       1.87        &       21.97       &   5.641   &   4.773   &   5.401   &   4.839   &       &   -0.043  &   -0.035  &   -0.041  &       -1.19       &       -20.71      &               &               \\
151 &   107 &   1043.35     &   1043.35     &       &       2.04        &       42.34       &       0.17        &       22.23       &   5.666   &   4.784   &   5.424   &   4.851   &       &   -0.051  &   -0.043  &   -0.049  &       -1.14       &       -20.90      &   $   1/2^{-} $   &               \\
152 &   108 &   1045.41     &   1045.41     &       &       2.24        &       42.58       &       2.07        &       22.33       &   5.681   &   4.791   &   5.438   &   4.857   &       &   0.000   &   0.000   &   0.000   &       -1.17       &       -21.02      &               &               \\
153 &   109 &   1045.51     &   1045.51     &       &       2.17        &       43.05       &       0.10        &       22.50       &   5.704   &   4.804   &   5.460   &   4.870   &       &   -0.032  &   -0.027  &   -0.031  &       -1.08       &       -21.23      &   $   1/2^{-} $   &               \\
154 &   110 &   1047.58     &   1047.58     &       &       2.17        &       43.34       &       2.07        &       22.70       &   5.721   &   4.811   &   5.476   &   4.877   &       &   0.000   &   0.000   &   0.000   &       -1.06       &       -21.37      &               &               \\
155 &   111 &   1047.44     &   1047.44     &       &       1.93        &       43.75       &   \underline{ -0.14   }   &       22.88       &   5.742   &   4.824   &   5.497   &   4.890   &       &   -0.028  &   -0.022  &   -0.026  &       -0.57       &       -21.56      &   $   1/2^{-} $   &               \\
156 &   112 &   1049.43     &   1049.43     &       &       1.85        &       44.07       &       1.99        &       23.11       &   5.759   &   4.832   &   5.513   &   4.897   &       &   0.000   &   0.000   &   0.000   &       -0.59       &       -21.71      &               &               \\
157 &   113 &   1048.61     &   1048.61     &       &       1.17        &       44.07       &   \underline{ -0.82   }   &       23.10       &   5.856   &   4.831   &   5.588   &   4.897   &       &   0.000   &   0.000   &   0.000   &       -0.60       &       -21.71      &   $   1/2^{+} $   &               \\
158 &   114 &   1049.62     &   1049.62     &       &       0.19        &       44.93       &       1.01        &       23.53       &   5.788   &   4.854   &   5.544   &   4.919   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.00    }   &       -22.17      &               &               \\
$\sigma$ &  &2.53&1.02&  &  &  &  &  &  &  &  &0.011&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=45$ (Rh)}\\                                                                                                                                                                                                                                   
86  &   41  &   680.00  &   680.00  &       &               &   \underline{ -0.53   }   &       14.78       &   \underline{ -1.66   }   &   4.153   &   4.306   &   4.234   &   4.380   &       &   -0.040  &   -0.042  &   -0.041  &       -15.11      &   \underline{ 0.59    }   &   $   9/2^{+} $   &   $   5/2^{+} $   \\
87  &   42  &   696.66  &   696.66  &       &       31.44       &       0.64        &       16.66       &   \underline{ -1.25   }   &   4.173   &   4.303   &   4.241   &   4.377   &       &   0.002   &   0.003   &   0.003   &       -15.39      &   \underline{ 0.06    }   &               &   $   7/2^{+} $   \\
88  &   43  &   711.56  &   712.26  &       &       31.56       &       2.35        &       14.91       &       0.26        &   4.204   &   4.315   &   4.261   &   4.389   &       &   0.134   &   0.151   &   0.143   &       -16.05      &       -0.39       &   $   3/2^{+} $   &   $   5/2^{+} $   \\
89  &   44  &   727.85  &   728.92  &       &       31.20       &       4.08        &       16.29       &       1.04        &   4.225   &   4.315   &   4.271   &   4.389   &       &   0.150   &   0.159   &   0.154   &       -15.28      &       -1.13       &               &   $   5/2^{+} $   \\
90  &   45  &   742.42  &   743.38  &       &       30.86       &       5.56        &       14.57       &       1.72        &   4.244   &   4.315   &   4.280   &   4.389   &       &   0.161   &   0.166   &   0.163   &       -14.68      &       -1.80       &   $   5/2^{+} $   &   $   5/2^{+} $   \\
91  &   46  &   757.21  &   758.22  &       &       29.36       &       6.68        &       14.79       &       2.28        &   4.259   &   4.313   &   4.286   &   4.386   &       &   0.154   &   0.158   &   0.156   &       -14.07      &       -2.54       &               &   $   5/2^{+} $   \\
92  &   47  &   770.56  &   771.32  &   770.35  &       28.14       &       7.73        &       13.35       &       2.71        &   4.274   &   4.310   &   4.292   &   4.383   &       &   0.147   &   0.151   &   0.149   &       -13.45      &       -3.22       &   $   7/2^{+} $   &   $   5/2^{+} $   \\
93  &   48  &   784.19  &   784.84  &   784.44  &       26.98       &       8.26        &       13.63       &       2.89        &   4.288   &   4.306   &   4.297   &   4.380   &       &   0.120   &   0.132   &   0.126   &       -13.05      &       -3.69       &               &   $   5/2^{+} $   \\
94  &   49  &   796.81  &   797.49  &   796.41  &       26.25       &       8.92        &       12.61       &       3.03        &   4.298   &   4.300   &   4.299   &   4.374   &       &   0.076   &   0.084   &   0.080   &       -13.22      &       -3.94       &   $   9/2^{+} $   &   $   5/2^{+} $   \\
95  &   50  &   810.64  &   810.64  &   809.91  &       26.45       &       9.76        &       13.83       &       3.32        &   4.310   &   4.296   &   4.303   &   4.370   &       &   -0.001  &   -0.001  &   -0.001  &       -14.68      &       -4.44       &               &   $   1/2^{+} $   \\
96  &   51  &   819.00  &   819.74  &   819.33  &       22.19       &       10.71       &       8.36        &       4.00        &   4.346   &   4.313   &   4.331   &   4.387   &       &   0.092   &   0.098   &   0.095   &       -9.33       &       -4.87       &   $   1/2^{+} $   &   $   5/2^{+} $   \\
97  &   52  &   829.15  &   830.12  &   830.31  &       18.51       &       11.94       &       10.15       &       4.82        &   4.385   &   4.337   &   4.363   &   4.410   &       &   0.153   &   0.153   &   0.153   &       -10.63      &       -5.39       &               &   $   5/2^{+} $   \\
98  &   53  &   837.93  &   838.93  &   838.96  &       18.93       &       13.01       &       8.78        &       5.45        &   4.417   &   4.350   &   4.386   &   4.423   &       &   0.172   &   0.164   &   0.168   &       -8.95       &       -5.85       &   $   1/2^{+} $   &   $   5/2^{+} $   \\
99  &   54  &   847.58  &   848.71  &   849.44  &       18.43       &       13.86       &       9.65        &       5.86        &   4.444   &   4.362   &   4.407   &   4.435   &       &   0.176   &   0.166   &   0.172   &       -9.11       &       -6.38       &               &   $   5/2^{+} $   \\
100 &   55  &   855.71  &   856.87  &   857.52  &       17.78       &       14.57       &       8.13        &       6.17        &   4.474   &   4.375   &   4.430   &   4.447   &       &   0.197   &   0.179   &   0.189   &       -8.70       &       -6.91       &   $   3/2^{+} $   &   $   5/2^{+} $   \\
101 &   56  &   865.16  &   866.74  &   867.41  &       17.57       &       15.38       &       9.44        &       6.60        &   4.503   &   4.396   &   4.456   &   4.468   &       &   0.227   &   0.215   &   0.222   &       -8.75       &       -7.37       &               &   $   1/2^{-} $   \\
102 &   57  &   872.76  &   874.18  &   874.85  &       17.05       &       16.21       &       7.61        &       7.02        &   4.528   &   4.405   &   4.474   &   4.477   &       &   0.229   &   0.216   &   0.223   &       -7.78       &       -7.73       &   $   3/2^{+} $   &   $   1/2^{-} $   \\
103 &   58  &   881.52  &   883.28  &   884.17  &       16.36       &       16.92       &       8.75        &       7.39        &   4.554   &   4.416   &   4.494   &   4.488   &   4.495   &   0.229   &   0.216   &   0.223   &       -8.05       &       -7.58       &               &   $   1/2^{-} $   \\
104 &   59  &   888.23  &   889.87  &   891.17  &       15.47       &       17.30       &       6.72        &       7.80        &   4.580   &   4.428   &   4.515   &   4.499   &       &   0.236   &   0.221   &   0.230   &       -7.64       &       -8.44       &   $   3/2^{+} $   &   $   1/2^{-} $   \\
105 &   60  &   896.86  &   898.52  &   900.13  &       15.34       &       17.53       &       8.63        &       8.12        &   4.603   &   4.436   &   4.532   &   4.508   &       &   0.231   &   0.218   &   0.225   &       -7.63       &       -8.90       &               &   $   1/2^{-} $   \\
106 &   61  &   903.02  &   904.75  &   906.72  &       14.78       &       17.67       &       6.16        &       7.91        &   4.629   &   4.448   &   4.553   &   4.519   &       &   0.245   &   0.226   &   0.237   &       -7.44       &       -8.81       &   $   1/2^{-} $   &   $   1/2^{-} $   \\
107 &   62  &   911.51  &   913.55  &   915.29  &       14.65       &       18.13       &       8.49        &       8.01        &   4.661   &   4.469   &   4.581   &   4.540   &       &   -0.240  &   -0.229  &   -0.235  &       -7.73       &       -8.69       &               &   $   3/2^{+} $   \\
108 &   63  &   918.03  &   919.88  &   921.53  &       15.01       &       18.97       &       6.52        &       8.45        &   4.687   &   4.482   &   4.603   &   4.553   &       &   -0.251  &   -0.236  &   -0.245  &       -7.47       &       -9.09       &   $   3/2^{+} $   &   $   3/2^{+} $   \\
109 &   64  &   926.41  &   928.36  &   929.57  &       14.91       &       19.68       &       8.39        &       8.80        &   4.705   &   4.489   &   4.617   &   4.560   &       &   -0.241  &   -0.228  &   -0.236  &       -7.36       &       -9.43       &               &   $   3/2^{+} $   \\
110 &   65  &   932.75  &   934.48  &   935.47  &       14.72       &       20.49       &       6.34        &       9.23        &   4.729   &   4.500   &   4.637   &   4.571   &       &   -0.246  &   -0.231  &   -0.240  &       -7.13       &       -9.81       &   $   1/2^{+} $   &   $   3/2^{+} $   \\
111 &   66  &   940.54  &   942.36  &   943.01  &       14.13       &       21.22       &       7.79        &       9.61        &   4.748   &   4.509   &   4.653   &   4.579   &       &   -0.241  &   -0.228  &   -0.236  &       -6.88       &       -10.18      &               &   $   3/2^{+} $   \\
112 &   67  &   946.55  &   948.00  &   948.51  &       13.79       &       22.04       &       6.01        &       10.02       &   4.770   &   4.519   &   4.671   &   4.589   &       &   -0.245  &   -0.230  &   -0.239  &       -6.52       &       -10.56      &   $   9/2^{-} $   &   $   3/2^{+} $   \\
113 &   68  &   953.58  &   955.23  &   955.62  &       13.04       &       22.82       &       7.04        &       10.44       &   4.790   &   4.528   &   4.687   &   4.598   &       &   -0.241  &   -0.228  &   -0.236  &       -6.26       &       -10.94      &               &   $   3/2^{+} $   \\
114 &   69  &   958.88  &   959.82  &   960.63  &       12.33       &       23.80       &       5.29        &       11.02       &   4.814   &   4.541   &   4.708   &   4.611   &       &   -0.256  &   -0.238  &   -0.249  &       -5.58       &       -11.01      &   $   7/2^{-} $   &   $   3/2^{+} $   \\
115 &   70  &   965.36  &   966.81  &   967.23  &       11.77       &       24.27       &       6.48        &       11.12       &   4.827   &   4.542   &   4.717   &   4.612   &       &   -0.223  &   -0.217  &   -0.221  &       -5.79       &       -11.66      &               &   $   3/2^{+} $   \\
116 &   71  &   970.00  &   970.95  &   971.80  &       11.12       &       24.98       &       4.65        &       11.45       &   4.845   &   4.548   &   4.732   &   4.618   &       &   -0.212  &   -0.210  &   -0.211  &       -5.60       &       -11.63      &   $   7/2^{-} $   &   $   3/2^{+} $   \\
117 &   72  &   976.80  &   976.80  &   978.04  &       11.45       &       25.88       &       6.80        &       11.45       &   4.846   &   4.510   &   4.720   &   4.581   &       &   -0.001  &   -0.001  &   -0.001  &       -5.82       &       -12.56      &               &   $   1/2^{+} $   \\
118 &   73  &   981.20  &   982.06  &   982.10  &       11.19       &       26.62       &       4.39        &       11.85       &   4.870   &   4.530   &   4.743   &   4.600   &       &   0.125   &   0.139   &   0.131   &       -5.74       &       -13.31      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
119 &   74  &   987.99  &   988.73  &   988.10  &       11.18       &       27.63       &       6.79        &       12.44       &   4.889   &   4.535   &   4.758   &   4.605   &       &   0.107   &   0.128   &   0.115   &       -5.66       &       -13.55      &               &   $   5/2^{+} $   \\
120 &   75  &   992.69  &   993.47  &       &       11.49       &       29.08       &       4.70        &       13.46       &   4.911   &   4.543   &   4.776   &   4.613   &       &   0.113   &   0.135   &   0.121   &       -5.42       &       -13.79      &   $   5/2^{-} $   &   $   5/2^{+} $   \\
121 &   76  &   998.79  &   999.60  &   997.67  &       10.81       &       29.67       &       6.11        &       13.69       &   4.926   &   4.550   &   4.790   &   4.620   &       &   0.112   &   0.132   &   0.119   &       -5.19       &       -14.34      &               &   $   5/2^{+} $   \\
122 &   77  &   1003.28     &   1003.91     &       &       10.60       &       30.91       &       4.49        &       14.32       &   4.945   &   4.559   &   4.806   &   4.629   &       &   0.122   &   0.141   &   0.129   &       -4.90       &       -14.82      &   $   7/2^{-} $   &   $   5/2^{+} $   \\
123 &   78  &   1008.49     &   1009.16     &       &       9.69        &       31.14       &       5.20        &       14.37       &   4.959   &   4.565   &   4.818   &   4.634   &       &   0.106   &   0.126   &   0.113   &       -4.58       &       -15.23      &               &   $   5/2^{+} $   \\
124 &   79  &   1012.46     &   1013.04     &       &       9.18        &       32.09       &       3.97        &       14.67       &   4.973   &   4.571   &   4.831   &   4.641   &       &   0.100   &   0.115   &   0.105   &       -4.44       &       -15.40      &   $   9/2^{-} $   &   $   5/2^{+} $   \\
125 &   80  &   1017.26     &   1017.26     &       &       8.78        &       32.18       &       4.81        &       14.58       &   4.982   &   4.573   &   4.839   &   4.642   &       &   -0.002  &   -0.002  &   -0.002  &       -4.57       &       -15.70      &               &   $   1/2^{+} $   \\
126 &   81  &   1021.18     &   1021.18     &       &       8.72        &       33.12       &       3.92        &       15.06       &   4.998   &   4.581   &   4.854   &   4.651   &       &   0.044   &   0.053   &   0.047   &       -4.57       &       -16.10      &   $   11/2^{-}    $   &   $   5/2^{+} $   \\
127 &   82  &   1026.19     &   1026.19     &       &       8.93        &       33.81       &       5.01        &       15.37       &   5.012   &   4.588   &   4.866   &   4.657   &       &   -0.001  &   -0.001  &   -0.001  &       -5.52       &       -16.49      &               &   $   1/2^{+} $   \\
128 &   83  &   1027.40     &   1027.40     &       &       6.22        &       34.08       &       1.21        &       15.55       &   5.046   &   4.595   &   4.892   &   4.664   &       &   0.046   &   0.037   &   0.043   &       -1.60       &       -16.64      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
129 &   84  &   1029.92     &   1029.92     &       &       3.73        &       34.36       &       2.52        &       15.68       &   5.071   &   4.603   &   4.913   &   4.672   &       &   -0.001  &   -0.002  &   -0.001  &       -1.94       &       -16.79      &               &   $   1/2^{+} $   \\
130 &   85  &   1031.22     &   1031.90     &       &       3.82        &       34.94       &       1.30        &       16.15       &   5.113   &   4.614   &   4.946   &   4.682   &       &   0.127   &   0.103   &   0.118   &       -1.83       &       -16.97      &   $   3/2^{-} $   &   $   5/2^{+} $   \\
131 &   86  &   1033.85     &   1034.66     &       &       3.93        &       35.35       &       2.63        &       16.42       &   5.142   &   4.632   &   4.973   &   4.700   &       &   0.150   &   0.130   &   0.143   &       -2.20       &       -17.21      &               &   $   5/2^{+} $   \\
132 &   87  &   1035.19     &   1036.08     &       &       3.97        &       36.02       &       1.33        &       16.84       &   5.174   &   4.645   &   5.000   &   4.714   &       &   0.176   &   0.144   &   0.165   &       -1.98       &       -17.44      &   $   3/2^{-} $   &   $   5/2^{+} $   \\
133 &   88  &   1037.87     &   1038.84     &       &       4.02        &       36.44       &       2.69        &       17.04       &   5.200   &   4.656   &   5.022   &   4.724   &       &   0.182   &   0.148   &   0.170   &       -2.03       &       -17.68      &               &   $   5/2^{+} $   \\
134 &   89  &   1038.81     &   1039.83     &       &       3.63        &       36.86       &       0.94        &       17.28       &   5.230   &   4.671   &   5.049   &   4.739   &       &   0.205   &   0.159   &   0.190   &       -1.95       &       -17.97      &   $   3/2^{-} $   &   $   5/2^{+} $   \\
135 &   90  &   1041.51     &   1042.54     &       &       3.63        &       37.26       &       2.70        &       17.46       &   5.253   &   4.677   &   5.069   &   4.745   &       &   0.197   &   0.156   &   0.184   &       -1.84       &       -18.14      &               &   $   5/2^{+} $   \\
136 &   91  &   1042.33     &   1043.34     &       &       3.52        &       37.58       &       0.82        &       17.64       &   5.287   &   4.686   &   5.096   &   4.754   &       &   0.208   &   0.160   &   0.192   &       -1.78       &       -18.36      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
137 &   92  &   1044.80     &   1045.83     &       &       3.29        &       37.77       &       2.47        &       17.82       &   5.304   &   4.697   &   5.113   &   4.764   &       &   0.203   &   0.160   &   0.189   &       -1.70       &       -18.57      &               &   $   5/2^{+} $   \\
138 &   93  &   1045.45     &   1046.68     &       &       3.12        &       37.77       &       0.65        &       17.98       &   5.335   &   4.705   &   5.138   &   4.773   &       &   0.207   &   0.161   &   0.192   &       -1.57       &       -18.41      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
139 &   94  &   1047.82     &   1049.15     &       &       3.02        &       37.82       &       2.37        &       18.12       &   5.354   &   4.715   &   5.156   &   4.782   &       &   0.202   &   0.160   &   0.188   &       -1.57       &       -18.61      &               &   $   5/2^{+} $   \\
140 &   95  &   1048.24     &   1049.54     &       &       2.79        &       37.79       &       0.42        &       17.94       &   5.386   &   4.722   &   5.182   &   4.789   &       &   0.198   &   0.158   &   0.185   &       -1.48       &       -18.78      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
141 &   96  &   1050.59     &   1051.92     &       &       2.77        &       37.97       &       2.35        &       17.99       &   5.402   &   4.731   &   5.197   &   4.799   &       &   0.194   &   0.157   &   0.182   &       -1.46       &       -18.98      &               &   $   5/2^{+} $   \\
142 &   97  &   1050.95     &   1052.21     &       &       2.71        &       37.94       &       0.36        &       17.82       &   5.436   &   4.738   &   5.225   &   4.805   &       &   0.188   &   0.155   &   0.178   &       -1.42       &       -19.13      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
143 &   98  &   1053.16     &   1054.46     &       &       2.56        &       38.18       &       2.20        &       17.89       &   5.448   &   4.746   &   5.237   &   4.813   &       &   0.179   &   0.150   &   0.170   &       -1.37       &       -19.33      &               &   $   5/2^{+} $   \\
144 &   99  &   1053.72     &   1055.53     &       &       2.77        &       38.53       &       0.57        &       18.12       &   5.495   &   4.797   &   5.287   &   4.863   &       &   -0.246  &   -0.211  &   -0.235  &       -1.42       &       -19.01      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
145 &   100 &   1055.94     &   1057.89     &       &       2.78        &       38.89       &       2.21        &       18.28       &   5.512   &   4.806   &   5.303   &   4.872   &       &   -0.242  &   -0.208  &   -0.231  &       -1.39       &       -19.20      &               &   $   3/2^{+} $   \\
146 &   101 &   1056.30     &   1057.99     &       &       2.58        &       39.32       &       0.37        &       18.52       &   5.537   &   4.817   &   5.326   &   4.883   &       &   -0.247  &   -0.212  &   -0.236  &       -1.28       &       -19.38      &   $   13/2^{+}    $   &   $   3/2^{+} $   \\
147 &   102 &   1058.35     &   1060.28     &       &       2.42        &       39.64       &       2.05        &       18.69       &   5.555   &   4.828   &   5.343   &   4.894   &       &   -0.242  &   -0.211  &   -0.232  &       -1.19       &       -19.58      &               &   $   3/2^{+} $   \\
148 &   103 &   1058.48     &   1060.24     &       &       2.17        &       39.96       &       0.13        &       18.82       &   5.581   &   4.833   &   5.365   &   4.898   &       &   -0.232  &   -0.205  &   -0.224  &       -1.13       &       -19.74      &   $   3/2^{-} $   &   $   3/2^{+} $   \\
149 &   104 &   1060.40     &   1061.85     &       &       2.05        &       40.40       &       1.92        &       19.03       &   5.583   &   4.791   &   5.357   &   4.858   &       &   -0.140  &   -0.105  &   -0.129  &       -1.24       &       -20.14      &               &   $   5/2^{+} $   \\
150 &   105 &   1060.58     &   1061.89     &       &       2.10        &       40.89       &       0.18        &       19.27       &   5.613   &   4.793   &   5.380   &   4.859   &       &   -0.110  &   -0.088  &   -0.103  &       -1.26       &       -20.28      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
151 &   106 &   1062.61     &   1063.98     &       &       2.21        &       41.39       &       2.03        &       19.43       &   5.623   &   4.800   &   5.391   &   4.867   &       &   -0.095  &   -0.075  &   -0.089  &       -1.24       &       -20.45      &               &   $   5/2^{+} $   \\
152 &   107 &   1062.84     &   1064.06     &       &       2.26        &       41.72       &       0.23        &       19.50       &   5.651   &   4.807   &   5.414   &   4.873   &       &   -0.074  &   -0.065  &   -0.071  &       -1.23       &       -20.58      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
153 &   108 &   1064.94     &   1064.94     &       &       2.34        &       41.86       &       2.10        &       19.53       &   5.663   &   4.810   &   5.426   &   4.876   &       &   -0.001  &   -0.001  &   -0.001  &       -1.35       &       -20.67      &               &   $   1/2^{+} $   \\
154 &   109 &   1065.25     &   1065.25     &       &       2.41        &       42.23       &       0.31        &       19.73       &   5.686   &   4.823   &   5.448   &   4.889   &       &   -0.038  &   -0.035  &   -0.037  &       -1.24       &       -20.87      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
155 &   110 &   1067.46     &   1067.46     &       &       2.52        &       42.58       &       2.21        &       19.88       &   5.703   &   4.829   &   5.464   &   4.895   &       &   0.000   &   -0.001  &   0.000   &       -1.23       &       -21.01      &               &   $   1/2^{+} $   \\
156 &   111 &   1067.50     &   1067.50     &       &       2.25        &       42.94       &       0.04        &       20.06       &   5.725   &   4.842   &   5.485   &   4.908   &       &   -0.030  &   -0.026  &   -0.029  &       -0.79       &       -21.20      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
157 &   112 &   1069.64     &   1069.64     &       &       2.18        &       43.32       &       2.14        &       20.21       &   5.742   &   4.849   &   5.501   &   4.914   &       &   0.000   &   0.000   &   0.000   &       -0.79       &       -21.34      &               &   $   1/2^{+} $   \\
158 &   113 &   1068.92     &   1068.92     &       &       1.42        &       43.41       &   \underline{ -0.72   }   &       20.31       &   5.760   &   4.861   &   5.519   &   4.926   &       &   -0.019  &   -0.032  &   -0.023  &       -0.78       &       -21.60      &   $   13/2^{+}    $   &   $   5/2^{+} $   \\
159 &   114 &   1070.32     &   1070.32     &       &       0.68        &       44.22       &       1.40        &       20.70       &   5.770   &   4.871   &   5.531   &   4.936   &       &   0.000   &   -0.001  &   0.000   &       -0.22       &       -21.81      &               &   $   1/2^{+} $   \\
160 &   115 &   1069.54     &   1069.54     &       &       0.62        &       44.26       &   \underline{ -0.78   }   &       20.73       &   5.864   &   4.871   &   5.602   &   4.936   &       &   0.001   &   0.001   &   0.001   &       -0.22       &       -21.82      &   $   1/2^{+} $   &   $   9/2^{+} $   \\
161 &   116 &   1070.30     &   1070.30     &       &   \underline{ -0.02   }   &       45.05       &       0.76        &       21.12       &   5.800   &   4.893   &   5.561   &   4.958   &       &   0.000   &   -0.001  &   0.000   &   \underline{ 0.00    }   &       -22.27      &               &   $   1/2^{+} $   \\
$\sigma$ &  &2.12&1.02&  &  &  &  &  &  &  &  &0.006&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=46$ (Pd)}\\                                                                                                                                                                                                                                   
88  &   42  &   697.55  &   697.55  &       &               &   \underline{ -0.36   }   &       17.38       &       0.89        &   4.178   &   4.327   &   4.256   &   4.400   &       &   0.000   &   0.000   &   0.000   &       -15.94      &   \underline{ 0.57    }   &               &               \\
89  &   43  &   712.20  &   713.27  &       &       32.03       &       0.90        &       14.65       &       0.64        &   4.202   &   4.330   &   4.269   &   4.403   &       &   0.096   &   0.103   &   0.100   &       -15.91      &   \underline{ 0.05    }   &   $   3/2^{+} $   &               \\
90  &   44  &   729.06  &   730.90  &       &       31.51       &       2.25        &       16.86       &       1.21        &   4.224   &   4.332   &   4.279   &   4.405   &       &   0.122   &   0.129   &   0.126   &       -15.71      &       -0.49       &               &               \\
91  &   45  &   744.21  &   745.24  &       &       32.01       &       3.51        &       15.15       &       1.79        &   4.245   &   4.335   &   4.291   &   4.408   &       &   0.154   &   0.157   &   0.155   &       -15.41      &       -0.95       &   $   5/2^{+} $   &               \\
92  &   46  &   759.74  &   761.30  &   761.35  &       30.68       &       4.81        &       15.53       &       2.53        &   4.261   &   4.331   &   4.296   &   4.405   &       &   0.145   &   0.148   &   0.147   &       -14.77      &       -1.63       &               &               \\
93  &   47  &   773.83  &   774.87  &   773.63  &       29.62       &       5.98        &       14.09       &       3.28        &   4.275   &   4.329   &   4.302   &   4.402   &       &   0.139   &   0.141   &   0.140   &       -14.26      &       -2.28       &   $   7/2^{+} $   &               \\
94  &   48  &   788.20  &   789.72  &   788.82  &       28.46       &       6.90        &       14.37       &       4.01        &   4.288   &   4.324   &   4.305   &   4.397   &       &   0.105   &   0.110   &   0.107   &       -13.87      &       -2.87       &               &               \\
95  &   49  &   801.55  &   802.31  &   800.75  &       27.72       &       7.78        &       13.35       &       4.75        &   4.299   &   4.319   &   4.309   &   4.392   &       &   0.068   &   0.074   &   0.071   &       -13.86      &       -3.39       &   $   9/2^{+} $   &               \\
96  &   50  &   816.00  &   816.00  &   815.04  &       27.80       &       8.68        &       14.45       &       5.36        &   4.312   &   4.316   &   4.313   &   4.389   &       &   0.000   &   0.000   &   0.000   &       -15.27      &       -3.92       &               &               \\
97  &   51  &   824.52  &   825.12  &   824.74  &       22.97       &       9.52        &       8.52        &       5.52        &   4.345   &   4.330   &   4.338   &   4.403   &       &   0.076   &   0.075   &   0.075   &       -9.32       &       -4.27       &   $   1/2^{+} $   &               \\
98  &   52  &   834.70  &   836.57  &   836.32  &       18.70       &       10.36       &       10.18       &       5.54        &   4.377   &   4.345   &   4.362   &   4.418   &       &   0.101   &   0.100   &   0.100   &       -9.74       &       -4.69       &               &               \\
99  &   53  &   843.84  &   845.00  &   845.26  &       19.32       &       11.37       &       9.15        &       5.91        &   4.416   &   4.367   &   4.393   &   4.440   &       &   0.167   &   0.157   &   0.163   &       -9.31       &       -4.95       &   $   1/2^{+} $   &               \\
100 &   54  &   854.02  &   855.91  &   856.36  &       19.32       &       12.30       &       10.18       &       6.44        &   4.443   &   4.380   &   4.414   &   4.453   &       &   0.173   &   0.162   &   0.168   &       -9.56       &       -5.44       &               &               \\
101 &   55  &   862.64  &   864.19  &   864.65  &       18.79       &       13.09       &       8.62        &       6.92        &   4.474   &   4.394   &   4.438   &   4.467   &       &   0.198   &   0.180   &   0.190   &       -9.11       &       -5.81       &   $   3/2^{+} $   &               \\
102 &   56  &   872.53  &   874.44  &   875.19  &       18.51       &       13.98       &       9.89        &       7.37        &   4.500   &   4.406   &   4.458   &   4.478   &   4.483   &   0.202   &   0.183   &   0.193   &       -9.07       &       -6.28       &               &               \\
103 &   57  &   880.49  &   882.14  &   882.81  &       17.85       &       14.74       &       7.96        &       7.73        &   4.526   &   4.417   &   4.478   &   4.489   &       &   0.211   &   0.189   &   0.201   &       -8.89       &       -6.67       &   $   3/2^{+} $   &               \\
104 &   58  &   889.74  &   891.80  &   892.82  &       17.21       &       15.61       &       9.25        &       8.22        &   4.549   &   4.426   &   4.495   &   4.498   &   4.508   &   0.202   &   0.183   &   0.193   &       -8.48       &       -7.13       &               &               \\
105 &   59  &   896.88  &   898.75  &   899.92  &       16.39       &       16.45       &       7.14        &       8.65        &   4.573   &   4.436   &   4.514   &   4.508   &   4.515   &   0.200   &   0.180   &   0.191   &       -8.22       &       -7.60       &   $   5/2^{+} $   &               \\
106 &   60  &   905.95  &   908.13  &   909.48  &       16.21       &       17.20       &       9.07        &       9.09        &   4.596   &   4.444   &   4.531   &   4.516   &   4.532   &   0.194   &   0.176   &   0.186   &       -8.07       &       -8.00       &               &               \\
107 &   61  &   912.61  &   914.68  &   916.02  &       15.73       &       17.50       &       6.66        &       9.60        &   4.621   &   4.454   &   4.550   &   4.525   &       &   0.190   &   0.171   &   0.182   &       -7.93       &       -8.44       &   $   1/2^{+} $   &               \\
108 &   62  &   921.37  &   923.59  &   925.24  &       15.42       &       17.87       &       8.75        &       9.86        &   4.640   &   4.461   &   4.565   &   4.532   &   4.556   &   0.180   &   0.165   &   0.174   &       -7.70       &       -8.82       &               &               \\
109 &   63  &   927.64  &   929.67  &   931.39  &       15.03       &       18.07       &       6.28        &       9.62        &   4.662   &   4.468   &   4.581   &   4.539   &       &   0.169   &   0.156   &   0.164   &       -7.44       &       -9.21       &   $   1/2^{+} $   &               \\
110 &   64  &   936.19  &   938.97  &   940.19  &       14.83       &       18.57       &       8.55        &       9.78        &   4.700   &   4.503   &   4.619   &   4.573   &   4.578   &   -0.230  &   -0.215  &   -0.224  &       -7.70       &       -8.72       &               &               \\
111 &   65  &   942.89  &   945.20  &   945.91  &       15.24       &       19.36       &       6.70        &       10.14       &   4.725   &   4.516   &   4.639   &   4.586   &       &   -0.240  &   -0.224  &   -0.234  &       -7.46       &       -9.07       &   $   1/2^{+} $   &               \\
112 &   66  &   951.02  &   953.68  &   954.32  &       14.83       &       20.09       &       8.13        &       10.48       &   4.744   &   4.523   &   4.654   &   4.593   &       &   -0.234  &   -0.218  &   -0.227  &       -7.23       &       -9.44       &               &               \\
113 &   67  &   957.40  &   959.16  &   959.66  &       14.51       &       20.87       &       6.38        &       10.85       &   4.766   &   4.534   &   4.673   &   4.604   &       &   -0.241  &   -0.224  &   -0.234  &       -6.89       &       -9.80       &   $   9/2^{-} $   &               \\
114 &   68  &   964.73  &   967.29  &   967.63  &       13.71       &       21.59       &       7.33        &       11.15       &   4.785   &   4.542   &   4.689   &   4.612   &       &   -0.235  &   -0.220  &   -0.229  &       -6.60       &       -10.17      &               &               \\
115 &   69  &   970.33  &   972.19  &   972.64  &       12.93       &       22.47       &       5.60        &       11.45       &   4.810   &   4.557   &   4.711   &   4.627   &       &   -0.253  &   -0.234  &   -0.245  &       -6.39       &       -10.55      &   $   7/2^{-} $   &               \\
116 &   70  &   977.68  &   977.68  &   980.12  &       12.95       &       23.44       &       7.35        &       12.33       &   4.801   &   4.512   &   4.689   &   4.583   &       &   0.000   &   0.000   &   0.000   &       -6.64       &       -11.37      &               &               \\
117 &   71  &   982.92  &   984.55  &   984.78  &       12.59       &       24.36       &       5.24        &       12.92       &   4.822   &   4.522   &   4.706   &   4.592   &       &   -0.052  &   -0.050  &   -0.051  &       -6.29       &       -11.77      &   $   1/2^{+} $   &               \\
118 &   72  &   990.32  &   990.32  &   991.82  &       12.64       &       24.96       &       7.40        &       13.52       &   4.840   &   4.528   &   4.721   &   4.598   &       &   0.000   &   0.000   &   0.000   &       -6.20       &       -12.09      &               &               \\
119 &   73  &   995.09  &   995.09  &   995.91  &       12.16       &       25.73       &       4.77        &       13.89       &   4.859   &   4.535   &   4.737   &   4.605   &       &   -0.022  &   -0.025  &   -0.023  &       -6.02       &       -12.46      &   $   11/2^{-}    $   &               \\
120 &   74  &   1002.08     &   1002.08     &   1002.85     &       11.77       &       26.54       &       7.00        &       14.10       &   4.876   &   4.543   &   4.751   &   4.613   &       &   0.000   &   0.000   &   0.000   &       -5.83       &       -12.87      &               &               \\
121 &   75  &   1006.78     &   1007.96     &   1006.82     &       11.70       &       27.56       &       4.70        &       14.10       &   4.898   &   4.555   &   4.771   &   4.625   &       &   0.083   &   0.096   &   0.088   &       -5.78       &       -13.24      &   $   5/2^{-} $   &               \\
122 &   76  &   1013.43     &   1015.21     &   1013.33     &       11.35       &       28.32       &       6.65        &       14.64       &   4.914   &   4.562   &   4.785   &   4.632   &       &   0.078   &   0.090   &   0.082   &       -5.58       &       -13.66      &               &               \\
123 &   77  &   1018.27     &   1019.07     &   1017.21     &       11.49       &       29.30       &       4.84        &       14.99       &   4.936   &   4.573   &   4.804   &   4.643   &       &   0.110   &   0.125   &   0.116   &       -5.37       &       -13.99      &   $   7/2^{-} $   &               \\
124 &   78  &   1024.10     &   1025.73     &       &       10.67       &       29.98       &       5.83        &       15.61       &   4.948   &   4.578   &   4.814   &   4.647   &       &   0.080   &   0.092   &   0.084   &       -5.15       &       -14.45      &               &               \\
125 &   79  &   1028.65     &   1029.26     &       &       10.38       &       30.86       &       4.55        &       16.19       &   4.965   &   4.586   &   4.829   &   4.656   &       &   0.094   &   0.107   &   0.099   &       -4.98       &       -14.89      &   $   9/2^{-} $   &               \\
126 &   80  &   1033.95     &   1033.95     &       &       9.85        &       31.27       &       5.30        &       16.69       &   4.975   &   4.588   &   4.837   &   4.658   &       &   0.000   &   0.000   &   0.000   &       -4.97       &       -15.23      &               &               \\
127 &   81  &   1038.27     &   1038.27     &       &       9.63        &       32.16       &       4.32        &       17.09       &   4.991   &   4.597   &   4.852   &   4.666   &       &   0.041   &   0.049   &   0.044   &       -4.99       &       -15.64      &   $   11/2^{-}    $   &               \\
128 &   82  &   1043.70     &   1043.70     &       &       9.74        &       32.88       &       5.42        &       17.50       &   5.005   &   4.603   &   4.864   &   4.672   &       &   0.000   &   0.000   &   0.000   &       -5.93       &       -16.03      &               &               \\
129 &   83  &   1045.02     &   1045.02     &       &       6.75        &       33.17       &       1.33        &       17.62       &   5.038   &   4.610   &   4.889   &   4.679   &       &   0.038   &   0.028   &   0.034   &       -1.63       &       -16.16      &   $   1/2^{-} $   &               \\
130 &   84  &   1047.72     &   1047.72     &       &       4.02        &       33.48       &       2.70        &       17.80       &   5.062   &   4.619   &   4.910   &   4.688   &       &   0.000   &   0.000   &   0.000   &       -2.09       &       -16.34      &               &               \\
131 &   85  &   1048.85     &   1049.48     &       &       3.83        &       33.78       &       1.13        &       17.63       &   5.104   &   4.627   &   4.941   &   4.696   &       &   0.115   &   0.085   &   0.105   &       -1.93       &       -16.40      &   $   3/2^{-} $   &               \\
132 &   86  &   1051.62     &   1053.28     &       &       3.90        &       34.19       &       2.77        &       17.77       &   5.126   &   4.640   &   4.962   &   4.709   &       &   0.108   &   0.085   &   0.100   &       -2.19       &       -16.61      &               &               \\
133 &   87  &   1052.99     &   1054.18     &       &       4.14        &       34.64       &       1.38        &       17.81       &   5.162   &   4.654   &   4.992   &   4.723   &       &   0.158   &   0.120   &   0.145   &       -2.15       &       -16.74      &   $   1/2^{-} $   &               \\
134 &   88  &   1055.86     &   1057.55     &       &       4.24        &       35.02       &       2.86        &       17.98       &   5.188   &   4.669   &   5.016   &   4.737   &       &   0.169   &   0.131   &   0.156   &       -2.19       &       -16.94      &               &               \\
135 &   89  &   1057.02     &   1058.43     &       &       4.03        &       35.49       &       1.17        &       18.21       &   5.219   &   4.687   &   5.044   &   4.755   &       &   0.201   &   0.154   &   0.185   &       -2.16       &       -17.13      &   $   3/2^{-} $   &               \\
136 &   90  &   1059.89     &   1061.64     &       &       4.03        &       35.85       &       2.87        &       18.38       &   5.242   &   4.694   &   5.063   &   4.761   &       &   0.193   &   0.149   &   0.178   &       -2.05       &       -17.33      &               &               \\
137 &   91  &   1060.93     &   1062.49     &       &       3.91        &       36.24       &       1.04        &       18.60       &   5.275   &   4.704   &   5.090   &   4.772   &       &   0.207   &   0.157   &   0.190   &       -2.00       &       -17.51      &   $   1/2^{-} $   &               \\
138 &   92  &   1063.62     &   1065.45     &       &       3.73        &       36.65       &       2.69        &       18.82       &   5.293   &   4.715   &   5.108   &   4.783   &       &   0.203   &   0.157   &   0.188   &       -1.91       &       -17.73      &               &               \\
139 &   93  &   1064.51     &   1066.08     &       &       3.58        &       37.04       &       0.89        &       19.06       &   5.323   &   4.725   &   5.133   &   4.793   &       &   0.209   &   0.160   &   0.193   &       -1.78       &       -17.93      &   $   1/2^{-} $   &               \\
140 &   94  &   1067.08     &   1068.93     &       &       3.46        &       37.38       &       2.57        &       19.26       &   5.342   &   4.735   &   5.151   &   4.802   &       &   0.205   &   0.159   &   0.190   &       -1.77       &       -18.14      &               &               \\
141 &   95  &   1067.70     &   1069.46     &       &       3.19        &       37.41       &       0.62        &       19.46       &   5.372   &   4.743   &   5.175   &   4.810   &       &   0.202   &   0.158   &   0.188   &       -1.67       &       -18.33      &   $   1/2^{-} $   &               \\
142 &   96  &   1070.27     &   1072.15     &       &       3.19        &       37.67       &       2.57        &       19.68       &   5.389   &   4.753   &   5.192   &   4.820   &       &   0.199   &   0.157   &   0.185   &       -1.65       &       -18.53      &               &               \\
143 &   97  &   1070.80     &   1072.51     &       &       3.10        &       37.67       &       0.53        &       19.85       &   5.421   &   4.761   &   5.217   &   4.828   &       &   0.196   &   0.156   &   0.183   &       -1.60       &       -18.70      &   $   1/2^{-} $   &               \\
144 &   98  &   1073.21     &   1075.12     &       &       2.94        &       37.94       &       2.40        &       20.05       &   5.434   &   4.769   &   5.231   &   4.835   &       &   0.185   &   0.149   &   0.173   &       -1.54       &       -18.90      &               &               \\
145 &   99  &   1073.65     &   1075.30     &       &       2.84        &       38.04       &       0.44        &       19.92       &   5.464   &   4.776   &   5.256   &   4.842   &       &   0.178   &   0.146   &   0.168   &       -1.48       &       -19.06      &   $   1/2^{-} $   &               \\
146 &   100 &   1075.96     &   1077.89     &       &       2.76        &       38.31       &       2.31        &       20.03       &   5.478   &   4.782   &   5.269   &   4.849   &       &   0.165   &   0.137   &   0.156   &       -1.48       &       -19.24      &               &               \\
147 &   101 &   1076.37     &   1078.10     &       &       2.72        &       38.58       &       0.40        &       20.06       &   5.511   &   4.786   &   5.295   &   4.853   &       &   0.149   &   0.130   &   0.143   &       -1.46       &       -19.35      &   $   3/2^{-} $   &               \\
148 &   102 &   1078.68     &   1080.63     &       &       2.71        &       39.02       &       2.31        &       20.32       &   5.527   &   4.798   &   5.311   &   4.864   &       &   -0.164  &   -0.118  &   -0.150  &       -1.49       &       -19.30      &               &               \\
149 &   103 &   1079.07     &   1080.64     &       &       2.70        &       39.42       &       0.40        &       20.59       &   5.554   &   4.805   &   5.334   &   4.871   &       &   -0.158  &   -0.114  &   -0.145  &       -1.44       &       -19.46      &   $   1/2^{-} $   &               \\
150 &   104 &   1081.35     &   1083.23     &       &       2.68        &       39.98       &       2.28        &       20.95       &   5.567   &   4.809   &   5.346   &   4.875   &       &   -0.136  &   -0.098  &   -0.124  &       -1.43       &       -19.68      &               &               \\
151 &   105 &   1081.69     &   1083.35     &       &       2.62        &       40.38       &       0.34        &       21.12       &   5.596   &   4.812   &   5.369   &   4.878   &       &   -0.109  &   -0.083  &   -0.101  &       -1.44       &       -19.83      &   $   1/2^{-} $   &               \\
152 &   106 &   1083.93     &   1085.75     &       &       2.58        &       40.76       &       2.24        &       21.33       &   5.606   &   4.820   &   5.381   &   4.886   &       &   -0.095  &   -0.071  &   -0.088  &       -1.42       &       -20.03      &               &               \\
153 &   107 &   1084.33     &   1085.89     &       &       2.64        &       40.99       &       0.40        &       21.49       &   5.633   &   4.826   &   5.403   &   4.892   &       &   -0.071  &   -0.059  &   -0.067  &       -1.42       &       -20.17      &   $   1/2^{-} $   &               \\
154 &   108 &   1086.61     &   1086.61     &       &       2.68        &       41.19       &       2.27        &       21.67       &   5.646   &   4.830   &   5.415   &   4.896   &       &   0.000   &   0.000   &   0.000   &       -1.52       &       -20.32      &               &               \\
155 &   109 &   1087.11     &   1087.11     &       &       2.78        &       41.60       &       0.50        &       21.86       &   5.670   &   4.842   &   5.437   &   4.908   &       &   -0.036  &   -0.031  &   -0.034  &       -1.42       &       -20.50      &   $   1/2^{-} $   &               \\
156 &   110 &   1089.46     &   1089.46     &       &       2.85        &       41.88       &       2.35        &       22.00       &   5.687   &   4.849   &   5.453   &   4.914   &       &   0.000   &   0.000   &   0.000   &       -1.41       &       -20.65      &               &               \\
157 &   111 &   1089.71     &   1089.71     &       &       2.60        &       42.26       &       0.24        &       22.21       &   5.709   &   4.861   &   5.474   &   4.926   &       &   -0.029  &   -0.024  &   -0.028  &       -1.00       &       -20.83      &   $   1/2^{-} $   &               \\
158 &   112 &   1091.97     &   1091.97     &       &       2.51        &       42.55       &       2.27        &       22.34       &   5.727   &   4.867   &   5.490   &   4.932   &       &   0.000   &   0.000   &   0.000   &       -1.00       &       -20.98      &               &               \\
159 &   113 &   1091.50     &   1091.50     &       &       1.79        &       42.89       &   \underline{ -0.47   }   &       22.58       &   5.745   &   4.878   &   5.508   &   4.943   &       &   -0.019  &   -0.029  &   -0.022  &       -0.99       &       -21.20      &   $   13/2^{+}    $   &               \\
160 &   114 &   1093.15     &   1093.15     &       &       1.18        &       43.53       &       1.65        &       22.83       &   5.755   &   4.889   &   5.520   &   4.954   &       &   0.000   &   0.000   &   0.000   &       -0.46       &       -21.46      &               &               \\
161 &   115 &   1092.34     &   1092.34     &       &       0.84        &       43.54       &   \underline{ -0.81   }   &       22.81       &   5.848   &   4.889   &   5.591   &   4.954   &       &   0.000   &   0.000   &   0.000   &       -0.46       &       -21.46      &   $   1/2^{+} $   &               \\
162 &   116 &   1093.60     &   1093.60     &       &       0.44        &       44.42       &       1.25        &       23.30       &   5.783   &   4.911   &   5.549   &   4.976   &       &   0.000   &   0.000   &   0.000   &       -0.23       &       -21.93      &               &               \\
163 &   117 &   1092.79     &   1092.79     &       &       0.45        &       44.43       &   \underline{ -0.80   }   &       23.31       &   5.873   &   4.911   &   5.618   &   4.976   &       &   0.000   &   0.000   &   0.000   &       -0.23       &       -21.93      &   $   1/2^{+} $   &               \\
164 &   118 &   1093.69     &   1093.69     &       &       0.09        &       45.28       &       0.89        &       23.60       &   5.812   &   4.933   &   5.580   &   4.998   &       &   0.000   &   0.000   &   0.000   &       -0.07       &       -22.39      &               &               \\
165 &   119 &   1092.97     &   1094.65     &       &       0.18        &       45.38       &   \underline{ -0.72   }   &       23.31       &   5.883   &   4.944   &   5.637   &   5.008   &       &   0.126   &   0.116   &   0.123   &       -0.28       &       -22.36      &   $   1/2^{+} $   &               \\
166 &   120 &   1093.62     &   1095.39     &       &   \underline{ -0.07   }   &       46.02       &       0.65        &       23.49       &   5.854   &   4.958   &   5.620   &   5.023   &       &   0.078   &   0.092   &   0.082   &   \underline{ 0.01    }   &       -22.78      &               &               \\
$\sigma$ &  &2.32&1.12&  &  &  &  &  &  &  &  &0.013&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=47$ (Ag)}\\                                                                                                                                                                                                                                   
90  &   43  &   711.13  &   711.77  &       &               &   \underline{ -0.43   }   &       15.65       &   \underline{ -1.07   }   &   4.207   &   4.354   &   4.284   &   4.427   &       &   0.114   &   0.129   &   0.122   &       -16.61      &   \underline{ 0.67    }   &   $   3/2^{+} $   &   $   7/2^{+} $   \\
91  &   44  &   728.66  &   729.51  &       &       33.19       &       0.81        &       17.53       &   \underline{ -0.40   }   &   4.227   &   4.353   &   4.293   &   4.426   &       &   0.128   &   0.138   &   0.133   &       -16.33      &   \underline{ 0.18    }   &               &   $   7/2^{+} $   \\
92  &   45  &   744.28  &   745.05  &       &       33.15       &       1.86        &       15.62       &       0.07        &   4.247   &   4.354   &   4.302   &   4.427   &       &   0.149   &   0.152   &   0.151   &       -16.10      &       -0.09       &   $   5/2^{+} $   &   $   7/2^{+} $   \\
93  &   46  &   760.54  &   761.56  &       &       31.88       &       3.33        &       16.26       &       0.80        &   4.262   &   4.351   &   4.307   &   4.424   &       &   0.141   &   0.144   &   0.143   &       -15.43      &       -0.87       &               &   $   7/2^{+} $   \\
94  &   47  &   775.34  &   776.21  &       &       31.06       &       4.79        &       14.81       &       1.51        &   4.277   &   4.348   &   4.313   &   4.421   &       &   0.138   &   0.141   &   0.139   &       -14.94      &       -1.58       &   $   7/2^{+} $   &   $   7/2^{+} $   \\
95  &   48  &   790.39  &   791.24  &       &       29.85       &       6.20        &       15.05       &       2.19        &   4.291   &   4.345   &   4.318   &   4.418   &       &   0.123   &   0.129   &   0.126   &       -15.11      &       -2.47       &               &   $   7/2^{+} $   \\
96  &   49  &   803.99  &   804.57  &   802.59  &       28.64       &       7.18        &       13.60       &       2.44        &   4.303   &   4.340   &   4.321   &   4.413   &       &   0.089   &   0.105   &   0.097   &       -13.80      &       -3.10       &   $   9/2^{+} $   &   $   7/2^{+} $   \\
97  &   50  &   818.49  &   818.49  &   817.05  &       28.10       &       7.86        &       14.51       &       2.50        &   4.313   &   4.334   &   4.323   &   4.407   &   4.420   &   -0.011  &   -0.015  &   -0.013  &       -15.57      &       -3.47       &               &   $   1/2^{+} $   \\
98  &   51  &   827.72  &   828.25  &   827.29  &       23.73       &       8.72        &       9.22        &       3.19        &   4.349   &   4.353   &   4.351   &   4.426   &   4.452   &   0.102   &   0.112   &   0.107   &       -10.25      &       -3.78       &   $   1/2^{+} $   &   $   7/2^{+} $   \\
99  &   52  &   838.48  &   839.27  &   839.00  &       19.99       &       9.33        &       10.77       &       3.79        &   4.381   &   4.368   &   4.375   &   4.440   &   4.463   &   0.124   &   0.128   &   0.126   &       -10.39      &       -4.08       &               &   $   7/2^{+} $   \\
100 &   53  &   847.94  &   848.76  &   848.50  &       20.23       &       10.01       &       9.46        &       4.10        &   4.415   &   4.384   &   4.401   &   4.457   &   4.472   &   0.165   &   0.156   &   0.161   &       -9.70       &       -4.15       &   $   1/2^{+} $   &   $   7/2^{+} $   \\
101 &   54  &   858.65  &   859.83  &   859.77  &       20.17       &       11.07       &       10.71       &       4.63        &   4.442   &   4.397   &   4.421   &   4.469   &   4.487   &   0.169   &   0.158   &   0.164   &       -10.00      &       -4.70       &               &   $   7/2^{+} $   \\
102 &   55  &   867.64  &   868.93  &   868.75  &       19.70       &       11.93       &       8.99        &       5.00        &   4.472   &   4.412   &   4.444   &   4.484   &       &   0.190   &   0.171   &   0.181   &       -9.52       &       -5.12       &   $   1/2^{+} $   &   $   7/2^{+} $   \\
103 &   56  &   878.00  &   879.42  &   879.38  &       19.35       &       12.84       &       10.36       &       5.47        &   4.498   &   4.422   &   4.463   &   4.494   &   4.504   &   0.194   &   0.174   &   0.185   &       -9.50       &       -5.50       &               &   $   7/2^{+} $   \\
104 &   57  &   886.39  &   887.61  &   887.76  &       18.75       &       13.63       &       8.40        &       5.90        &   4.524   &   4.433   &   4.483   &   4.504   &   4.512   &   0.207   &   0.181   &   0.195   &       -8.70       &       -5.87       &   $   3/2^{+} $   &   $   7/2^{+} $   \\
105 &   58  &   896.11  &   897.61  &   897.79  &       18.12       &       14.60       &       9.72        &       6.37        &   4.547   &   4.442   &   4.500   &   4.513   &   4.527   &   0.194   &   0.173   &   0.185   &       -8.93       &       -6.43       &               &   $   7/2^{+} $   \\
106 &   59  &   903.75  &   905.15  &   905.73  &       17.36       &       15.52       &       7.64        &       6.87        &   4.571   &   4.452   &   4.518   &   4.523   &       &   0.194   &   0.172   &   0.184   &       -8.62       &       -6.97       &   $   5/2^{+} $   &   $   7/2^{+} $   \\
107 &   60  &   913.22  &   914.71  &   915.27  &       17.11       &       16.36       &       9.48        &       7.28        &   4.593   &   4.460   &   4.535   &   4.531   &   4.547   &   0.188   &   0.168   &   0.179   &       -8.49       &       -7.40       &               &   $   7/2^{+} $   \\
108 &   61  &   920.36  &   921.80  &   922.54  &       16.61       &       17.34       &       7.13        &       7.75        &   4.619   &   4.470   &   4.555   &   4.541   &       &   0.186   &   0.166   &   0.177   &       -8.35       &       -7.93       &   $   1/2^{+} $   &   $   7/2^{+} $   \\
109 &   62  &   929.48  &   930.90  &   931.72  &       16.26       &       17.97       &       9.12        &       8.11        &   4.638   &   4.477   &   4.569   &   4.548   &   4.564   &   0.178   &   0.162   &   0.172   &       -8.09       &       -8.27       &               &   $   7/2^{+} $   \\
110 &   63  &   936.16  &   937.49  &   938.53  &       15.80       &       18.13       &       6.68        &       8.52        &   4.660   &   4.485   &   4.586   &   4.556   &       &   0.173   &   0.159   &   0.167   &       -7.79       &       -8.69       &   $   1/2^{+} $   &   $   7/2^{+} $   \\
111 &   64  &   944.97  &   946.27  &   947.36  &       15.49       &       18.55       &       8.81        &       8.77        &   4.680   &   4.493   &   4.601   &   4.563   &       &   0.165   &   0.154   &   0.161   &       -7.74       &       -9.05       &               &   $   7/2^{+} $   \\
112 &   65  &   951.23  &   952.55  &   953.80  &       15.07       &       18.48       &       6.26        &       8.34        &   4.703   &   4.502   &   4.620   &   4.572   &       &   0.170   &   0.158   &   0.165   &       -7.49       &       -9.43       &   $   5/2^{+} $   &   $   7/2^{+} $   \\
113 &   66  &   959.81  &   960.92  &   962.32  &       14.84       &       19.27       &       8.58        &       8.78        &   4.719   &   4.507   &   4.632   &   4.577   &       &   0.147   &   0.143   &   0.145   &       -7.44       &       -9.78       &               &   $   7/2^{+} $   \\
114 &   67  &   966.24  &   967.12  &   968.29  &       15.01       &       19.69       &       6.43        &       8.84        &   4.761   &   4.550   &   4.675   &   4.619   &       &   -0.241  &   -0.226  &   -0.235  &       -7.25       &       -9.40       &   $   9/2^{-} $   &   $   1/2^{+} $   \\
115 &   68  &   974.10  &   975.02  &   976.41  &       14.30       &       20.52       &       7.86        &       9.37        &   4.758   &   4.521   &   4.663   &   4.591   &       &   0.127   &   0.130   &   0.129   &       -7.16       &       -10.50      &               &   $   7/2^{+} $   \\
116 &   69  &   979.99  &   980.90  &   982.05  &       13.75       &       21.11       &       5.89        &       9.66        &   4.804   &   4.570   &   4.711   &   4.639   &       &   -0.252  &   -0.233  &   -0.245  &       -6.31       &       -10.08      &   $   7/2^{-} $   &   $   1/2^{+} $   \\
117 &   70  &   987.88  &   988.67  &   989.76  &       13.78       &       22.52       &       7.89        &       10.20       &   4.797   &   4.536   &   4.694   &   4.606   &       &   0.113   &   0.122   &   0.116   &       -6.89       &       -11.18      &               &   $   7/2^{+} $   \\
118 &   71  &   993.50  &   994.25  &   995.20  &       13.51       &       23.50       &       5.63        &       10.58       &   4.818   &   4.543   &   4.710   &   4.613   &       &   0.108   &   0.119   &   0.112   &       -6.78       &       -11.48      &   $   1/2^{+} $   &   $   7/2^{+} $   \\
119 &   72  &   1001.16     &   1001.90     &   1002.36     &       13.28       &       24.36       &       7.66        &       10.85       &   4.836   &   4.550   &   4.725   &   4.620   &       &   0.104   &   0.117   &   0.109   &       -6.63       &       -11.83      &               &   $   7/2^{+} $   \\
120 &   73  &   1006.59     &   1007.45     &   1007.44     &       13.09       &       25.40       &       5.43        &       11.51       &   4.856   &   4.560   &   4.742   &   4.629   &       &   0.116   &   0.127   &   0.120   &       -6.46       &       -12.11      &   $   1/2^{+} $   &   $   7/2^{+} $   \\
121 &   74  &   1013.98     &   1014.72     &   1014.26     &       12.81       &       25.99       &       7.38        &       11.89       &   4.873   &   4.565   &   4.756   &   4.634   &       &   0.101   &   0.117   &   0.107   &       -6.35       &       -12.47      &               &   $   7/2^{+} $   \\
122 &   75  &   1019.13     &   1019.85     &   1019.04     &       12.54       &       26.44       &       5.15        &       12.35       &   4.893   &   4.572   &   4.772   &   4.641   &       &   0.100   &   0.118   &   0.107   &       -6.16       &       -12.71      &   $   5/2^{-} $   &   $   7/2^{+} $   \\
123 &   76  &   1026.26     &   1027.04     &   1025.57     &       12.28       &       27.47       &       7.13        &       12.83       &   4.910   &   4.579   &   4.786   &   4.649   &       &   0.101   &   0.119   &   0.108   &       -6.00       &       -13.16      &               &   $   7/2^{+} $   \\
124 &   77  &   1031.44     &   1032.17     &   1030.30     &       12.31       &       28.16       &       5.18        &       13.17       &   4.929   &   4.587   &   4.802   &   4.656   &       &   0.110   &   0.128   &   0.117   &       -5.76       &       -13.35      &   $   7/2^{-} $   &   $   7/2^{+} $   \\
125 &   78  &   1037.75     &   1038.55     &   1036.66     &       11.50       &       29.27       &       6.31        &       13.66       &   4.943   &   4.593   &   4.814   &   4.663   &       &   0.098   &   0.116   &   0.105   &       -5.51       &       -14.01      &               &   $   7/2^{+} $   \\
126 &   79  &   1042.73     &   1043.34     &       &       11.28       &       30.27       &       4.97        &       14.08       &   4.959   &   4.600   &   4.828   &   4.669   &       &   0.099   &   0.117   &   0.106   &       -5.29       &       -14.49      &   $   9/2^{-} $   &   $   7/2^{+} $   \\
127 &   80  &   1048.15     &   1048.74     &       &       10.39       &       30.88       &       5.42        &       14.20       &   4.972   &   4.606   &   4.840   &   4.675   &       &   0.079   &   0.101   &   0.087   &       -4.88       &       -15.07      &               &   $   7/2^{+} $   \\
128 &   81  &   1052.64     &   1053.13     &       &       9.91        &       31.46       &       4.49        &       14.36       &   4.984   &   4.610   &   4.850   &   4.679   &       &   0.050   &   0.064   &   0.055   &       -5.12       &       -15.13      &   $   11/2^{-}    $   &   $   7/2^{+} $   \\
129 &   82  &   1058.34     &   1058.34     &       &       10.20       &       32.15       &       5.70        &       14.65       &   4.997   &   4.616   &   4.862   &   4.685   &       &   0.009   &   0.016   &   0.012   &       -5.98       &       -15.62      &               &   $   9/2^{+} $   \\
130 &   83  &   1059.90     &   1059.90     &       &       7.27        &       32.50       &       1.56        &       14.88       &   5.029   &   4.623   &   4.886   &   4.691   &       &   0.042   &   0.035   &   0.039   &       -1.85       &       -15.80      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
131 &   84  &   1062.72     &   1062.72     &       &       4.38        &       32.80       &       2.82        &       15.00       &   5.054   &   4.632   &   4.907   &   4.701   &       &   0.022   &   0.024   &   0.022   &       -2.28       &       -15.97      &               &   $   9/2^{+} $   \\
132 &   85  &   1064.14     &   1065.01     &       &       4.24        &       32.93       &       1.42        &       15.30       &   5.091   &   4.642   &   4.936   &   4.710   &       &   0.104   &   0.087   &   0.098   &       -2.44       &       -15.99      &   $   3/2^{-} $   &   $   7/2^{+} $   \\
133 &   86  &   1067.20     &   1067.92     &       &       4.47        &       33.34       &       3.05        &       15.58       &   5.120   &   4.658   &   4.962   &   4.726   &       &   0.134   &   0.116   &   0.128   &       -2.53       &       -16.12      &               &   $   7/2^{+} $   \\
134 &   87  &   1068.83     &   1069.67     &       &       4.68        &       33.64       &       1.63        &       15.83       &   5.153   &   4.671   &   4.989   &   4.739   &       &   0.164   &   0.133   &   0.153   &       -2.35       &       -16.17      &   $   3/2^{-} $   &   $   7/2^{+} $   \\
135 &   88  &   1071.94     &   1072.94     &       &       4.74        &       34.07       &       3.11        &       16.08       &   5.178   &   4.683   &   5.011   &   4.751   &       &   0.172   &   0.138   &   0.160   &       -2.43       &       -16.35      &               &   $   7/2^{+} $   \\
136 &   89  &   1073.32     &   1074.38     &       &       4.50        &       34.51       &       1.38        &       16.30       &   5.208   &   4.698   &   5.038   &   4.766   &       &   0.198   &   0.152   &   0.182   &       -2.39       &       -16.46      &   $   3/2^{-} $   &   $   7/2^{+} $   \\
137 &   90  &   1076.41     &   1077.56     &       &       4.47        &       34.90       &       3.09        &       16.52       &   5.231   &   4.707   &   5.057   &   4.774   &       &   0.192   &   0.150   &   0.178   &       -2.27       &       -16.71      &               &   $   7/2^{+} $   \\
138 &   91  &   1077.65     &   1078.78     &       &       4.33        &       35.32       &       1.24        &       16.72       &   5.259   &   4.716   &   5.081   &   4.784   &       &   0.202   &   0.154   &   0.186   &       -2.18       &       -16.91      &   $   5/2^{-} $   &   $   7/2^{+} $   \\
139 &   92  &   1080.56     &   1081.82     &       &       4.16        &       35.76       &       2.91        &       16.94       &   5.281   &   4.729   &   5.101   &   4.796   &       &   0.201   &   0.156   &   0.186   &       -2.13       &       -17.13      &               &   $   7/2^{+} $   \\
140 &   93  &   1081.68     &   1082.86     &       &       4.03        &       36.23       &       1.11        &       17.16       &   5.310   &   4.739   &   5.125   &   4.806   &       &   0.208   &   0.159   &   0.192   &       -2.00       &       -17.35      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
141 &   94  &   1084.45     &   1085.76     &       &       3.89        &       36.63       &       2.77        &       17.37       &   5.330   &   4.749   &   5.143   &   4.816   &       &   0.205   &   0.159   &   0.189   &       -1.98       &       -17.57      &               &   $   7/2^{+} $   \\
142 &   95  &   1085.27     &   1086.54     &       &       3.60        &       37.03       &       0.82        &       17.57       &   5.358   &   4.758   &   5.167   &   4.825   &       &   0.203   &   0.158   &   0.188   &       -1.86       &       -17.80      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
143 &   96  &   1088.04     &   1089.36     &       &       3.59        &       37.45       &       2.77        &       17.77       &   5.376   &   4.768   &   5.184   &   4.835   &       &   0.201   &   0.158   &   0.187   &       -1.84       &       -18.02      &               &   $   7/2^{+} $   \\
144 &   97  &   1088.76     &   1090.03     &       &       3.49        &       37.81       &       0.72        &       17.96       &   5.406   &   4.776   &   5.209   &   4.843   &       &   0.198   &   0.157   &   0.185   &       -1.79       &       -18.22      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
145 &   98  &   1091.36     &   1092.65     &       &       3.32        &       38.20       &       2.60        &       18.15       &   5.420   &   4.786   &   5.223   &   4.852   &       &   0.190   &   0.154   &   0.178   &       -1.72       &       -18.45      &               &   $   7/2^{+} $   \\
146 &   99  &   1091.99     &   1093.18     &       &       3.22        &       38.26       &       0.63        &       18.34       &   5.448   &   4.794   &   5.247   &   4.860   &       &   0.185   &   0.152   &   0.174   &       -1.64       &       -18.65      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
147 &   100 &   1094.46     &   1095.68     &       &       3.10        &       38.53       &       2.48        &       18.50       &   5.464   &   4.802   &   5.261   &   4.868   &       &   0.174   &   0.147   &   0.166   &       -1.63       &       -18.87      &               &   $   7/2^{+} $   \\
148 &   101 &   1094.98     &   1096.08     &       &       2.99        &       38.67       &       0.51        &       18.61       &   5.495   &   4.807   &   5.286   &   4.873   &       &   0.161   &   0.143   &   0.155   &       -1.59       &       -19.02      &   $   3/2^{-} $   &   $   7/2^{+} $   \\
149 &   102 &   1097.40     &   1098.50     &       &       2.94        &       39.05       &       2.43        &       18.73       &   5.507   &   4.816   &   5.298   &   4.882   &       &   0.155   &   0.138   &   0.150   &       -1.55       &       -19.27      &               &   $   7/2^{+} $   \\
150 &   103 &   1097.88     &   1098.90     &       &       2.91        &       39.41       &       0.48        &       18.81       &   5.538   &   4.821   &   5.324   &   4.887   &       &   0.140   &   0.133   &   0.138   &       -1.53       &       -19.41      &   $   3/2^{-} $   &   $   7/2^{+} $   \\
151 &   104 &   1100.21     &   1101.15     &       &       2.81        &       39.81       &       2.33        &       18.86       &   5.549   &   4.830   &   5.335   &   4.895   &       &   0.132   &   0.128   &   0.131   &       -1.50       &       -19.63      &               &   $   7/2^{+} $   \\
152 &   105 &   1100.67     &   1101.54     &       &       2.79        &       40.09       &       0.46        &       18.98       &   5.577   &   4.836   &   5.359   &   4.902   &       &   0.120   &   0.124   &   0.121   &       -1.45       &       -19.81      &   $   3/2^{-} $   &   $   7/2^{+} $   \\
153 &   106 &   1102.93     &   1103.68     &       &       2.72        &       40.32       &       2.26        &       19.00       &   5.591   &   4.842   &   5.372   &   4.908   &       &   0.106   &   0.116   &   0.109   &       -1.45       &       -19.97      &               &   $   7/2^{+} $   \\
154 &   107 &   1103.39     &   1104.06     &       &       2.72        &       40.55       &       0.46        &       19.05       &   5.618   &   4.849   &   5.395   &   4.914   &       &   0.093   &   0.110   &   0.098   &       -1.42       &       -20.13      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
155 &   108 &   1105.63     &   1105.63     &       &       2.70        &       40.69       &       2.25        &       19.03       &   5.630   &   4.850   &   5.405   &   4.915   &       &   -0.045  &   -0.040  &   -0.044  &       -1.62       &       -20.04      &               &   $   1/2^{+} $   \\
156 &   109 &   1106.31     &   1106.31     &       &       2.92        &       41.06       &       0.67        &       19.20       &   5.653   &   4.859   &   5.426   &   4.925   &       &   -0.040  &   -0.037  &   -0.039  &       -1.59       &       -20.21      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
157 &   110 &   1108.72     &   1108.72     &       &       3.09        &       41.27       &       2.42        &       19.26       &   5.670   &   4.866   &   5.442   &   4.931   &       &   -0.012  &   -0.017  &   -0.013  &       -1.56       &       -20.31      &               &   $   1/2^{+} $   \\
158 &   111 &   1109.21     &   1109.21     &       &       2.90        &       41.71       &       0.48        &       19.50       &   5.692   &   4.877   &   5.463   &   4.942   &       &   -0.032  &   -0.030  &   -0.032  &       -1.21       &       -20.53      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
159 &   112 &   1111.54     &   1111.54     &       &       2.82        &       41.90       &       2.33        &       19.57       &   5.710   &   4.883   &   5.479   &   4.948   &       &   -0.004  &   -0.011  &   -0.007  &       -1.20       &       -20.63      &               &   $   1/2^{+} $   \\
160 &   113 &   1111.35     &   1111.35     &       &       2.14        &       42.43       &   \underline{ -0.20   }   &       19.85       &   5.728   &   4.894   &   5.496   &   4.959   &       &   -0.021  &   -0.034  &   -0.025  &       -1.18       &       -20.85      &   $   13/2^{+}    $   &   $   1/2^{+} $   \\
161 &   114 &   1113.18     &   1113.18     &       &       1.64        &       42.87       &       1.84        &       20.03       &   5.739   &   4.905   &   5.508   &   4.970   &       &   -0.007  &   -0.015  &   -0.009  &       -0.69       &       -21.10      &               &   $   1/2^{+} $   \\
162 &   115 &   1112.70     &   1112.70     &       &       1.35        &       43.16       &   \underline{ -0.48   }   &       20.36       &   5.754   &   4.916   &   5.524   &   4.981   &       &   -0.019  &   -0.030  &   -0.022  &       -0.56       &       -21.36      &   $   13/2^{+}    $   &   $   1/2^{+} $   \\
163 &   116 &   1114.15     &   1114.15     &       &       0.96        &       43.85       &       1.45        &       20.55       &   5.767   &   4.927   &   5.538   &   4.991   &       &   -0.012  &   -0.021  &   -0.014  &       -0.47       &       -21.60      &               &   $   1/2^{+} $   \\
164 &   117 &   1113.44     &   1114.35     &       &       0.74        &       43.95       &   \underline{ -0.71   }   &       20.64       &   5.784   &   4.940   &   5.556   &   5.005   &       &   0.048   &   0.071   &   0.054   &       -0.44       &       -21.80      &   $   5/2^{+} $   &   $   7/2^{+} $   \\
165 &   118 &   1114.82     &   1115.94     &       &       0.67        &       44.74       &       1.38        &       21.13       &   5.800   &   4.952   &   5.571   &   5.016   &       &   0.057   &   0.081   &   0.064   &       -0.38       &       -22.00      &               &   $   7/2^{+} $   \\
166 &   119 &   1114.31     &   1115.05     &       &       0.87        &       44.65       &   \underline{ -0.51   }   &       21.34       &   5.821   &   4.967   &   5.592   &   5.031   &       &   0.090   &   0.120   &   0.098   &       -0.34       &       -22.15      &   $   7/2^{+} $   &   $   7/2^{+} $   \\
167 &   120 &   1115.38     &   1116.39     &       &       0.56        &       45.25       &       1.07        &       21.77       &   5.836   &   4.976   &   5.607   &   5.040   &       &   0.088   &   0.115   &   0.096   &       -0.22       &       -22.35      &               &   $   7/2^{+} $   \\
168 &   121 &   1114.99     &   1115.88     &       &       0.67        &       45.54       &   \underline{ -0.40   }   &       21.84       &   5.890   &   4.981   &   5.650   &   5.045   &       &   0.135   &   0.134   &   0.135   &       -0.23       &       -22.32      &   $   1/2^{+} $   &   $   7/2^{+} $   \\
169 &   122 &   1115.52     &   1116.45     &       &       0.14        &       45.68       &       0.53        &       21.99       &   5.886   &   4.992   &   5.652   &   5.056   &       &   0.122   &   0.131   &   0.125   &       -0.03       &       -22.60      &               &   $   7/2^{+} $   \\
170 &   123 &   1115.02     &   1115.87     &       &       0.04        &       46.04       &   \underline{ -0.50   }   &       22.24       &   5.927   &   4.999   &   5.685   &   5.062   &       &   0.138   &   0.133   &   0.137   &   \underline{ 0.06    }   &       -22.78      &   $   1/2^{+} $   &   $   7/2^{+} $   \\
171 &   124 &   1115.36     &   1116.35     &       &   \underline{ -0.16   }   &               &       0.34        &       22.23       &   5.950   &   5.005   &   5.706   &   5.069   &       &   0.166   &   0.144   &   0.160   &   \underline{ 0.09    }   &       -22.72      &               &   $   7/2^{+} $   \\
$\sigma$ &  &1.65&1.03&  &  &  &  &  &  &  &  &0.017&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=48$ (Cd)}\\                                                                                                                                                                                                                                   
92  &   44  &   728.67  &   730.53  &       &               &   \underline{ -0.39   }   &       17.78       &       0.01        &   4.225   &   4.367   &   4.300   &   4.440   &       &   0.060   &   0.061   &   0.060   &       -16.53      &   \underline{ 0.53    }   &               &               \\
93  &   45  &   744.45  &   745.27  &       &       33.55       &       0.23        &       15.77       &       0.16        &   4.248   &   4.371   &   4.312   &   4.444   &       &   0.129   &   0.124   &   0.126   &       -16.39      &   \underline{ 0.53    }   &   $   5/2^{+} $   &               \\
94  &   46  &   761.39  &   762.94  &       &       32.71       &       1.65        &       16.94       &       0.85        &   4.262   &   4.366   &   4.316   &   4.439   &       &   0.109   &   0.108   &   0.109   &       -16.01      &       -0.24       &               &               \\
95  &   47  &   776.88  &   777.75  &       &       32.43       &       3.04        &       15.49       &       1.53        &   4.278   &   4.366   &   4.323   &   4.438   &       &   0.124   &   0.122   &   0.123   &       -15.79      &       -0.65       &   $   7/2^{+} $   &               \\
96  &   48  &   792.84  &   794.07  &       &       31.45       &       4.63        &       15.96       &       2.45        &   4.293   &   4.363   &   4.328   &   4.436   &       &   0.113   &   0.116   &   0.114   &       -16.01      &       -2.40       &               &               \\
97  &   49  &   807.21  &   807.99  &   806.10  &       30.33       &       5.66        &       14.37       &       3.22        &   4.303   &   4.356   &   4.329   &   4.429   &       &   0.062   &   0.065   &   0.064   &       -15.03      &       -2.24       &   $   9/2^{+} $   &               \\
98  &   50  &   822.84  &   822.84  &   821.07  &       30.01       &       6.85        &       15.64       &       4.35        &   4.315   &   4.352   &   4.333   &   4.425   &       &   0.000   &   0.000   &   0.000   &       -16.38      &       -2.97       &               &               \\
99  &   51  &   831.98  &   832.41  &   831.44  &       24.77       &       7.46        &       9.14        &       4.27        &   4.347   &   4.366   &   4.356   &   4.439   &       &   0.061   &   0.057   &   0.059   &       -9.84       &       -3.26       &   $   1/2^{+} $   &               \\
100 &   52  &   843.03  &   843.03  &   843.77  &       20.18       &       8.33        &       11.04       &       4.54        &   4.372   &   4.375   &   4.373   &   4.447   &   4.452   &   0.000   &   0.000   &   0.000   &       -10.12      &       -3.80       &               &               \\
101 &   53  &   852.28  &   853.61  &   853.49  &       20.30       &       8.44        &       9.26        &       4.34        &   4.411   &   4.400   &   4.406   &   4.472   &   4.465   &   0.140   &   0.126   &   0.133   &       -10.66      &       -3.68       &   $   3/2^{+} $   &               \\
102 &   54  &   863.39  &   865.17  &   865.38  &       20.36       &       9.37        &       11.11       &       4.74        &   4.438   &   4.410   &   4.425   &   4.482   &   4.483   &   0.144   &   0.129   &   0.137   &       -10.28      &       -4.02       &               &               \\
103 &   55  &   872.72  &   874.18  &   874.44  &       20.44       &       10.08       &       9.33        &       5.08        &   4.469   &   4.427   &   4.449   &   4.498   &   4.494   &   0.177   &   0.154   &   0.166   &       -9.96       &       -4.22       &   $   1/2^{+} $   &               \\
104 &   56  &   883.45  &   885.14  &   885.83  &       20.06       &       10.92       &       10.73       &       5.45        &   4.495   &   4.436   &   4.468   &   4.508   &   4.510   &   0.179   &   0.156   &   0.168   &       -9.91       &       -4.56       &               &               \\
105 &   57  &   892.21  &   893.75  &   894.27  &       19.49       &       11.72       &       8.76        &       5.82        &   4.521   &   4.447   &   4.488   &   4.519   &   4.519   &   0.191   &   0.165   &   0.180   &       -9.79       &       -5.84       &   $   3/2^{+} $   &               \\
106 &   58  &   902.54  &   904.38  &   905.14  &       19.10       &       12.80       &       10.33       &       6.43        &   4.544   &   4.458   &   4.505   &   4.529   &   4.533   &   0.183   &   0.160   &   0.172   &       -9.42       &       -6.42       &               &               \\
107 &   59  &   910.72  &   912.49  &   913.07  &       18.51       &       13.84       &       8.17        &       6.97        &   4.569   &   4.468   &   4.524   &   4.539   &   4.540   &   0.186   &   0.161   &   0.175   &       -9.03       &       -6.90       &   $   5/2^{+} $   &               \\
108 &   60  &   920.66  &   922.69  &   923.40  &       18.12       &       14.72       &       9.95        &       7.44        &   4.591   &   4.477   &   4.541   &   4.548   &   4.553   &   0.178   &   0.156   &   0.168   &       -8.96       &       -7.40       &               &               \\
109 &   61  &   928.37  &   930.41  &   930.73  &       17.65       &       15.76       &       7.70        &       8.01        &   4.617   &   4.488   &   4.561   &   4.559   &   4.560   &   0.179   &   0.156   &   0.169   &       -8.79       &       -7.94       &   $   1/2^{+} $   &               \\
110 &   62  &   937.80  &   939.88  &   940.64  &       17.13       &       16.43       &       9.43        &       8.32        &   4.636   &   4.494   &   4.575   &   4.565   &   4.572   &   0.170   &   0.151   &   0.161   &       -8.49       &       -8.27       &               &               \\
111 &   63  &   944.88  &   946.81  &   947.62  &       16.51       &       17.24       &       7.09        &       8.72        &   4.656   &   4.502   &   4.590   &   4.572   &   4.577   &   0.162   &   0.146   &   0.155   &       -8.14       &       -8.66       &   $   1/2^{+} $   &               \\
112 &   64  &   954.04  &   956.00  &   957.01  &       16.25       &       17.85       &       9.16        &       9.07        &   4.677   &   4.509   &   4.606   &   4.579   &   4.591   &   0.155   &   0.141   &   0.149   &       -8.11       &       -9.03       &               &               \\
113 &   65  &   960.68  &   962.56  &   963.55  &       15.80       &       17.79       &       6.64        &       9.45        &   4.699   &   4.518   &   4.623   &   4.588   &   4.596   &   0.155   &   0.141   &   0.149   &       -7.84       &       -9.41       &   $   5/2^{+} $   &               \\
114 &   66  &   969.60  &   971.27  &   972.59  &       15.56       &       18.58       &       8.92        &       9.80        &   4.715   &   4.523   &   4.635   &   4.593   &   4.609   &   0.134   &   0.127   &   0.131   &       -7.80       &       -9.76       &               &               \\
115 &   67  &   976.00  &   976.00  &   978.73  &       15.31       &       18.59       &       6.39        &       9.76        &   4.729   &   4.522   &   4.644   &   4.592   &   4.613   &   0.000   &   0.000   &   0.000   &       -7.91       &       -9.50       &   $   1/2^{+} $   &               \\
116 &   68  &   984.71  &   984.71  &   987.43  &       15.11       &       19.98       &       8.72        &       10.61       &   4.748   &   4.530   &   4.659   &   4.600   &   4.623   &   0.000   &   0.000   &   0.000   &       -7.71       &       -9.85       &               &               \\
117 &   69  &   991.14  &   991.14  &   993.21  &       15.15       &       20.81       &       6.43        &       11.15       &   4.771   &   4.538   &   4.677   &   4.608   &   4.627   &   -0.023  &   -0.020  &   -0.022  &       -7.48       &       -10.15      &   $   1/2^{+} $   &               \\
118 &   70  &   999.48  &   999.48  &   1001.56     &       14.77       &       21.80       &       8.34        &       11.61       &   4.790   &   4.545   &   4.692   &   4.615   &   4.635   &   0.000   &   0.000   &   0.000   &       -7.33       &       -10.51      &               &               \\
119 &   71  &   1005.46     &   1005.46     &   1006.91     &       14.31       &       22.54       &       5.97        &       11.95       &   4.810   &   4.553   &   4.708   &   4.623   &   4.639   &   -0.043  &   -0.038  &   -0.041  &       -7.04       &       -10.84      &   $   1/2^{+} $   &               \\
120 &   72  &   1013.54     &   1013.54     &   1014.96     &       14.05       &       23.22       &       8.08        &       12.37       &   4.828   &   4.559   &   4.723   &   4.629   &   4.646   &   0.000   &   0.000   &   0.000   &       -6.96       &       -11.23      &               &               \\
121 &   73  &   1019.04     &   1019.04     &   1020.15     &       13.59       &       23.96       &       5.51        &       12.45       &   4.847   &   4.566   &   4.738   &   4.636   &   4.649   &   -0.021  &   -0.021  &   -0.021  &       -6.80       &       -11.57      &   $   11/2^{-}    $   &               \\
122 &   74  &   1026.87     &   1026.87     &   1027.76     &       13.33       &       24.78       &       7.82        &       12.89       &   4.864   &   4.574   &   4.752   &   4.643   &   4.655   &   0.000   &   0.000   &   0.000   &       -6.61       &       -11.99      &               &               \\
123 &   75  &   1032.08     &   1032.08     &   1032.63     &       13.03       &       25.29       &       5.21        &       12.95       &   4.882   &   4.581   &   4.767   &   4.650   &   4.658   &   0.037   &   0.041   &   0.038   &       -6.52       &       -12.31      &   $   7/2^{-} $   &               \\
124 &   76  &   1039.57     &   1039.57     &   1039.99     &       12.71       &       26.14       &       7.50        &       13.31       &   4.898   &   4.588   &   4.780   &   4.657   &   4.664   &   0.000   &   0.000   &   0.000   &       -6.31       &       -12.77      &               &               \\
125 &   77  &   1044.93     &   1045.96     &   1044.71     &       12.86       &       26.66       &       5.36        &       13.49       &   4.918   &   4.598   &   4.798   &   4.667   &   4.666   &   0.079   &   0.086   &   0.082   &       -6.18       &       -12.85      &   $   7/2^{-} $   &               \\
126 &   78  &   1051.79     &   1051.79     &   1051.69     &       12.22       &       27.69       &       6.85        &       14.03       &   4.930   &   4.602   &   4.808   &   4.671   &   4.672   &   0.000   &   0.000   &   0.000   &       -6.03       &       -13.57      &               &               \\
127 &   79  &   1057.27     &   1057.85     &   1056.25     &       12.34       &       28.62       &       5.48        &       14.54       &   4.951   &   4.613   &   4.826   &   4.682   &   4.673   &   0.086   &   0.095   &   0.090   &       -5.96       &       -13.60      &   $   9/2^{-} $   &               \\
128 &   80  &   1063.52     &   1063.52     &   1062.81     &       11.74       &       29.57       &       6.26        &       15.38       &   4.961   &   4.616   &   4.835   &   4.685   &   4.680   &   0.000   &   0.000   &   0.000   &       -5.76       &       -14.36      &               &               \\
129 &   81  &   1068.63     &   1068.63     &   1066.77     &       11.36       &       30.35       &       5.10        &       15.99       &   4.977   &   4.623   &   4.848   &   4.692   &   4.677   &   0.037   &   0.042   &   0.039   &       -5.83       &       -14.69      &   $   11/2^{-}    $   &               \\
130 &   82  &   1074.87     &   1074.87     &   1072.84     &       11.34       &       31.17       &       6.24        &       16.53       &   4.991   &   4.630   &   4.860   &   4.698   &   4.685   &   0.000   &   0.000   &   0.000   &       -6.71       &       -15.16      &               &               \\
131 &   83  &   1076.47     &   1076.47     &   1075.00     &       7.84        &       31.44       &       1.60        &       16.56       &   5.021   &   4.636   &   4.884   &   4.705   &       &   0.029   &   0.020   &   0.026   &       -1.84       &       -15.29      &   $   1/2^{-} $   &               \\
132 &   84  &   1079.54     &   1079.54     &   1078.33     &       4.67        &       31.82       &       3.07        &       16.82       &   5.046   &   4.646   &   4.904   &   4.715   &       &   0.000   &   0.000   &   0.000   &       -2.42       &       -15.49      &               &               \\
133 &   85  &   1080.93     &   1080.93     &       &       4.46        &       32.08       &       1.39        &       16.78       &   5.076   &   4.653   &   4.928   &   4.721   &       &   0.029   &   0.019   &   0.025   &       -2.31       &       -15.63      &   $   1/2^{-} $   &               \\
134 &   86  &   1083.98     &   1083.98     &       &       4.44        &       32.36       &       3.05        &       16.78       &   5.100   &   4.663   &   4.948   &   4.731   &       &   0.000   &   0.000   &   0.000   &       -2.32       &       -15.83      &               &               \\
135 &   87  &   1085.33     &   1086.57     &       &       4.40        &       32.34       &       1.35        &       16.50       &   5.138   &   4.678   &   4.980   &   4.746   &       &   0.123   &   0.087   &   0.110   &       -2.37       &       -15.71      &   $   3/2^{-} $   &               \\
136 &   88  &   1088.54     &   1090.25     &       &       4.56        &       32.69       &       3.21        &       16.60       &   5.163   &   4.691   &   5.002   &   4.759   &       &   0.137   &   0.099   &   0.123   &       -2.47       &       -15.83      &               &               \\
137 &   89  &   1089.96     &   1091.43     &       &       4.63        &       32.94       &       1.42        &       16.64       &   5.194   &   4.701   &   5.026   &   4.769   &       &   0.159   &   0.113   &   0.143   &       -2.48       &       -15.90      &   $   5/2^{-} $   &               \\
138 &   90  &   1093.23     &   1094.95     &       &       4.69        &       33.34       &       3.27        &       16.83       &   5.218   &   4.717   &   5.050   &   4.785   &       &   0.172   &   0.125   &   0.156   &       -2.41       &       -16.03      &               &               \\
139 &   91  &   1094.63     &   1096.07     &       &       4.67        &       33.70       &       1.40        &       16.98       &   5.247   &   4.729   &   5.074   &   4.796   &       &   0.189   &   0.136   &   0.171   &       -2.34       &       -16.14      &   $   5/2^{-} $   &               \\
140 &   92  &   1097.75     &   1099.51     &       &       4.52        &       34.13       &       3.12        &       17.19       &   5.269   &   4.741   &   5.094   &   4.808   &       &   0.188   &   0.138   &   0.171   &       -2.31       &       -16.33      &               &               \\
141 &   93  &   1099.07     &   1100.55     &       &       4.44        &       34.56       &       1.32        &       17.39       &   5.298   &   4.752   &   5.119   &   4.819   &       &   0.199   &   0.145   &   0.180   &       -2.22       &       -16.48      &   $   1/2^{-} $   &               \\
142 &   94  &   1102.05     &   1103.82     &       &       4.30        &       34.97       &       2.99        &       17.60       &   5.318   &   4.763   &   5.137   &   4.829   &       &   0.195   &   0.145   &   0.178   &       -2.19       &       -16.69      &               &               \\
143 &   95  &   1103.11     &   1104.59     &       &       4.04        &       35.41       &       1.05        &       17.84       &   5.345   &   4.776   &   5.161   &   4.842   &       &   0.205   &   0.151   &   0.187   &       -2.11       &       -16.85      &   $   5/2^{-} $   &               \\
144 &   96  &   1106.09     &   1107.87     &       &       4.03        &       35.81       &       2.98        &       18.04       &   5.364   &   4.783   &   5.178   &   4.849   &       &   0.193   &   0.146   &   0.177   &       -2.06       &       -17.08      &               &               \\
145 &   97  &   1107.01     &   1108.69     &       &       3.90        &       36.21       &       0.93        &       18.25       &   5.393   &   4.792   &   5.202   &   4.858   &       &   0.192   &   0.146   &   0.177   &       -2.01       &       -17.24      &   $   1/2^{-} $   &               \\
146 &   98  &   1109.85     &   1111.66     &       &       3.76        &       36.64       &       2.84        &       18.49       &   5.408   &   4.801   &   5.216   &   4.868   &       &   0.184   &   0.142   &   0.170   &       -1.94       &       -17.49      &               &               \\
147 &   99  &   1110.69     &   1112.30     &       &       3.68        &       37.04       &       0.84        &       18.70       &   5.435   &   4.811   &   5.239   &   4.877   &       &   0.181   &   0.141   &   0.168   &       -1.86       &       -17.67      &   $   1/2^{-} $   &               \\
148 &   100 &   1113.38     &   1115.21     &       &       3.53        &       37.42       &       2.69        &       18.92       &   5.451   &   4.818   &   5.254   &   4.884   &       &   0.169   &   0.135   &   0.158   &       -1.84       &       -17.90      &               &               \\
149 &   101 &   1114.07     &   1115.70     &       &       3.38        &       37.71       &       0.69        &       19.10       &   5.479   &   4.825   &   5.277   &   4.891   &       &   0.160   &   0.131   &   0.150   &       -1.79       &       -18.08      &   $   3/2^{-} $   &               \\
150 &   102 &   1116.73     &   1118.54     &       &       3.35        &       38.05       &       2.66        &       19.33       &   5.492   &   4.833   &   5.290   &   4.899   &       &   0.150   &   0.124   &   0.142   &       -1.76       &       -18.32      &               &               \\
151 &   103 &   1117.36     &   1119.10     &       &       3.29        &       38.29       &       0.63        &       19.48       &   5.522   &   4.837   &   5.314   &   4.903   &       &   0.133   &   0.116   &   0.127   &       -1.75       &       -18.49      &   $   3/2^{-} $   &               \\
152 &   104 &   1119.92     &   1121.71     &       &       3.19        &       38.57       &       2.56        &       19.71       &   5.533   &   4.845   &   5.326   &   4.911   &       &   0.122   &   0.107   &   0.117   &       -1.71       &       -18.75      &               &               \\
153 &   105 &   1120.57     &   1122.23     &       &       3.21        &       38.88       &       0.65        &       19.90       &   5.561   &   4.851   &   5.348   &   4.916   &       &   0.107   &   0.098   &   0.104   &       -1.70       &       -18.93      &   $   3/2^{-} $   &               \\
154 &   106 &   1123.12     &   1124.96     &       &       3.20        &       39.19       &       2.55        &       20.19       &   5.575   &   4.855   &   5.361   &   4.920   &       &   -0.094  &   -0.066  &   -0.085  &       -1.78       &       -19.22      &               &               \\
155 &   107 &   1123.84     &   1125.39     &       &       3.27        &       39.51       &       0.72        &       20.45       &   5.600   &   4.861   &   5.382   &   4.926   &       &   -0.066  &   -0.050  &   -0.061  &       -1.80       &       -19.41      &   $   1/2^{-} $   &               \\
156 &   108 &   1126.48     &   1126.48     &       &       3.36        &       39.87       &       2.64        &       20.84       &   5.614   &   4.866   &   5.395   &   4.931   &       &   0.000   &   0.000   &   0.000   &       -1.86       &       -19.62      &               &               \\
157 &   109 &   1127.33     &   1127.33     &       &       3.50        &       40.22       &       0.86        &       21.03       &   5.637   &   4.876   &   5.416   &   4.942   &       &   -0.033  &   -0.026  &   -0.031  &       -1.77       &       -19.77      &   $   1/2^{-} $   &               \\
158 &   110 &   1130.00     &   1130.00     &       &       3.52        &       40.53       &       2.66        &       21.27       &   5.655   &   4.883   &   5.432   &   4.948   &       &   0.000   &   0.000   &   0.000   &       -1.74       &       -19.94      &               &               \\
159 &   111 &   1130.47     &   1130.47     &       &       3.14        &       40.77       &       0.48        &       21.26       &   5.679   &   4.893   &   5.453   &   4.958   &       &   0.015   &   0.014   &   0.015   &       -1.40       &       -20.09      &   $   5/2^{-} $   &               \\
160 &   112 &   1133.16     &   1133.16     &       &       3.16        &       41.18       &       2.68        &       21.61       &   5.695   &   4.900   &   5.469   &   4.965   &       &   0.000   &   0.000   &   0.000   &       -1.40       &       -20.27      &               &               \\
161 &   113 &   1133.09     &   1133.09     &       &       2.61        &       41.59       &   \underline{ -0.07   }   &       21.74       &   5.713   &   4.910   &   5.486   &   4.975   &       &   -0.019  &   -0.025  &   -0.021  &       -1.39       &       -20.46      &   $   13/2^{+}    $   &               \\
162 &   114 &   1135.27     &   1135.27     &       &       2.11        &       42.12       &       2.18        &       22.09       &   5.724   &   4.921   &   5.498   &   4.985   &       &   0.000   &   0.000   &   0.000   &       -0.93       &       -20.73      &               &               \\
163 &   115 &   1134.95     &   1134.95     &       &       1.87        &       42.61       &   \underline{ -0.32   }   &       22.25       &   5.739   &   4.932   &   5.514   &   4.996   &       &   -0.015  &   -0.019  &   -0.016  &       -0.81       &       -20.96      &   $   13/2^{+}    $   &               \\
164 &   116 &   1136.69     &   1136.69     &       &       1.42        &       43.10       &       1.74        &       22.55       &   5.752   &   4.943   &   5.527   &   5.007   &       &   0.000   &   0.000   &   0.000   &       -0.70       &       -21.22      &               &               \\
165 &   117 &   1136.16     &   1136.16     &       &       1.21        &       43.37       &   \underline{ -0.53   }   &       22.73       &   5.766   &   4.954   &   5.542   &   5.018   &       &   -0.009  &   -0.011  &   -0.009  &       -0.59       &       -21.46      &   $   13/2^{+}    $   &               \\
166 &   118 &   1137.70     &   1137.70     &       &       1.01        &       44.01       &       1.54        &       22.88       &   5.779   &   4.965   &   5.556   &   5.029   &       &   0.000   &   0.000   &   0.000   &       -0.52       &       -21.70      &               &               \\
167 &   119 &   1137.06     &   1137.06     &       &       0.90        &       44.09       &   \underline{ -0.64   }   &       22.75       &   5.793   &   4.976   &   5.570   &   5.039   &       &   0.002   &   0.001   &   0.002   &       -0.45       &       -21.95      &   $   13/2^{+}    $   &               \\
168 &   120 &   1138.47     &   1138.47     &       &       0.77        &       44.85       &       1.41        &       23.09       &   5.807   &   4.986   &   5.585   &   5.050   &       &   0.000   &   0.000   &   0.000   &       -0.38       &       -22.17      &               &               \\
169 &   121 &   1137.81     &   1138.81     &       &       0.75        &       44.66       &   \underline{ -0.66   }   &       22.82       &   5.827   &   5.001   &   5.605   &   5.065   &       &   0.064   &   0.079   &   0.068   &       -0.28       &       -22.24      &   $   9/2^{+} $   &               \\
170 &   122 &   1138.95     &   1138.95     &       &       0.48        &       45.42       &       1.14        &       23.43       &   5.835   &   5.008   &   5.614   &   5.071   &       &   0.000   &   0.000   &   0.000   &       -0.23       &       -22.64      &               &               \\
171 &   123 &   1138.29     &   1139.92     &       &       0.48        &       45.50       &   \underline{ -0.66   }   &       23.27       &   5.908   &   5.012   &   5.671   &   5.075   &       &   0.089   &   0.074   &   0.085   &       -0.20       &       -22.48      &   $   1/2^{+} $   &               \\
172 &   124 &   1139.16     &   1139.16     &       &       0.22        &       46.03       &       0.88        &       23.80       &   5.864   &   5.029   &   5.643   &   5.093   &       &   0.000   &   0.000   &   0.000   &       -0.06       &       -23.10      &               &               \\
173 &   125 &   1138.46     &   1138.46     &       &       0.18        &       46.16       &   \underline{ -0.70   }   &       23.84       &   5.941   &   5.030   &   5.703   &   5.093   &       &   0.000   &   0.000   &   0.000   &       -0.07       &       -23.11      &   $   1/2^{+} $   &               \\
174 &   126 &   1138.90     &   1138.90     &       &   \underline{ -0.26   }   &       47.37       &       0.44        &       23.98       &   5.879   &   5.057   &   5.664   &   5.120   &       &   0.000   &   0.000   &   0.000   &       -1.01       &       -23.72      &               &               \\
$\sigma$ &  &1.92&1.31&  &  &  &  &  &  &  &  &0.011&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=49$ (In)}\\                                                                                                                                                                                                                                   
95  &   46  &   760.96  &   761.74  &       &               &       0.43        &               &   \underline{ -0.43   }   &   4.261   &   4.382   &   4.324   &   4.455   &       &   0.076   &   0.073   &   0.074   &       -16.53      &   \underline{ 0.04    }   &               &   $   9/2^{+} $   \\
96  &   47  &   776.75  &   777.35  &       &               &       1.40        &       15.78       &   \underline{ -0.13   }   &   4.278   &   4.381   &   4.331   &   4.454   &       &   0.104   &   0.093   &   0.098   &       -16.45      &   \underline{ 0.06    }   &   $   7/2^{+} $   &   $   9/2^{+} $   \\
97  &   48  &   793.42  &   794.24  &       &       32.45       &       3.02        &       16.67       &       0.58        &   4.291   &   4.377   &   4.334   &   4.449   &       &   0.067   &   0.066   &   0.067   &       -15.87      &       -1.10       &               &   $   9/2^{+} $   \\
98  &   49  &   808.79  &   809.39  &       &       32.04       &       4.80        &       15.37       &       1.58        &   4.304   &   4.373   &   4.339   &   4.446   &       &   0.057   &   0.058   &   0.057   &       -15.69      &       -1.82       &   $   9/2^{+} $   &   $   9/2^{+} $   \\
99  &   50  &   824.73  &   824.73  &       &       31.32       &       6.24        &       15.95       &       1.89        &   4.316   &   4.370   &   4.343   &   4.443   &       &   0.024   &   0.034   &   0.029   &       -16.17      &       -3.11       &               &   $   9/2^{+} $   \\
100 &   51  &   834.46  &   834.78  &   832.97  &       25.68       &       6.75        &       9.73        &       2.48        &   4.348   &   4.384   &   4.366   &   4.456   &       &   0.064   &   0.063   &   0.063   &       -10.26      &       -3.11       &   $   1/2^{+} $   &   $   9/2^{+} $   \\
101 &   52  &   845.94  &   846.36  &   845.41  &       21.21       &       7.46        &       11.48       &       2.92        &   4.375   &   4.394   &   4.384   &   4.467   &       &   0.052   &   0.053   &   0.053   &       -10.66      &       -3.57       &               &   $   9/2^{+} $   \\
102 &   53  &   855.37  &   856.04  &   855.63  &       20.91       &       7.43        &       9.43        &       3.09        &   4.405   &   4.408   &   4.406   &   4.480   &       &   0.086   &   0.077   &   0.081   &       -10.47      &       -3.58       &   $   1/2^{+} $   &   $   9/2^{+} $   \\
103 &   54  &   866.80  &   867.75  &   867.64  &       20.85       &       8.15        &       11.43       &       3.41        &   4.433   &   4.421   &   4.428   &   4.493   &       &   0.107   &   0.092   &   0.100   &       -10.51      &       -3.73       &               &   $   9/2^{+} $   \\
104 &   55  &   876.18  &   877.35  &   877.26  &       20.81       &       8.54        &       9.38        &       3.46        &   4.464   &   4.437   &   4.451   &   4.509   &   4.518   &   0.146   &   0.118   &   0.133   &       -10.29      &       -3.67       &   $   1/2^{+} $   &   $   9/2^{+} $   \\
105 &   56  &   887.24  &   888.65  &   888.79  &       20.45       &       9.25        &       11.06       &       3.80        &   4.488   &   4.446   &   4.468   &   4.517   &   4.531   &   0.140   &   0.114   &   0.128   &       -10.18      &       -4.05       &               &   $   9/2^{+} $   \\
106 &   57  &   896.08  &   897.57  &   897.83  &       19.90       &       9.69        &       8.84        &       3.87        &   4.515   &   4.457   &   4.488   &   4.528   &   4.538   &   0.156   &   0.124   &   0.141   &       -10.05      &       -4.13       &   $   3/2^{+} $   &   $   9/2^{+} $   \\
107 &   58  &   906.90  &   908.56  &   908.86  &       19.66       &       10.79       &       10.82       &       4.36        &   4.537   &   4.467   &   4.505   &   4.538   &   4.549   &   0.148   &   0.119   &   0.135   &       -9.77       &       -4.64       &               &   $   9/2^{+} $   \\
108 &   59  &   915.39  &   916.98  &   917.49  &       19.31       &       11.64       &       8.49        &       4.67        &   4.562   &   4.479   &   4.524   &   4.550   &   4.557   &   0.155   &   0.123   &   0.141   &       -9.42       &       -4.89       &   $   3/2^{+} $   &   $   9/2^{+} $   \\
109 &   60  &   925.77  &   927.53  &   927.93  &       18.87       &       12.55       &       10.38       &       5.11        &   4.583   &   4.486   &   4.539   &   4.556   &   4.569   &   0.141   &   0.114   &   0.129   &       -9.36       &       -5.40       &               &   $   9/2^{+} $   \\
110 &   61  &   933.63  &   935.48  &   935.98  &       18.24       &       13.27       &       7.86        &       5.26        &   4.609   &   4.496   &   4.559   &   4.567   &   4.574   &   0.147   &   0.118   &   0.134   &       -9.25       &       -5.55       &   $   1/2^{+} $   &   $   9/2^{+} $   \\
111 &   62  &   943.75  &   945.38  &   945.97  &       17.98       &       14.27       &       10.12       &       5.96        &   4.625   &   4.502   &   4.571   &   4.572   &   4.586   &   0.124   &   0.102   &   0.114   &       -8.97       &       -6.38       &               &   $   9/2^{+} $   \\
112 &   63  &   951.33  &   952.82  &   953.64  &       17.70       &       15.17       &       7.58        &       6.45        &   4.647   &   4.510   &   4.588   &   4.581   &   4.591   &   0.116   &   0.097   &   0.107   &       -8.80       &       -6.81       &   $   1/2^{+} $   &   $   9/2^{+} $   \\
113 &   64  &   961.04  &   962.28  &   963.09  &       17.29       &       16.08       &       9.71        &       7.00        &   4.665   &   4.517   &   4.601   &   4.587   &   4.601   &   0.097   &   0.084   &   0.092   &       -8.67       &       -7.53       &               &   $   9/2^{+} $   \\
114 &   65  &   968.34  &   969.20  &   970.37  &       17.01       &       17.11       &       7.30        &       7.66        &   4.684   &   4.524   &   4.616   &   4.594   &   4.606   &   0.076   &   0.069   &   0.073   &       -8.47       &       -8.23       &   $   1/2^{+} $   &   $   9/2^{+} $   \\
115 &   66  &   977.75  &   978.59  &   979.40  &       16.71       &       17.95       &       9.41        &       8.15        &   4.705   &   4.532   &   4.632   &   4.602   &   4.616   &   0.074   &   0.068   &   0.072   &       -8.34       &       -8.61       &               &   $   9/2^{+} $   \\
116 &   67  &   984.64  &   985.14  &   986.19  &       16.29       &       18.40       &       6.88        &       8.64        &   4.725   &   4.539   &   4.647   &   4.609   &   4.621   &   0.052   &   0.053   &   0.053   &       -8.15       &       -9.28       &   $   1/2^{+} $   &   $   9/2^{+} $   \\
117 &   68  &   993.78  &   994.39  &   994.95  &       16.02       &       19.67       &       9.14        &       9.06        &   4.745   &   4.547   &   4.663   &   4.617   &   4.629   &   0.060   &   0.058   &   0.059   &       -7.98       &       -9.53       &               &   $   9/2^{+} $   \\
118 &   69  &   1000.42     &   1000.89     &   1001.31     &       15.78       &       20.43       &       6.65        &       9.28        &   4.766   &   4.554   &   4.679   &   4.623   &   4.634   &   0.049   &   0.052   &   0.050   &       -7.82       &       -9.99       &   $   1/2^{+} $   &   $   9/2^{+} $   \\
119 &   70  &   1009.11     &   1009.58     &   1009.85     &       15.34       &       21.23       &       8.69        &       9.63        &   4.784   &   4.561   &   4.694   &   4.631   &   4.641   &   0.049   &   0.052   &   0.050   &       -7.65       &       -10.36      &               &   $   9/2^{+} $   \\
120 &   71  &   1015.44     &   1015.94     &   1015.95     &       15.02       &       21.93       &       6.33        &       9.98        &   4.804   &   4.569   &   4.710   &   4.638   &   4.644   &   0.052   &   0.055   &   0.053   &       -7.43       &       -10.67      &   $   1/2^{+} $   &   $   9/2^{+} $   \\
121 &   72  &   1023.83     &   1023.83     &   1024.13     &       14.72       &       22.67       &       8.39        &       10.30       &   4.822   &   4.575   &   4.724   &   4.644   &   4.651   &   0.044   &   0.050   &   0.047   &       -7.33       &       -11.11      &               &   $   9/2^{+} $   \\
122 &   73  &   1029.77     &   1030.40     &   1029.94     &       14.33       &       23.17       &       5.94        &       10.72       &   4.841   &   4.583   &   4.739   &   4.653   &   4.653   &   0.062   &   0.062   &   0.062   &       -7.08       &       -11.27      &   $   1/2^{+} $   &   $   9/2^{+} $   \\
123 &   74  &   1037.99     &   1037.99     &   1037.87     &       14.16       &       24.01       &       8.22        &       11.12       &   4.858   &   4.589   &   4.753   &   4.658   &   4.659   &   0.046   &   0.052   &   0.048   &       -7.03       &       -11.80      &               &   $   9/2^{+} $   \\
124 &   75  &   1043.66     &   1044.18     &   1043.38     &       13.89       &       24.53       &       5.67        &       11.58       &   4.876   &   4.596   &   4.767   &   4.665   &   4.663   &   0.052   &   0.057   &   0.054   &       -6.93       &       -12.03      &   $   7/2^{-} $   &   $   9/2^{+} $   \\
125 &   76  &   1051.58     &   1052.11     &   1050.99     &       13.59       &       25.32       &       7.92        &       12.01       &   4.893   &   4.603   &   4.781   &   4.672   &   4.667   &   0.050   &   0.056   &   0.052   &       -6.72       &       -12.45      &               &   $   9/2^{+} $   \\
126 &   77  &   1057.13     &   1057.76     &   1056.46     &       13.47       &       25.69       &       5.56        &       12.20       &   4.910   &   4.609   &   4.795   &   4.678   &   4.670   &   0.056   &   0.060   &   0.057   &       -6.68       &       -12.69      &   $   9/2^{-} $   &   $   9/2^{+} $   \\
127 &   78  &   1064.61     &   1065.22     &   1063.60     &       13.03       &       26.85       &       7.47        &       12.82       &   4.925   &   4.616   &   4.808   &   4.685   &   4.673   &   0.051   &   0.057   &   0.053   &       -6.40       &       -13.16      &               &   $   9/2^{+} $   \\
128 &   79  &   1070.19     &   1070.64     &   1068.98     &       13.06       &       27.47       &       5.59        &       12.93       &   4.943   &   4.624   &   4.823   &   4.693   &       &   0.075   &   0.077   &   0.076   &       -6.49       &       -13.00      &   $   9/2^{-} $   &   $   9/2^{+} $   \\
129 &   80  &   1077.03     &   1077.03     &   1075.70     &       12.42       &       28.88       &       6.83        &       13.50       &   4.955   &   4.629   &   4.834   &   4.698   &       &   0.040   &   0.048   &   0.043   &       -6.04       &       -14.14      &               &   $   9/2^{+} $   \\
130 &   81  &   1082.61     &   1082.61     &   1080.84     &       12.41       &       29.97       &       5.58        &       13.98       &   4.970   &   4.636   &   4.847   &   4.704   &       &   0.040   &   0.048   &   0.043   &       -6.06       &       -14.50      &   $   11/2^{-}    $   &   $   9/2^{+} $   \\
131 &   82  &   1088.87     &   1088.87     &   1087.03     &       11.85       &       30.53       &       6.27        &       14.00       &   4.984   &   4.641   &   4.858   &   4.710   &       &   0.016   &   0.028   &   0.020   &       -6.49       &       -15.48      &               &   $   9/2^{+} $   \\
132 &   83  &   1090.77     &   1090.77     &   1089.49     &       8.16        &       30.87       &       1.90        &       14.30       &   5.014   &   4.648   &   4.881   &   4.717   &       &   0.041   &   0.040   &   0.041   &       -2.12       &       -15.43      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
133 &   84  &   1093.96     &   1093.96     &       &       5.09        &       31.24       &       3.19        &       14.43       &   5.039   &   4.659   &   4.902   &   4.727   &       &   0.032   &   0.036   &   0.033   &       -2.64       &       -15.64      &               &   $   9/2^{+} $   \\
134 &   85  &   1095.64     &   1095.64     &       &       4.87        &       31.49       &       1.67        &       14.71       &   5.069   &   4.666   &   4.925   &   4.735   &       &   0.052   &   0.045   &   0.050   &       -2.51       &       -15.61      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
135 &   86  &   1098.88     &   1099.28     &       &       4.91        &       31.68       &       3.24        &       14.90       &   5.093   &   4.678   &   4.946   &   4.745   &       &   0.058   &   0.050   &   0.055   &       -2.57       &       -15.72      &               &   $   9/2^{+} $   \\
136 &   87  &   1100.36     &   1100.95     &       &       4.72        &       31.53       &       1.48        &       15.03       &   5.125   &   4.688   &   4.972   &   4.755   &       &   0.095   &   0.068   &   0.085   &       -2.49       &       -15.59      &   $   3/2^{-} $   &   $   9/2^{+} $   \\
137 &   88  &   1103.73     &   1104.50     &       &       4.85        &       31.79       &       3.37        &       15.18       &   5.149   &   4.700   &   4.993   &   4.767   &       &   0.107   &   0.076   &   0.096   &       -2.57       &       -15.64      &               &   $   9/2^{+} $   \\
138 &   89  &   1105.21     &   1106.19     &       &       4.85        &       31.89       &       1.48        &       15.25       &   5.180   &   4.710   &   5.018   &   4.778   &       &   0.136   &   0.091   &   0.120   &       -2.56       &       -15.54      &   $   5/2^{-} $   &   $   9/2^{+} $   \\
139 &   90  &   1108.60     &   1109.73     &       &       4.87        &       32.19       &       3.39        &       15.36       &   5.204   &   4.724   &   5.040   &   4.792   &       &   0.145   &   0.097   &   0.128   &       -2.54       &       -15.65      &               &   $   9/2^{+} $   \\
140 &   91  &   1110.05     &   1111.19     &       &       4.84        &       32.40       &       1.45        &       15.42       &   5.233   &   4.736   &   5.065   &   4.803   &       &   0.166   &   0.108   &   0.146   &       -2.46       &       -15.62      &   $   5/2^{-} $   &   $   9/2^{+} $   \\
141 &   92  &   1113.35     &   1114.69     &       &       4.75        &       32.78       &       3.30        &       15.60       &   5.254   &   4.747   &   5.084   &   4.814   &       &   0.162   &   0.107   &   0.143   &       -2.45       &       -15.81      &               &   $   9/2^{+} $   \\
142 &   93  &   1114.73     &   1116.01     &       &       4.68        &       33.05       &       1.38        &       15.66       &   5.284   &   4.758   &   5.108   &   4.825   &       &   0.174   &   0.114   &   0.153   &       -2.38       &       -15.84      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
143 &   94  &   1117.91     &   1119.39     &       &       4.56        &       33.46       &       3.18        &       15.85       &   5.302   &   4.768   &   5.126   &   4.835   &       &   0.169   &   0.112   &   0.149   &       -2.35       &       -16.04      &               &   $   9/2^{+} $   \\
144 &   95  &   1119.11     &   1120.52     &       &       4.38        &       33.84       &       1.20        &       16.00       &   5.329   &   4.778   &   5.148   &   4.845   &       &   0.170   &   0.113   &   0.151   &       -2.24       &       -16.18      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
145 &   96  &   1122.25     &   1123.81     &       &       4.35        &       34.21       &       3.14        &       16.17       &   5.348   &   4.788   &   5.166   &   4.855   &       &   0.167   &   0.112   &   0.149   &       -2.25       &       -16.36      &               &   $   9/2^{+} $   \\
146 &   97  &   1123.30     &   1124.83     &       &       4.19        &       34.54       &       1.05        &       16.29       &   5.375   &   4.797   &   5.189   &   4.864   &       &   0.165   &   0.112   &   0.147   &       -2.19       &       -16.51      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
147 &   98  &   1126.39     &   1127.98     &       &       4.14        &       35.03       &       3.09        &       16.54       &   5.392   &   4.807   &   5.204   &   4.873   &       &   0.158   &   0.109   &   0.142   &       -2.15       &       -16.75      &               &   $   9/2^{+} $   \\
148 &   99  &   1127.39     &   1128.84     &       &       4.09        &       35.41       &       1.00        &       16.70       &   5.419   &   4.816   &   5.227   &   4.882   &       &   0.156   &   0.108   &   0.140   &       -2.10       &       -16.90      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
149 &   100 &   1130.36     &   1131.92     &       &       3.96        &       35.89       &       2.97        &       16.98       &   5.434   &   4.824   &   5.242   &   4.890   &       &   0.145   &   0.102   &   0.131   &       -2.07       &       -17.20      &               &   $   9/2^{+} $   \\
150 &   101 &   1131.26     &   1132.66     &       &       3.87        &       36.29       &       0.91        &       17.19       &   5.460   &   4.833   &   5.263   &   4.899   &       &   0.138   &   0.100   &   0.126   &       -2.00       &       -17.41      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
151 &   102 &   1134.19     &   1135.66     &       &       3.83        &       36.78       &       2.92        &       17.46       &   5.476   &   4.840   &   5.278   &   4.906   &       &   0.126   &   0.093   &   0.116   &       -2.01       &       -17.70      &               &   $   9/2^{+} $   \\
152 &   103 &   1135.05     &   1136.35     &       &       3.79        &       37.17       &       0.86        &       17.69       &   5.504   &   4.846   &   5.301   &   4.912   &       &   0.113   &   0.088   &   0.105   &       -1.99       &       -17.94      &   $   3/2^{-} $   &   $   9/2^{+} $   \\
153 &   104 &   1137.89     &   1139.17     &       &       3.71        &       37.68       &       2.84        &       17.98       &   5.517   &   4.855   &   5.314   &   4.921   &       &   0.104   &   0.082   &   0.097   &       -1.96       &       -18.27      &               &   $   9/2^{+} $   \\
154 &   105 &   1138.76     &   1139.91     &       &       3.71        &       38.09       &       0.87        &       18.20       &   5.544   &   4.863   &   5.336   &   4.928   &       &   0.092   &   0.077   &   0.087   &       -1.93       &       -18.50      &   $   3/2^{-} $   &   $   9/2^{+} $   \\
155 &   106 &   1141.55     &   1142.48     &       &       3.65        &       38.61       &       2.78        &       18.43       &   5.558   &   4.870   &   5.350   &   4.935   &       &   0.077   &   0.067   &   0.074   &       -1.94       &       -18.90      &               &   $   9/2^{+} $   \\
156 &   107 &   1142.45     &   1143.21     &       &       3.68        &       39.06       &       0.90        &       18.61       &   5.583   &   4.876   &   5.371   &   4.942   &       &   0.063   &   0.060   &   0.062   &       -1.93       &       -19.18      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
157 &   108 &   1145.20     &   1145.75     &       &       3.65        &       39.56       &       2.75        &       18.72       &   5.598   &   4.884   &   5.386   &   4.949   &       &   0.050   &   0.052   &   0.050   &       -1.92       &       -19.55      &               &   $   9/2^{+} $   \\
158 &   109 &   1146.10     &   1146.10     &       &       3.66        &       39.80       &       0.91        &       18.77       &   5.621   &   4.893   &   5.406   &   4.958   &       &   0.042   &   0.047   &   0.044   &       -1.85       &       -19.81      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
159 &   110 &   1148.83     &   1148.83     &       &       3.63        &       40.10       &       2.72        &       18.83       &   5.639   &   4.899   &   5.422   &   4.964   &       &   0.028   &   0.039   &   0.031   &       -1.84       &       -20.13      &               &   $   9/2^{+} $   \\
160 &   111 &   1149.58     &   1149.58     &       &       3.47        &       40.37       &       0.75        &       19.10       &   5.661   &   4.909   &   5.442   &   4.973   &       &   -0.035  &   -0.033  &   -0.034  &       -1.62       &       -20.46      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
161 &   112 &   1152.22     &   1152.22     &       &       3.39        &       40.67       &       2.64        &       19.06       &   5.678   &   4.915   &   5.457   &   4.979   &       &   0.015   &   0.032   &   0.020   &       -1.59       &       -20.61      &               &   $   9/2^{+} $   \\
162 &   113 &   1152.34     &   1152.34     &       &       2.77        &       41.00       &       0.13        &       19.26       &   5.697   &   4.924   &   5.474   &   4.989   &       &   0.024   &   0.040   &   0.029   &       -1.59       &       -20.70      &   $   1/2^{+} $   &   $   9/2^{+} $   \\
163 &   114 &   1154.82     &   1154.82     &       &       2.60        &       41.64       &       2.47        &       19.55       &   5.709   &   4.935   &   5.488   &   4.999   &       &   0.017   &   0.034   &   0.022   &       -1.20       &       -21.01      &               &   $   9/2^{+} $   \\
164 &   115 &   1154.80     &   1154.80     &       &       2.45        &       42.10       &   \underline{ -0.02   }   &       19.84       &   5.725   &   4.945   &   5.503   &   5.010   &       &   0.025   &   0.042   &   0.030   &       -1.09       &       -21.12      &   $   1/2^{+} $   &   $   9/2^{+} $   \\
165 &   116 &   1156.79     &   1156.79     &       &       1.97        &       42.64       &       1.99        &       20.10       &   5.737   &   4.957   &   5.517   &   5.021   &       &   0.024   &   0.041   &   0.029   &       -0.97       &       -21.37      &               &   $   9/2^{+} $   \\
166 &   117 &   1156.60     &   1156.60     &       &       1.80        &       43.16       &   \underline{ -0.19   }   &       20.43       &   5.752   &   4.967   &   5.532   &   5.031   &       &   0.030   &   0.046   &   0.034   &       -0.85       &       -21.52      &   $   1/2^{+} $   &   $   9/2^{+} $   \\
167 &   118 &   1158.40     &   1158.40     &       &       1.61        &       43.58       &       1.80        &       20.70       &   5.765   &   4.979   &   5.546   &   5.042   &       &   0.033   &   0.049   &   0.038   &       -0.79       &       -21.71      &               &   $   9/2^{+} $   \\
168 &   119 &   1158.06     &   1158.06     &       &       1.46        &       43.75       &   \underline{ -0.34   }   &       21.00       &   5.780   &   4.990   &   5.561   &   5.053   &       &   0.043   &   0.058   &   0.048   &       -0.70       &       -21.80      &   $   7/2^{+} $   &   $   9/2^{+} $   \\
169 &   120 &   1159.68     &   1159.68     &       &       1.29        &       44.30       &       1.63        &       21.21       &   5.793   &   5.000   &   5.575   &   5.064   &       &   0.041   &   0.055   &   0.045   &       -0.62       &       -22.07      &               &   $   9/2^{+} $   \\
170 &   121 &   1159.28     &   1159.86     &       &       1.22        &       44.29       &   \underline{ -0.41   }   &       21.47       &   5.807   &   5.012   &   5.589   &   5.075   &       &   0.047   &   0.061   &   0.051   &       -0.59       &       -22.20      &   $   11/2^{+}    $   &   $   9/2^{+} $   \\
171 &   122 &   1160.65     &   1160.65     &       &       0.97        &       45.13       &       1.37        &       21.71       &   5.821   &   5.022   &   5.604   &   5.085   &       &   0.042   &   0.056   &   0.046   &       -0.43       &       -22.52      &               &   $   9/2^{+} $   \\
172 &   123 &   1160.19     &   1160.81     &       &       0.91        &       45.17       &   \underline{ -0.46   }   &       21.90       &   5.834   &   5.034   &   5.618   &   5.097   &       &   0.053   &   0.065   &   0.056   &       -0.27       &       -22.60      &   $   11/2^{+}    $   &   $   9/2^{+} $   \\
173 &   124 &   1161.23     &   1161.23     &       &       0.58        &       45.87       &       1.04        &       22.07       &   5.848   &   5.042   &   5.631   &   5.105   &       &   0.033   &   0.047   &   0.037   &       -0.21       &       -23.16      &               &   $   9/2^{+} $   \\
174 &   125 &   1160.82     &   1160.82     &       &       0.63        &       46.19       &   \underline{ -0.41   }   &       22.36       &   5.854   &   5.057   &   5.641   &   5.119   &       &   0.033   &   0.048   &   0.037   &   \underline{ 0.09    }   &       -23.44      &   $   13/2^{+}    $   &   $   9/2^{+} $   \\
175 &   126 &   1161.32     &   1161.32     &       &       0.09        &       46.39       &       0.50        &       22.41       &   5.878   &   5.061   &   5.661   &   5.124   &       &   0.020   &   0.034   &   0.024   &   \underline{ 0.15    }   &       -23.87      &               &   $   9/2^{+} $   \\
$\sigma$ &  &1.44&0.95&  &  &  &  &  &  &  &  &0.010&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=50$ (Sn)}\\                                                                                                                                                                                                                                   
95  &   45  &   743.00  &   743.00  &       &               &   \underline{ -1.45   }   &               &               &   4.246   &   4.401   &   4.328   &   4.473   &       &   0.002   &   0.001   &   0.001   &       -17.30      &       -0.56       &   $   7/2^{+} $   &               \\
96  &   46  &   761.37  &   761.37  &       &               &   \underline{ -0.02   }   &       18.37       &       0.41        &   4.262   &   4.399   &   4.334   &   4.471   &       &   0.000   &   0.000   &   0.000   &       -17.04      &       -1.14       &               &               \\
97  &   47  &   777.15  &   777.15  &       &       34.15       &       0.27        &       15.77       &       0.40        &   4.276   &   4.395   &   4.338   &   4.467   &       &   -0.016  &   -0.012  &   -0.014  &       -16.85      &       -1.44       &   $   1/2^{+} $   &               \\
98  &   48  &   795.01  &   795.01  &       &       33.64       &       2.17        &       17.86       &       1.59        &   4.291   &   4.393   &   4.343   &   4.465   &       &   0.000   &   0.000   &   0.000   &       -16.61      &       -2.24       &               &               \\
99  &   49  &   810.71  &   810.71  &       &       33.56       &       3.50        &       15.70       &       1.92        &   4.305   &   4.390   &   4.348   &   4.462   &       &   0.033   &   0.025   &   0.029   &       -16.98      &       -2.02       &   $   9/2^{+} $   &               \\
100 &   50  &   827.97  &   827.97  &   825.16  &       32.96       &       5.13        &       17.26       &       3.24        &   4.318   &   4.387   &   4.352   &   4.459   &       &   0.000   &   0.000   &   0.000   &       -17.50      &       -3.35       &               &               \\
101 &   51  &   837.73  &   837.73  &   836.39  &       27.03       &       5.75        &       9.76        &       3.27        &   4.348   &   4.400   &   4.374   &   4.472   &       &   0.035   &   0.026   &   0.031   &       -10.21      &       -3.41       &   $   1/2^{+} $   &               \\
102 &   52  &   849.83  &   849.83  &   849.09  &       21.86       &       6.80        &       12.09       &       3.88        &   4.374   &   4.410   &   4.392   &   4.482   &       &   0.000   &   0.000   &   0.000   &       -10.95      &       -4.22       &               &               \\
103 &   53  &   859.21  &   859.21  &       &       21.48       &       6.93        &       9.38        &       3.84        &   4.402   &   4.422   &   4.412   &   4.494   &       &   0.035   &   0.026   &   0.031   &       -10.76      &       -4.22       &   $   1/2^{+} $   &               \\
104 &   54  &   871.06  &   871.06  &   871.93  &       21.24       &       7.67        &       11.85       &       4.27        &   4.427   &   4.432   &   4.429   &   4.503   &       &   0.000   &   0.000   &   0.000   &       -10.67      &       -5.08       &               &               \\
105 &   55  &   880.13  &   880.13  &   881.71  &       20.92       &       7.41        &       9.07        &       3.95        &   4.453   &   4.443   &   4.448   &   4.514   &       &   0.033   &   0.024   &   0.028   &       -10.49      &       -5.05       &   $   1/2^{+} $   &               \\
106 &   56  &   891.76  &   891.76  &   893.80  &       20.70       &       8.32        &       11.63       &       4.52        &   4.477   &   4.453   &   4.466   &   4.524   &       &   0.000   &   0.000   &   0.000   &       -10.40      &       -5.92       &               &               \\
107 &   57  &   900.58  &   902.52  &   903.03  &       20.45       &       8.37        &       8.82        &       4.50        &   4.504   &   4.466   &   4.486   &   4.537   &       &   0.059   &   0.042   &   0.051   &       -10.24      &       -5.49       &   $   1/2^{+} $   &               \\
108 &   58  &   911.92  &   911.92  &   914.65  &       20.16       &       9.38        &       11.34       &       5.02        &   4.525   &   4.474   &   4.501   &   4.545   &   4.558   &   0.000   &   0.000   &   0.000   &       -10.14      &       -6.75       &               &               \\
109 &   59  &   920.49  &   922.27  &   923.29  &       19.91       &       9.77        &       8.57        &       5.10        &   4.552   &   4.486   &   4.522   &   4.557   &   4.568   &   0.075   &   0.053   &   0.065   &       -9.96       &       -6.04       &   $   3/2^{+} $   &               \\
110 &   60  &   931.56  &   931.56  &   934.57  &       19.65       &       10.90       &       11.08       &       5.79        &   4.570   &   4.493   &   4.536   &   4.564   &   4.577   &   0.000   &   0.000   &   0.000   &       -9.86       &       -7.54       &               &               \\
111 &   61  &   939.88  &   939.88  &   942.74  &       19.39       &       11.51       &       8.31        &       6.25        &   4.594   &   4.504   &   4.553   &   4.574   &   4.584   &   0.038   &   0.027   &   0.033   &       -9.70       &       -7.37       &   $   5/2^{+} $   &               \\
112 &   62  &   950.74  &   950.74  &   953.53  &       19.17       &       12.94       &       10.86       &       6.98        &   4.614   &   4.512   &   4.569   &   4.582   &   4.594   &   0.000   &   0.000   &   0.000   &       -9.56       &       -8.29       &               &               \\
113 &   63  &   958.68  &   958.68  &   961.27  &       18.80       &       13.80       &       7.95        &       7.35        &   4.637   &   4.523   &   4.587   &   4.593   &   4.602   &   0.042   &   0.029   &   0.036   &       -9.26       &       -8.06       &   $   5/2^{+} $   &               \\
114 &   64  &   969.20  &   969.20  &   971.57  &       18.47       &       15.16       &       10.52       &       8.16        &   4.656   &   4.529   &   4.601   &   4.599   &   4.610   &   0.000   &   0.000   &   0.000   &       -9.18       &       -8.99       &               &               \\
115 &   65  &   976.88  &   976.88  &   979.12  &       18.20       &       16.20       &       7.67        &       8.53        &   4.679   &   4.537   &   4.618   &   4.607   &   4.615   &   0.026   &   0.017   &   0.022   &       -9.05       &       -8.92       &   $   1/2^{+} $   &               \\
116 &   66  &   986.84  &   986.84  &   988.68  &       17.64       &       17.24       &       9.97        &       9.09        &   4.698   &   4.545   &   4.633   &   4.615   &   4.625   &   0.000   &   0.000   &   0.000   &       -8.76       &       -9.67       &               &               \\
117 &   67  &   994.22  &   994.22  &   995.62  &       17.34       &       18.22       &       7.37        &       9.58        &   4.721   &   4.552   &   4.649   &   4.622   &   4.630   &   0.000   &   0.000   &   0.000   &       -8.59       &       -9.96       &   $   1/2^{+} $   &               \\
118 &   68  &   1003.67     &   1003.67     &   1004.95     &       16.82       &       18.96       &       9.45        &       9.89        &   4.739   &   4.560   &   4.664   &   4.630   &   4.640   &   0.000   &   0.000   &   0.000   &       -8.37       &       -10.34      &               &               \\
119 &   69  &   1010.71     &   1010.71     &   1011.43     &       16.49       &       19.57       &       7.04        &       10.29       &   4.761   &   4.568   &   4.681   &   4.637   &   4.644   &   0.000   &   0.000   &   0.000   &       -8.16       &       -10.66      &   $   1/2^{+} $   &               \\
120 &   70  &   1019.77     &   1019.77     &   1020.54     &       16.11       &       20.29       &       9.06        &       10.66       &   4.779   &   4.574   &   4.695   &   4.644   &   4.653   &   0.000   &   0.000   &   0.000   &       -8.02       &       -11.02      &               &               \\
121 &   71  &   1026.39     &   1026.39     &   1026.71     &       15.68       &       20.93       &       6.61        &       10.95       &   4.799   &   4.582   &   4.710   &   4.651   &   4.657   &   0.000   &   0.000   &   0.000   &       -7.76       &       -11.41      &   $   1/2^{+} $   &               \\
122 &   72  &   1035.22     &   1035.22     &   1035.52     &       15.45       &       21.69       &       8.84        &       11.39       &   4.817   &   4.588   &   4.724   &   4.657   &   4.665   &   0.000   &   0.000   &   0.000   &       -7.69       &       -11.73      &               &               \\
123 &   73  &   1041.41     &   1041.41     &   1041.47     &       15.02       &       22.36       &       6.18        &       11.64       &   4.835   &   4.595   &   4.739   &   4.664   &   4.667   &   -0.014  &   -0.011  &   -0.013  &       -7.58       &       -11.94      &   $   11/2^{-}    $   &               \\
124 &   74  &   1050.06     &   1050.06     &   1049.96     &       14.84       &       23.20       &       8.66        &       12.07       &   4.852   &   4.601   &   4.753   &   4.670   &   4.675   &   0.000   &   0.000   &   0.000   &       -7.38       &       -12.48      &               &               \\
125 &   75  &   1056.03     &   1056.03     &   1055.69     &       14.62       &       23.95       &       5.96        &       12.37       &   4.870   &   4.608   &   4.766   &   4.677   &   4.677   &   0.003   &   0.002   &   0.003   &       -7.27       &       -12.80      &   $   1/2^{-} $   &               \\
126 &   76  &   1064.37     &   1064.37     &   1063.88     &       14.30       &       24.80       &       8.34        &       12.79       &   4.886   &   4.615   &   4.780   &   4.683   &   4.685   &   0.000   &   0.000   &   0.000   &       -7.09       &       -13.25      &               &               \\
127 &   77  &   1070.17     &   1070.17     &   1069.41     &       14.14       &       25.24       &       5.80        &       13.04       &   4.902   &   4.621   &   4.793   &   4.690   &   4.687   &   -0.006  &   -0.005  &   -0.005  &       -6.98       &       -13.53      &   $   1/2^{-} $   &               \\
128 &   78  &   1078.15     &   1078.15     &   1077.37     &       13.79       &       26.37       &       7.98        &       13.55       &   4.917   &   4.628   &   4.806   &   4.696   &   4.693   &   0.000   &   0.000   &   0.000   &       -6.82       &       -14.04      &               &               \\
129 &   79  &   1083.89     &   1083.89     &   1082.67     &       13.72       &       26.62       &       5.74        &       13.70       &   4.933   &   4.634   &   4.819   &   4.703   &   4.693   &   0.017   &   0.015   &   0.016   &       -6.74       &       -14.02      &   $   11/2^{-}    $   &               \\
130 &   80  &   1091.50     &   1091.50     &   1090.29     &       13.35       &       27.98       &       7.61        &       14.48       &   4.948   &   4.641   &   4.832   &   4.709   &   4.701   &   0.000   &   0.000   &   0.000   &       -6.57       &       -14.83      &               &               \\
131 &   81  &   1097.20     &   1097.20     &   1095.49     &       13.31       &       28.58       &       5.70        &       14.60       &   4.963   &   4.647   &   4.845   &   4.715   &   4.708   &   0.024   &   0.020   &   0.023   &       -7.04       &       -14.63      &   $   11/2^{-}    $   &               \\
132 &   82  &   1104.47     &   1104.47     &   1102.84     &       12.96       &       29.60       &       7.26        &       15.59       &   4.977   &   4.653   &   4.857   &   4.722   &   4.708   &   0.000   &   0.000   &   0.000   &       -7.50       &       -15.64      &               &               \\
133 &   83  &   1106.35     &   1106.35     &   1105.24     &       9.14        &       29.88       &       1.88        &       15.58       &   5.006   &   4.660   &   4.879   &   4.728   &       &   -0.020  &   -0.011  &   -0.017  &       -2.05       &       -15.67      &   $   7/2^{-} $   &               \\
134 &   84  &   1109.80     &   1109.80     &   1108.87     &       5.34        &       30.27       &       3.46        &       15.84       &   5.030   &   4.671   &   4.899   &   4.739   &   4.732   &   0.000   &   0.000   &   0.000   &       -2.76       &       -15.98      &               &               \\
135 &   85  &   1111.48     &   1111.48     &   1111.14     &       5.13        &       30.55       &       1.68        &       15.84       &   5.058   &   4.678   &   4.921   &   4.746   &       &   -0.012  &   -0.006  &   -0.010  &       -2.65       &       -16.07      &   $   7/2^{-} $   &               \\
136 &   86  &   1114.92     &   1114.92     &       &       5.12        &       30.94       &       3.44        &       16.04       &   5.082   &   4.689   &   4.942   &   4.757   &       &   0.000   &   0.000   &   0.000   &       -2.67       &       -16.34      &               &               \\
137 &   87  &   1116.39     &   1116.39     &       &       4.91        &       31.06       &       1.47        &       16.03       &   5.110   &   4.696   &   4.963   &   4.764   &       &   0.000   &   0.000   &   0.000   &       -2.56       &       -16.49      &   $   5/2^{-} $   &               \\
138 &   88  &   1119.87     &   1119.87     &       &       4.95        &       31.32       &       3.47        &       16.14       &   5.133   &   4.708   &   4.983   &   4.775   &       &   0.000   &   0.000   &   0.000   &       -2.59       &       -16.70      &               &               \\
139 &   89  &   1121.16     &   1121.16     &       &       4.76        &       31.20       &       1.29        &       15.95       &   5.160   &   4.716   &   5.005   &   4.783   &       &   -0.006  &   -0.004  &   -0.005  &       -2.49       &       -16.82      &   $   1/2^{-} $   &               \\
140 &   90  &   1124.66     &   1124.66     &       &       4.79        &       31.42       &       3.50        &       16.06       &   5.183   &   4.727   &   5.025   &   4.794   &       &   0.000   &   0.000   &   0.000   &       -2.53       &       -17.07      &               &               \\
141 &   91  &   1125.87     &   1127.39     &       &       4.71        &       31.24       &       1.21        &       15.82       &   5.216   &   4.741   &   5.053   &   4.808   &       &   0.109   &   0.059   &   0.091   &       -2.53       &       -16.22      &   $   5/2^{-} $   &               \\
142 &   92  &   1129.33     &   1129.33     &       &       4.68        &       31.58       &       3.47        &       15.99       &   5.231   &   4.746   &   5.066   &   4.813   &       &   0.000   &   0.000   &   0.000   &       -2.48       &       -17.44      &               &               \\
143 &   93  &   1130.73     &   1132.41     &       &       4.86        &       31.66       &       1.40        &       16.00       &   5.268   &   4.762   &   5.097   &   4.828   &       &   0.119   &   0.065   &   0.100   &       -2.53       &       -16.43      &   $   1/2^{-} $   &               \\
144 &   94  &   1134.15     &   1136.16     &       &       4.82        &       32.10       &       3.42        &       16.24       &   5.285   &   4.773   &   5.113   &   4.840   &       &   0.115   &   0.064   &   0.098   &       -2.49       &       -16.65      &               &               \\
145 &   95  &   1135.46     &   1137.08     &       &       4.73        &       32.35       &       1.31        &       16.35       &   5.313   &   4.783   &   5.137   &   4.850   &       &   0.124   &   0.069   &   0.105   &       -2.44       &       -16.72      &   $   1/2^{-} $   &               \\
146 &   96  &   1138.79     &   1140.87     &       &       4.64        &       32.71       &       3.34        &       16.54       &   5.335   &   4.795   &   5.156   &   4.861   &       &   -0.130  &   -0.079  &   -0.112  &       -2.49       &       -17.49      &               &               \\
147 &   97  &   1140.07     &   1141.84     &       &       4.61        &       33.06       &       1.28        &       16.77       &   5.364   &   4.804   &   5.180   &   4.870   &       &   -0.139  &   -0.085  &   -0.120  &       -2.45       &       -17.60      &   $   1/2^{-} $   &               \\
148 &   98  &   1143.47     &   1145.52     &       &       4.67        &       33.62       &       3.40        &       17.07       &   5.381   &   4.815   &   5.197   &   4.881   &       &   -0.139  &   -0.085  &   -0.121  &       -2.42       &       -17.81      &               &               \\
149 &   99  &   1144.65     &   1146.49     &       &       4.58        &       33.96       &       1.19        &       17.26       &   5.407   &   4.823   &   5.218   &   4.889   &       &   -0.137  &   -0.084  &   -0.119  &       -2.38       &       -17.97      &   $   3/2^{-} $   &               \\
150 &   100 &   1147.97     &   1150.00     &       &       4.51        &       34.59       &       3.32        &       17.62       &   5.423   &   4.834   &   5.234   &   4.900   &       &   -0.135  &   -0.083  &   -0.118  &       -2.34       &       -18.17      &               &               \\
151 &   101 &   1149.12     &   1150.77     &       &       4.47        &       35.05       &       1.15        &       17.86       &   5.449   &   4.843   &   5.256   &   4.909   &       &   -0.137  &   -0.083  &   -0.119  &       -2.29       &       -18.34      &   $   3/2^{-} $   &               \\
152 &   102 &   1152.33     &   1154.33     &       &       4.36        &       35.61       &       3.21        &       18.15       &   5.464   &   4.851   &   5.270   &   4.917   &       &   -0.122  &   -0.074  &   -0.106  &       -2.27       &       -18.56      &               &               \\
153 &   103 &   1153.42     &   1155.07     &       &       4.30        &       36.07       &       1.09        &       18.37       &   5.488   &   4.860   &   5.291   &   4.925   &       &   -0.114  &   -0.068  &   -0.099  &       -2.23       &       -18.76      &   $   1/2^{-} $   &               \\
154 &   104 &   1156.57     &   1158.51     &       &       4.24        &       36.65       &       3.15        &       18.68       &   5.503   &   4.867   &   5.305   &   4.933   &       &   -0.097  &   -0.058  &   -0.084  &       -2.23       &       -19.01      &               &               \\
155 &   105 &   1157.65     &   1159.22     &       &       4.23        &       37.09       &       1.08        &       18.89       &   5.528   &   4.873   &   5.326   &   4.939   &       &   -0.069  &   -0.043  &   -0.061  &       -2.24       &       -19.30      &   $   1/2^{-} $   &               \\
156 &   106 &   1160.74     &   1160.74     &       &       4.17        &       37.62       &       3.08        &       19.19       &   5.541   &   4.881   &   5.338   &   4.946   &       &   0.000   &   0.000   &   0.000   &       -2.26       &       -19.95      &               &               \\
157 &   107 &   1161.95     &   1161.95     &       &       4.29        &       38.11       &       1.21        &       19.50       &   5.565   &   4.890   &   5.359   &   4.955   &       &   0.000   &   0.000   &   0.000   &       -2.22       &       -20.12      &   $   1/2^{-} $   &               \\
158 &   108 &   1165.03     &   1165.03     &       &       4.29        &       38.55       &       3.08        &       19.83       &   5.583   &   4.897   &   5.375   &   4.962   &       &   0.000   &   0.000   &   0.000   &       -2.19       &       -20.27      &               &               \\
159 &   109 &   1166.18     &   1166.18     &       &       4.23        &       38.84       &       1.15        &       20.07       &   5.606   &   4.907   &   5.396   &   4.972   &       &   -0.022  &   -0.013  &   -0.019  &       -2.10       &       -20.26      &   $   1/2^{-} $   &               \\
160 &   110 &   1169.17     &   1169.17     &       &       4.14        &       39.17       &       2.99        &       20.34       &   5.624   &   4.913   &   5.412   &   4.978   &       &   0.000   &   0.000   &   0.000   &       -2.06       &       -20.59      &               &               \\
161 &   111 &   1170.08     &   1170.08     &       &       3.90        &       39.61       &       0.91        &       20.51       &   5.646   &   4.923   &   5.432   &   4.988   &       &   -0.026  &   -0.015  &   -0.022  &       -1.80       &       -20.55      &   $   1/2^{-} $   &               \\
162 &   112 &   1172.98     &   1172.98     &       &       3.81        &       39.83       &       2.90        &       20.77       &   5.664   &   4.929   &   5.447   &   4.993   &       &   0.000   &   0.000   &   0.000   &       -1.79       &       -20.92      &               &               \\
163 &   113 &   1173.28     &   1173.28     &       &       3.19        &       40.19       &       0.29        &       20.93       &   5.682   &   4.938   &   5.465   &   5.002   &       &   -0.018  &   -0.017  &   -0.018  &       -1.79       &       -20.95      &   $   13/2^{+}    $   &               \\
164 &   114 &   1176.01     &   1176.01     &       &       3.03        &       40.74       &       2.73        &       21.19       &   5.695   &   4.948   &   5.478   &   5.013   &       &   0.000   &   0.000   &   0.000   &       -1.42       &       -21.36      &               &               \\
165 &   115 &   1176.15     &   1176.15     &       &       2.87        &       41.20       &       0.14        &       21.35       &   5.710   &   4.958   &   5.493   &   5.022   &       &   -0.012  &   -0.012  &   -0.012  &       -1.31       &       -21.48      &   $   13/2^{+}    $   &               \\
166 &   116 &   1178.40     &   1178.40     &       &       2.39        &       41.71       &       2.25        &       21.62       &   5.722   &   4.969   &   5.506   &   5.033   &       &   0.000   &   0.000   &   0.000   &       -1.18       &       -21.86      &               &               \\
167 &   117 &   1178.33     &   1178.33     &       &       2.18        &       42.17       &   \underline{ -0.07   }   &       21.74       &   5.737   &   4.980   &   5.521   &   5.044   &       &   0.005   &   0.005   &   0.005   &       -1.09       &       -22.02      &   $   1/2^{+} $   &               \\
168 &   118 &   1180.40     &   1180.40     &       &       1.99        &       42.70       &       2.06        &       22.00       &   5.749   &   4.991   &   5.534   &   5.054   &       &   0.000   &   0.000   &   0.000   &       -1.00       &       -22.35      &               &               \\
169 &   119 &   1180.24     &   1180.24     &       &       1.91        &       43.18       &   \underline{ -0.16   }   &       22.18       &   5.763   &   5.001   &   5.549   &   5.065   &       &   0.001   &   0.001   &   0.001   &       -0.93       &       -22.58      &   $   13/2^{+}    $   &               \\
170 &   120 &   1182.11     &   1182.11     &       &       1.71        &       43.64       &       1.87        &       22.43       &   5.776   &   5.012   &   5.563   &   5.076   &       &   0.000   &   0.000   &   0.000   &       -0.85       &       -22.84      &               &               \\
171 &   121 &   1181.83     &   1181.83     &       &       1.59        &       44.03       &   \underline{ -0.28   }   &       22.56       &   5.790   &   5.023   &   5.576   &   5.086   &       &   -0.007  &   -0.006  &   -0.007  &       -0.78       &       -22.99      &   $   1/2^{+} $   &               \\
172 &   122 &   1183.56     &   1183.56     &       &       1.45        &       44.61       &       1.72        &       22.90       &   5.803   &   5.033   &   5.590   &   5.097   &       &   0.000   &   0.000   &   0.000   &       -0.70       &       -23.33      &               &               \\
173 &   123 &   1183.26     &   1183.26     &       &       1.43        &       44.97       &   \underline{ -0.30   }   &       23.07       &   5.816   &   5.045   &   5.604   &   5.108   &       &   0.016   &   0.015   &   0.016   &       -0.64       &       -23.25      &   $   13/2^{+}    $   &               \\
174 &   124 &   1184.76     &   1184.76     &       &       1.20        &       45.59       &       1.50        &       23.53       &   5.829   &   5.055   &   5.618   &   5.118   &       &   0.000   &   0.000   &   0.000   &       -0.53       &       -23.82      &               &               \\
175 &   125 &   1184.40     &   1184.40     &       &       1.15        &       45.94       &   \underline{ -0.35   }   &       23.58       &   5.839   &   5.067   &   5.629   &   5.130   &       &   0.021   &   0.020   &   0.021   &       -1.02       &       -23.65      &   $   13/2^{+}    $   &               \\
176 &   126 &   1185.65     &   1185.65     &       &       0.89        &       46.74       &       1.24        &       24.33       &   5.851   &   5.078   &   5.642   &   5.141   &       &   0.000   &   0.000   &   0.000   &       -1.49       &       -24.38      &               &               \\
177 &   127 &   1184.99     &   1184.99     &       &       0.59        &       46.70       &   \underline{ -0.66   }   &       24.33       &   5.926   &   5.078   &   5.700   &   5.141   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.01    }   &       -24.38      &   $   1/2^{+} $   &               \\
178 &   128 &   1184.79     &   1184.79     &       &   \underline{ -0.86   }   &       46.66       &   \underline{ -0.20   }   &       24.21       &   5.927   &   5.082   &   5.703   &   5.144   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.37    }   &       -24.37      &               &               \\
$\sigma$ &  &1.71&1.60&  &  &  &  &  &  &  &  &0.009&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=51$ (Sb)}\\                                                                                                                                                                                                                                   
104 &   53  &   858.57  &   859.73  &       &       23.39       &       3.20        &       10.99       &   \underline{ -0.65   }   &   4.424   &   4.465   &   4.444   &   4.536   &       &   0.131   &   0.118   &   0.124   &       -11.17      &       -0.15       &   $   3/2^{+} $   &   $   1/2^{+} $   \\
105 &   54  &   870.53  &   872.10  &   871.60  &       22.96       &       3.73        &       11.96       &   \underline{ -0.54   }   &   4.450   &   4.474   &   4.462   &   4.545   &       &   0.132   &   0.118   &   0.125   &       -11.36      &       -0.45       &               &   $   1/2^{+} $   \\
106 &   55  &   880.87  &   882.24  &   882.13  &       22.31       &       4.69        &       10.35       &       0.74        &   4.478   &   4.487   &   4.482   &   4.558   &       &   0.156   &   0.134   &   0.146   &       -11.04      &       -1.24       &   $   1/2^{+} $   &   $   1/2^{+} $   \\
107 &   56  &   892.54  &   894.09  &   894.38  &       22.01       &       5.29        &       11.66       &       0.77        &   4.501   &   4.495   &   4.498   &   4.566   &       &   0.152   &   0.130   &   0.141   &       -10.90      &       -1.50       &               &   $   1/2^{+} $   \\
108 &   57  &   902.10  &   903.43  &   904.25  &       21.23       &       6.02        &       9.56        &       1.52        &   4.526   &   4.507   &   4.517   &   4.577   &       &   0.161   &   0.136   &   0.149   &       -10.72      &       -1.98       &   $   5/2^{+} $   &   $   1/2^{+} $   \\
109 &   58  &   913.59  &   915.00  &   916.12  &       21.05       &       6.68        &       11.49       &       1.67        &   4.548   &   4.514   &   4.532   &   4.584   &       &   0.152   &   0.130   &   0.142   &       -10.45      &       -2.22       &               &   $   1/2^{+} $   \\
110 &   59  &   921.93  &   923.64  &   925.40  &       19.83       &       6.54        &       8.35        &       1.44        &   4.573   &   4.525   &   4.551   &   4.596   &       &   -0.135  &   -0.115  &   -0.126  &       -10.42      &       -1.99       &   $   5/2^{+} $   &   $   7/2^{+} $   \\
111 &   60  &   933.75  &   934.95  &   936.85  &       20.17       &       7.98        &       11.82       &       2.19        &   4.591   &   4.530   &   4.563   &   4.600   &       &   0.142   &   0.121   &   0.132   &       -10.05      &       -2.76       &               &   $   1/2^{+} $   \\
112 &   61  &   942.21  &   943.85  &   945.69  &       20.28       &       8.58        &       8.45        &       2.33        &   4.616   &   4.543   &   4.583   &   4.613   &       &   -0.135  &   -0.114  &   -0.125  &       -10.06      &       -2.81       &   $   3/2^{+} $   &   $   7/2^{+} $   \\
113 &   62  &   953.25  &   955.00  &   956.58  &       19.50       &       9.50        &       11.05       &       2.52        &   4.635   &   4.549   &   4.597   &   4.619   &       &   -0.127  &   -0.108  &   -0.118  &       -9.90       &       -3.11       &               &   $   7/2^{+} $   \\
114 &   63  &   961.81  &   963.43  &   964.73  &       19.60       &       10.48       &       8.56        &       3.13        &   4.658   &   4.559   &   4.614   &   4.629   &       &   -0.137  &   -0.114  &   -0.127  &       -9.63       &       -3.65       &   $   1/2^{+} $   &   $   7/2^{+} $   \\
115 &   64  &   972.45  &   974.15  &   975.31  &       19.19       &       11.40       &       10.64       &       3.25        &   4.676   &   4.565   &   4.627   &   4.635   &       &   -0.126  &   -0.106  &   -0.117  &       -9.50       &       -3.91       &               &   $   7/2^{+} $   \\
116 &   65  &   980.60  &   982.27  &   983.20  &       18.79       &       12.26       &       8.15        &       3.72        &   4.699   &   4.575   &   4.645   &   4.645   &       &   -0.144  &   -0.120  &   -0.133  &       -9.29       &       -4.55       &   $   11/2^{-}    $   &   $   7/2^{+} $   \\
117 &   66  &   990.74  &   992.42  &   993.08  &       18.29       &       12.99       &       10.14       &       3.89        &   4.716   &   4.580   &   4.657   &   4.649   &       &   -0.124  &   -0.105  &   -0.116  &       -9.06       &       -4.69       &               &   $   7/2^{+} $   \\
118 &   67  &   998.38  &   999.84  &   1000.51     &       17.78       &       13.75       &       7.64        &       4.16        &   4.734   &   4.587   &   4.671   &   4.656   &       &   -0.117  &   -0.100  &   -0.110  &       -8.81       &       -4.96       &   $   11/2^{-}    $   &   $   7/2^{+} $   \\
119 &   68  &   1008.19     &   1009.71     &   1010.06     &       17.45       &       14.42       &       9.81        &       4.53        &   4.753   &   4.593   &   4.685   &   4.662   &       &   -0.111  &   -0.096  &   -0.105  &       -8.69       &       -5.32       &               &   $   7/2^{+} $   \\
120 &   69  &   1015.54     &   1016.97     &   1017.08     &       17.16       &       15.12       &       7.35        &       4.83        &   4.773   &   4.601   &   4.700   &   4.670   &       &   -0.115  &   -0.099  &   -0.108  &       -8.47       &       -5.77       &   $   1/2^{+} $   &   $   7/2^{+} $   \\
121 &   70  &   1024.97     &   1026.29     &   1026.33     &       16.77       &       15.86       &       9.42        &       5.19        &   4.789   &   4.606   &   4.713   &   4.675   &   4.680   &   -0.099  &   -0.087  &   -0.094  &       -8.36       &       -5.93       &               &   $   7/2^{+} $   \\
122 &   71  &   1031.94     &   1033.13     &   1033.14     &       16.39       &       16.50       &       6.97        &       5.55        &   4.809   &   4.613   &   4.728   &   4.682   &       &   -0.107  &   -0.093  &   -0.101  &       -8.19       &       -6.45       &   $   9/2^{-} $   &   $   7/2^{+} $   \\
123 &   72  &   1041.09     &   1042.21     &   1042.10     &       16.12       &       17.26       &       9.15        &       5.86        &   4.825   &   4.618   &   4.740   &   4.687   &   4.688   &   -0.085  &   -0.078  &   -0.082  &       -8.03       &       -6.52       &               &   $   7/2^{+} $   \\
124 &   73  &   1047.83     &   1048.73     &   1048.56     &       15.90       &       18.07       &       6.75        &       6.43        &   4.843   &   4.624   &   4.754   &   4.692   &       &   -0.072  &   -0.069  &   -0.071  &       -7.91       &       -6.70       &   $   1/2^{+} $   &   $   7/2^{+} $   \\
125 &   74  &   1056.60     &   1057.42     &   1057.27     &       15.51       &       18.61       &       8.77        &       6.54        &   4.858   &   4.630   &   4.766   &   4.698   &       &   -0.064  &   -0.063  &   -0.064  &       -7.74       &       -7.01       &               &   $   7/2^{+} $   \\
126 &   75  &   1062.99     &   1063.73     &   1063.48     &       15.15       &       19.33       &       6.39        &       6.96        &   4.876   &   4.636   &   4.780   &   4.704   &       &   -0.063  &   -0.063  &   -0.063  &       -7.62       &       -7.40       &   $   7/2^{-} $   &   $   7/2^{+} $   \\
127 &   76  &   1071.62     &   1071.62     &   1071.86     &       15.02       &       20.04       &       8.63        &       7.25        &   4.891   &   4.641   &   4.793   &   4.710   &       &   -0.048  &   -0.052  &   -0.050  &       -7.47       &       -7.57       &               &   $   7/2^{+} $   \\
128 &   77  &   1077.91     &   1078.40     &   1077.86     &       14.92       &       20.77       &       6.29        &       7.73        &   4.909   &   4.648   &   4.807   &   4.717   &       &   0.064   &   0.066   &   0.065   &       -7.37       &       -8.21       &   $   7/2^{-} $   &   $   1/2^{+} $   \\
129 &   78  &   1086.16     &   1086.16     &   1085.93     &       14.54       &       21.55       &       8.25        &       8.00        &   4.923   &   4.653   &   4.818   &   4.722   &       &   -0.037  &   -0.044  &   -0.040  &       -7.20       &       -8.22       &               &   $   7/2^{+} $   \\
130 &   79  &   1092.37     &   1092.68     &   1091.66     &       14.47       &       22.18       &       6.21        &       8.48        &   4.939   &   4.660   &   4.831   &   4.728   &       &   0.052   &   0.055   &   0.053   &       -7.08       &       -8.78       &   $   9/2^{-} $   &   $   1/2^{+} $   \\
131 &   80  &   1100.26     &   1100.26     &   1099.42     &       14.10       &       23.23       &       7.89        &       8.76        &   4.953   &   4.665   &   4.843   &   4.733   &       &   -0.027  &   -0.035  &   -0.030  &       -6.94       &       -8.88       &               &   $   7/2^{+} $   \\
132 &   81  &   1106.50     &   1106.50     &   1105.15     &       14.13       &       23.89       &       6.24        &       9.30        &   4.967   &   4.671   &   4.855   &   4.739   &       &   0.039   &   0.043   &   0.040   &       -7.18       &       -9.33       &   $   11/2^{-}    $   &   $   1/2^{+} $   \\
133 &   82  &   1113.96     &   1113.96     &   1112.51     &       13.70       &       25.09       &       7.46        &       9.49        &   4.981   &   4.677   &   4.867   &   4.745   &       &   -0.017  &   -0.027  &   -0.021  &       -7.69       &       -9.55       &               &   $   7/2^{+} $   \\
134 &   83  &   1116.25     &   1116.25     &   1115.68     &       9.75        &       25.48       &       2.29        &       9.91        &   5.009   &   4.685   &   4.888   &   4.753   &       &   -0.037  &   -0.037  &   -0.037  &       -2.46       &       -9.95       &   $   7/2^{-} $   &   $   7/2^{+} $   \\
135 &   84  &   1119.84     &   1119.84     &   1119.42     &       5.88        &       25.88       &       3.59        &       10.04       &   5.034   &   4.697   &   4.909   &   4.764   &       &   -0.031  &   -0.035  &   -0.033  &       -3.04       &       -10.20      &               &   $   7/2^{+} $   \\
136 &   85  &   1121.92     &   1122.39     &   1122.31     &       5.67        &       26.28       &       2.08        &       10.44       &   5.064   &   4.707   &   4.933   &   4.774   &       &   0.063   &   0.051   &   0.059   &       -2.95       &       -10.81      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
137 &   86  &   1125.79     &   1126.87     &   1125.93     &       5.95        &       26.92       &       3.87        &       10.87       &   5.093   &   4.722   &   4.958   &   4.789   &       &   0.105   &   0.078   &   0.095   &       -3.19       &       -11.80      &               &   $   1/2^{+} $   \\
138 &   87  &   1128.15     &   1129.27     &       &       6.22        &       27.79       &       2.36        &       11.75       &   5.124   &   4.736   &   4.984   &   4.803   &       &   0.142   &   0.100   &   0.127   &       -3.09       &       -12.67      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
139 &   88  &   1131.90     &   1133.29     &       &       6.11        &       28.18       &       3.76        &       12.04       &   5.146   &   4.748   &   5.004   &   4.814   &       &   0.145   &   0.103   &   0.129   &       -3.11       &       -12.95      &               &   $   1/2^{+} $   \\
140 &   89  &   1133.95     &   1135.26     &       &       5.81        &       28.74       &       2.05        &       12.80       &   5.175   &   4.761   &   5.028   &   4.828   &       &   0.169   &   0.117   &   0.150   &       -3.01       &       -13.53      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
141 &   90  &   1137.71     &   1139.15     &       &       5.81        &       29.11       &       3.76        &       13.05       &   5.196   &   4.770   &   5.046   &   4.837   &       &   0.163   &   0.114   &   0.145   &       -2.94       &       -13.66      &               &   $   1/2^{+} $   \\
142 &   91  &   1139.54     &   1140.84     &       &       5.59        &       29.49       &       1.83        &       13.67       &   5.222   &   4.780   &   5.068   &   4.846   &       &   0.174   &   0.120   &   0.154   &       -2.85       &       -13.98      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
143 &   92  &   1142.58     &   1144.08     &       &       4.87        &       29.24       &       3.04        &       13.25       &   5.260   &   4.817   &   5.106   &   4.883   &       &   0.224   &   0.192   &   0.213   &       -2.94       &       -14.95      &               &   $   9/2^{+} $   \\
144 &   93  &   1144.91     &   1146.19     &       &       5.37        &       30.18       &       2.32        &       14.18       &   5.271   &   4.800   &   5.109   &   4.867   &       &   0.181   &   0.124   &   0.161   &       -2.74       &       -14.45      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
145 &   94  &   1148.44     &   1149.80     &       &       5.86        &       30.53       &       3.53        &       14.29       &   5.289   &   4.811   &   5.126   &   4.877   &       &   0.173   &   0.121   &   0.155   &       -2.70       &       -14.61      &               &   $   1/2^{+} $   \\
146 &   95  &   1149.98     &   1151.19     &       &       5.07        &       30.87       &       1.54        &       14.53       &   5.314   &   4.820   &   5.147   &   4.886   &       &   0.174   &   0.122   &   0.156   &       -2.58       &       -14.80      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
147 &   96  &   1153.49     &   1155.44     &       &       5.05        &       31.24       &       3.51        &       14.70       &   5.341   &   4.831   &   5.170   &   4.897   &       &   -0.177  &   -0.128  &   -0.160  &       -2.77       &       -14.83      &               &   $   7/2^{+} $   \\
148 &   97  &   1155.11     &   1156.78     &       &       5.13        &       31.81       &       1.62        &       15.04       &   5.368   &   4.842   &   5.193   &   4.907   &       &   -0.187  &   -0.134  &   -0.169  &       -2.70       &       -15.14      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
149 &   98  &   1158.69     &   1160.63     &       &       5.20        &       32.30       &       3.58        &       15.23       &   5.385   &   4.852   &   5.208   &   4.917   &       &   -0.182  &   -0.131  &   -0.165  &       -2.66       &       -15.37      &               &   $   7/2^{+} $   \\
150 &   99  &   1160.17     &   1161.90     &       &       5.05        &       32.77       &       1.47        &       15.51       &   5.409   &   4.863   &   5.230   &   4.928   &       &   -0.190  &   -0.137  &   -0.172  &       -2.54       &       -15.69      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
151 &   100 &   1163.67     &   1165.56     &       &       4.97        &       33.31       &       3.50        &       15.69       &   5.426   &   4.871   &   5.245   &   4.937   &       &   -0.183  &   -0.131  &   -0.165  &       -2.53       &       -15.87      &               &   $   7/2^{+} $   \\
152 &   101 &   1164.96     &   1166.65     &       &       4.79        &       33.69       &       1.29        &       15.83       &   5.449   &   4.878   &   5.264   &   4.943   &       &   -0.177  &   -0.127  &   -0.160  &       -2.50       &       -15.99      &   $   3/2^{-} $   &   $   7/2^{+} $   \\
153 &   102 &   1168.38     &   1170.23     &       &       4.71        &       34.20       &       3.43        &       16.05       &   5.465   &   4.889   &   5.280   &   4.954   &       &   -0.176  &   -0.127  &   -0.160  &       -2.41       &       -16.28      &               &   $   7/2^{+} $   \\
154 &   103 &   1169.63     &   1171.21     &       &       4.67        &       34.58       &       1.25        &       16.21       &   5.488   &   4.897   &   5.300   &   4.962   &       &   -0.174  &   -0.126  &   -0.158  &       -2.34       &       -16.47      &   $   3/2^{-} $   &   $   7/2^{+} $   \\
155 &   104 &   1172.86     &   1174.61     &       &       4.47        &       34.96       &       3.23        &       16.29       &   5.502   &   4.905   &   5.313   &   4.970   &       &   -0.162  &   -0.118  &   -0.147  &       -2.30       &       -16.58      &               &   $   7/2^{+} $   \\
156 &   105 &   1174.01     &   1175.50     &       &       4.38        &       35.25       &       1.15        &       16.35       &   5.525   &   4.914   &   5.333   &   4.979   &       &   -0.160  &   -0.117  &   -0.146  &       -2.22       &       -16.79      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
157 &   106 &   1177.14     &   1178.71     &       &       4.28        &       35.60       &       3.13        &       16.40       &   5.539   &   4.920   &   5.346   &   4.984   &       &   -0.141  &   -0.105  &   -0.130  &       -2.21       &       -16.79      &               &   $   7/2^{+} $   \\
158 &   107 &   1178.19     &   1179.43     &       &       4.19        &       35.75       &       1.05        &       16.25       &   5.563   &   4.924   &   5.365   &   4.988   &       &   -0.117  &   -0.091  &   -0.108  &       -2.22       &       -16.68      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
159 &   108 &   1181.25     &   1182.47     &       &       4.11        &       36.06       &       3.06        &       16.22       &   5.576   &   4.932   &   5.378   &   4.997   &       &   -0.109  &   -0.085  &   -0.101  &       -2.14       &       -16.83      &               &   $   7/2^{+} $   \\
160 &   109 &   1182.33     &   1183.17     &       &       4.13        &       36.22       &       1.07        &       16.15       &   5.600   &   4.937   &   5.397   &   5.001   &       &   -0.078  &   -0.068  &   -0.075  &       -2.15       &       -16.66      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
161 &   110 &   1185.31     &   1185.87     &       &       4.05        &       36.48       &       2.98        &       16.14       &   5.614   &   4.942   &   5.410   &   5.007   &       &   -0.057  &   -0.054  &   -0.056  &       -2.14       &       -16.60      &               &   $   7/2^{+} $   \\
162 &   111 &   1186.51     &   1186.51     &       &       4.18        &       36.93       &       1.20        &       16.42       &   5.637   &   4.950   &   5.430   &   5.014   &       &   -0.048  &   -0.050  &   -0.049  &       -2.06       &       -16.70      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
163 &   112 &   1189.35     &   1189.35     &       &       4.04        &       37.14       &       2.85        &       16.37       &   5.653   &   4.956   &   5.444   &   5.020   &       &   -0.027  &   -0.037  &   -0.030  &       -2.01       &       -16.67      &               &   $   7/2^{+} $   \\
164 &   113 &   1190.22     &   1190.22     &       &       3.71        &       37.87       &       0.87        &       16.94       &   5.673   &   4.964   &   5.462   &   5.028   &       &   -0.033  &   -0.044  &   -0.036  &       -1.94       &       -17.05      &   $   13/2^{+}    $   &   $   7/2^{+} $   \\
165 &   114 &   1192.96     &   1192.96     &       &       3.61        &       38.14       &       2.74        &       16.95       &   5.686   &   4.973   &   5.476   &   5.037   &       &   -0.024  &   -0.038  &   -0.028  &       -1.74       &       -17.19      &               &   $   7/2^{+} $   \\
166 &   115 &   1193.57     &   1193.57     &       &       3.35        &       38.78       &       0.61        &       17.42       &   5.703   &   4.982   &   5.492   &   5.046   &       &   -0.025  &   -0.039  &   -0.030  &       -1.57       &       -17.48      &   $   13/2^{+}    $   &   $   7/2^{+} $   \\
167 &   116 &   1196.04     &   1196.04     &       &       3.08        &       39.25       &       2.46        &       17.63       &   5.716   &   4.993   &   5.505   &   5.057   &       &   -0.029  &   -0.043  &   -0.033  &       -1.51       &       -17.88      &               &   $   7/2^{+} $   \\
168 &   117 &   1196.40     &   1196.40     &       &       2.82        &       39.80       &       0.36        &       18.06       &   5.731   &   5.003   &   5.520   &   5.067   &       &   -0.033  &   -0.047  &   -0.037  &       -1.38       &       -18.26      &   $   11/2^{+}    $   &   $   7/2^{+} $   \\
169 &   118 &   1198.69     &   1198.69     &       &       2.66        &       40.29       &       2.30        &       18.30       &   5.743   &   5.014   &   5.533   &   5.078   &       &   -0.032  &   -0.046  &   -0.036  &       -1.31       &       -18.53      &               &   $   7/2^{+} $   \\
170 &   119 &   1198.89     &   1199.32     &       &       2.50        &       40.84       &       0.20        &       18.65       &   5.760   &   5.025   &   5.549   &   5.088   &       &   0.051   &   0.062   &   0.055   &       -1.25       &       -19.07      &   $   7/2^{+} $   &   $   1/2^{+} $   \\
171 &   120 &   1200.99     &   1200.99     &       &       2.30        &       41.31       &       2.10        &       18.88       &   5.770   &   5.035   &   5.561   &   5.098   &       &   -0.031  &   -0.045  &   -0.035  &       -1.13       &       -19.09      &               &   $   7/2^{+} $   \\
172 &   121 &   1201.13     &   1201.49     &       &       2.24        &       41.85       &       0.13        &       19.29       &   5.786   &   5.046   &   5.577   &   5.109   &       &   0.052   &   0.062   &   0.055   &       -1.05       &       -19.62      &   $   9/2^{+} $   &   $   1/2^{+} $   \\
173 &   122 &   1202.99     &   1202.99     &       &       1.99        &       42.34       &       1.86        &       19.43       &   5.796   &   5.055   &   5.588   &   5.118   &       &   -0.027  &   -0.041  &   -0.031  &       -0.97       &       -19.59      &               &   $   7/2^{+} $   \\
174 &   123 &   1203.04     &   1203.04     &       &       1.91        &       42.85       &       0.05        &       19.78       &   5.810   &   5.066   &   5.602   &   5.129   &       &   0.040   &   0.050   &   0.043   &       -0.87       &       -19.98      &   $   11/2^{+}    $   &   $   1/2^{+} $   \\
175 &   124 &   1204.71     &   1204.71     &       &       1.73        &       43.48       &       1.67        &       19.96       &   5.822   &   5.076   &   5.615   &   5.139   &       &   -0.021  &   -0.034  &   -0.025  &       -0.80       &       -20.06      &               &   $   7/2^{+} $   \\
176 &   125 &   1204.80     &   1204.80     &       &       1.76        &       43.99       &       0.09        &       20.40       &   5.833   &   5.087   &   5.627   &   5.150   &       &   0.031   &   0.041   &   0.034   &       -1.08       &       -20.40      &   $   13/2^{+}    $   &   $   1/2^{+} $   \\
177 &   126 &   1206.17     &   1206.17     &       &       1.45        &       44.85       &       1.36        &       20.52       &   5.844   &   5.098   &   5.639   &   5.160   &       &   -0.013  &   -0.026  &   -0.017  &       -1.58       &       -20.55      &               &   $   7/2^{+} $   \\
178 &   127 &   1205.52     &   1205.52     &       &       0.72        &       44.86       &   \underline{ -0.64   }   &       20.53       &   5.919   &   5.098   &   5.696   &   5.160   &       &   -0.020  &   -0.027  &   -0.022  &   \underline{ 0.59    }   &       -20.56      &   $   1/2^{+} $   &   $   7/2^{+} $   \\
179 &   128 &   1205.39     &   1205.39     &       &   \underline{ -0.77   }   &       44.81       &   \underline{ -0.13   }   &       20.60       &   5.914   &   5.103   &   5.695   &   5.166   &       &   -0.030  &   -0.032  &   -0.030  &   \underline{ 0.31    }   &       -20.69      &               &   $   7/2^{+} $   \\
$\sigma$ &  &1.85&0.91&  &  &  &  &  &  &  &  &0.004&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=52$ (Te)}\\                                                                                                                                                                                                                                   
104 &   52  &   847.24  &   848.91  &   848.36  &               &   \underline{ -2.59   }   &       13.93       &   \underline{ -0.33   }   &   4.411   &   4.487   &   4.449   &   4.558   &       &   0.136   &   0.146   &   0.141   &       -14.21      &   \underline{ 0.15    }   &               &               \\
105 &   53  &   858.89  &   860.38  &   859.62  &       25.57       &   \underline{ -0.32   }   &       11.65       &       0.32        &   4.440   &   4.500   &   4.470   &   4.571   &       &   0.154   &   0.158   &   0.156   &       -11.85      &       -0.53       &   $   3/2^{+} $   &               \\
106 &   54  &   871.31  &   873.11  &   873.10  &       24.07       &       0.24        &       12.42       &       0.78        &   4.467   &   4.511   &   4.489   &   4.581   &       &   0.165   &   0.164   &   0.165   &       -11.94      &       -1.03       &               &               \\
107 &   55  &   882.43  &   883.94  &       &       23.55       &       2.30        &       11.13       &       1.56        &   4.495   &   4.523   &   4.509   &   4.593   &       &   0.186   &   0.178   &   0.182   &       -11.52      &       -1.74       &   $   1/2^{+} $   &               \\
108 &   56  &   894.41  &   896.16  &   896.80  &       23.10       &       2.65        &       11.97       &       1.87        &   4.519   &   4.532   &   4.525   &   4.602   &       &   0.189   &   0.179   &   0.184   &       -11.35      &       -2.15       &               &               \\
109 &   57  &   904.35  &   905.91  &   906.81  &       21.92       &       3.77        &       9.94        &       2.25        &   4.542   &   4.542   &   4.542   &   4.612   &       &   0.191   &   0.178   &   0.184   &       -11.19      &       -1.57       &   $   5/2^{+} $   &               \\
110 &   58  &   916.22  &   918.00  &   919.39  &       21.81       &       4.30        &       11.87       &       2.64        &   4.566   &   4.549   &   4.558   &   4.619   &       &   0.198   &   0.183   &   0.191   &       -10.78      &       -3.05       &               &               \\
111 &   59  &   925.63  &   927.33  &   928.82  &       21.28       &       5.14        &       9.41        &       3.70        &   4.589   &   4.558   &   4.574   &   4.627   &       &   0.199   &   0.182   &   0.191   &       -10.56      &       -2.43       &   $   3/2^{+} $   &               \\
112 &   60  &   937.08  &   938.86  &   940.87  &       20.85       &       5.51        &       11.44       &       3.32        &   4.611   &   4.566   &   4.590   &   4.635   &       &   0.200   &   0.183   &   0.192   &       -10.37      &       -2.88       &               &               \\
113 &   61  &   946.04  &   947.79  &   949.72  &       20.40       &       6.16        &       8.96        &       3.83        &   4.635   &   4.575   &   4.608   &   4.645   &       &   0.213   &   0.190   &   0.202   &       -10.08      &       -3.40       &   $   3/2^{+} $   &               \\
114 &   62  &   957.12  &   958.94  &   961.34  &       20.04       &       6.38        &       11.08       &       3.86        &   4.653   &   4.582   &   4.621   &   4.651   &       &   0.201   &   0.182   &   0.193   &       -9.99       &       -3.70       &               &               \\
115 &   63  &   965.83  &   967.95  &   969.58  &       19.79       &       7.15        &       8.71        &       4.02        &   4.675   &   4.593   &   4.638   &   4.662   &       &   -0.174  &   -0.153  &   -0.164  &       -10.11      &       -3.57       &   $   1/2^{+} $   &               \\
116 &   64  &   976.81  &   979.30  &   980.85  &       19.69       &       7.61        &       10.98       &       4.36        &   4.694   &   4.600   &   4.652   &   4.669   &   4.685   &   -0.171  &   -0.151  &   -0.162  &       -9.91       &       -3.94       &               &               \\
117 &   65  &   985.45  &   987.57  &   988.76  &       19.62       &       8.57        &       8.64        &       4.84        &   4.718   &   4.611   &   4.671   &   4.680   &       &   -0.191  &   -0.167  &   -0.180  &       -9.54       &       -4.54       &   $   1/2^{+} $   &               \\
118 &   66  &   996.03  &   998.38  &   999.42  &       19.22       &       9.19        &       10.59       &       5.29        &   4.733   &   4.615   &   4.681   &   4.684   &   4.696   &   -0.175  &   -0.154  &   -0.166  &       -9.44       &       -4.77       &               &               \\
119 &   67  &   1004.27     &   1006.11     &   1006.99     &       18.82       &       10.05       &       8.24        &       5.88        &   4.757   &   4.626   &   4.700   &   4.695   &       &   -0.195  &   -0.169  &   -0.184  &       -9.28       &       -5.38       &   $   9/2^{-} $   &               \\
120 &   68  &   1014.18     &   1016.48     &   1017.24     &       18.15       &       10.51       &       9.91        &       5.99        &   4.769   &   4.627   &   4.708   &   4.696   &   4.704   &   -0.166  &   -0.147  &   -0.158  &       -8.96       &       -5.46       &               &               \\
121 &   69  &   1021.84     &   1023.64     &   1024.49     &       17.57       &       11.13       &       7.66        &       6.30        &   4.787   &   4.633   &   4.722   &   4.702   &       &   -0.163  &   -0.144  &   -0.155  &       -8.72       &       -5.80       &   $   9/2^{-} $   &               \\
122 &   70  &   1031.47     &   1033.70     &   1034.33     &       17.29       &       11.70       &       9.63        &       6.51        &   4.802   &   4.637   &   4.732   &   4.706   &   4.710   &   -0.143  &   -0.129  &   -0.137  &       -8.64       &       -5.98       &               &               \\
123 &   71  &   1038.81     &   1040.72     &   1041.26     &       16.97       &       12.42       &       7.34        &       6.87        &   4.820   &   4.644   &   4.746   &   4.712   &   4.712   &   -0.143  &   -0.130  &   -0.137  &       -8.39       &       -6.37       &   $   1/2^{+} $   &               \\
124 &   72  &   1048.18     &   1050.26     &   1050.69     &       16.71       &       12.96       &       9.37        &       7.10        &   4.834   &   4.647   &   4.757   &   4.716   &   4.718   &   -0.122  &   -0.113  &   -0.118  &       -8.32       &       -6.53       &               &               \\
125 &   73  &   1055.23     &   1056.68     &   1057.25     &       16.42       &       13.83       &       7.05        &       7.40        &   4.852   &   4.654   &   4.771   &   4.722   &   4.720   &   -0.125  &   -0.116  &   -0.121  &       -8.17       &       -6.94       &   $   7/2^{-} $   &               \\
126 &   74  &   1064.25     &   1066.22     &   1066.37     &       16.07       &       14.19       &       9.02        &       7.65        &   4.866   &   4.657   &   4.781   &   4.725   &   4.727   &   -0.097  &   -0.093  &   -0.095  &       -8.02       &       -7.08       &               &               \\
127 &   75  &   1071.20     &   1072.78     &   1072.66     &       15.97       &       15.17       &       6.95        &       8.22        &   4.886   &   4.665   &   4.797   &   4.734   &       &   0.114   &   0.115   &   0.114   &       -7.91       &       -7.77       &   $   1/2^{+} $   &               \\
128 &   76  &   1079.84     &   1080.89     &   1081.44     &       15.59       &       15.47       &       8.64        &       8.22        &   4.903   &   4.671   &   4.810   &   4.739   &   4.735   &   0.108   &   0.116   &   0.112   &       -7.75       &       -8.59       &               &               \\
129 &   77  &   1086.72     &   1087.87     &   1087.52     &       15.52       &       16.55       &       6.88        &       8.82        &   4.917   &   4.674   &   4.820   &   4.742   &       &   0.087   &   0.092   &   0.089   &       -7.67       &       -8.20       &   $   7/2^{-} $   &               \\
130 &   78  &   1095.18     &   1095.18     &   1095.94     &       15.34       &       17.03       &       8.46        &       9.03        &   4.926   &   4.676   &   4.828   &   4.744   &   4.742   &   0.014   &   0.015   &   0.014   &       -7.63       &       -8.16       &               &               \\
131 &   79  &   1101.89     &   1102.80     &   1101.87     &       15.17       &       18.00       &       6.71        &       9.52        &   4.945   &   4.684   &   4.843   &   4.752   &       &   0.064   &   0.069   &   0.066   &       -7.42       &       -8.78       &   $   9/2^{-} $   &               \\
132 &   80  &   1110.17     &   1110.17     &   1109.92     &       14.98       &       18.66       &       8.27        &       9.91        &   4.956   &   4.688   &   4.852   &   4.756   &   4.750   &   0.000   &   0.000   &   0.000   &       -7.39       &       -8.94       &               &               \\
133 &   81  &   1116.84     &   1116.84     &   1115.74     &       14.95       &       19.64       &       6.68        &       10.35       &   4.971   &   4.694   &   4.865   &   4.762   &       &   0.035   &   0.038   &   0.036   &       -7.59       &       -9.41       &   $   11/2^{-}    $   &               \\
134 &   82  &   1124.79     &   1124.79     &   1123.41     &       14.62       &       20.32       &       7.94        &       10.82       &   4.985   &   4.699   &   4.876   &   4.767   &   4.757   &   0.000   &   0.000   &   0.000   &       -8.34       &       -9.75       &               &               \\
135 &   83  &   1127.11     &   1127.11     &   1126.67     &       10.26       &       20.76       &       2.32        &       10.86       &   5.012   &   4.707   &   4.897   &   4.774   &       &   -0.027  &   -0.022  &   -0.025  &       -2.55       &       -9.97       &   $   7/2^{-} $   &               \\
136 &   84  &   1131.10     &   1131.10     &   1131.44     &       6.31        &       21.29       &       3.99        &       11.25       &   5.036   &   4.719   &   4.917   &   4.786   &   4.782   &   0.000   &   0.000   &   0.000   &       -3.25       &       -10.26      &               &               \\
137 &   85  &   1133.88     &   1134.87     &   1134.39     &       6.77        &       22.40       &       2.78        &       11.95       &   5.076   &   4.742   &   4.952   &   4.809   &       &   0.133   &   0.115   &   0.126   &       -3.55       &       -11.23      &   $   1/2^{-} $   &               \\
138 &   86  &   1138.06     &   1139.47     &   1138.86     &       6.96        &       23.14       &       4.18        &       12.27       &   5.100   &   4.755   &   4.973   &   4.821   &       &   0.144   &   0.124   &   0.136   &       -3.78       &       -12.48      &               &               \\
139 &   87  &   1141.20     &   1142.42     &   1141.44     &       7.32        &       24.81       &       3.14        &       13.05       &   5.129   &   4.768   &   4.997   &   4.834   &       &   0.171   &   0.139   &   0.159   &       -3.49       &       -13.13      &   $   3/2^{-} $   &               \\
140 &   88  &   1145.25     &   1146.74     &   1145.67     &       7.19        &       25.38       &       4.05        &       13.34       &   5.152   &   4.780   &   5.017   &   4.846   &       &   0.178   &   0.145   &   0.165   &       -3.52       &       -13.50      &               &               \\
141 &   89  &   1147.84     &   1149.14     &       &       6.64        &       26.68       &       2.59        &       13.88       &   5.179   &   4.792   &   5.040   &   4.858   &       &   0.196   &   0.155   &   0.181   &       -3.44       &       -13.93      &   $   3/2^{-} $   &               \\
142 &   90  &   1151.70     &   1153.28     &       &       6.45        &       27.04       &       3.86        &       13.99       &   5.200   &   4.802   &   5.058   &   4.868   &       &   0.192   &   0.154   &   0.178   &       -3.22       &       -14.15      &               &               \\
143 &   91  &   1153.84     &   1155.31     &       &       6.01        &       27.98       &       2.14        &       14.30       &   5.226   &   4.813   &   5.080   &   4.879   &       &   0.201   &   0.159   &   0.186   &       -3.01       &       -13.51      &   $   3/2^{-} $   &               \\
144 &   92  &   1157.69     &   1159.41     &       &       5.99        &       28.35       &       3.84        &       15.10       &   5.247   &   4.824   &   5.098   &   4.890   &       &   0.201   &   0.160   &   0.186   &       -3.07       &       -13.76      &               &               \\
145 &   93  &   1159.67     &   1161.29     &       &       5.82        &       28.94       &       1.98        &       14.76       &   5.275   &   4.835   &   5.121   &   4.900   &       &   0.211   &   0.166   &   0.195   &       -3.00       &       -14.03      &   $   1/2^{-} $   &               \\
146 &   94  &   1163.42     &   1165.29     &       &       5.73        &       29.27       &       3.75        &       14.98       &   5.294   &   4.846   &   5.139   &   4.912   &       &   0.211   &   0.168   &   0.196   &       -2.95       &       -14.29      &               &               \\
147 &   95  &   1165.22     &   1167.00     &       &       5.56        &       29.77       &       1.80        &       15.24       &   5.320   &   4.860   &   5.162   &   4.925   &       &   0.222   &   0.178   &   0.206   &       -2.81       &       -14.57      &   $   1/2^{-} $   &               \\
148 &   96  &   1168.95     &   1170.98     &       &       5.53        &       30.15       &       3.72        &       15.46       &   5.342   &   4.873   &   5.182   &   4.939   &       &   0.230   &   0.187   &   0.215   &       -2.84       &       -14.80      &               &               \\
149 &   97  &   1170.68     &   1172.61     &       &       5.46        &       30.61       &       1.74        &       15.57       &   5.374   &   4.898   &   5.213   &   4.962   &       &   0.265   &   0.223   &   0.250   &       -2.86       &       -15.02      &   $   5/2^{-} $   &               \\
150 &   98  &   1174.42     &   1176.63     &       &       5.47        &       30.95       &       3.74        &       15.72       &   5.400   &   4.917   &   5.238   &   4.982   &       &   0.287   &   0.246   &   0.272   &       -2.82       &       -15.25      &               &               \\
151 &   99  &   1176.32     &   1178.25     &       &       5.64        &       31.67       &       1.91        &       16.16       &   5.431   &   4.940   &   5.267   &   5.004   &       &   0.319   &   0.276   &   0.304   &       -2.82       &       -15.48      &   $   5/2^{-} $   &               \\
152 &   100 &   1179.81     &   1182.04     &       &       5.39        &       31.83       &       3.48        &       16.14       &   5.450   &   4.951   &   5.285   &   5.015   &       &   0.318   &   0.279   &   0.305   &       -2.67       &       -15.70      &               &               \\
153 &   101 &   1181.56     &   1183.56     &       &       5.24        &       32.44       &       1.75        &       16.60       &   5.479   &   4.971   &   5.312   &   5.035   &       &   0.343   &   0.301   &   0.329   &       -2.47       &       -16.00      &   $   5/2^{-} $   &               \\
154 &   102 &   1185.00     &   1187.05     &       &       5.19        &       32.66       &       3.44        &       16.62       &   5.466   &   4.924   &   5.289   &   4.988   &       &   -0.210  &   -0.165  &   -0.195  &       -2.62       &       -15.90      &               &               \\
155 &   103 &   1186.40     &   1188.23     &       &       4.83        &       32.97       &       1.40        &       16.77       &   5.488   &   4.930   &   5.307   &   4.995   &       &   -0.203  &   -0.160  &   -0.189  &       -2.59       &       -16.05      &   $   3/2^{-} $   &               \\
156 &   104 &   1189.86     &   1191.91     &       &       4.86        &       33.29       &       3.46        &       17.00       &   5.503   &   4.940   &   5.322   &   5.005   &       &   -0.200  &   -0.158  &   -0.186  &       -2.46       &       -16.31      &               &               \\
157 &   105 &   1191.20     &   1192.94     &       &       4.81        &       33.55       &       1.34        &       17.19       &   5.524   &   4.949   &   5.340   &   5.013   &       &   -0.198  &   -0.157  &   -0.184  &       -2.38       &       -16.51      &   $   3/2^{-} $   &               \\
158 &   106 &   1194.45     &   1196.46     &       &       4.59        &       33.71       &       3.24        &       17.31       &   5.538   &   4.955   &   5.353   &   5.020   &       &   -0.185  &   -0.148  &   -0.173  &       -2.35       &       -16.66      &               &               \\
159 &   107 &   1195.68     &   1197.40     &       &       4.48        &       33.73       &       1.23        &       17.49       &   5.559   &   4.965   &   5.372   &   5.029   &       &   -0.185  &   -0.149  &   -0.173  &       -2.23       &       -16.90      &   $   1/2^{-} $   &               \\
160 &   108 &   1198.82     &   1200.74     &       &       4.37        &       33.79       &       3.14        &       17.57       &   5.573   &   4.970   &   5.384   &   5.034   &       &   -0.167  &   -0.137  &   -0.158  &       -2.23       &       -16.99      &               &               \\
161 &   109 &   1199.92     &   1201.42     &       &       4.24        &       33.74       &       1.10        &       17.59       &   5.592   &   4.980   &   5.402   &   5.043   &       &   -0.168  &   -0.139  &   -0.159  &       -2.17       &       -17.24      &   $   11/2^{+}    $   &               \\
162 &   110 &   1202.94     &   1204.81     &       &       4.12        &       33.77       &       3.02        &       17.64       &   5.606   &   4.982   &   5.414   &   5.046   &       &   -0.140  &   -0.120  &   -0.134  &       -2.13       &       -17.24      &               &               \\
163 &   111 &   1204.03     &   1204.03     &       &       4.11        &       33.95       &       1.09        &       17.53       &   5.629   &   4.972   &   5.428   &   5.036   &       &   -0.041  &   -0.038  &   -0.040  &       -2.28       &       -16.68      &   $   1/2^{-} $   &               \\
164 &   112 &   1207.20     &   1207.20     &       &       4.26        &       34.22       &       3.17        &       17.85       &   5.646   &   4.977   &   5.443   &   5.041   &       &   0.000   &   0.000   &   0.000   &       -2.24       &       -16.79      &               &               \\
165 &   113 &   1208.19     &   1209.63     &       &       4.15        &       34.91       &       0.99        &       17.97       &   5.662   &   4.991   &   5.460   &   5.054   &       &   -0.051  &   -0.051  &   -0.051  &       -2.02       &       -17.23      &   $   1/2^{-} $   &               \\
166 &   114 &   1211.27     &   1211.27     &       &       4.07        &       35.26       &       3.08        &       18.31       &   5.679   &   4.994   &   5.473   &   5.058   &       &   0.000   &   0.000   &   0.000   &       -1.98       &       -17.27      &               &               \\
167 &   115 &   1212.03     &   1212.03     &       &       3.84        &       35.88       &       0.76        &       18.45       &   5.695   &   5.003   &   5.489   &   5.067   &       &   -0.019  &   -0.024  &   -0.020  &       -1.88       &       -17.55      &   $   13/2^{+}    $   &               \\
168 &   116 &   1214.83     &   1214.83     &       &       3.56        &       36.43       &       2.80        &       18.79       &   5.708   &   5.014   &   5.502   &   5.077   &       &   0.000   &   0.000   &   0.000   &       -1.76       &       -17.83      &               &               \\
169 &   117 &   1215.41     &   1215.41     &       &       3.38        &       37.07       &       0.58        &       19.01       &   5.723   &   5.023   &   5.517   &   5.086   &       &   -0.010  &   -0.013  &   -0.011  &       -1.66       &       -18.11      &   $   13/2^{+}    $   &               \\
170 &   118 &   1218.00     &   1218.00     &       &       3.18        &       37.61       &       2.60        &       19.31       &   5.735   &   5.034   &   5.530   &   5.097   &       &   0.000   &   0.000   &   0.000   &       -1.58       &       -18.40      &               &               \\
171 &   119 &   1218.63     &   1219.57     &       &       3.23        &       38.39       &       0.63        &       19.74       &   5.757   &   5.047   &   5.551   &   5.110   &       &   0.069   &   0.086   &   0.075   &       -1.55       &       -19.00      &   $   7/2^{+} $   &               \\
172 &   120 &   1220.91     &   1220.91     &       &       2.91        &       38.80       &       2.28        &       19.92       &   5.763   &   5.055   &   5.559   &   5.118   &       &   0.028   &   0.036   &   0.030   &       -1.43       &       -19.03      &               &               \\
173 &   121 &   1221.49     &   1222.32     &       &       2.86        &       39.66       &       0.58        &       20.37       &   5.783   &   5.068   &   5.577   &   5.130   &       &   0.070   &   0.086   &   0.075   &       -1.31       &       -19.58      &   $   9/2^{+} $   &               \\
174 &   122 &   1223.51     &   1223.51     &       &       2.60        &       39.96       &       2.02        &       20.53       &   5.788   &   5.075   &   5.585   &   5.138   &       &   0.000   &   0.000   &   0.000   &       -1.29       &       -19.55      &               &               \\
175 &   123 &   1223.96     &   1223.96     &       &       2.47        &       40.70       &       0.45        &       20.92       &   5.802   &   5.086   &   5.599   &   5.148   &       &   0.029   &   0.037   &   0.031   &       -1.26       &       -19.91      &   $   13/2^{+}    $   &               \\
176 &   124 &   1225.92     &   1225.92     &       &       2.41        &       41.17       &       1.96        &       21.21       &   5.814   &   5.096   &   5.611   &   5.158   &       &   0.000   &   0.000   &   0.000   &       -1.14       &       -20.14      &               &               \\
177 &   125 &   1226.38     &   1226.38     &       &       2.42        &       41.97       &       0.45        &       21.57       &   5.827   &   5.107   &   5.625   &   5.169   &       &   0.028   &   0.035   &   0.030   &       -1.39       &       -20.51      &   $   13/2^{+}    $   &               \\
178 &   126 &   1228.09     &   1228.09     &       &       2.17        &       42.44       &       1.71        &       21.93       &   5.838   &   5.117   &   5.637   &   5.179   &       &   0.000   &   0.000   &   0.000   &       -2.08       &       -20.75      &               &               \\
179 &   127 &   1227.45     &   1227.45     &       &       1.07        &       42.45       &   \underline{ -0.65   }   &       21.93       &   5.913   &   5.117   &   5.693   &   5.179   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.59    }   &       -20.75      &   $   1/2^{+} $   &               \\
180 &   128 &   1227.34     &   1227.34     &       &   \underline{ -0.76   }   &       42.55       &   \underline{ -0.11   }   &       21.94       &   5.903   &   5.123   &   5.689   &   5.186   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.30    }   &       -20.82      &               &               \\
$\sigma$ &  &2.35&1.04&  &  &  &  &  &  &  &  &0.007&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=53$ (I)}\\                                                                                                                                                                                                                                    
108 &   55  &   881.97  &   883.55  &       &       25.00       &       1.09        &       11.94       &   \underline{ -0.47   }   &   4.509   &   4.555   &   4.531   &   4.625   &       &   0.196   &   0.194   &   0.195   &       -12.23      &   \underline{ 0.42    }   &   $   1/2^{+} $   &   $   3/2^{+} $   \\
109 &   56  &   894.37  &   896.15  &   895.98  &       24.34       &       1.84        &       12.40       &   \underline{ -0.04   }   &   4.533   &   4.563   &   4.548   &   4.633   &       &   0.203   &   0.198   &   0.200   &       -11.87      &       -0.02       &               &   $   3/2^{+} $   \\
110 &   57  &   904.95  &   906.51  &   906.85  &       22.98       &       2.85        &       10.58       &       0.60        &   4.556   &   4.573   &   4.564   &   4.642   &       &   0.203   &   0.196   &   0.199   &       -11.67      &       -0.61       &   $   5/2^{+} $   &   $   3/2^{+} $   \\
111 &   58  &   917.16  &   919.00  &   919.41  &       22.78       &       3.57        &       12.21       &       0.93        &   4.580   &   4.580   &   4.580   &   4.650   &       &   0.213   &   0.202   &   0.208   &       -11.24      &       -0.98       &               &   $   3/2^{+} $   \\
112 &   59  &   927.06  &   928.83  &   929.59  &       22.12       &       5.13        &       9.91        &       1.43        &   4.604   &   4.589   &   4.597   &   4.658   &       &   0.223   &   0.207   &   0.215   &       -10.89      &       -1.49       &   $   5/2^{+} $   &   $   3/2^{+} $   \\
113 &   60  &   938.91  &   940.81  &   941.71  &       21.75       &       5.15        &       11.84       &       1.83        &   4.625   &   4.597   &   4.612   &   4.666   &       &   0.220   &   0.205   &   0.213   &       -10.80      &       -1.90       &               &   $   3/2^{+} $   \\
114 &   61  &   948.41  &   950.24  &   951.30  &       21.35       &       6.21        &       9.50        &       2.38        &   4.649   &   4.605   &   4.629   &   4.674   &       &   0.233   &   0.212   &   0.223   &       -10.55      &       -2.41       &   $   3/2^{+} $   &   $   3/2^{+} $   \\
115 &   62  &   959.87  &   961.84  &   963.07  &       20.97       &       6.62        &       11.46       &       2.75        &   4.669   &   4.613   &   4.643   &   4.681   &       &   0.230   &   0.210   &   0.220   &       -10.41      &       -2.79       &               &   $   3/2^{+} $   \\
116 &   63  &   968.89  &   970.91  &   972.23  &       20.48       &       7.08        &       9.02        &       3.06        &   4.695   &   4.623   &   4.662   &   4.692   &       &   0.253   &   0.224   &   0.240   &       -10.10      &       -3.36       &   $   3/2^{+} $   &   $   3/2^{+} $   \\
117 &   64  &   980.06  &   982.07  &   983.32  &       20.18       &       7.61        &       11.17       &       3.25        &   4.710   &   4.628   &   4.673   &   4.697   &       &   0.236   &   0.213   &   0.226   &       -10.03      &       -3.64       &               &   $   3/2^{+} $   \\
118 &   65  &   989.16  &   991.15  &   991.92  &       20.27       &       8.56        &       9.10        &       3.71        &   4.729   &   4.639   &   4.689   &   4.707   &       &   -0.207  &   -0.187  &   -0.198  &       -9.98       &       -3.77       &   $   1/2^{+} $   &   $   5/2^{+} $   \\
119 &   66  &   1000.03     &   1002.16     &   1002.80     &       19.97       &       9.29        &       10.87       &       3.99        &   4.745   &   4.644   &   4.700   &   4.712   &       &   -0.198  &   -0.180  &   -0.190  &       -9.83       &       -4.07       &               &   $   5/2^{+} $   \\
120 &   67  &   1008.82     &   1010.50     &   1010.84     &       19.66       &       10.43       &       8.79        &       4.55        &   4.766   &   4.652   &   4.716   &   4.721   &       &   -0.207  &   -0.186  &   -0.198  &       -9.59       &       -4.53       &   $   9/2^{-} $   &   $   5/2^{+} $   \\
121 &   68  &   1018.94     &   1021.03     &   1021.41     &       18.92       &       10.75       &       10.13       &       4.77        &   4.781   &   4.656   &   4.727   &   4.724   &       &   -0.193  &   -0.176  &   -0.186  &       -9.26       &       -4.78       &               &   $   5/2^{+} $   \\
122 &   69  &   1027.07     &   1029.26     &   1029.32     &       18.26       &       11.53       &       8.13        &       5.24        &   4.858   &   4.721   &   4.799   &   4.788   &       &   0.345   &   0.336   &   0.341   &       -8.64       &       -5.93       &   $   7/2^{-} $   &   $   1/2^{+} $   \\
123 &   70  &   1036.78     &   1038.73     &   1039.25     &       17.84       &       11.81       &       9.71        &       5.31        &   4.813   &   4.666   &   4.750   &   4.734   &       &   -0.175  &   -0.163  &   -0.170  &       -8.87       &       -5.33       &               &   $   5/2^{+} $   \\
124 &   71  &   1044.38     &   1046.04     &   1046.74     &       17.30       &       12.44       &       7.59        &       5.56        &   4.830   &   4.671   &   4.763   &   4.739   &       &   -0.165  &   -0.156  &   -0.161  &       -8.71       &       -5.58       &   $   1/2^{+} $   &   $   5/2^{+} $   \\
125 &   72  &   1054.09     &   1055.64     &   1056.29     &       17.31       &       13.01       &       9.72        &       5.91        &   4.846   &   4.676   &   4.774   &   4.744   &       &   0.169   &   0.166   &   0.168   &       -8.72       &       -6.24       &               &   $   3/2^{+} $   \\
126 &   73  &   1061.54     &   1062.97     &   1063.43     &       17.16       &       13.71       &       7.44        &       6.31        &   4.862   &   4.682   &   4.788   &   4.750   &       &   0.174   &   0.169   &   0.172   &       -8.65       &       -6.79       &   $   7/2^{-} $   &   $   3/2^{+} $   \\
127 &   74  &   1070.97     &   1072.36     &   1072.58     &       16.88       &       14.37       &       9.43        &       6.72        &   4.878   &   4.687   &   4.799   &   4.754   &   4.750   &   0.149   &   0.152   &   0.150   &       -8.37       &       -6.84       &               &   $   3/2^{+} $   \\
128 &   75  &   1078.32     &   1079.60     &   1079.40     &       16.78       &       15.34       &       7.35        &       7.12        &   4.895   &   4.692   &   4.812   &   4.760   &       &   0.141   &   0.147   &   0.144   &       -8.24       &       -7.15       &   $   1/2^{+} $   &   $   3/2^{+} $   \\
129 &   76  &   1087.24     &   1088.41     &   1088.24     &       16.26       &       15.62       &       8.92        &       7.40        &   4.909   &   4.696   &   4.823   &   4.764   &       &   0.126   &   0.136   &   0.130   &       -8.06       &       -7.42       &               &   $   3/2^{+} $   \\
130 &   77  &   1094.29     &   1095.33     &   1094.74     &       15.97       &       16.39       &       7.05        &       7.57        &   4.924   &   4.702   &   4.835   &   4.770   &       &   0.126   &   0.135   &   0.130   &       -7.74       &       -7.91       &   $   1/2^{+} $   &   $   3/2^{+} $   \\
131 &   78  &   1102.20     &   1102.86     &   1103.32     &       14.97       &       16.05       &       7.91        &       7.02        &   4.934   &   4.703   &   4.842   &   4.771   &       &   -0.077  &   -0.088  &   -0.082  &       -7.79       &       -7.56       &               &   $   5/2^{+} $   \\
132 &   79  &   1109.98     &   1110.60     &   1109.65     &       15.69       &       17.61       &       7.78        &       8.09        &   4.954   &   4.710   &   4.858   &   4.778   &       &   0.103   &   0.119   &   0.109   &       -7.55       &       -8.44       &   $   9/2^{-} $   &   $   3/2^{+} $   \\
133 &   80  &   1117.96     &   1118.49     &   1117.88     &       15.76       &       17.70       &       7.98        &       7.80        &   4.965   &   4.714   &   4.867   &   4.782   &       &   0.075   &   0.093   &   0.082   &       -7.39       &       -8.61       &               &   $   3/2^{+} $   \\
134 &   81  &   1125.04     &   1125.44     &   1124.14     &       15.06       &       18.55       &       7.08        &       8.20        &   4.976   &   4.717   &   4.875   &   4.784   &       &   0.046   &   0.056   &   0.050   &       -7.74       &       -8.87       &   $   11/2^{-}    $   &   $   3/2^{+} $   \\
135 &   82  &   1133.19     &   1133.19     &   1131.94     &       15.22       &       19.23       &       8.14        &       8.40        &   4.988   &   4.721   &   4.885   &   4.789   &       &   -0.001  &   -0.002  &   -0.001  &       -8.72       &       -9.25       &               &   $   5/2^{+} $   \\
136 &   83  &   1136.00     &   1136.57     &   1135.78     &       10.95       &       19.75       &       2.81        &       8.89        &   5.020   &   4.736   &   4.912   &   4.803   &       &   0.078   &   0.088   &   0.082   &       -3.94       &       -9.65       &   $   1/2^{-} $   &   $   3/2^{+} $   \\
137 &   84  &   1140.47     &   1141.45     &   1140.66     &       7.28        &       20.62       &       4.47        &       9.37        &   5.048   &   4.751   &   4.935   &   4.818   &       &   0.105   &   0.107   &   0.106   &       -4.28       &       -9.88       &               &   $   3/2^{+} $   \\
138 &   85  &   1144.14     &   1145.08     &   1144.36     &       8.14        &       22.21       &       3.67        &       10.26       &   5.079   &   4.765   &   4.961   &   4.832   &       &   0.139   &   0.129   &   0.135   &       -3.91       &       -10.21      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
139 &   86  &   1148.75     &   1150.14     &   1148.92     &       8.28        &       22.96       &       4.61        &       10.69       &   5.103   &   4.779   &   4.982   &   4.845   &       &   0.151   &   0.137   &   0.146   &       -4.17       &       -10.68      &               &   $   3/2^{+} $   \\
140 &   87  &   1152.24     &   1153.45     &   1152.13     &       8.11        &       24.09       &       3.49        &       11.04       &   5.131   &   4.791   &   5.005   &   4.857   &       &   0.176   &   0.152   &   0.167   &       -3.83       &       -11.02      &   $   3/2^{-} $   &   $   3/2^{+} $   \\
141 &   88  &   1156.75     &   1158.22     &   1156.52     &       8.00        &       24.85       &       4.51        &       11.50       &   5.155   &   4.805   &   5.026   &   4.871   &       &   0.186   &   0.159   &   0.176   &       -3.90       &       -11.49      &               &   $   3/2^{+} $   \\
142 &   89  &   1159.75     &   1161.05     &   1159.47     &       7.51        &       25.80       &       3.00        &       11.91       &   5.181   &   4.816   &   5.048   &   4.882   &       &   0.202   &   0.168   &   0.189   &       -3.84       &       -11.86      &   $   3/2^{-} $   &   $   3/2^{+} $   \\
143 &   90  &   1163.92     &   1165.54     &       &       7.17        &       26.21       &       4.17        &       12.22       &   5.202   &   4.827   &   5.067   &   4.893   &       &   0.202   &   0.169   &   0.189   &       -3.56       &       -12.22      &               &   $   3/2^{+} $   \\
144 &   91  &   1166.46     &   1167.96     &       &       6.70        &       26.92       &       2.54        &       12.61       &   5.227   &   4.839   &   5.088   &   4.905   &       &   0.211   &   0.174   &   0.197   &       -3.34       &       -12.60      &   $   3/2^{-} $   &   $   3/2^{+} $   \\
145 &   92  &   1170.61     &   1172.32     &       &       6.69        &       28.02       &       4.15        &       12.92       &   5.248   &   4.849   &   5.106   &   4.915   &       &   0.213   &   0.176   &   0.200   &       -3.38       &       -12.92      &               &   $   3/2^{+} $   \\
146 &   93  &   1172.94     &   1174.51     &       &       6.48        &       28.03       &       2.33        &       13.27       &   5.274   &   4.859   &   5.127   &   4.925   &       &   0.222   &   0.180   &   0.207   &       -3.31       &       -13.27      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
147 &   94  &   1176.98     &   1178.73     &       &       6.37        &       28.54       &       4.04        &       13.56       &   5.293   &   4.871   &   5.145   &   4.936   &       &   0.224   &   0.183   &   0.209   &       -3.23       &       -13.58      &               &   $   3/2^{+} $   \\
148 &   95  &   1179.09     &   1180.74     &       &       6.16        &       29.11       &       2.11        &       13.87       &   5.317   &   4.882   &   5.166   &   4.947   &       &   0.233   &   0.189   &   0.217   &       -3.07       &       -13.93      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
149 &   96  &   1183.05     &   1184.85     &       &       6.07        &       29.56       &       3.96        &       14.11       &   5.337   &   4.892   &   5.183   &   4.957   &       &   0.234   &   0.190   &   0.219   &       -3.08       &       -14.21      &               &   $   3/2^{+} $   \\
150 &   97  &   1184.96     &   1186.63     &       &       5.87        &       29.85       &       1.91        &       14.28       &   5.361   &   4.903   &   5.204   &   4.968   &       &   0.245   &   0.197   &   0.228   &       -3.00       &       -14.54      &   $   5/2^{-} $   &   $   3/2^{+} $   \\
151 &   98  &   1188.83     &   1190.68     &       &       5.78        &       30.14       &       3.87        &       14.42       &   5.380   &   4.913   &   5.221   &   4.977   &       &   0.244   &   0.198   &   0.228   &       -2.93       &       -14.80      &               &   $   3/2^{+} $   \\
152 &   99  &   1190.84     &   1192.72     &       &       5.88        &       30.67       &       2.00        &       14.52       &   5.422   &   4.951   &   5.263   &   5.016   &       &   0.309   &   0.265   &   0.294   &       -2.85       &       -15.02      &   $   5/2^{-} $   &   $   9/2^{+} $   \\
153 &   100 &   1194.55     &   1196.67     &       &       5.71        &       30.88       &       3.71        &       14.74       &   5.440   &   4.961   &   5.279   &   5.025   &       &   0.307   &   0.265   &   0.293   &       -2.80       &       -15.39      &               &   $   9/2^{+} $   \\
154 &   101 &   1196.48     &   1198.42     &       &       5.64        &       31.52       &       1.93        &       14.92       &   5.479   &   4.997   &   5.318   &   5.061   &       &   0.357   &   0.323   &   0.345   &       -2.66       &       -15.46      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
155 &   102 &   1200.03     &   1201.89     &       &       5.49        &       31.65       &       3.55        &       15.03       &   5.464   &   4.947   &   5.293   &   5.012   &       &   -0.223  &   -0.181  &   -0.209  &       -2.85       &       -15.02      &               &   $   5/2^{+} $   \\
156 &   103 &   1201.70     &   1203.33     &       &       5.22        &       32.07       &       1.67        &       15.30       &   5.486   &   4.960   &   5.313   &   5.024   &       &   -0.235  &   -0.190  &   -0.220  &       -2.80       &       -15.39      &   $   11/2^{+}    $   &   $   5/2^{+} $   \\
157 &   104 &   1205.33     &   1207.17     &       &       5.30        &       32.48       &       3.64        &       15.48       &   5.500   &   4.964   &   5.325   &   5.029   &       &   -0.216  &   -0.177  &   -0.203  &       -2.66       &       -15.46      &               &   $   5/2^{+} $   \\
158 &   105 &   1206.86     &   1208.50     &       &       5.17        &       32.86       &       1.53        &       15.66       &   5.520   &   4.972   &   5.343   &   5.036   &       &   -0.211  &   -0.174  &   -0.198  &       -2.60       &       -15.65      &   $   3/2^{-} $   &   $   5/2^{+} $   \\
159 &   106 &   1210.30     &   1212.08     &       &       4.97        &       33.16       &       3.44        &       15.85       &   5.535   &   4.980   &   5.356   &   5.044   &       &   -0.202  &   -0.168  &   -0.191  &       -2.53       &       -15.84      &               &   $   5/2^{+} $   \\
160 &   107 &   1211.76     &   1213.31     &       &       4.89        &       33.56       &       1.45        &       16.07       &   5.555   &   4.989   &   5.374   &   5.053   &       &   -0.200  &   -0.167  &   -0.189  &       -2.44       &       -16.06      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
161 &   108 &   1215.04     &   1216.69     &       &       4.74        &       33.78       &       3.28        &       16.22       &   5.569   &   4.996   &   5.387   &   5.059   &       &   -0.188  &   -0.159  &   -0.179  &       -2.40       &       -16.21      &               &   $   5/2^{+} $   \\
162 &   109 &   1216.28     &   1217.80     &       &       4.52        &       33.95       &       1.24        &       16.36       &   5.588   &   5.006   &   5.404   &   5.069   &       &   -0.189  &   -0.161  &   -0.180  &       -2.22       &       -16.49      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
163 &   110 &   1219.51     &   1221.02     &       &       4.48        &       34.21       &       3.24        &       16.57       &   5.602   &   5.011   &   5.417   &   5.074   &       &   -0.172  &   -0.150  &   -0.165  &       -2.26       &       -16.59      &               &   $   5/2^{+} $   \\
164 &   111 &   1220.64     &   1221.93     &       &       4.36        &       34.13       &       1.12        &       16.60       &   5.622   &   5.015   &   5.433   &   5.079   &       &   -0.154  &   -0.140  &   -0.149  &       -2.27       &       -16.67      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
165 &   112 &   1223.71     &   1225.03     &       &       4.19        &       34.36       &       3.07        &       16.51       &   5.634   &   5.024   &   5.446   &   5.087   &       &   -0.149  &   -0.135  &   -0.144  &       -2.15       &       -16.91      &               &   $   5/2^{+} $   \\
166 &   113 &   1224.83     &   1225.99     &       &       4.19        &       34.61       &       1.12        &       16.64       &   5.654   &   5.031   &   5.463   &   5.095   &       &   -0.140  &   -0.131  &   -0.137  &       -2.06       &       -17.11      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
167 &   114 &   1227.73     &   1228.79     &       &       4.02        &       34.77       &       2.90        &       16.46       &   5.667   &   5.036   &   5.474   &   5.099   &       &   -0.119  &   -0.118  &   -0.119  &       -2.07       &       -17.21      &               &   $   5/2^{+} $   \\
168 &   115 &   1228.80     &   1229.59     &       &       3.97        &       35.22       &       1.07        &       16.77       &   5.688   &   5.037   &   5.491   &   5.100   &       &   -0.088  &   -0.102  &   -0.093  &       -2.11       &       -17.21      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
169 &   116 &   1231.76     &   1232.66     &       &       4.03        &       35.72       &       2.96        &       16.93       &   5.704   &   5.044   &   5.506   &   5.107   &       &   0.091   &   0.114   &   0.098   &       -2.17       &       -17.74      &               &   $   3/2^{+} $   \\
170 &   117 &   1232.87     &   1233.73     &       &       4.08        &       36.48       &       1.12        &       17.47       &   5.724   &   5.050   &   5.522   &   5.113   &       &   0.085   &   0.113   &   0.093   &       -2.06       &       -17.85      &   $   5/2^{-} $   &   $   3/2^{+} $   \\
171 &   118 &   1235.84     &   1236.75     &       &       4.08        &       37.14       &       2.96        &       17.83       &   5.737   &   5.061   &   5.536   &   5.123   &       &   0.089   &   0.116   &   0.097   &       -1.97       &       -18.24      &               &   $   3/2^{+} $   \\
172 &   119 &   1237.01     &   1237.78     &       &       4.14        &       38.12       &       1.17        &       18.38       &   5.756   &   5.068   &   5.553   &   5.131   &       &   0.094   &   0.122   &   0.102   &       -1.83       &       -18.49      &   $   7/2^{+} $   &   $   3/2^{+} $   \\
173 &   120 &   1239.43     &   1240.27     &       &       3.59        &       38.44       &       2.42        &       18.52       &   5.766   &   5.078   &   5.564   &   5.141   &       &   0.088   &   0.115   &   0.096   &       -1.66       &       -18.84      &               &   $   3/2^{+} $   \\
174 &   121 &   1240.45     &   1241.00     &       &       3.44        &       39.32       &       1.02        &       18.96       &   5.782   &   5.088   &   5.579   &   5.150   &       &   0.095   &   0.123   &   0.103   &       -1.50       &       -19.25      &   $   9/2^{+} $   &   $   3/2^{+} $   \\
175 &   122 &   1242.36     &   1243.12     &       &       2.93        &       39.37       &       1.91        &       18.84       &   5.790   &   5.097   &   5.589   &   5.159   &       &   0.078   &   0.106   &   0.087   &       -1.34       &       -19.25      &               &   $   3/2^{+} $   \\
176 &   123 &   1243.11     &   1243.51     &       &       2.66        &       40.07       &       0.76        &       19.15       &   5.802   &   5.106   &   5.602   &   5.169   &       &   0.077   &   0.102   &   0.084   &       -1.19       &       -19.79      &   $   11/2^{+}    $   &   $   3/2^{+} $   \\
177 &   124 &   1244.83     &   1244.83     &       &       2.47        &       40.12       &       1.72        &       18.91       &   5.808   &   5.114   &   5.609   &   5.176   &       &   0.023   &   0.033   &   0.026   &       -1.39       &       -19.69      &               &   $   3/2^{+} $   \\
178 &   125 &   1245.73     &   1245.73     &       &       2.61        &       40.92       &       0.89        &       19.35       &   5.820   &   5.124   &   5.622   &   5.186   &       &   0.031   &   0.043   &   0.035   &       -1.54       &       -19.98      &   $   13/2^{+}    $   &   $   1/2^{+} $   \\
179 &   126 &   1247.62     &   1247.62     &       &       2.79        &       41.46       &       1.90        &       19.53       &   5.831   &   5.134   &   5.633   &   5.196   &       &   -0.004  &   -0.009  &   -0.005  &       -2.30       &       -20.30      &               &   $   7/2^{+} $   \\
180 &   127 &   1246.94     &   1246.94     &       &       1.22        &       41.42       &   \underline{ -0.68   }   &       19.50       &   5.906   &   5.134   &   5.690   &   5.196   &       &   -0.001  &   -0.001  &   -0.001  &   \underline{ 0.59    }   &       -20.32      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
181 &   128 &   1246.91     &   1246.91     &       &   \underline{ -0.71   }   &       41.52       &   \underline{ -0.03   }   &       19.58       &   5.892   &   5.142   &   5.683   &   5.204   &       &   -0.002  &   -0.002  &   -0.002  &   \underline{ 0.26    }   &       -20.41      &               &   $   5/2^{+} $   \\
$\sigma$ &  &1.92&0.87&  &  &  &  &  &  &  &  &0.004&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=54$ (Xe)}\\                                                                                                                                                                                                                                   
109 &   55  &   881.78  &   883.72  &   883.70  &               &   \underline{ -0.65   }   &               &   \underline{ -0.19   }   &   4.522   &   4.586   &   4.554   &   4.656   &       &   0.205   &   0.210   &   0.208   &       -12.94      &   \underline{ 0.73    }   &   $   1/2^{+} $   &               \\
110 &   56  &   894.80  &   897.04  &   897.52  &               &       0.39        &       13.01       &       0.42        &   4.546   &   4.595   &   4.570   &   4.664   &       &   0.216   &   0.217   &   0.217   &       -12.44      &   \underline{ 0.16    }   &               &               \\
111 &   57  &   905.95  &   907.75  &       &       24.16       &       1.59        &       11.15       &       1.00        &   4.568   &   4.604   &   4.585   &   4.673   &       &   0.213   &   0.214   &   0.213   &       -11.33      &       -0.37       &   $   5/2^{+} $   &               \\
112 &   58  &   918.53  &   921.04  &   921.77  &       23.73       &       2.30        &       12.58       &       1.37        &   4.594   &   4.612   &   4.602   &   4.681   &       &   0.228   &   0.223   &   0.225   &       -11.69      &       -0.77       &               &               \\
113 &   59  &   928.93  &   931.25  &   932.02  &       22.98       &       3.29        &       10.40       &       1.86        &   4.617   &   4.620   &   4.619   &   4.689   &       &   0.237   &   0.228   &   0.233   &       -11.36      &       -1.25       &   $   5/2^{+} $   &               \\
114 &   60  &   941.18  &   943.84  &   944.97  &       22.66       &       4.11        &       12.26       &       2.27        &   4.639   &   4.628   &   4.634   &   4.697   &       &   0.240   &   0.230   &   0.235   &       -11.25      &       -1.66       &               &               \\
115 &   61  &   951.24  &   953.90  &   954.61  &       22.32       &       5.21        &       10.06       &       2.83        &   4.729   &   4.708   &   4.719   &   4.776   &       &   0.417   &   0.413   &   0.415   &       -10.39      &       -2.66       &   $   5/2^{-} $   &               \\
116 &   62  &   963.04  &   965.76  &   967.07  &       21.86       &       5.92        &       11.80       &       3.17        &   4.686   &   4.646   &   4.667   &   4.715   &   4.721   &   0.260   &   0.243   &   0.252   &       -10.86      &       -2.56       &               &               \\
117 &   63  &   972.73  &   975.20  &   976.28  &       21.48       &       6.90        &       9.68        &       3.84        &   4.723   &   4.669   &   4.698   &   4.737   &       &   0.309   &   0.287   &   0.299   &       -10.63      &       -3.10       &   $   3/2^{+} $   &               \\
118 &   64  &   984.20  &   986.95  &   988.25  &       21.16       &       7.39        &       11.48       &       4.15        &   4.736   &   4.670   &   4.706   &   4.738   &   4.739   &   0.290   &   0.270   &   0.281   &       -10.49      &       -3.44       &               &               \\
119 &   65  &   993.72  &   995.83  &   997.03  &       20.99       &       8.27        &       9.51        &       4.56        &   4.770   &   4.694   &   4.736   &   4.762   &       &   0.327   &   0.310   &   0.320   &       -10.36      &       -3.88       &   $   5/2^{-} $   &               \\
120 &   66  &   1004.65     &   1007.43     &   1008.48     &       20.45       &       8.62        &       10.94       &       4.63        &   4.789   &   4.701   &   4.749   &   4.769   &   4.751   &   0.321   &   0.306   &   0.314   &       -10.09      &       -4.23       &               &               \\
121 &   67  &   1014.13     &   1016.24     &   1016.86     &       20.41       &       9.86        &       9.48        &       5.31        &   4.819   &   4.721   &   4.776   &   4.788   &       &   0.347   &   0.334   &   0.341   &       -10.08      &       -4.65       &   $   1/2^{+} $   &               \\
122 &   68  &   1024.30     &   1026.84     &   1027.81     &       19.65       &       10.13       &       10.17       &       5.36        &   4.835   &   4.724   &   4.786   &   4.792   &   4.759   &   0.333   &   0.322   &   0.328   &       -9.48       &       -4.94       &               &               \\
123 &   69  &   1033.16     &   1035.46     &   1035.77     &       19.03       &       11.32       &       8.86        &       6.09        &   4.858   &   4.737   &   4.806   &   4.804   &       &   0.342   &   0.333   &   0.338   &       -8.95       &       -5.32       &   $   7/2^{-} $   &               \\
124 &   70  &   1042.46     &   1044.82     &   1046.26     &       18.16       &       10.99       &       9.30        &       5.68        &   4.826   &   4.694   &   4.769   &   4.761   &   4.766   &   0.219   &   0.209   &   0.214   &       -9.33       &       -5.37       &               &               \\
125 &   71  &   1050.56     &   1052.62     &   1053.87     &       17.40       &       11.75       &       8.10        &       6.19        &   4.844   &   4.701   &   4.783   &   4.769   &       &   0.220   &   0.208   &   0.215   &       -9.04       &       -5.80       &   $   5/2^{+} $   &               \\
126 &   72  &   1060.61     &   1062.77     &   1063.89     &       18.15       &       12.43       &       10.05       &       6.52        &   4.855   &   4.702   &   4.790   &   4.770   &   4.772   &   0.190   &   0.188   &   0.189   &       -9.00       &       -5.89       &               &               \\
127 &   73  &   1068.54     &   1070.20     &   1071.13     &       17.97       &       13.30       &       7.92        &       7.00        &   4.871   &   4.708   &   4.802   &   4.776   &   4.775   &   0.192   &   0.188   &   0.190   &       -8.88       &       -6.32       &   $   7/2^{-} $   &               \\
128 &   74  &   1078.06     &   1080.10     &   1080.74     &       17.45       &       13.80       &       9.52        &       7.08        &   4.885   &   4.711   &   4.812   &   4.779   &   4.777   &   0.165   &   0.169   &   0.167   &       -8.64       &       -6.43       &               &               \\
129 &   75  &   1085.66     &   1087.44     &   1087.65     &       17.13       &       14.46       &       7.61        &       7.34        &   4.901   &   4.716   &   4.824   &   4.784   &   4.778   &   0.158   &   0.164   &   0.161   &       -8.46       &       -6.76       &   $   3/2^{+} $   &               \\
130 &   76  &   1094.87     &   1096.77     &   1096.91     &       16.81       &       15.03       &       9.20        &       7.63        &   4.914   &   4.720   &   4.834   &   4.787   &   4.782   &   0.136   &   0.147   &   0.141   &       -8.36       &       -6.94       &               &               \\
131 &   77  &   1102.31     &   1103.87     &   1103.51     &       16.64       &       15.59       &       7.44        &       8.02        &   4.930   &   4.725   &   4.847   &   4.792   &   4.781   &   0.131   &   0.143   &   0.136   &       -8.11       &       -7.30       &   $   1/2^{+} $   &               \\
132 &   78  &   1111.18     &   1112.93     &   1112.45     &       16.31       &       15.99       &       8.87        &       8.97        &   4.942   &   4.727   &   4.856   &   4.794   &   4.786   &   0.104   &   0.119   &   0.110   &       -8.09       &       -7.50       &               &               \\
133 &   79  &   1118.61     &   1119.32     &   1118.88     &       16.31       &       16.72       &       7.44        &       8.63        &   4.958   &   4.732   &   4.868   &   4.799   &   4.783   &   0.101   &   0.117   &   0.108   &       -8.08       &       -7.83       &   $   9/2^{-} $   &               \\
134 &   80  &   1127.06     &   1128.71     &   1127.44     &       15.88       &       16.89       &       8.44        &       9.09        &   4.966   &   4.733   &   4.874   &   4.800   &   4.790   &   0.051   &   0.061   &   0.055   &       -8.00       &       -8.08       &               &               \\
135 &   81  &   1134.59     &   1134.59     &   1133.79     &       15.97       &       17.74       &       7.53        &       9.54        &   4.980   &   4.738   &   4.885   &   4.805   &       &   0.045   &   0.054   &   0.049   &       -8.13       &       -8.46       &   $   11/2^{-}    $   &               \\
136 &   82  &   1143.20     &   1143.20     &   1141.88     &       16.15       &       18.42       &       8.61        &       10.02       &   4.992   &   4.742   &   4.895   &   4.809   &   4.796   &   0.000   &   0.000   &   0.000   &       -9.18       &       -8.82       &               &               \\
137 &   83  &   1146.02     &   1146.33     &   1145.91     &       11.43       &       18.91       &       2.81        &       10.02       &   5.021   &   4.753   &   4.917   &   4.820   &   4.809   &   0.055   &   0.055   &   0.055   &       -3.52       &       -9.07       &   $   1/2^{-} $   &               \\
138 &   84  &   1150.60     &   1152.22     &   1151.57     &       7.40        &       19.51       &       4.59        &       10.14       &   5.048   &   4.770   &   4.941   &   4.837   &   4.828   &   0.089   &   0.092   &   0.090   &       -4.33       &       -9.43       &               &               \\
139 &   85  &   1154.52     &   1155.50     &   1155.31     &       8.50        &       20.64       &       3.91        &       10.38       &   5.081   &   4.786   &   4.968   &   4.853   &   4.841   &   0.139   &   0.133   &   0.137   &       -4.23       &       -9.71       &   $   1/2^{-} $   &               \\
140 &   86  &   1159.53     &   1161.25     &   1160.72     &       8.93        &       21.47       &       5.02        &       10.78       &   5.105   &   4.801   &   4.990   &   4.867   &   4.857   &   0.154   &   0.145   &   0.151   &       -4.54       &       -10.12      &               &               \\
141 &   87  &   1163.48     &   1164.83     &   1164.01     &       8.96        &       22.28       &       3.94        &       11.24       &   5.132   &   4.817   &   5.014   &   4.883   &   4.869   &   0.180   &   0.164   &   0.174   &       -4.22       &       -10.55      &   $   1/2^{-} $   &               \\
142 &   88  &   1168.32     &   1169.98     &   1169.11     &       8.79        &       23.07       &       4.84        &       11.57       &   5.157   &   4.828   &   5.034   &   4.893   &   4.884   &   0.192   &   0.171   &   0.184   &       -4.28       &       -10.90      &               &               \\
143 &   89  &   1171.72     &   1173.13     &   1172.15     &       8.24        &       23.88       &       3.40        &       11.97       &   5.183   &   4.838   &   5.055   &   4.904   &   4.894   &   0.207   &   0.180   &   0.197   &       -4.25       &       -11.29      &   $   3/2^{-} $   &               \\
144 &   90  &   1176.20     &   1178.13     &   1176.90     &       7.88        &       24.51       &       4.49        &       12.29       &   5.204   &   4.851   &   5.074   &   4.916   &   4.908   &   0.208   &   0.182   &   0.199   &       -3.91       &       -11.62      &               &               \\
145 &   91  &   1179.14     &   1180.90     &   1179.59     &       7.42        &       25.30       &       2.93        &       12.68       &   5.228   &   4.863   &   5.095   &   4.928   &       &   0.218   &   0.188   &   0.206   &       -3.69       &       -11.99      &   $   3/2^{-} $   &               \\
146 &   92  &   1183.60     &   1185.68     &   1184.12     &       7.40        &       25.92       &       4.47        &       13.00       &   5.250   &   4.874   &   5.114   &   4.939   &   4.932   &   0.222   &   0.191   &   0.210   &       -3.72       &       -12.31      &               &               \\
147 &   93  &   1186.31     &   1188.18     &       &       7.17        &       26.64       &       2.70        &       13.37       &   5.275   &   4.884   &   5.135   &   4.949   &       &   0.231   &   0.196   &   0.218   &       -3.66       &       -12.65      &   $   1/2^{-} $   &               \\
148 &   94  &   1190.65     &   1192.80     &       &       7.05        &       27.23       &       4.35        &       13.67       &   5.295   &   4.896   &   5.153   &   4.961   &       &   0.236   &   0.201   &   0.223   &       -3.55       &       -12.95      &               &               \\
149 &   95  &   1193.15     &   1195.10     &       &       6.84        &       27.92       &       2.49        &       14.05       &   5.319   &   4.909   &   5.174   &   4.973   &       &   0.249   &   0.210   &   0.235   &       -3.40       &       -13.30      &   $   1/2^{-} $   &               \\
150 &   96  &   1197.39     &   1199.58     &       &       6.73        &       28.44       &       4.24        &       14.33       &   5.340   &   4.919   &   5.193   &   4.984   &       &   0.253   &   0.214   &   0.239   &       -3.40       &       -13.56      &               &               \\
151 &   97  &   1199.64     &   1201.40     &       &       6.49        &       28.96       &       2.25        &       14.68       &   5.367   &   4.936   &   5.217   &   5.000   &       &   0.279   &   0.233   &   0.262   &       -3.34       &       -13.88      &   $   3/2^{+} $   &               \\
152 &   98  &   1203.84     &   1206.08     &       &       6.46        &       29.42       &       4.21        &       15.01       &   5.387   &   4.947   &   5.235   &   5.011   &       &   0.280   &   0.237   &   0.265   &       -3.26       &       -14.11      &               &               \\
153 &   99  &   1206.27     &   1207.64     &       &       6.64        &       29.95       &       2.43        &       15.43       &   5.431   &   4.989   &   5.279   &   5.053   &       &   0.353   &   0.308   &   0.337   &       -3.31       &       -14.46      &   $   5/2^{+} $   &               \\
154 &   100 &   1210.07     &   1212.34     &       &       6.22        &       30.26       &       3.80        &       15.52       &   5.437   &   4.980   &   5.281   &   5.044   &       &   0.314   &   0.272   &   0.299   &       -3.11       &       -14.59      &               &               \\
155 &   101 &   1212.39     &   1214.30     &       &       6.11        &       30.82       &       2.32        &       15.91       &   5.469   &   5.007   &   5.313   &   5.071   &       &   0.349   &   0.311   &   0.336   &       -2.94       &       -14.87      &   $   5/2^{-} $   &               \\
156 &   102 &   1215.89     &   1218.21     &       &       5.82        &       30.89       &       3.51        &       15.86       &   5.478   &   5.003   &   5.319   &   5.067   &       &   0.320   &   0.283   &   0.307   &       -2.88       &       -15.02      &               &               \\
157 &   103 &   1217.69     &   1219.85     &       &       5.31        &       31.30       &       1.80        &       15.99       &   5.502   &   5.011   &   5.339   &   5.075   &       &   0.319   &   0.286   &   0.307   &       -2.87       &       -15.19      &   $   1/2^{-} $   &               \\
158 &   104 &   1221.28     &   1223.63     &       &       5.39        &       31.42       &       3.59        &       15.95       &   5.513   &   5.017   &   5.348   &   5.080   &       &   0.305   &   0.272   &   0.294   &       -2.72       &       -15.42      &               &               \\
159 &   105 &   1223.04     &   1225.18     &       &       5.35        &       31.84       &       1.76        &       16.18       &   5.535   &   5.027   &   5.368   &   5.090   &       &   0.306   &   0.276   &   0.296   &       -2.65       &       -15.62      &   $   1/2^{-} $   &               \\
160 &   106 &   1226.49     &   1228.69     &       &       5.21        &       32.05       &       3.45        &       16.19       &   5.533   &   5.004   &   5.360   &   5.068   &       &   -0.214  &   -0.182  &   -0.203  &       -2.70       &       -15.49      &               &               \\
161 &   107 &   1228.15     &   1230.01     &       &       5.10        &       32.46       &       1.65        &       16.39       &   5.552   &   5.012   &   5.377   &   5.075   &       &   -0.209  &   -0.179  &   -0.199  &       -2.63       &       -15.68      &   $   1/2^{-} $   &               \\
162 &   108 &   1231.59     &   1233.73     &       &       5.10        &       32.78       &       3.45        &       16.56       &   5.566   &   5.018   &   5.389   &   5.082   &       &   -0.198  &   -0.170  &   -0.188  &       -2.59       &       -15.85      &               &               \\
163 &   109 &   1233.09     &   1234.92     &       &       4.94        &       33.17       &       1.49        &       16.81       &   5.585   &   5.028   &   5.407   &   5.091   &       &   -0.198  &   -0.171  &   -0.189  &       -2.43       &       -16.09      &   $   1/2^{-} $   &               \\
164 &   110 &   1236.46     &   1238.46     &       &       4.87        &       33.52       &       3.37        &       16.95       &   5.598   &   5.033   &   5.419   &   5.096   &       &   -0.182  &   -0.159  &   -0.174  &       -2.45       &       -16.23      &               &               \\
165 &   111 &   1237.83     &   1239.37     &       &       4.74        &       33.79       &       1.37        &       17.19       &   5.616   &   5.043   &   5.435   &   5.106   &       &   -0.184  &   -0.161  &   -0.176  &       -2.38       &       -16.48      &   $   9/2^{+} $   &               \\
166 &   112 &   1241.02     &   1242.98     &       &       4.56        &       33.81       &       3.19        &       17.31       &   5.630   &   5.046   &   5.446   &   5.109   &       &   -0.159  &   -0.143  &   -0.154  &       -2.32       &       -16.58      &               &               \\
167 &   113 &   1242.31     &   1243.93     &       &       4.48        &       34.12       &       1.30        &       17.48       &   5.648   &   5.052   &   5.462   &   5.115   &       &   -0.146  &   -0.135  &   -0.142  &       -2.28       &       -16.75      &   $   1/2^{-} $   &               \\
168 &   114 &   1245.39     &   1247.28     &       &       4.37        &       34.12       &       3.08        &       17.66       &   5.660   &   5.056   &   5.473   &   5.119   &       &   -0.126  &   -0.120  &   -0.124  &       -2.27       &       -16.90      &               &               \\
169 &   115 &   1246.59     &   1248.22     &       &       4.27        &       34.56       &       1.20        &       17.79       &   5.681   &   5.055   &   5.489   &   5.118   &       &   -0.082  &   -0.091  &   -0.085  &       -2.36       &       -16.93      &   $   1/2^{-} $   &               \\
170 &   116 &   1249.65     &   1251.46     &       &       4.26        &       34.82       &       3.06        &       17.89       &   5.692   &   5.063   &   5.500   &   5.126   &       &   -0.076  &   -0.084  &   -0.079  &       -2.25       &       -17.19      &               &               \\
171 &   117 &   1251.17     &   1252.79     &       &       4.59        &       35.77       &       1.52        &       18.30       &   5.713   &   5.077   &   5.520   &   5.140   &       &   0.109   &   0.128   &   0.115   &       -2.24       &       -17.61      &   $   1/2^{-} $   &               \\
172 &   118 &   1254.14     &   1255.28     &       &       4.49        &       36.13       &       2.96        &       18.30       &   5.730   &   5.083   &   5.535   &   5.146   &       &   0.103   &   0.132   &   0.112   &       -2.22       &       -18.34      &               &               \\
173 &   119 &   1255.63     &   1256.70     &       &       4.46        &       37.00       &       1.49        &       18.62       &   5.747   &   5.087   &   5.550   &   5.149   &       &   0.091   &   0.119   &   0.099   &       -2.09       &       -17.89      &   $   7/2^{+} $   &               \\
174 &   120 &   1258.30     &   1259.37     &       &       4.16        &       37.39       &       2.67        &       18.87       &   5.760   &   5.098   &   5.563   &   5.161   &       &   0.096   &   0.128   &   0.106   &       -1.96       &       -18.84      &               &               \\
175 &   121 &   1259.80     &   1260.47     &       &       4.17        &       38.31       &       1.50        &       19.35       &   5.776   &   5.106   &   5.578   &   5.168   &       &   0.094   &   0.124   &   0.103   &       -1.80       &       -18.50      &   $   9/2^{+} $   &               \\
176 &   122 &   1262.05     &   1263.49     &       &       3.75        &       38.53       &       2.25        &       19.69       &   5.782   &   5.114   &   5.586   &   5.177   &       &   0.070   &   0.093   &   0.077   &       -1.71       &       -18.79      &               &               \\
177 &   123 &   1263.24     &   1263.72     &       &       3.44        &       39.28       &       1.19        &       20.13       &   5.796   &   5.124   &   5.600   &   5.186   &       &   0.075   &   0.099   &   0.082   &       -1.63       &       -19.13      &   $   11/2^{+}    $   &               \\
178 &   124 &   1265.27     &   1265.27     &       &       3.22        &       39.35       &       2.03        &       20.44       &   5.801   &   5.131   &   5.606   &   5.193   &       &   0.000   &   0.000   &   0.000   &       -1.73       &       -19.29      &               &               \\
179 &   125 &   1266.45     &   1266.45     &       &       3.21        &       40.07       &       1.18        &       20.72       &   5.814   &   5.141   &   5.620   &   5.203   &       &   0.032   &   0.045   &   0.036   &       -1.80       &       -19.61      &   $   13/2^{+}    $   &               \\
180 &   126 &   1268.66     &   1268.66     &       &       3.39        &       40.57       &       2.21        &       21.04       &   5.825   &   5.151   &   5.631   &   5.212   &       &   0.000   &   0.000   &   0.000   &       -2.67       &       -19.89      &               &               \\
181 &   127 &   1268.02     &   1268.02     &       &       1.57        &       40.58       &   \underline{ -0.64   }   &       21.08       &   5.900   &   5.151   &   5.687   &   5.212   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.58    }   &       -19.89      &   $   1/2^{+} $   &               \\
182 &   128 &   1268.10     &   1268.10     &       &   \underline{ -0.56   }   &       40.77       &       0.08        &       21.19       &   5.882   &   5.159   &   5.678   &   5.221   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.20    }   &       -20.01      &               &               \\
$\sigma$ &  &2.46&0.92&  &  &  &  &  &  &  &  &0.011&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=55$ (Cs)}\\                                                                                                                                                                                                                                   
111 &   56  &   893.95  &   895.90  &       &               &   \underline{ -0.43   }   &               &   \underline{ -0.85   }   &   4.559   &   4.625   &   4.592   &   4.694   &       &   0.227   &   0.234   &   0.231   &       -12.96      &   \underline{ 0.43    }   &               &   $   1/2^{+} $   \\
112 &   57  &   905.59  &   907.33  &       &               &       0.64        &       11.64       &   \underline{ -0.36   }   &   4.580   &   4.633   &   4.606   &   4.702   &       &   0.222   &   0.230   &   0.226   &       -11.77      &   \underline{ 0.00    }   &   $   5/2^{+} $   &   $   1/2^{+} $   \\
113 &   58  &   918.57  &   920.73  &   920.79  &       24.62       &       1.41        &       12.98       &       0.04        &   4.606   &   4.640   &   4.623   &   4.709   &       &   0.238   &   0.239   &   0.239   &       -12.12      &       -0.42       &               &   $   1/2^{+} $   \\
114 &   59  &   929.44  &   931.52  &   931.79  &       23.85       &       2.38        &       10.87       &       0.51        &   4.628   &   4.648   &   4.638   &   4.716   &       &   0.247   &   0.243   &   0.245   &       -11.78      &       -0.85       &   $   5/2^{+} $   &   $   1/2^{+} $   \\
115 &   60  &   942.11  &   944.38  &       &       23.54       &       3.20        &       12.67       &       0.93        &   4.650   &   4.655   &   4.653   &   4.723   &       &   0.250   &   0.244   &   0.247   &       -11.68      &       -1.26       &               &   $   1/2^{+} $   \\
116 &   61  &   952.72  &   955.32  &       &       23.28       &       4.31        &       10.61       &       1.48        &   4.740   &   4.738   &   4.739   &   4.805   &       &   0.425   &   0.429   &   0.427   &       -10.96      &       -2.22       &   $   5/2^{-} $   &   $   1/2^{+} $   \\
117 &   62  &   964.84  &   967.17  &   967.81  &       22.73       &       4.97        &       12.12       &       1.80        &   4.694   &   4.670   &   4.683   &   4.738   &       &   0.265   &   0.251   &   0.259   &       -11.27      &       -2.10       &               &   $   1/2^{+} $   \\
118 &   63  &   974.91  &   977.16  &   977.80  &       22.19       &       6.02        &       10.07       &       2.19        &   4.719   &   4.680   &   4.701   &   4.748   &   4.783   &   0.286   &   0.264   &   0.276   &       -10.98      &       -2.54       &   $   3/2^{+} $   &   $   1/2^{+} $   \\
119 &   64  &   986.79  &   989.16  &   989.76  &       21.95       &       6.74        &       11.88       &       2.59        &   4.736   &   4.685   &   4.713   &   4.753   &   4.790   &   0.278   &   0.259   &   0.269   &       -10.85      &       -2.94       &               &   $   1/2^{+} $   \\
120 &   65  &   996.54  &   998.49  &   999.42  &       21.63       &       7.38        &       9.75        &       2.82        &   4.761   &   4.697   &   4.732   &   4.765   &   4.792   &   0.302   &   0.277   &   0.290   &       -10.69      &       -3.15       &   $   5/2^{-} $   &   $   1/2^{+} $   \\
121 &   66  &   1007.90     &   1010.26     &   1010.70     &       21.11       &       7.87        &       11.36       &       3.24        &   4.776   &   4.699   &   4.741   &   4.767   &   4.777   &   0.284   &   0.262   &   0.274   &       -10.39      &       -3.74       &               &   $   1/2^{+} $   \\
122 &   67  &   1017.65     &   1019.66     &   1019.82     &       21.11       &       8.83        &       9.75        &       3.52        &   4.819   &   4.735   &   4.781   &   4.802   &   4.777   &   0.340   &   0.326   &   0.334   &       -10.38      &       -4.05       &   $   1/2^{+} $   &   $   9/2^{+} $   \\
123 &   68  &   1028.16     &   1030.57     &   1030.79     &       20.26       &       9.21        &       10.50       &       3.85        &   4.836   &   4.740   &   4.793   &   4.807   &   4.782   &   0.329   &   0.318   &   0.324   &       -9.84       &       -4.27       &               &   $   9/2^{+} $   \\
124 &   69  &   1037.38     &   1039.54     &   1039.56     &       19.73       &       10.30       &       9.22        &       4.22        &   4.856   &   4.748   &   4.808   &   4.815   &   4.783   &   0.333   &   0.321   &   0.327   &       -9.33       &       -4.66       &   $   7/2^{-} $   &   $   9/2^{+} $   \\
125 &   70  &   1047.21     &   1049.33     &   1049.98     &       19.05       &       10.43       &       9.83        &       4.75        &   4.838   &   4.720   &   4.786   &   4.787   &   4.788   &   0.246   &   0.236   &   0.242   &       -9.54       &       -4.85       &               &   $   1/2^{+} $   \\
126 &   71  &   1055.62     &   1057.53     &   1058.31     &       18.24       &       11.24       &       8.41        &       5.05        &   4.853   &   4.725   &   4.798   &   4.792   &   4.787   &   0.237   &   0.230   &   0.234   &       -9.33       &       -5.12       &   $   5/2^{+} $   &   $   1/2^{+} $   \\
127 &   72  &   1065.79     &   1067.69     &   1068.27     &       18.58       &       11.70       &       10.17       &       5.18        &   4.864   &   4.728   &   4.806   &   4.795   &   4.794   &   0.213   &   0.214   &   0.213   &       -9.23       &       -5.23       &               &   $   1/2^{+} $   \\
128 &   73  &   1074.05     &   1075.53     &   1076.03     &       18.44       &       12.51       &       8.26        &       5.52        &   4.879   &   4.732   &   4.816   &   4.799   &   4.792   &   0.206   &   0.208   &   0.207   &       -9.04       &       -5.51       &   $   7/2^{-} $   &   $   1/2^{+} $   \\
129 &   74  &   1083.69     &   1085.42     &   1085.67     &       17.90       &       12.72       &       9.64        &       5.63        &   4.893   &   4.736   &   4.827   &   4.803   &   4.798   &   0.188   &   0.196   &   0.191   &       -8.83       &       -5.65       &               &   $   1/2^{+} $   \\
130 &   75  &   1091.53     &   1093.05     &   1093.14     &       17.47       &       13.21       &       7.83        &       5.86        &   4.908   &   4.741   &   4.838   &   4.808   &   4.799   &   0.177   &   0.189   &   0.182   &       -8.72       &       -5.86       &   $   3/2^{+} $   &   $   1/2^{+} $   \\
131 &   76  &   1100.85     &   1102.35     &   1102.37     &       17.15       &       13.61       &       9.32        &       5.98        &   4.922   &   4.744   &   4.848   &   4.811   &   4.803   &   0.159   &   0.177   &   0.167   &       -8.50       &       -6.00       &               &   $   1/2^{+} $   \\
132 &   77  &   1108.49     &   1109.79     &   1109.54     &       16.96       &       14.20       &       7.64        &       6.18        &   4.937   &   4.749   &   4.859   &   4.816   &   4.800   &   0.150   &   0.171   &   0.158   &       -8.24       &       -6.20       &   $   1/2^{+} $   &   $   1/2^{+} $   \\
133 &   78  &   1117.60     &   1119.07     &   1118.53     &       16.75       &       15.39       &       9.11        &       6.42        &   4.948   &   4.750   &   4.867   &   4.817   &   4.804   &   0.111   &   0.125   &   0.117   &       -8.45       &       -7.12       &               &   $   5/2^{+} $   \\
134 &   79  &   1125.31     &   1126.41     &   1125.42     &       16.82       &       15.33       &       7.71        &       6.70        &   4.964   &   4.754   &   4.879   &   4.821   &   4.803   &   0.103   &   0.121   &   0.111   &       -8.14       &       -7.37       &   $   9/2^{-} $   &   $   5/2^{+} $   \\
135 &   80  &   1134.13     &   1135.14     &   1134.18     &       16.53       &       16.16       &       8.82        &       7.07        &   4.974   &   4.757   &   4.887   &   4.824   &   4.807   &   0.080   &   0.098   &   0.087   &       -8.12       &       -7.55       &               &   $   5/2^{+} $   \\
136 &   81  &   1141.87     &   1142.39     &   1141.01     &       16.55       &       16.82       &       7.74        &       7.28        &   4.987   &   4.761   &   4.897   &   4.828   &   4.806   &   0.066   &   0.088   &   0.075   &       -8.04       &       -7.99       &   $   11/2^{-}    $   &   $   5/2^{+} $   \\
137 &   82  &   1150.66     &   1150.66     &   1149.29     &       16.53       &       17.48       &       8.80        &       7.46        &   4.997   &   4.763   &   4.904   &   4.830   &   4.813   &   -0.004  &   -0.006  &   -0.005  &       -9.54       &       -8.30       &               &   $   1/2^{+} $   \\
138 &   83  &   1153.94     &   1154.35     &   1153.70     &       12.08       &       17.94       &       3.28        &       7.93        &   5.026   &   4.779   &   4.929   &   4.845   &   4.826   &   0.071   &   0.081   &   0.075   &       -4.19       &       -8.61       &   $   1/2^{-} $   &   $   5/2^{+} $   \\
139 &   84  &   1158.96     &   1160.15     &   1159.59     &       8.30        &       18.50       &       5.02        &       8.36        &   5.052   &   4.793   &   4.951   &   4.859   &   4.842   &   0.096   &   0.104   &   0.099   &       -4.72       &       -8.94       &               &   $   5/2^{+} $   \\
140 &   85  &   1163.19     &   1164.07     &   1164.01     &       9.25        &       19.05       &       4.22        &       8.67        &   5.081   &   4.811   &   4.977   &   4.877   &   4.855   &   0.136   &   0.134   &   0.135   &       -4.61       &       -8.75       &   $   3/2^{-} $   &   $   5/2^{+} $   \\
141 &   86  &   1168.48     &   1169.93     &   1169.50     &       9.51        &       19.72       &       5.29        &       8.94        &   5.108   &   4.822   &   4.999   &   4.888   &   4.869   &   0.166   &   0.167   &   0.166   &       -5.07       &       -8.97       &               &   $   1/2^{+} $   \\
142 &   87  &   1172.95     &   1174.15     &   1173.61     &       9.76        &       20.71       &       4.48        &       9.47        &   5.134   &   4.837   &   5.021   &   4.903   &   4.883   &   0.188   &   0.180   &   0.185   &       -5.27       &       -9.42       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
143 &   88  &   1178.29     &   1179.81     &   1178.84     &       9.81        &       21.54       &       5.34        &       9.97        &   5.159   &   4.848   &   5.042   &   4.914   &   4.897   &   0.202   &   0.188   &   0.197   &       -4.72       &       -9.95       &               &   $   1/2^{+} $   \\
144 &   89  &   1182.17     &   1183.47     &   1182.51     &       9.22        &       22.42       &       3.88        &       10.45       &   5.184   &   4.859   &   5.062   &   4.924   &   4.906   &   0.213   &   0.195   &   0.206   &       -4.02       &       -10.48      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
145 &   90  &   1186.96     &   1188.75     &   1187.37     &       8.67        &       23.04       &       4.78        &       10.75       &   5.205   &   4.872   &   5.081   &   4.937   &   4.919   &   0.217   &   0.198   &   0.210   &       -4.28       &       -10.75      &               &   $   1/2^{+} $   \\
146 &   91  &   1190.30     &   1191.94     &   1190.69     &       8.13        &       23.84       &       3.34        &       11.16       &   5.228   &   4.883   &   5.101   &   4.948   &   4.928   &   0.224   &   0.203   &   0.216   &       -4.10       &       -11.19      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
147 &   92  &   1195.08     &   1197.02     &   1195.37     &       8.12        &       24.47       &       4.78        &       11.47       &   5.251   &   4.894   &   5.120   &   4.959   &       &   0.231   &   0.207   &   0.222   &       -4.06       &       -11.48      &               &   $   1/2^{+} $   \\
148 &   93  &   1198.15     &   1199.97     &   1198.44     &       7.85        &       25.21       &       3.07        &       11.84       &   5.276   &   4.905   &   5.141   &   4.970   &       &   0.238   &   0.211   &   0.228   &       -4.00       &       -11.83      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
149 &   94  &   1202.79     &   1204.81     &       &       7.71        &       25.81       &       4.64        &       12.13       &   5.295   &   4.917   &   5.159   &   4.982   &       &   0.246   &   0.217   &   0.235   &       -3.86       &       -12.13      &               &   $   1/2^{+} $   \\
150 &   95  &   1205.65     &   1207.54     &       &       7.50        &       26.56       &       2.86        &       12.50       &   5.319   &   4.929   &   5.179   &   4.994   &       &   0.259   &   0.225   &   0.247   &       -3.70       &       -12.49      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
151 &   96  &   1210.13     &   1212.21     &       &       7.34        &       27.08       &       4.48        &       12.74       &   5.340   &   4.940   &   5.198   &   5.004   &       &   0.264   &   0.229   &   0.251   &       -3.68       &       -12.74      &               &   $   1/2^{+} $   \\
152 &   97  &   1212.71     &   1214.47     &       &       7.06        &       27.75       &       2.58        &       13.07       &   5.364   &   4.952   &   5.219   &   5.016   &       &   0.281   &   0.239   &   0.266   &       -3.58       &       -13.08      &   $   3/2^{+} $   &   $   1/2^{+} $   \\
153 &   98  &   1217.15     &   1219.26     &       &       7.02        &       28.31       &       4.44        &       13.31       &   5.383   &   4.962   &   5.236   &   5.026   &       &   0.283   &   0.241   &   0.268   &       -3.50       &       -13.34      &               &   $   1/2^{+} $   \\
154 &   99  &   1219.64     &   1221.38     &       &       6.93        &       28.80       &       2.49        &       13.37       &   5.413   &   4.983   &   5.263   &   5.047   &       &   0.321   &   0.269   &   0.302   &       -3.50       &       -13.80      &   $   5/2^{+} $   &   $   1/2^{+} $   \\
155 &   100 &   1223.78     &   1225.92     &       &       6.63        &       29.23       &       4.14        &       13.71       &   5.424   &   4.983   &   5.272   &   5.047   &       &   0.295   &   0.250   &   0.279   &       -3.29       &       -13.89      &               &   $   1/2^{+} $   \\
156 &   101 &   1226.15     &   1227.71     &       &       6.51        &       29.67       &       2.37        &       13.76       &   5.457   &   5.011   &   5.304   &   5.074   &       &   0.334   &   0.289   &   0.318   &       -2.97       &       -14.31      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
157 &   102 &   1229.96     &   1232.12     &       &       6.18        &       29.93       &       3.81        &       14.07       &   5.462   &   5.001   &   5.305   &   5.065   &       &   0.294   &   0.250   &   0.278   &       -3.09       &       -14.35      &               &   $   1/2^{+} $   \\
158 &   103 &   1231.90     &   1233.93     &       &       5.75        &       30.21       &       1.94        &       14.21       &   5.485   &   5.009   &   5.324   &   5.072   &       &   0.293   &   0.252   &   0.278   &       -3.08       &       -14.52      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
159 &   104 &   1235.77     &   1237.91     &       &       5.80        &       30.43       &       3.86        &       14.49       &   5.498   &   5.018   &   5.337   &   5.081   &       &   0.285   &   0.247   &   0.272   &       -2.93       &       -14.79      &               &   $   1/2^{+} $   \\
160 &   105 &   1237.69     &   1239.68     &       &       5.78        &       30.82       &       1.92        &       14.64       &   5.520   &   5.029   &   5.356   &   5.092   &       &   0.288   &   0.251   &   0.275   &       -2.87       &       -14.99      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
161 &   106 &   1241.29     &   1243.41     &       &       5.52        &       30.98       &       3.60        &       14.79       &   5.533   &   5.034   &   5.368   &   5.097   &       &   0.274   &   0.242   &   0.263   &       -2.80       &       -15.24      &               &   $   1/2^{+} $   \\
162 &   107 &   1243.08     &   1245.07     &       &       5.39        &       31.32       &       1.79        &       14.93       &   5.554   &   5.046   &   5.387   &   5.109   &       &   0.278   &   0.247   &   0.267   &       -2.67       &       -15.46      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
163 &   108 &   1246.57     &   1248.63     &       &       5.28        &       31.53       &       3.49        &       14.97       &   5.568   &   5.048   &   5.398   &   5.111   &       &   0.261   &   0.236   &   0.253   &       -2.66       &       -15.70      &               &   $   1/2^{+} $   \\
164 &   109 &   1248.20     &   1249.85     &       &       5.12        &       31.92       &       1.63        &       15.11       &   5.588   &   5.059   &   5.417   &   5.122   &       &   0.265   &   0.241   &   0.257   &       -2.57       &       -15.90      &   $   7/2^{+} $   &   $   1/2^{+} $   \\
165 &   110 &   1251.57     &   1253.54     &       &       5.01        &       32.06       &       3.37        &       15.11       &   5.599   &   5.060   &   5.425   &   5.122   &       &   0.241   &   0.224   &   0.235   &       -2.53       &       -16.17      &               &   $   1/2^{+} $   \\
166 &   111 &   1253.15     &   1254.56     &       &       4.95        &       32.51       &       1.58        &       15.32       &   5.612   &   5.062   &   5.436   &   5.125   &       &   -0.190  &   -0.168  &   -0.183  &       -2.56       &       -16.05      &   $   9/2^{+} $   &   $   3/2^{+} $   \\
167 &   112 &   1256.49     &   1258.20     &       &       4.92        &       32.79       &       3.34        &       15.48       &   5.625   &   5.067   &   5.448   &   5.130   &       &   -0.172  &   -0.154  &   -0.166  &       -2.50       &       -16.20      &               &   $   3/2^{+} $   \\
168 &   113 &   1257.92     &   1259.41     &       &       4.77        &       33.09       &       1.42        &       15.60       &   5.643   &   5.072   &   5.463   &   5.134   &       &   -0.154  &   -0.142  &   -0.150  &       -2.51       &       -16.33      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
169 &   114 &   1261.29     &   1262.81     &       &       4.80        &       33.57       &       3.38        &       15.91       &   5.655   &   5.080   &   5.474   &   5.142   &       &   0.146   &   0.149   &   0.147   &       -2.59       &       -16.32      &               &   $   5/2^{+} $   \\
170 &   115 &   1262.91     &   1264.26     &       &       4.99        &       34.11       &       1.61        &       16.32       &   5.675   &   5.084   &   5.491   &   5.147   &       &   0.131   &   0.141   &   0.134   &       -2.61       &       -16.47      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
171 &   116 &   1266.27     &   1267.56     &       &       4.98        &       34.51       &       3.36        &       16.62       &   5.687   &   5.090   &   5.502   &   5.153   &       &   0.119   &   0.133   &   0.123   &       -2.55       &       -16.70      &               &   $   5/2^{+} $   \\
172 &   117 &   1267.92     &   1269.14     &       &       5.02        &       35.05       &       1.66        &       16.75       &   5.706   &   5.098   &   5.518   &   5.160   &       &   0.115   &   0.132   &   0.120   &       -2.49       &       -16.91      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
173 &   118 &   1271.17     &   1272.29     &       &       4.90        &       35.33       &       3.24        &       17.03       &   5.720   &   5.102   &   5.531   &   5.165   &       &   0.101   &   0.123   &   0.108   &       -2.45       &       -17.11      &               &   $   5/2^{+} $   \\
174 &   119 &   1272.67     &   1273.81     &       &       4.75        &       35.66       &       1.50        &       17.04       &   5.735   &   5.113   &   5.546   &   5.176   &       &   0.107   &   0.127   &   0.113   &       -2.28       &       -17.44      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
175 &   120 &   1275.84     &   1276.86     &       &       4.68        &       36.41       &       3.17        &       17.54       &   5.751   &   5.117   &   5.559   &   5.179   &       &   0.090   &   0.117   &   0.098   &       -2.27       &       -17.61      &               &   $   5/2^{+} $   \\
176 &   121 &   1277.44     &   1278.19     &       &       4.77        &       36.99       &       1.60        &       17.64       &   5.769   &   5.123   &   5.575   &   5.185   &       &   0.092   &   0.122   &   0.101   &       -2.11       &       -17.74      &   $   9/2^{+} $   &   $   5/2^{+} $   \\
177 &   122 &   1280.08     &   1280.97     &       &       4.24        &       37.72       &       2.64        &       18.03       &   5.778   &   5.133   &   5.585   &   5.195   &       &   0.080   &   0.109   &   0.089   &       -1.97       &       -18.27      &               &   $   5/2^{+} $   \\
178 &   123 &   1281.61     &   1282.15     &       &       4.17        &       38.50       &       1.53        &       18.37       &   5.791   &   5.141   &   5.599   &   5.203   &       &   0.079   &   0.109   &   0.088   &       -1.87       &       -18.64      &   $   11/2^{+}    $   &   $   5/2^{+} $   \\
179 &   124 &   1283.65     &   1284.24     &       &       3.57        &       38.82       &       2.04        &       18.38       &   5.800   &   5.150   &   5.609   &   5.212   &       &   0.061   &   0.090   &   0.070   &       -1.62       &       -19.03      &               &   $   5/2^{+} $   \\
180 &   125 &   1284.97     &   1284.97     &       &       3.36        &       39.24       &       1.32        &       18.52       &   5.809   &   5.158   &   5.618   &   5.220   &       &   0.040   &   0.062   &   0.047   &       -1.85       &       -19.07      &   $   13/2^{+}    $   &   $   5/2^{+} $   \\
181 &   126 &   1287.39     &   1287.39     &       &       3.74        &       39.77       &       2.42        &       18.73       &   5.819   &   5.167   &   5.629   &   5.228   &       &   0.004   &   0.009   &   0.006   &       -2.81       &       -19.47      &               &   $   7/2^{+} $   \\
182 &   127 &   1286.76     &   1286.76     &       &       1.79        &       39.81       &   \underline{ -0.63   }   &       18.73       &   5.893   &   5.167   &   5.684   &   5.228   &       &   0.008   &   0.009   &   0.008   &   \underline{ 0.58    }   &       -19.48      &   $   1/2^{+} $   &   $   7/2^{+} $   \\
183 &   128 &   1286.93     &   1286.93     &       &   \underline{ -0.46   }   &       40.02       &       0.17        &       18.83       &   5.873   &   5.177   &   5.673   &   5.238   &       &   -0.008  &   -0.010  &   -0.008  &   \underline{ 0.14    }   &       -19.61      &               &   $   1/2^{+} $   \\
184 &   129 &   1286.32     &   1286.32     &       &   \underline{ -0.44   }   &       40.00       &   \underline{ -0.62   }   &       18.84       &   5.942   &   5.177   &   5.724   &   5.239   &       &   -0.012  &   -0.011  &   -0.012  &   \underline{ 0.13    }   &       -19.62      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
185 &   130 &   1286.75     &   1287.66     &       &   \underline{ -0.18   }   &       40.15       &       0.44        &       19.14       &   5.937   &   5.190   &   5.725   &   5.252   &       &   0.120   &   0.093   &   0.112   &       -0.17       &       -19.65      &               &   $   5/2^{+} $   \\
186 &   131 &   1286.34     &   1287.07     &       &       0.03        &       40.29       &   \underline{ -0.41   }   &       19.47       &   5.971   &   5.197   &   5.753   &   5.258   &       &   0.151   &   0.109   &   0.139   &       -0.16       &       -19.56      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
187 &   $132^\dag$ &   1287.05     &   1288.04     &       &       0.29        &       40.52       &       0.70        &       19.44       &   5.989   &   5.208   &   5.770   &   5.269   &       &   0.165   &   0.120   &   0.152   &       -0.22       &       -19.63      &               &   $   5/2^{+} $   \\
188 &   133 &   1286.59     &   1287.59     &       &       0.24        &               &   \underline{ -0.46   }   &       19.51       &   6.034   &   5.212   &   5.806   &   5.273   &       &   0.179   &   0.125   &   0.163   &       -0.25       &       -19.66      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
189 &   $134^\dag$ &   1287.30     &   1288.44     &       &       0.25        &               &       0.71        &       19.66       &   6.039   &   5.225   &   5.814   &   5.286   &       &   0.191   &   0.135   &   0.175   &       -0.17       &       -19.77      &               &   $   5/2^{+} $   \\
190 &   135 &   1286.86     &   1287.95     &       &       0.28        &               &   \underline{ -0.43   }   &       19.75       &   6.077   &   5.231   &   5.845   &   5.291   &       &   0.202   &   0.139   &   0.184   &       -0.15       &       -19.84      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
191 &   136 &   1287.44     &   1288.69     &       &       0.15        &               &       0.58        &       19.88       &   6.087   &   5.241   &   5.856   &   5.302   &       &   0.209   &   0.145   &   0.191   &       -0.12       &       -19.97      &               &   $   5/2^{+} $   \\
192 &   137 &   1286.92     &   1288.08     &       &       0.06        &               &   \underline{ -0.52   }   &       19.98       &   6.124   &   5.247   &   5.886   &   5.308   &       &   0.213   &   0.147   &   0.194   &       -0.05       &       -20.06      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
193 &   138 &   1287.47     &   1288.75     &       &       0.03        &               &       0.55        &       20.11       &   6.134   &   5.257   &   5.897   &   5.318   &       &   0.222   &   0.152   &   0.202   &       -0.04       &       -20.19      &               &   $   5/2^{+} $   \\
194 &   139 &   1285.65     &   1287.04     &       &   \underline{ -1.27   }   &               &   \underline{ -1.82   }   &       19.00       &   6.186   &   5.255   &   5.937   &   5.315   &       &   -0.215  &   -0.155  &   -0.198  &       -0.24       &       -20.49      &   $   3/2^{+} $   &   $   3/2^{+} $   \\
195 &   140 &   1287.33     &   1288.65     &       &   \underline{ -0.14   }   &               &       1.68        &       20.41       &   6.179   &   5.272   &   5.937   &   5.333   &       &   0.226   &   0.155   &   0.206   &   \underline{ 0.04    }   &       -20.44      &               &   $   5/2^{+} $   \\
$\sigma$ &  &1.81&0.8&  &  &  &  &  &  &  &  &0.019&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=56$ (Ba)}\\                                                                                                                                                                                                                                   
113 &   57  &   905.50  &   907.46  &       &       26.46       &   \underline{ -0.45   }   &       11.97       &   \underline{ -0.09   }   &   4.590   &   4.662   &   4.626   &   4.730   &       &   0.229   &   0.244   &   0.237   &       -12.13      &   \underline{ 0.95    }   &   $   5/2^{+} $   &               \\
114 &   58  &   918.94  &   921.43  &   922.22  &       25.41       &       0.41        &       13.44       &       0.37        &   4.617   &   4.670   &   4.643   &   4.738   &       &   0.251   &   0.257   &   0.254   &       -12.55      &   \underline{ 0.48    }   &               &               \\
115 &   59  &   930.72  &   932.64  &       &       25.22       &       1.79        &       11.78       &       1.28        &   4.671   &   4.708   &   4.689   &   4.775   &       &   0.351   &   0.349   &   0.350   &       -13.09      &       -0.65       &   $   3/2^{-} $   &               \\
116 &   60  &   944.23  &   946.86  &       &       25.29       &       3.05        &       13.51       &       2.12        &   4.716   &   4.743   &   4.729   &   4.810   &       &   0.404   &   0.409   &   0.406   &       -13.96      &       -1.20       &               &               \\
117 &   61  &   955.50  &   958.30  &   957.99  &       24.79       &       4.26        &       11.28       &       2.78        &   4.748   &   4.763   &   4.755   &   4.829   &       &   0.428   &   0.437   &   0.433   &       -11.47      &       -1.73       &   $   5/2^{-} $   &               \\
118 &   62  &   967.42  &   970.46  &       &       23.19       &       4.37        &       11.91       &       2.57        &   4.754   &   4.754   &   4.754   &   4.821   &       &   0.398   &   0.403   &   0.400   &       -11.51      &       -2.00       &               &               \\
119 &   63  &   977.97  &   980.64  &   981.27  &       22.46       &       5.24        &       10.55       &       3.05        &   4.766   &   4.752   &   4.759   &   4.818   &       &   0.383   &   0.384   &   0.383   &       -11.30      &       -2.34       &   $   5/2^{-} $   &               \\
120 &   64  &   989.97  &   992.83  &   993.64  &       22.56       &       5.77        &       12.01       &       3.18        &   4.765   &   4.734   &   4.751   &   4.802   &   4.809   &   0.338   &   0.330   &   0.334   &       -11.27      &       -2.50       &               &               \\
121 &   65  &   1000.34     &   1002.60     &   1003.56     &       22.37       &       6.62        &       10.36       &       3.80        &   4.782   &   4.740   &   4.763   &   4.807   &   4.818   &   0.336   &   0.327   &   0.332   &       -10.98      &       -2.85       &   $   5/2^{-} $   &               \\
122 &   66  &   1011.95     &   1014.69     &   1015.50     &       21.98       &       7.30        &       11.61       &       4.05        &   4.803   &   4.748   &   4.777   &   4.815   &   4.815   &   0.336   &   0.328   &   0.332   &       -10.79      &       -3.17       &               &               \\
123 &   67  &   1022.16     &   1024.33     &   1024.62     &       21.82       &       8.03        &       10.21       &       4.51        &   4.827   &   4.762   &   4.798   &   4.829   &   4.814   &   0.350   &   0.344   &   0.347   &       -10.59      &       -3.53       &   $   1/2^{+} $   &               \\
124 &   68  &   1032.88     &   1035.41     &   1036.12     &       20.93       &       8.58        &       10.72       &       4.73        &   4.840   &   4.761   &   4.804   &   4.828   &   4.819   &   0.331   &   0.323   &   0.328   &       -10.14      &       -3.77       &               &               \\
125 &   69  &   1042.39     &   1044.69     &   1044.77     &       20.23       &       9.23        &       9.51        &       5.01        &   4.862   &   4.772   &   4.822   &   4.838   &   4.818   &   0.338   &   0.330   &   0.334   &       -9.65       &       -4.09       &   $   7/2^{-} $   &               \\
126 &   70  &   1052.27     &   1054.82     &   1055.84     &       19.38       &       9.80        &       9.87        &       5.06        &   4.853   &   4.750   &   4.807   &   4.817   &   4.822   &   0.275   &   0.268   &   0.272   &       -9.66       &       -4.32       &               &               \\
127 &   71  &   1060.92     &   1062.97     &   1064.06     &       18.53       &       10.36       &       8.65        &       5.30        &   4.864   &   4.752   &   4.815   &   4.819   &   4.820   &   0.259   &   0.255   &   0.257   &       -9.54       &       -4.60       &   $   7/2^{-} $   &               \\
128 &   72  &   1071.22     &   1073.57     &   1074.69     &       18.95       &       10.61       &       10.30       &       5.43        &   4.873   &   4.752   &   4.820   &   4.819   &   4.826   &   0.225   &   0.228   &   0.226   &       -9.49       &       -4.74       &               &               \\
129 &   73  &   1079.76     &   1081.52     &   1082.45     &       18.85       &       11.23       &       8.55        &       5.71        &   4.885   &   4.755   &   4.829   &   4.822   &   4.825   &   0.211   &   0.216   &   0.213   &       -9.28       &       -5.02       &   $   7/2^{-} $   &               \\
130 &   74  &   1089.69     &   1091.91     &   1092.72     &       18.47       &       11.63       &       9.92        &       5.99        &   4.898   &   4.758   &   4.839   &   4.825   &   4.828   &   0.192   &   0.201   &   0.196   &       -9.14       &       -5.28       &               &               \\
131 &   75  &   1097.80     &   1099.68     &   1100.21     &       18.04       &       12.14       &       8.12        &       6.28        &   4.913   &   4.762   &   4.849   &   4.829   &   4.828   &   0.177   &   0.189   &   0.182   &       -9.07       &       -5.54       &   $   3/2^{+} $   &               \\
132 &   76  &   1107.47     &   1109.58     &   1110.04     &       17.78       &       12.60       &       9.67        &       6.62        &   4.925   &   4.764   &   4.857   &   4.831   &   4.830   &   0.154   &   0.169   &   0.160   &       -8.87       &       -5.81       &               &               \\
133 &   77  &   1115.49     &   1117.27     &   1117.23     &       17.69       &       13.18       &       8.02        &       7.00        &   4.939   &   4.768   &   4.868   &   4.834   &   4.829   &   0.140   &   0.156   &   0.146   &       -8.75       &       -6.10       &   $   1/2^{+} $   &               \\
134 &   78  &   1124.91     &   1126.88     &   1126.70     &       17.44       &       13.73       &       9.41        &       7.31        &   4.951   &   4.770   &   4.876   &   4.836   &   4.832   &   0.114   &   0.132   &   0.122   &       -8.71       &       -6.38       &               &               \\
135 &   79  &   1132.92     &   1134.09     &   1133.67     &       17.43       &       14.31       &       8.02        &       7.61        &   4.967   &   4.773   &   4.888   &   4.840   &   4.829   &   0.106   &   0.125   &   0.114   &       -8.40       &       -6.66       &   $   9/2^{-} $   &               \\
136 &   80  &   1142.11     &   1143.74     &   1142.77     &       17.20       &       15.05       &       9.18        &       7.98        &   4.976   &   4.775   &   4.894   &   4.842   &   4.833   &   0.065   &   0.079   &   0.071   &       -8.62       &       -7.04       &               &               \\
137 &   81  &   1150.36     &   1150.90     &   1149.68     &       17.43       &       15.77       &       8.25        &       8.49        &   4.989   &   4.779   &   4.904   &   4.845   &   4.831   &   0.048   &   0.059   &   0.052   &       -8.84       &       -7.42       &   $   11/2^{-}    $   &               \\
138 &   82  &   1159.78     &   1159.78     &   1158.29     &       17.67       &       16.57       &       9.42        &       9.11        &   5.000   &   4.783   &   4.913   &   4.849   &   4.838   &   0.000   &   0.000   &   0.000   &       -10.01      &       -7.87       &               &               \\
139 &   83  &   1163.11     &   1163.40     &   1163.02     &       12.75       &       17.10       &       3.34        &       9.17        &   5.028   &   4.797   &   4.936   &   4.863   &   4.851   &   0.056   &   0.060   &   0.057   &       -4.15       &       -8.12       &   $   1/2^{-} $   &               \\
140 &   84  &   1168.28     &   1168.28     &   1169.44     &       8.51        &       17.68       &       5.17        &       9.32        &   5.048   &   4.806   &   4.953   &   4.872   &   4.868   &   0.000   &   0.000   &   0.000   &       -4.35       &       -8.48       &               &               \\
141 &   85  &   1172.67     &   1173.63     &   1173.98     &       9.55        &       18.15       &       4.38        &       9.48        &   5.083   &   4.829   &   4.984   &   4.895   &   4.881   &   0.136   &   0.137   &   0.136   &       -4.90       &       -8.58       &   $   3/2^{-} $   &               \\
142 &   86  &   1178.33     &   1180.15     &   1180.16     &       10.04       &       18.79       &       5.66        &       9.85        &   5.108   &   4.841   &   5.005   &   4.907   &   4.895   &   0.156   &   0.154   &   0.155   &       -5.22       &       -8.89       &               &               \\
143 &   87  &   1183.00     &   1184.28     &   1184.32     &       10.34       &       19.52       &       4.68        &       10.05       &   5.135   &   4.857   &   5.028   &   4.922   &   4.909   &   0.183   &   0.177   &   0.181   &       -5.47       &       -9.23       &   $   1/2^{-} $   &               \\
144 &   88  &   1188.60     &   1190.31     &   1190.23     &       10.27       &       20.28       &       5.60        &       10.31       &   5.160   &   4.869   &   5.049   &   4.934   &   4.924   &   0.201   &   0.190   &   0.197   &       -5.02       &       -9.57       &               &               \\
145 &   89  &   1192.82     &   1194.21     &   1194.05     &       9.82        &       21.10       &       4.22        &       10.65       &   5.184   &   4.879   &   5.068   &   4.944   &   4.935   &   0.214   &   0.201   &   0.209   &       -4.37       &       -9.93       &   $   3/2^{-} $   &               \\
146 &   90  &   1197.91     &   1199.99     &   1199.47     &       9.32        &       21.71       &       5.10        &       10.96       &   5.206   &   4.892   &   5.088   &   4.957   &   4.948   &   0.218   &   0.204   &   0.213   &       -4.60       &       -10.26      &               &               \\
147 &   91  &   1201.63     &   1203.44     &   1202.94     &       8.81        &       22.49       &       3.71        &       11.33       &   5.228   &   4.903   &   5.107   &   4.968   &       &   0.226   &   0.210   &   0.220   &       -4.41       &       -10.62      &   $   5/2^{-} $   &               \\
148 &   92  &   1206.70     &   1208.92     &   1208.29     &       8.78        &       23.09       &       5.07        &       11.62       &   5.251   &   4.915   &   5.126   &   4.980   &   4.973   &   0.234   &   0.216   &   0.227   &       -4.38       &       -10.92      &               &               \\
149 &   93  &   1209.91     &   1211.83     &   1211.65     &       8.28        &       23.60       &       3.21        &       11.76       &   5.275   &   4.929   &   5.148   &   4.993   &       &   0.254   &   0.230   &   0.245   &       -4.32       &       -11.28      &   $   1/2^{+} $   &               \\
150 &   94  &   1215.03     &   1217.32     &   1216.78     &       8.33        &       24.38       &       5.12        &       12.24       &   5.296   &   4.938   &   5.165   &   5.003   &       &   0.252   &   0.229   &   0.244   &       -4.17       &       -11.55      &               &               \\
151 &   95  &   1218.25     &   1220.32     &       &       8.35        &       25.11       &       3.22        &       12.60       &   5.320   &   4.952   &   5.187   &   5.016   &       &   0.269   &   0.241   &   0.259   &       -4.05       &       -11.90      &   $   1/2^{-} $   &               \\
152 &   96  &   1223.02     &   1225.34     &       &       7.99        &       25.64       &       4.77        &       12.89       &   5.342   &   4.965   &   5.206   &   5.029   &       &   0.280   &   0.250   &   0.269   &       -4.02       &       -12.21      &               &               \\
153 &   97  &   1226.21     &   1228.15     &       &       7.95        &       26.57       &       3.18        &       13.49       &   5.374   &   4.990   &   5.237   &   5.054   &       &   0.322   &   0.287   &   0.309   &       -3.97       &       -12.83      &   $   1/2^{-} $   &               \\
154 &   98  &   1230.83     &   1233.08     &       &       7.81        &       26.99       &       4.63        &       13.68       &   5.393   &   4.998   &   5.253   &   5.062   &       &   0.320   &   0.284   &   0.307   &       -3.90       &       -13.01      &               &               \\
155 &   99  &   1234.11     &   1235.73     &       &       7.91        &       27.84       &       3.28        &       14.47       &   5.424   &   5.023   &   5.283   &   5.087   &       &   0.353   &   0.318   &   0.340   &       -3.76       &       -13.46      &   $   5/2^{+} $   &               \\
156 &   100 &   1238.27     &   1240.48     &       &       7.43        &       28.20       &       4.15        &       14.49       &   5.442   &   5.032   &   5.298   &   5.095   &       &   0.350   &   0.317   &   0.338   &       -3.59       &       -13.67      &               &               \\
157 &   101 &   1241.16     &   1242.92     &       &       7.05        &       28.78       &       2.90        &       15.01       &   5.465   &   5.047   &   5.320   &   5.110   &       &   0.361   &   0.333   &   0.351   &       -3.45       &       -13.94      &   $   5/2^{-} $   &               \\
158 &   102 &   1244.90     &   1247.20     &       &       6.63        &       29.00       &       3.73        &       14.93       &   5.476   &   5.045   &   5.327   &   5.108   &       &   0.339   &   0.309   &   0.328   &       -3.26       &       -14.04      &               &               \\
159 &   103 &   1247.15     &   1249.30     &       &       5.98        &       29.45       &       2.25        &       15.24       &   5.499   &   5.062   &   5.349   &   5.125   &       &   0.352   &   0.325   &   0.343   &       -3.14       &       -14.32      &   $   7/2^{+} $   &               \\
160 &   104 &   1251.02     &   1253.40     &       &       6.12        &       29.74       &       3.87        &       15.25       &   5.505   &   5.053   &   5.351   &   5.116   &       &   0.316   &   0.287   &   0.306   &       -3.10       &       -14.37      &               &               \\
161 &   105 &   1253.18     &   1255.36     &       &       6.03        &       30.13       &       2.16        &       15.49       &   5.525   &   5.059   &   5.367   &   5.122   &       &   0.310   &   0.283   &   0.301   &       -3.06       &       -14.57      &   $   1/2^{-} $   &               \\
162 &   106 &   1256.92     &   1259.29     &       &       5.90        &       30.42       &       3.74        &       15.63       &   5.537   &   5.063   &   5.378   &   5.126   &       &   0.295   &   0.269   &   0.286   &       -2.99       &       -14.75      &               &               \\
163 &   107 &   1258.99     &   1261.16     &       &       5.81        &       30.85       &       2.08        &       15.92       &   5.556   &   5.074   &   5.395   &   5.137   &       &   0.295   &   0.269   &   0.286   &       -2.87       &       -15.00      &   $   1/2^{-} $   &               \\
164 &   108 &   1262.62     &   1264.93     &       &       5.71        &       31.03       &       3.63        &       16.06       &   5.569   &   5.076   &   5.406   &   5.139   &       &   0.278   &   0.256   &   0.270   &       -2.86       &       -15.16      &               &               \\
165 &   109 &   1264.52     &   1266.34     &       &       5.53        &       31.43       &       1.90        &       16.32       &   5.588   &   5.083   &   5.422   &   5.146   &       &   0.273   &   0.253   &   0.266   &       -2.72       &       -15.37      &   $   7/2^{+} $   &               \\
166 &   110 &   1268.03     &   1270.25     &       &       5.41        &       31.57       &       3.51        &       16.46       &   5.600   &   5.087   &   5.432   &   5.149   &       &   0.257   &   0.239   &   0.251   &       -2.69       &       -15.56      &               &               \\
167 &   111 &   1269.82     &   1271.70     &       &       5.30        &       31.99       &       1.79        &       16.67       &   5.619   &   5.097   &   5.450   &   5.159   &       &   0.259   &   0.243   &   0.254   &       -2.55       &       -15.81      &   $   7/2^{-} $   &               \\
168 &   112 &   1273.16     &   1275.19     &       &       5.13        &       32.14       &       3.33        &       16.66       &   5.621   &   5.086   &   5.449   &   5.148   &       &   -0.179  &   -0.161  &   -0.173  &       -2.68       &       -15.62      &               &               \\
169 &   113 &   1274.72     &   1276.39     &       &       4.90        &       32.41       &       1.56        &       16.80       &   5.637   &   5.091   &   5.462   &   5.153   &       &   -0.165  &   -0.151  &   -0.160  &       -2.57       &       -15.78      &   $   9/2^{+} $   &               \\
170 &   114 &   1278.22     &   1280.25     &       &       5.06        &       32.83       &       3.50        &       16.92       &   5.650   &   5.096   &   5.474   &   5.159   &       &   -0.148  &   -0.137  &   -0.144  &       -2.62       &       -15.97      &               &               \\
171 &   115 &   1279.85     &   1281.74     &       &       5.13        &       33.26       &       1.63        &       16.94       &   5.668   &   5.105   &   5.490   &   5.167   &       &   0.153   &   0.160   &   0.155   &       -2.69       &       -16.19      &   $   3/2^{-} $   &               \\
172 &   116 &   1283.32     &   1285.32     &       &       5.10        &       33.67       &       3.47        &       17.05       &   5.681   &   5.108   &   5.501   &   5.170   &       &   0.126   &   0.138   &   0.130   &       -2.72       &       -16.30      &               &               \\
173 &   117 &   1285.14     &   1286.92     &       &       5.30        &       33.97       &       1.83        &       17.22       &   5.699   &   5.114   &   5.516   &   5.176   &       &   0.117   &   0.132   &   0.122   &       -2.69       &       -16.48      &   $   1/2^{-} $   &               \\
174 &   118 &   1288.56     &   1290.42     &       &       5.25        &       34.43       &       3.42        &       17.40       &   5.712   &   5.118   &   5.528   &   5.180   &       &   0.095   &   0.114   &   0.101   &       -2.66       &       -16.66      &               &               \\
175 &   119 &   1290.32     &   1291.95     &       &       5.18        &       34.69       &       1.76        &       17.65       &   5.728   &   5.129   &   5.543   &   5.191   &       &   0.102   &   0.120   &   0.108   &       -2.52       &       -16.93      &   $   1/2^{-} $   &               \\
176 &   120 &   1293.69     &   1295.37     &       &       5.12        &       35.39       &       3.36        &       17.85       &   5.742   &   5.132   &   5.555   &   5.194   &       &   0.079   &   0.100   &   0.086   &       -2.52       &       -17.12      &               &               \\
177 &   121 &   1295.43     &   1296.38     &       &       5.11        &       35.63       &       1.74        &       17.99       &   5.760   &   5.138   &   5.571   &   5.200   &       &   0.084   &   0.109   &   0.092   &       -2.38       &       -17.27      &   $   9/2^{+} $   &               \\
178 &   122 &   1298.50     &   1299.97     &       &       4.81        &       36.45       &       3.07        &       18.42       &   5.768   &   5.148   &   5.580   &   5.210   &       &   0.065   &   0.085   &   0.071   &       -2.32       &       -17.68      &               &               \\
179 &   123 &   1300.35     &   1300.87     &       &       4.92        &       37.11       &       1.85        &       18.74       &   5.784   &   5.156   &   5.595   &   5.218   &       &   0.072   &   0.096   &   0.080   &       -2.32       &       -17.89      &   $   11/2^{+}    $   &               \\
180 &   124 &   1303.00     &   1303.00     &       &       4.50        &       37.73       &       2.65        &       19.35       &   5.789   &   5.164   &   5.602   &   5.225   &       &   0.000   &   0.000   &   0.000   &       -2.33       &       -18.46      &               &               \\
181 &   125 &   1304.76     &   1304.76     &       &       4.41        &       38.31       &       1.76        &       19.79       &   5.803   &   5.173   &   5.615   &   5.234   &       &   0.031   &   0.042   &   0.034   &       -2.41       &       -18.68      &   $   13/2^{+}    $   &               \\
182 &   126 &   1307.58     &   1307.58     &       &       4.59        &       38.92       &       2.82        &       20.19       &   5.813   &   5.182   &   5.627   &   5.243   &       &   0.000   &   0.000   &   0.000   &       -3.27       &       -19.05      &               &               \\
183 &   127 &   1306.96     &   1306.96     &       &       2.20        &       38.93       &   \underline{ -0.63   }   &       20.20       &   5.888   &   5.182   &   5.681   &   5.244   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.57    }   &       -19.05      &   $   1/2^{+} $   &               \\
184 &   128 &   1307.29     &   1307.29     &       &   \underline{ -0.30   }   &       39.18       &       0.33        &       20.35       &   5.865   &   5.193   &   5.669   &   5.254   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.07    }   &       -19.20      &               &               \\
185 &   129 &   1306.68     &   1306.68     &       &   \underline{ -0.27   }   &       39.21       &   \underline{ -0.60   }   &       20.37       &   5.934   &   5.193   &   5.720   &   5.255   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.06    }   &       -19.21      &   $   1/2^{+} $   &               \\
186 &   130 &   1306.95     &   1306.95     &       &   \underline{ -0.34   }   &       39.34       &       0.27        &       20.19       &   5.918   &   5.203   &   5.712   &   5.264   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.08    }   &       -19.35      &               &               \\
187 &   131 &   1306.38     &   1307.30     &       &   \underline{ -0.31   }   &       39.50       &   \underline{ -0.57   }   &       20.03       &   5.960   &   5.211   &   5.746   &   5.272   &       &   0.131   &   0.083   &   0.116   &       -0.11       &       -19.20      &   $   3/2^{+} $   &               \\
188 &   $132^\dag$ &   1307.10     &   1308.42     &       &       0.15        &       39.50       &       0.73        &       20.06       &   5.977   &   5.222   &   5.762   &   5.283   &       &   0.150   &   0.101   &   0.135   &       -0.25       &       -19.26      &               &               \\
189 &   133 &   1306.68     &   1307.94     &       &       0.30        &       39.60       &   \underline{ -0.42   }   &       20.09       &   6.020   &   5.227   &   5.796   &   5.288   &       &   0.170   &   0.114   &   0.154   &       -0.31       &       -19.30      &   $   1/2^{+} $   &               \\
190 &   $134^\dag$ &   1307.50     &   1308.92     &       &       0.40        &       39.87       &       0.82        &       20.20       &   6.025   &   5.241   &   5.805   &   5.302   &       &   0.187   &   0.132   &   0.170   &       -0.27       &       -19.42      &               &               \\
191 &   135 &   1307.17     &   1308.45     &       &       0.49        &       40.05       &   \underline{ -0.33   }   &       20.31       &   6.060   &   5.248   &   5.834   &   5.309   &       &   0.202   &   0.142   &   0.185   &       -0.27       &       -19.52      &   $   1/2^{+} $   &               \\
192 &   136 &   1307.90     &   1309.42     &       &       0.39        &       40.33       &       0.72        &       20.45       &   6.072   &   5.259   &   5.847   &   5.320   &       &   0.211   &   0.152   &   0.194   &       -0.25       &       -19.67      &               &               \\
193 &   137 &   1307.50     &   1308.84     &       &       0.32        &       40.55       &   \underline{ -0.40   }   &       20.57       &   6.105   &   5.266   &   5.874   &   5.327   &       &   0.218   &   0.157   &   0.200   &       -0.17       &       -19.78      &   $   1/2^{+} $   &               \\
194 &   138 &   1308.22     &   1309.74     &       &       0.32        &       40.85       &       0.72        &       20.74       &   6.118   &   5.277   &   5.888   &   5.337   &       &   0.227   &   0.166   &   0.209   &       -0.18       &       -19.94      &               &               \\
195 &   139 &   1307.65     &   1309.17     &       &       0.16        &       41.00       &   \underline{ -0.56   }   &       22.00       &   6.157   &   5.282   &   5.919   &   5.343   &       &   0.227   &   0.167   &   0.210   &       -0.13       &       -20.03      &   $   1/2^{+} $   &               \\
196 &   140 &   1308.35     &   1309.92     &       &       0.13        &       41.43       &       0.69        &       21.02       &   6.162   &   5.293   &   5.927   &   5.353   &       &   0.234   &   0.173   &   0.216   &       -0.08       &       -20.21      &               &               \\
197 &   141 &   1307.75     &   1309.22     &       &       0.09        &       41.52       &   \underline{ -0.60   }   &       21.12       &   6.199   &   5.299   &   5.957   &   5.359   &       &   0.234   &   0.175   &   0.217   &       -0.05       &       -20.30      &   $   1/2^{+} $   &               \\
198 &   142 &   1308.30     &   1309.94     &       &   \underline{ -0.05   }   &       41.82       &       0.55        &       21.26       &   6.205   &   5.308   &   5.965   &   5.368   &       &   0.234   &   0.175   &   0.217   &       -0.01       &       -20.46      &               &               \\
$\sigma$ &  &2.33&0.71&  &  &  &  &  &  &  &  &0.010&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=57$ (La)}\\                                                                                                                                                                                                                                   
115 &   58  &   917.44  &   918.76  &       &               &   \underline{ -1.13   }   &       13.88       &   \underline{ -1.50   }   &   4.637   &   4.706   &   4.671   &   4.773   &       &   0.292   &   0.303   &   0.297   &       -13.23      &   \underline{ 1.05    }   &               &   $   1/2^{-} $   \\
116 &   59  &   930.28  &   932.21  &       &       26.73       &       0.84        &       12.85       &   \underline{ -0.44   }   &   4.680   &   4.734   &   4.707   &   4.801   &       &   0.357   &   0.362   &   0.359   &       -13.72      &       -0.10       &   $   3/2^{-} $   &   $   1/2^{+} $   \\
117 &   60  &   944.30  &   946.89  &       &       26.87       &       2.19        &       14.02       &       0.07        &   4.722   &   4.763   &   4.742   &   4.830   &       &   0.404   &   0.411   &   0.407   &       -14.46      &       -0.72       &               &   $   1/2^{+} $   \\
118 &   61  &   956.16  &   958.70  &       &       25.87       &       3.44        &       11.85       &       0.65        &   4.758   &   4.790   &   4.774   &   4.856   &       &   0.434   &   0.450   &   0.442   &       -12.05      &       -1.26       &   $   5/2^{-} $   &   $   3/2^{-} $   \\
119 &   62  &   968.52  &   970.89  &       &       24.22       &       3.68        &       12.36       &       1.11        &   4.789   &   4.810   &   4.799   &   4.876   &       &   0.448   &   0.471   &   0.459   &       -11.96      &       -2.03       &               &   $   3/2^{-} $   \\
120 &   63  &   979.56  &   982.05  &       &       23.40       &       4.64        &       11.03       &       1.59        &   4.802   &   4.809   &   4.806   &   4.876   &       &   0.442   &   0.464   &   0.452   &       -11.74      &       -2.03       &   $   3/2^{+} $   &   $   3/2^{-} $   \\
121 &   64  &   991.66  &   993.85  &       &       23.14       &       4.87        &       12.10       &       1.68        &   4.820   &   4.817   &   4.819   &   4.883   &       &   0.434   &   0.458   &   0.445   &       -11.42      &       -2.55       &               &   $   3/2^{-} $   \\
122 &   65  &   1002.16     &   1004.35     &       &       22.60       &       5.62        &       10.50       &       1.82        &   4.829   &   4.814   &   4.822   &   4.880   &       &   0.421   &   0.444   &   0.432   &       -10.99      &       -2.77       &   $   5/2^{+} $   &   $   3/2^{-} $   \\
123 &   66  &   1014.06     &   1016.58     &       &       22.40       &       6.16        &       11.90       &       2.11        &   4.823   &   4.790   &   4.808   &   4.856   &       &   0.373   &   0.380   &   0.377   &       -11.04      &       -2.81       &               &   $   9/2^{+} $   \\
124 &   67  &   1024.52     &   1026.71     &   1026.51     &       22.36       &       6.87        &       10.46       &       2.36        &   4.839   &   4.794   &   4.818   &   4.860   &       &   0.368   &   0.374   &   0.371   &       -10.74      &       -3.04       &   $   1/2^{+} $   &   $   9/2^{+} $   \\
125 &   68  &   1035.47     &   1037.57     &   1038.08     &       21.41       &       7.31        &       10.95       &       2.59        &   4.841   &   4.777   &   4.812   &   4.844   &       &   0.332   &   0.326   &   0.329   &       -10.40      &       -3.23       &               &   $   1/2^{-} $   \\
126 &   69  &   1045.20     &   1047.29     &   1047.37     &       20.68       &       7.83        &       9.74        &       2.81        &   4.864   &   4.790   &   4.831   &   4.856   &       &   0.340   &   0.336   &   0.338   &       -9.91       &       -3.55       &   $   7/2^{-} $   &   $   1/2^{-} $   \\
127 &   70  &   1055.37     &   1057.45     &   1058.36     &       19.90       &       8.16        &       10.17       &       3.11        &   4.863   &   4.777   &   4.825   &   4.844   &       &   0.296   &   0.296   &   0.296   &       -9.81       &       -3.93       &               &   $   1/2^{-} $   \\
128 &   71  &   1064.46     &   1066.45     &   1067.16     &       19.25       &       8.84        &       9.09        &       3.54        &   4.970   &   4.881   &   4.931   &   4.946   &       &   0.460   &   0.468   &   0.464   &       -9.78       &       -5.04       &   $   7/2^{-} $   &   $   3/2^{-} $   \\
129 &   72  &   1074.84     &   1077.04     &   1077.93     &       19.47       &       9.05        &       10.38       &       3.62        &   4.880   &   4.774   &   4.833   &   4.840   &       &   0.230   &   0.232   &   0.231   &       -9.81       &       -4.28       &               &   $   5/2^{+} $   \\
130 &   73  &   1083.63     &   1085.39     &   1086.30     &       19.18       &       9.58        &       8.79        &       3.87        &   4.891   &   4.776   &   4.841   &   4.842   &       &   0.211   &   0.218   &   0.214   &       -9.53       &       -4.47       &   $   7/2^{-} $   &   $   5/2^{+} $   \\
131 &   74  &   1093.93     &   1095.89     &   1096.52     &       19.09       &       10.24       &       10.30       &       4.24        &   4.905   &   4.780   &   4.851   &   4.846   &       &   0.200   &   0.210   &   0.205   &       -9.40       &       -4.71       &               &   $   5/2^{+} $   \\
132 &   75  &   1102.25     &   1103.93     &   1104.54     &       18.62       &       10.73       &       8.32        &       4.45        &   4.919   &   4.783   &   4.861   &   4.850   &       &   0.184   &   0.199   &   0.191   &       -9.38       &       -4.91       &   $   3/2^{+} $   &   $   5/2^{+} $   \\
133 &   76  &   1112.15     &   1114.02     &   1114.39     &       18.22       &       11.31       &       9.90        &       4.69        &   4.931   &   4.786   &   4.869   &   4.852   &       &   0.166   &   0.185   &   0.174   &       -9.06       &       -5.12       &               &   $   5/2^{+} $   \\
134 &   77  &   1120.43     &   1122.17     &   1122.18     &       18.17       &       11.94       &       8.27        &       4.94        &   4.944   &   4.788   &   4.878   &   4.854   &       &   0.141   &   0.157   &   0.148   &       -9.12       &       -5.43       &   $   1/2^{+} $   &   $   1/2^{+} $   \\
135 &   78  &   1130.15     &   1131.89     &   1131.68     &       17.99       &       12.55       &       9.72        &       5.24        &   4.957   &   4.791   &   4.887   &   4.857   &   4.849   &   0.122   &   0.141   &   0.130   &       -8.98       &       -5.79       &               &   $   1/2^{+} $   \\
136 &   79  &   1138.36     &   1139.25     &   1139.14     &       17.94       &       13.05       &       8.22        &       5.44        &   4.972   &   4.794   &   4.898   &   4.860   &       &   0.110   &   0.133   &   0.120   &       -9.24       &       -6.05       &   $   9/2^{-} $   &   $   1/2^{+} $   \\
137 &   80  &   1147.83     &   1147.83     &   1148.32     &       17.68       &       13.70       &       9.46        &       5.72        &   4.979   &   4.794   &   4.903   &   4.861   &   4.850   &   0.045   &   0.054   &   0.049   &       -9.22       &       -6.54       &               &   $   7/2^{+} $   \\
138 &   81  &   1156.53     &   1156.53     &   1155.76     &       18.17       &       14.67       &       8.70        &       6.17        &   4.993   &   4.799   &   4.914   &   4.865   &   4.847   &   0.044   &   0.052   &   0.047   &       -9.42       &       -6.88       &   $   11/2^{-}    $   &   $   7/2^{+} $   \\
139 &   82  &   1166.22     &   1166.22     &   1164.54     &       18.40       &       15.56       &       9.69        &       6.45        &   5.005   &   4.803   &   4.923   &   4.869   &   4.855   &   0.017   &   0.026   &   0.021   &       -9.93       &       -7.10       &               &   $   7/2^{+} $   \\
140 &   83  &   1170.08     &   1170.33     &   1169.70     &       13.55       &       16.14       &       3.86        &       6.97        &   5.031   &   4.818   &   4.946   &   4.884   &       &   0.052   &   0.058   &   0.055   &       -4.39       &       -7.50       &   $   1/2^{-} $   &   $   7/2^{+} $   \\
141 &   84  &   1175.57     &   1176.90     &   1176.39     &       9.35        &       16.61       &       5.49        &       7.29        &   5.054   &   4.829   &   4.964   &   4.895   &       &   0.049   &   0.054   &   0.051   &       -4.84       &       -7.82       &               &   $   7/2^{+} $   \\
142 &   85  &   1180.02     &   1180.92     &   1181.56     &       9.94        &       16.84       &       4.45        &       7.36        &   5.085   &   4.848   &   4.991   &   4.914   &       &   0.136   &   0.140   &   0.138   &       -5.27       &       -8.02       &   $   3/2^{-} $   &   $   1/2^{+} $   \\
143 &   86  &   1186.00     &   1187.69     &   1187.78     &       10.43       &       17.53       &       5.98        &       7.68        &   5.110   &   4.860   &   5.012   &   4.925   &       &   0.153   &   0.152   &   0.153   &       -5.51       &       -8.23       &               &   $   1/2^{+} $   \\
144 &   87  &   1191.04     &   1192.25     &   1192.53     &       11.02       &       18.09       &       5.04        &       8.04        &   5.137   &   4.876   &   5.035   &   4.941   &       &   0.186   &   0.184   &   0.185   &       -5.87       &       -8.58       &   $   1/2^{-} $   &   $   5/2^{+} $   \\
145 &   88  &   1197.03     &   1198.62     &   1198.58     &       11.03       &       18.74       &       5.99        &       8.43        &   5.161   &   4.886   &   5.055   &   4.951   &       &   0.202   &   0.195   &   0.199   &       -5.39       &       -8.99       &               &   $   5/2^{+} $   \\
146 &   89  &   1201.64     &   1202.94     &   1203.04     &       10.60       &       19.47       &       4.61        &       8.83        &   5.184   &   4.895   &   5.073   &   4.960   &       &   0.213   &   0.202   &   0.209   &       -4.75       &       -9.38       &   $   3/2^{-} $   &   $   5/2^{+} $   \\
147 &   90  &   1207.12     &   1209.00     &   1208.57     &       10.09       &       20.16       &       5.47        &       9.20        &   5.206   &   4.909   &   5.093   &   4.973   &       &   0.217   &   0.206   &   0.213   &       -4.97       &       -9.67       &               &   $   5/2^{+} $   \\
148 &   91  &   1211.28     &   1212.94     &   1212.67     &       9.63        &       20.98       &       4.16        &       9.65        &   5.228   &   4.919   &   5.111   &   4.983   &       &   0.225   &   0.211   &   0.219   &       -4.71       &       -9.74       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
149 &   92  &   1216.65     &   1218.59     &   1218.25     &       9.53        &       21.57       &       5.37        &       9.95        &   5.250   &   4.931   &   5.130   &   4.995   &       &   0.231   &   0.215   &   0.225   &       -4.70       &       -10.08      &               &   $   5/2^{+} $   \\
150 &   93  &   1220.82     &   1222.62     &   1222.42     &       9.55        &       22.67       &       4.18        &       10.91       &   5.302   &   4.984   &   5.184   &   5.048   &       &   0.338   &   0.321   &   0.331   &       -4.44       &       -11.57      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
151 &   94  &   1225.71     &   1227.74     &   1227.49     &       9.07        &       22.93       &       4.89        &       10.68       &   5.319   &   4.991   &   5.198   &   5.055   &       &   0.332   &   0.315   &   0.326   &       -4.56       &       -11.74      &               &   $   1/2^{+} $   \\
152 &   95  &   1229.44     &   1231.25     &       &       8.62        &       23.79       &       3.73        &       11.19       &   5.339   &   5.001   &   5.215   &   5.065   &       &   0.337   &   0.317   &   0.329   &       -4.44       &       -12.00      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
153 &   96  &   1234.43     &   1236.51     &       &       8.72        &       24.30       &       4.99        &       11.41       &   5.358   &   5.010   &   5.231   &   5.074   &       &   0.337   &   0.316   &   0.329   &       -4.36       &       -12.17      &               &   $   1/2^{+} $   \\
154 &   97  &   1238.04     &   1239.93     &       &       8.59        &       25.33       &       3.61        &       11.83       &   5.379   &   5.021   &   5.249   &   5.084   &       &   0.343   &   0.319   &   0.334   &       -4.30       &       -12.40      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
155 &   98  &   1242.84     &   1244.82     &       &       8.41        &       25.69       &       4.80        &       12.01       &   5.394   &   5.021   &   5.260   &   5.084   &       &   0.333   &   0.304   &   0.323   &       -4.20       &       -12.53      &               &   $   1/2^{-} $   \\
156 &   99  &   1246.44     &   1247.88     &       &       8.40        &       26.80       &       3.60        &       12.33       &   5.419   &   5.036   &   5.282   &   5.099   &       &   0.351   &   0.318   &   0.339   &       -4.25       &       -12.89      &   $   5/2^{+} $   &   $   1/2^{-} $   \\
157 &   100 &   1250.88     &   1252.94     &       &       8.04        &       27.10       &       4.44        &       12.61       &   5.453   &   5.072   &   5.318   &   5.135   &       &   0.382   &   0.369   &   0.377   &       -3.87       &       -13.31      &               &   $   9/2^{+} $   \\
158 &   101 &   1253.95     &   1255.72     &       &       7.51        &       27.80       &       3.07        &       12.79       &   5.469   &   5.076   &   5.330   &   5.139   &       &   0.375   &   0.364   &   0.371   &       -3.18       &       -13.45      &   $   5/2^{-} $   &   $   9/2^{+} $   \\
159 &   102 &   1257.83     &   1259.90     &       &       6.95        &       27.86       &       3.88        &       12.93       &   5.473   &   5.062   &   5.329   &   5.125   &       &   0.344   &   0.317   &   0.334   &       -3.42       &       -13.55      &               &   $   1/2^{-} $   \\
160 &   103 &   1260.56     &   1262.64     &       &       6.61        &       28.66       &       2.73        &       13.41       &   5.563   &   5.149   &   5.419   &   5.211   &       &   0.477   &   0.454   &   0.468   &       -3.50       &       -14.14      &   $   7/2^{+} $   &   $   3/2^{-} $   \\
161 &   104 &   1264.30     &   1266.49     &       &       6.47        &       28.53       &       3.74        &       13.28       &   5.575   &   5.151   &   5.429   &   5.213   &       &   0.461   &   0.445   &   0.455   &       -3.23       &       -14.29      &               &   $   3/2^{-} $   \\
162 &   105 &   1266.78     &   1268.63     &       &       6.22        &       29.10       &       2.49        &       13.61       &   5.596   &   5.162   &   5.447   &   5.223   &       &   0.467   &   0.449   &   0.461   &       -2.94       &       -14.90      &   $   5/2^{-} $   &   $   3/2^{-} $   \\
163 &   106 &   1270.51     &   1272.77     &       &       6.21        &       29.23       &       3.73        &       13.60       &   5.529   &   5.074   &   5.374   &   5.137   &       &   0.286   &   0.257   &   0.276   &       -3.26       &       -14.25      &               &   $   5/2^{+} $   \\
164 &   107 &   1272.87     &   1274.94     &       &       6.09        &       29.80       &       2.36        &       13.88       &   5.548   &   5.085   &   5.392   &   5.148   &       &   0.288   &   0.260   &   0.279   &       -3.13       &       -14.49      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
165 &   108 &   1276.73     &   1278.91     &       &       6.22        &       30.17       &       3.86        &       14.11       &   5.563   &   5.089   &   5.404   &   5.151   &       &   0.276   &   0.252   &   0.268   &       -3.09       &       -14.60      &               &   $   5/2^{+} $   \\
166 &   109 &   1278.88     &   1280.80     &       &       6.01        &       30.68       &       2.15        &       14.36       &   5.582   &   5.099   &   5.421   &   5.161   &       &   0.280   &   0.256   &   0.272   &       -2.85       &       -14.87      &   $   3/2^{-} $   &   $   5/2^{+} $   \\
167 &   110 &   1282.59     &   1284.67     &       &       5.85        &       31.01       &       3.71        &       14.55       &   5.596   &   5.102   &   5.432   &   5.164   &       &   0.263   &   0.245   &   0.257   &       -2.87       &       -14.92      &               &   $   5/2^{+} $   \\
168 &   111 &   1284.58     &   1286.39     &       &       5.70        &       31.43       &       2.00        &       14.76       &   5.613   &   5.109   &   5.447   &   5.171   &       &   0.260   &   0.245   &   0.255   &       -2.77       &       -15.11      &   $   7/2^{-} $   &   $   5/2^{+} $   \\
169 &   112 &   1287.97     &   1290.07     &       &       5.38        &       31.47       &       3.39        &       14.81       &   5.620   &   5.111   &   5.453   &   5.173   &       &   0.220   &   0.206   &   0.215   &       -2.82       &       -15.12      &               &   $   1/2^{+} $   \\
170 &   113 &   1289.77     &   1291.55     &       &       5.18        &       31.85       &       1.80        &       15.05       &   5.636   &   5.120   &   5.468   &   5.182   &       &   0.221   &   0.206   &   0.216   &       -2.75       &       -15.40      &   $   9/2^{+} $   &   $   1/2^{+} $   \\
171 &   114 &   1293.35     &   1295.27     &       &       5.39        &       32.06       &       3.59        &       15.14       &   5.647   &   5.120   &   5.477   &   5.182   &       &   0.185   &   0.182   &   0.184   &       -2.80       &       -15.45      &               &   $   1/2^{+} $   \\
172 &   115 &   1295.19     &   1296.90     &       &       5.42        &       32.28       &       1.83        &       15.34       &   5.664   &   5.124   &   5.491   &   5.186   &       &   0.169   &   0.173   &   0.170   &       -2.83       &       -15.61      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
173 &   116 &   1298.74     &   1300.47     &       &       5.39        &       32.48       &       3.56        &       15.43       &   5.676   &   5.129   &   5.501   &   5.191   &       &   0.151   &   0.161   &   0.154   &       -2.80       &       -15.80      &               &   $   1/2^{+} $   \\
174 &   117 &   1300.64     &   1302.23     &       &       5.45        &       32.72       &       1.90        &       15.50       &   5.694   &   5.133   &   5.516   &   5.195   &       &   0.136   &   0.153   &   0.142   &       -2.83       &       -15.98      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
175 &   118 &   1304.15     &   1305.80     &       &       5.40        &       32.98       &       3.51        &       15.58       &   5.707   &   5.137   &   5.528   &   5.199   &       &   0.122   &   0.143   &   0.129   &       -2.77       &       -16.21      &               &   $   1/2^{+} $   \\
176 &   119 &   1306.11     &   1307.30     &       &       5.47        &       33.44       &       1.96        &       15.79       &   5.718   &   5.145   &   5.539   &   5.207   &       &   0.075   &   0.080   &   0.077   &       -2.86       &       -16.22      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
177 &   120 &   1309.85     &   1310.77     &       &       5.71        &       34.01       &       3.74        &       16.17       &   5.733   &   5.149   &   5.551   &   5.211   &       &   0.056   &   0.066   &   0.059   &       -2.85       &       -16.67      &               &   $   7/2^{+} $   \\
178 &   121 &   1311.76     &   1312.58     &       &       5.65        &       34.32       &       1.90        &       16.33       &   5.748   &   5.156   &   5.565   &   5.218   &       &   0.056   &   0.068   &   0.060   &       -2.88       &       -16.85      &   $   11/2^{+}    $   &   $   7/2^{+} $   \\
179 &   122 &   1315.35     &   1316.15     &       &       5.50        &       35.27       &       3.59        &       16.85       &   5.760   &   5.164   &   5.577   &   5.226   &       &   0.047   &   0.058   &   0.050   &       -2.69       &       -17.32      &               &   $   7/2^{+} $   \\
180 &   123 &   1317.33     &   1317.72     &       &       5.57        &       35.72       &       1.98        &       16.98       &   5.777   &   5.172   &   5.593   &   5.233   &       &   0.062   &   0.075   &   0.066   &       -2.83       &       -17.11      &   $   11/2^{+}    $   &   $   7/2^{+} $   \\
181 &   124 &   1320.55     &   1320.55     &       &       5.20        &       36.90       &       3.22        &       17.55       &   5.785   &   5.181   &   5.602   &   5.242   &       &   0.031   &   0.043   &   0.035   &       -2.54       &       -18.18      &               &   $   7/2^{+} $   \\
182 &   125 &   1322.69     &   1322.69     &       &       5.36        &       37.72       &       2.14        &       17.93       &   5.798   &   5.189   &   5.614   &   5.250   &       &   0.032   &   0.045   &   0.036   &       -2.66       &       -18.38      &   $   13/2^{+}    $   &   $   7/2^{+} $   \\
183 &   126 &   1325.57     &   1325.57     &       &       5.02        &       38.18       &       2.88        &       17.98       &   5.808   &   5.198   &   5.625   &   5.259   &       &   0.012   &   0.025   &   0.016   &       -3.12       &       -19.18      &               &   $   7/2^{+} $   \\
184 &   127 &   1324.99     &   1324.99     &       &       2.30        &       38.23       &   \underline{ -0.58   }   &       18.03       &   5.852   &   5.200   &   5.658   &   5.262   &       &   0.047   &   0.034   &   0.043   &   \underline{ 0.36    }   &       -19.09      &   $   1/2^{+} $   &   $   7/2^{+} $   \\
185 &   128 &   1325.46     &   1325.46     &       &   \underline{ -0.11   }   &       38.53       &       0.47        &       18.17       &   5.859   &   5.210   &   5.667   &   5.271   &       &   0.025   &   0.031   &   0.027   &       -0.04       &       -19.23      &               &   $   7/2^{+} $   \\
186 &   129 &   1324.90     &   1325.23     &       &   \underline{ -0.08   }   &       38.59       &   \underline{ -0.56   }   &       18.22       &   5.913   &   5.212   &   5.707   &   5.273   &       &   0.058   &   0.039   &   0.052   &       -0.06       &       -19.15      &   $   1/2^{+} $   &   $   7/2^{+} $   \\
187 &   130 &   1325.37     &   1325.78     &       &   \underline{ -0.09   }   &       38.61       &       0.46        &       18.42       &   5.911   &   5.222   &   5.710   &   5.283   &       &   0.057   &   0.045   &   0.053   &       -0.07       &       -19.18      &               &   $   7/2^{+} $   \\
188 &   131 &   1324.86     &   1325.39     &       &   \underline{ -0.04   }   &       38.52       &   \underline{ -0.50   }   &       18.49       &   5.963   &   5.224   &   5.749   &   5.285   &       &   0.081   &   0.051   &   0.072   &       -0.09       &       -19.11      &   $   1/2^{+} $   &   $   7/2^{+} $   \\
189 &   $132^\dag$ &   1325.51     &   1326.41     &       &       0.14        &       38.46       &       0.65        &       18.41       &   5.967   &   5.237   &   5.756   &   5.298   &       &   0.125   &   0.076   &   0.110   &       -0.22       &       -18.92      &               &   $   7/2^{+} $   \\
190 &   133 &   1325.04     &   1325.92     &       &       0.17        &       38.45       &   \underline{ -0.47   }   &       18.36       &   6.012   &   5.241   &   5.792   &   5.302   &       &   0.140   &   0.081   &   0.122   &       -0.24       &       -18.88      &   $   1/2^{+} $   &   $   7/2^{+} $   \\
191 &   134 &   1325.85     &   1327.17     &       &       0.34        &       38.55       &       0.82        &       18.35       &   6.013   &   5.255   &   5.798   &   5.316   &       &   0.167   &   0.104   &   0.148   &       -0.29       &       -19.08      &               &   $   7/2^{+} $   \\
192 &   135 &   1325.68     &   1326.92     &       &       0.64        &       38.81       &   \underline{ -0.17   }   &       18.51       &   6.046   &   5.266   &   5.825   &   5.326   &       &   0.205   &   0.150   &   0.188   &       -0.44       &       -19.03      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
193 &   136 &   1326.58     &   1328.01     &       &       0.73        &       39.14       &       0.90        &       18.69       &   6.060   &   5.276   &   5.840   &   5.337   &       &   0.211   &   0.158   &   0.195   &       -0.41       &       -19.12      &               &   $   1/2^{+} $   \\
194 &   137 &   1326.33     &   1327.60     &       &       0.65        &       39.41       &   \underline{ -0.25   }   &       18.83       &   6.089   &   5.284   &   5.864   &   5.344   &       &   0.219   &   0.161   &   0.202   &       -0.31       &       -19.21      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
195 &   138 &   1327.20     &   1328.64     &       &       0.62        &       39.73       &       0.87        &       18.99       &   6.105   &   5.294   &   5.880   &   5.354   &       &   0.226   &   0.167   &   0.209   &       -0.33       &       -19.30      &               &   $   1/2^{+} $   \\
196 &   139 &   1326.75     &   1328.19     &       &       0.42        &       41.09       &   \underline{ -0.46   }   &       19.09       &   6.139   &   5.300   &   5.907   &   5.360   &       &   0.227   &   0.168   &   0.210   &       -0.26       &       -19.40      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
197 &   140 &   1327.62     &   1329.05     &       &       0.42        &       40.29       &       0.87        &       19.27       &   6.149   &   5.310   &   5.918   &   5.370   &       &   0.232   &   0.172   &   0.215   &       -0.23       &       -19.84      &               &   $   1/2^{+} $   \\
198 &   141 &   1327.12     &   1328.51     &       &       0.37        &       40.49       &   \underline{ -0.50   }   &       19.37       &   6.182   &   5.317   &   5.946   &   5.376   &       &   0.234   &   0.173   &   0.216   &       -0.20       &       -19.62      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
199 &   142 &   1327.84     &   1329.39     &       &       0.22        &       40.81       &       0.72        &       19.54       &   6.190   &   5.326   &   5.955   &   5.386   &       &   0.233   &   0.174   &   0.216   &       -0.14       &       -19.77      &               &   $   1/2^{+} $   \\
200 &   143 &   1327.28     &   1328.63     &       &       0.16        &       41.01       &   \underline{ -0.56   }   &       19.66       &   6.221   &   5.332   &   5.981   &   5.392   &       &   0.232   &   0.174   &   0.216   &       -0.09       &       -20.22      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
201 &   144 &   1327.92     &   1329.49     &       &       0.08        &       41.30       &       0.65        &       19.81       &   6.231   &   5.341   &   5.992   &   5.400   &       &   0.231   &   0.175   &   0.215   &       -0.08       &       -20.02      &               &   $   1/2^{+} $   \\
202 &   145 &   1327.30     &   1328.89     &       &       0.02        &       41.47       &   \underline{ -0.63   }   &       19.90       &   6.273   &   5.348   &   6.026   &   5.407   &       &   -0.243  &   -0.190  &   -0.228  &       -0.18       &       -20.35      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
203 &   146 &   1328.10     &   1329.81     &       &       0.17        &       41.92       &       0.80        &       20.03       &   6.285   &   5.357   &   6.039   &   5.416   &       &   -0.245  &   -0.191  &   -0.229  &       -0.18       &       -20.49      &               &   $   1/2^{+} $   \\
204 &   147 &   1327.47     &   1329.09     &       &       0.17        &       42.06       &   \underline{ -0.62   }   &       20.12       &   6.310   &   5.367   &   6.061   &   5.426   &       &   -0.248  &   -0.196  &   -0.234  &       -0.10       &       -20.66      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
205 &   148 &   1328.27     &   1329.93     &       &       0.17        &       42.43       &       0.79        &       20.29       &   6.322   &   5.375   &   6.074   &   5.434   &       &   -0.250  &   -0.196  &   -0.235  &       -0.10       &       -20.78      &               &   $   1/2^{+} $   \\
206 &   149 &   1327.61     &   1329.25     &       &       0.14        &       42.53       &   \underline{ -0.65   }   &       20.33       &   6.361   &   5.377   &   6.105   &   5.436   &       &   -0.241  &   -0.194  &   -0.228  &       -0.11       &       -20.81      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
207 &   150 &   1328.26     &   1329.87     &       &   \underline{ -0.01   }   &       42.91       &       0.64        &       20.54       &   6.359   &   5.392   &   6.108   &   5.451   &       &   -0.252  &   -0.199  &   -0.237  &   \underline{ 0.01    }   &       -21.04      &               &   $   1/2^{+} $   \\
$\sigma$ &  &1.89&0.58&  &  &  &  &  &  &  &  &0.013&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=58$ (Ce)}\\                                                                                                                                                                                                                                   
116 &   58  &   917.91  &   920.58  &       &       29.05       &   \underline{ -1.03   }   &       15.53       &       0.47        &   4.767   &   4.857   &   4.812   &   4.922   &       &   0.517   &   0.540   &   0.529   &       -16.07      &       -0.95       &               &               \\
117 &   59  &   931.24  &   933.93  &       &       28.86       &       0.52        &       13.33       &       0.95        &   4.758   &   4.837   &   4.797   &   4.903   &       &   0.477   &   0.506   &   0.491   &       -13.74      &   \underline{ 0.14    }   &   $   9/2^{+} $   &               \\
118 &   60  &   945.66  &   948.33  &       &       27.76       &       1.43        &       14.43       &       1.36        &   4.733   &   4.792   &   4.762   &   4.858   &       &   0.410   &   0.426   &   0.418   &       -14.98      &       -0.31       &               &               \\
119 &   61  &   957.97  &   960.79  &       &       26.73       &       2.47        &       12.31       &       1.81        &   4.766   &   4.813   &   4.789   &   4.879   &       &   0.437   &   0.457   &   0.447   &       -12.49      &       -0.77       &   $   5/2^{-} $   &               \\
120 &   62  &   970.69  &   973.78  &       &       25.02       &       3.27        &       12.72       &       2.17        &   4.791   &   4.826   &   4.808   &   4.892   &       &   0.447   &   0.469   &   0.458   &       -12.26      &       -1.14       &               &               \\
121 &   63  &   982.02  &   984.97  &       &       24.05       &       4.05        &       11.33       &       2.46        &   4.847   &   4.868   &   4.857   &   4.933   &       &   0.507   &   0.524   &   0.516   &       -11.61      &       -1.54       &   $   1/2^{-} $   &               \\
122 &   64  &   994.38  &   997.41  &       &       23.70       &       4.41        &       12.36       &       2.72        &   4.810   &   4.819   &   4.814   &   4.885   &       &   0.412   &   0.428   &   0.420   &       -11.77      &       -1.79       &               &               \\
123 &   65  &   1005.32     &   1007.97     &       &       23.30       &       4.98        &       10.93       &       3.16        &   4.817   &   4.812   &   4.815   &   4.879   &       &   0.393   &   0.403   &   0.398   &       -11.38      &       -2.14       &   $   3/2^{+} $   &               \\
124 &   66  &   1017.43     &   1020.13     &       &       23.04       &       5.48        &       12.11       &       3.37        &   4.827   &   4.809   &   4.819   &   4.875   &       &   0.374   &   0.383   &   0.378   &       -11.33      &       -2.33       &               &               \\
125 &   67  &   1028.15     &   1030.44     &       &       22.84       &       6.00        &       10.73       &       3.63        &   4.841   &   4.811   &   4.827   &   4.877   &       &   0.365   &   0.372   &   0.368   &       -11.00      &       -2.57       &   $   1/2^{+} $   &               \\
126 &   68  &   1039.30     &   1041.88     &   1042.43     &       21.87       &       6.41        &       11.14       &       3.83        &   4.855   &   4.811   &   4.835   &   4.877   &       &   0.351   &   0.355   &   0.353   &       -10.66      &       -2.79       &               &               \\
127 &   69  &   1049.37     &   1051.76     &   1051.66     &       21.22       &       6.98        &       10.08       &       4.17        &   4.872   &   4.815   &   4.847   &   4.881   &       &   0.347   &   0.348   &   0.347   &       -10.29      &       -3.07       &   $   7/2^{-} $   &               \\
128 &   70  &   1059.80     &   1062.50     &   1063.29     &       20.50       &       7.53        &       10.42       &       4.42        &   4.960   &   4.902   &   4.934   &   4.967   &       &   0.469   &   0.486   &   0.477   &       -10.23      &       -3.80       &               &               \\
129 &   71  &   1069.49     &   1071.96     &   1072.11     &       20.12       &       8.57        &       9.69        &       5.03        &   4.978   &   4.908   &   4.947   &   4.973   &       &   0.468   &   0.484   &   0.475   &       -10.10      &       -4.10       &   $   7/2^{-} $   &               \\
130 &   72  &   1079.67     &   1082.24     &   1083.32     &       19.88       &       8.45        &       10.18       &       4.83        &   4.993   &   4.911   &   4.957   &   4.976   &       &   0.466   &   0.479   &   0.472   &       -10.27      &       -4.44       &               &               \\
131 &   73  &   1088.54     &   1090.71     &   1091.67     &       19.05       &       8.77        &       8.86        &       4.90        &   4.902   &   4.803   &   4.859   &   4.870   &       &   0.236   &   0.240   &   0.238   &       -9.62       &       -4.07       &   $   5/2^{+} $   &               \\
132 &   74  &   1099.10     &   1101.44     &   1102.51     &       19.42       &       9.41        &       10.56       &       5.17        &   4.911   &   4.802   &   4.863   &   4.868   &       &   0.205   &   0.216   &   0.210   &       -9.69       &       -4.25       &               &               \\
133 &   75  &   1107.71     &   1109.61     &   1110.53     &       19.17       &       9.90        &       8.61        &       5.45        &   4.923   &   4.804   &   4.872   &   4.870   &       &   0.186   &   0.201   &   0.192   &       -9.71       &       -4.49       &   $   3/2^{+} $   &               \\
134 &   76  &   1117.96     &   1120.22     &   1121.01     &       18.87       &       10.49       &       10.26       &       5.81        &   4.935   &   4.805   &   4.880   &   4.872   &       &   0.164   &   0.181   &   0.172   &       -9.40       &       -4.79       &               &               \\
135 &   77  &   1126.52     &   1128.49     &   1128.87     &       18.81       &       11.03       &       8.56        &       6.09        &   4.948   &   4.808   &   4.889   &   4.874   &       &   0.147   &   0.166   &   0.155   &       -9.35       &       -5.07       &   $   1/2^{+} $   &               \\
136 &   78  &   1136.47     &   1138.59     &   1138.83     &       18.51       &       11.57       &       9.95        &       6.33        &   4.960   &   4.809   &   4.896   &   4.876   &   4.874   &   0.122   &   0.142   &   0.131   &       -9.29       &       -5.33       &               &               \\
137 &   79  &   1144.99     &   1146.38     &   1146.31     &       18.47       &       12.07       &       8.52        &       6.63        &   4.975   &   4.812   &   4.907   &   4.878   &       &   0.108   &   0.130   &   0.117   &       -8.94       &       -5.59       &   $   9/2^{-} $   &               \\
138 &   80  &   1154.99     &   1154.99     &   1156.03     &       18.52       &       12.88       &       10.00       &       7.16        &   4.981   &   4.811   &   4.911   &   4.877   &   4.874   &   0.000   &   0.000   &   0.000   &       -9.72       &       -6.06       &               &               \\
139 &   81  &   1163.94     &   1163.94     &   1163.49     &       18.95       &       13.59       &       8.95        &       7.41        &   4.996   &   4.816   &   4.922   &   4.882   &       &   0.041   &   0.048   &   0.044   &       -9.80       &       -6.34       &   $   11/2^{-}    $   &               \\
140 &   82  &   1174.34     &   1174.34     &   1172.68     &       19.35       &       14.57       &       10.40       &       8.12        &   5.008   &   4.820   &   4.931   &   4.886   &   4.877   &   0.000   &   0.000   &   0.000   &       -10.69      &       -6.74       &               &               \\
141 &   83  &   1178.33     &   1178.33     &   1178.11     &       14.39       &       15.22       &       3.99        &       8.25        &   5.033   &   4.837   &   4.953   &   4.903   &       &   -0.037  &   -0.040  &   -0.038  &       -4.45       &       -7.09       &   $   9/2^{-} $   &               \\
142 &   84  &   1184.13     &   1184.13     &   1185.28     &       9.79        &       15.85       &       5.80        &       8.56        &   5.055   &   4.846   &   4.971   &   4.911   &   4.906   &   0.000   &   0.000   &   0.000   &       -4.97       &       -7.38       &               &               \\
143 &   85  &   1188.65     &   1189.56     &   1190.43     &       10.32       &       15.99       &       4.52        &       8.63        &   5.087   &   4.866   &   4.999   &   4.932   &       &   0.130   &   0.133   &   0.131   &       -5.50       &       -7.56       &   $   3/2^{-} $   &               \\
144 &   86  &   1194.92     &   1196.76     &   1197.33     &       10.79       &       16.59       &       6.26        &       8.92        &   5.112   &   4.878   &   5.019   &   4.944   &   4.930   &   0.154   &   0.156   &   0.155   &       -5.85       &       -7.86       &               &               \\
145 &   87  &   1200.27     &   1201.57     &   1202.03     &       11.62       &       17.27       &       5.36        &       9.23        &   5.138   &   4.896   &   5.043   &   4.961   &       &   0.184   &   0.185   &   0.185   &       -6.13       &       -8.19       &   $   1/2^{-} $   &               \\
146 &   88  &   1206.54     &   1208.28     &   1208.66     &       11.62       &       17.94       &       6.27        &       9.51        &   5.163   &   4.908   &   5.063   &   4.973   &   4.959   &   0.204   &   0.202   &   0.203   &       -5.69       &       -8.51       &               &               \\
147 &   89  &   1211.37     &   1212.79     &   1213.12     &       11.10       &       18.55       &       4.83        &       9.72        &   5.186   &   4.918   &   5.082   &   4.982   &       &   0.215   &   0.211   &   0.213   &       -4.96       &       -8.78       &   $   3/2^{-} $   &               \\
148 &   90  &   1217.14     &   1219.31     &   1219.58     &       10.60       &       19.23       &       5.77        &       10.02       &   5.208   &   4.932   &   5.101   &   4.996   &   4.989   &   0.222   &   0.217   &   0.220   &       -5.24       &       -9.14       &               &               \\
149 &   91  &   1222.19     &   1223.93     &   1223.92     &       10.82       &       20.56       &       5.05        &       10.91       &   5.255   &   4.982   &   5.151   &   5.045   &       &   0.314   &   0.316   &   0.315   &       -5.66       &       -10.13      &   $   3/2^{+} $   &               \\
150 &   92  &   1228.11     &   1230.28     &   1230.17     &       10.97       &       21.41       &       5.92        &       11.47       &   5.285   &   5.004   &   5.178   &   5.067   &       &   0.343   &   0.341   &   0.342   &       -6.17       &       -10.64      &               &               \\
151 &   93  &   1232.66     &   1234.65     &   1234.62     &       10.47       &       22.75       &       4.55        &       11.84       &   5.305   &   5.009   &   5.193   &   5.072   &       &   0.344   &   0.339   &   0.342   &       -4.72       &       -10.93      &   $   3/2^{-} $   &               \\
152 &   94  &   1237.82     &   1240.17     &       &       9.70        &       22.78       &       5.15        &       12.10       &   5.323   &   5.017   &   5.208   &   5.080   &       &   0.343   &   0.336   &   0.340   &       -4.85       &       -11.21      &               &               \\
153 &   95  &   1241.86     &   1243.89     &       &       9.20        &       23.61       &       4.05        &       12.42       &   5.340   &   5.025   &   5.223   &   5.088   &       &   0.344   &   0.334   &   0.340   &       -4.77       &       -11.50      &   $   5/2^{-} $   &               \\
154 &   96  &   1247.15     &   1249.51     &       &       9.34        &       24.13       &       5.29        &       12.72       &   5.361   &   5.034   &   5.240   &   5.097   &       &   0.347   &   0.335   &   0.343   &       -4.68       &       -11.77      &               &               \\
155 &   97  &   1251.08     &   1253.18     &       &       9.21        &       24.87       &       3.92        &       13.04       &   5.381   &   5.043   &   5.257   &   5.106   &       &   0.350   &   0.336   &   0.345   &       -4.67       &       -12.02      &   $   1/2^{-} $   &               \\
156 &   98  &   1256.20     &   1258.53     &       &       9.05        &       25.37       &       5.13        &       13.36       &   5.402   &   5.056   &   5.276   &   5.119   &       &   0.357   &   0.342   &   0.352   &       -4.50       &       -12.31      &               &               \\
157 &   99  &   1260.07     &   1261.71     &       &       8.99        &       25.95       &       3.86        &       13.63       &   5.423   &   5.065   &   5.293   &   5.127   &       &   0.361   &   0.343   &   0.355   &       -4.73       &       -12.52      &   $   5/2^{+} $   &               \\
158 &   100 &   1264.92     &   1266.82     &       &       8.71        &       26.65       &       4.85        &       14.04       &   5.448   &   5.085   &   5.318   &   5.148   &       &   0.380   &   0.365   &   0.375   &       -4.99       &       -12.91      &               &               \\
159 &   101 &   1268.12     &   1269.92     &       &       8.06        &       26.96       &       3.21        &       14.18       &   5.462   &   5.086   &   5.328   &   5.148   &       &   0.368   &   0.354   &   0.363   &       -3.34       &       -13.03      &   $   5/2^{-} $   &               \\
160 &   102 &   1272.16     &   1274.52     &       &       7.24        &       27.26       &       4.03        &       14.33       &   5.480   &   5.095   &   5.344   &   5.158   &       &   0.367   &   0.352   &   0.361   &       -3.56       &       -13.22      &               &               \\
161 &   103 &   1275.28     &   1277.43     &       &       7.15        &       28.13       &       3.12        &       14.72       &   5.559   &   5.167   &   5.421   &   5.229   &       &   0.476   &   0.458   &   0.470   &       -3.43       &       -13.68      &   $   7/2^{+} $   &               \\
162 &   104 &   1279.09     &   1281.57     &       &       6.93        &       28.07       &       3.81        &       14.79       &   5.572   &   5.169   &   5.431   &   5.230   &       &   0.463   &   0.448   &   0.457   &       -3.40       &       -13.81      &               &               \\
163 &   105 &   1281.82     &   1284.10     &       &       6.55        &       28.65       &       2.74        &       15.04       &   5.592   &   5.180   &   5.449   &   5.242   &       &   0.469   &   0.454   &   0.464   &       -3.13       &       -14.06      &   $   5/2^{-} $   &               \\
164 &   106 &   1285.42     &   1287.89     &       &       6.33        &       28.50       &       3.59        &       14.90       &   5.603   &   5.179   &   5.457   &   5.240   &       &   0.452   &   0.438   &   0.447   &       -3.11       &       -14.17      &               &               \\
165 &   107 &   1287.97     &   1290.16     &       &       6.15        &       28.98       &       2.55        &       15.10       &   5.551   &   5.112   &   5.401   &   5.175   &       &   0.304   &   0.285   &   0.298   &       -3.31       &       -14.04      &   $   1/2^{-} $   &               \\
166 &   108 &   1291.94     &   1294.29     &       &       6.52        &       29.31       &       3.97        &       15.20       &   5.564   &   5.115   &   5.411   &   5.177   &       &   0.289   &   0.271   &   0.283   &       -3.28       &       -14.19      &               &               \\
167 &   109 &   1294.38     &   1296.35     &       &       6.41        &       29.86       &       2.44        &       15.50       &   5.583   &   5.125   &   5.428   &   5.187   &       &   0.292   &   0.273   &   0.285   &       -3.03       &       -14.46      &   $   3/2^{-} $   &               \\
168 &   110 &   1298.21     &   1300.44     &       &       6.28        &       30.18       &       3.83        &       15.63       &   5.596   &   5.126   &   5.438   &   5.188   &       &   0.273   &   0.257   &   0.267   &       -3.06       &       -14.59      &               &               \\
169 &   111 &   1300.40     &   1302.29     &       &       6.02        &       30.57       &       2.18        &       15.81       &   5.611   &   5.130   &   5.451   &   5.192   &       &   0.263   &   0.250   &   0.259   &       -3.02       &       -14.76      &   $   7/2^{-} $   &               \\
170 &   112 &   1303.94     &   1306.17     &       &       5.73        &       30.78       &       3.54        &       15.97       &   5.622   &   5.133   &   5.460   &   5.195   &       &   0.244   &   0.235   &   0.241   &       -2.86       &       -14.90      &               &               \\
171 &   113 &   1305.90     &   1307.69     &       &       5.50        &       31.18       &       1.96        &       16.13       &   5.636   &   5.139   &   5.473   &   5.201   &       &   0.238   &   0.230   &   0.235   &       -2.74       &       -15.11      &   $   9/2^{+} $   &               \\
172 &   114 &   1309.39     &   1311.57     &       &       5.45        &       31.17       &       3.49        &       16.03       &   5.645   &   5.139   &   5.480   &   5.201   &       &   0.204   &   0.205   &   0.205   &       -2.85       &       -15.12      &               &               \\
173 &   115 &   1311.28     &   1313.26     &       &       5.38        &       31.43       &       1.89        &       16.09       &   5.661   &   5.141   &   5.493   &   5.203   &       &   0.183   &   0.191   &   0.186   &       -2.92       &       -15.21      &   $   3/2^{-} $   &               \\
174 &   116 &   1314.92     &   1316.99     &       &       5.53        &       31.60       &       3.64        &       16.18       &   5.671   &   5.145   &   5.501   &   5.207   &       &   0.158   &   0.169   &   0.162   &       -2.94       &       -15.31      &               &               \\
175 &   117 &   1316.97     &   1318.82     &       &       5.69        &       31.83       &       2.05        &       16.33       &   5.687   &   5.150   &   5.515   &   5.212   &       &   0.143   &   0.155   &   0.147   &       -2.94       &       -15.47      &   $   3/2^{-} $   &               \\
176 &   118 &   1320.68     &   1322.64     &       &       5.76        &       32.11       &       3.71        &       16.53       &   5.698   &   5.149   &   5.523   &   5.211   &       &   0.094   &   0.106   &   0.098   &       -3.09       &       -15.60      &               &               \\
177 &   119 &   1322.90     &   1324.60     &       &       5.93        &       32.58       &       2.22        &       16.79       &   5.714   &   5.157   &   5.538   &   5.219   &       &   0.098   &   0.111   &   0.102   &       -2.98       &       -15.82      &   $   1/2^{-} $   &               \\
178 &   120 &   1326.88     &   1326.88     &       &       6.21        &       33.20       &       3.98        &       17.03       &   5.725   &   5.162   &   5.547   &   5.223   &       &   0.000   &   0.000   &   0.000   &       -3.14       &       -16.17      &               &               \\
179 &   121 &   1328.93     &   1328.93     &       &       6.03        &       33.50       &       2.04        &       17.17       &   5.739   &   5.169   &   5.561   &   5.230   &       &   -0.013  &   -0.014  &   -0.013  &       -3.11       &       -16.39      &   $   1/2^{+} $   &               \\
180 &   122 &   1333.04     &   1333.04     &       &       6.16        &       34.54       &       4.11        &       17.69       &   5.752   &   5.179   &   5.574   &   5.241   &       &   0.000   &   0.000   &   0.000   &       -3.05       &       -18.16      &               &               \\
181 &   123 &   1335.13     &   1335.13     &       &       6.21        &       34.78       &       2.09        &       17.80       &   5.766   &   5.186   &   5.587   &   5.247   &       &   0.019   &   0.020   &   0.019   &       -3.02       &       -16.85      &   $   13/2^{+}    $   &               \\
182 &   124 &   1339.02     &   1339.02     &       &       5.98        &       36.02       &       3.89        &       18.47       &   5.778   &   5.196   &   5.599   &   5.257   &       &   0.000   &   0.000   &   0.000   &       -2.93       &       -17.13      &               &               \\
183 &   125 &   1341.16     &   1341.16     &       &       6.03        &       36.40       &       2.14        &       18.47       &   5.792   &   5.203   &   5.612   &   5.264   &       &   0.020   &   0.021   &   0.020   &       -3.43       &       -17.33      &   $   13/2^{+}    $   &               \\
184 &   126 &   1344.83     &   1344.83     &       &       5.81        &       37.25       &       3.67        &       19.27       &   5.803   &   5.212   &   5.624   &   5.273   &       &   0.000   &   0.000   &   0.000   &       -3.90       &       -19.28      &               &               \\
185 &   127 &   1344.21     &   1344.21     &       &       3.05        &       37.26       &   \underline{ -0.62   }   &       19.22       &   5.877   &   5.212   &   5.677   &   5.273   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.56    }   &       -19.29      &   $   1/2^{+} $   &               \\
186 &   128 &   1344.84     &   1344.84     &       &       0.01        &       37.56       &       0.63        &       19.38       &   5.851   &   5.225   &   5.663   &   5.286   &       &   0.000   &   0.000   &   0.000   &       -0.09       &       -19.47      &               &               \\
187 &   129 &   1344.25     &   1344.25     &       &       0.04        &       37.57       &   \underline{ -0.59   }   &       19.35       &   5.921   &   5.225   &   5.714   &   5.286   &       &   0.000   &   0.000   &   0.000   &       -0.11       &       -19.48      &   $   1/2^{+} $   &               \\
188 &   130 &   1344.81     &   1344.81     &       &   \underline{ -0.03   }   &       37.86       &       0.56        &       19.44       &   5.899   &   5.238   &   5.703   &   5.298   &       &   0.000   &   0.000   &   0.000   &       -0.08       &       -18.06      &               &               \\
189 &   131 &   1344.25     &   1344.25     &       &   \underline{ -0.01   }   &       37.87       &   \underline{ -0.56   }   &       19.38       &   5.964   &   5.238   &   5.751   &   5.299   &       &   0.000   &   0.000   &   0.000   &       -0.09       &       -18.08      &   $   1/2^{+} $   &               \\
190 &   132 &   1344.76     &   1344.76     &       &   \underline{ -0.05   }   &       37.65       &       0.51        &       19.25       &   5.947   &   5.250   &   5.743   &   5.311   &       &   0.000   &   0.000   &   0.000   &       -0.07       &       -19.84      &               &               \\
191 &   133 &   1344.28     &   1345.54     &       &       0.03        &       37.60       &   \underline{ -0.48   }   &       19.24       &   5.994   &   5.258   &   5.781   &   5.319   &       &   0.160   &   0.101   &   0.142   &       -0.48       &       -18.35      &   $   1/2^{+} $   &               \\
192 &   134 &   1345.35     &   1346.76     &       &       0.59        &       37.84       &       1.07        &       19.49       &   6.001   &   5.273   &   5.791   &   5.334   &       &   0.178   &   0.125   &   0.162   &       -0.49       &       -18.49      &               &               \\
193 &   135 &   1345.22     &   1346.50     &       &       0.94        &       38.05       &   \underline{ -0.13   }   &       19.54       &   6.033   &   5.281   &   5.818   &   5.342   &       &   0.198   &   0.142   &   0.182   &       -0.52       &       -18.59      &   $   1/2^{+} $   &               \\
194 &   136 &   1346.21     &   1347.74     &       &       0.87        &       38.32       &       0.99        &       19.63       &   6.047   &   5.293   &   5.832   &   5.353   &       &   0.207   &   0.156   &   0.192   &       -0.51       &       -18.72      &               &               \\
195 &   137 &   1346.08     &   1347.41     &       &       0.86        &       38.59       &   \underline{ -0.13   }   &       19.75       &   6.074   &   5.302   &   5.855   &   5.362   &       &   0.219   &   0.165   &   0.203   &       -0.43       &       -18.84      &   $   1/2^{+} $   &               \\
196 &   138 &   1347.09     &   1348.63     &       &       0.88        &       38.88       &       1.01        &       19.89       &   6.093   &   5.312   &   5.872   &   5.372   &       &   0.228   &   0.176   &   0.212   &       -0.46       &       -18.97      &               &               \\
197 &   139 &   1346.79     &   1348.06     &       &       0.71        &       39.14       &   \underline{ -0.30   }   &       20.05       &   6.117   &   5.322   &   5.894   &   5.381   &       &   0.238   &   0.183   &   0.222   &       -0.42       &       -19.12      &   $   5/2^{+} $   &               \\
198 &   140 &   1347.78     &   1349.39     &       &       0.69        &       39.43       &       0.99        &       20.16       &   6.135   &   5.329   &   5.910   &   5.389   &       &   0.237   &   0.186   &   0.222   &       -0.35       &       -19.23      &               &               \\
199 &   141 &   1347.40     &   1348.89     &       &       0.61        &       39.66       &   \underline{ -0.38   }   &       20.29       &   6.166   &   5.336   &   5.936   &   5.396   &       &   0.240   &   0.188   &   0.225   &       -0.32       &       -19.34      &   $   1/2^{+} $   &               \\
200 &   142 &   1348.25     &   1349.94     &       &       0.47        &       39.95       &       0.85        &       20.41       &   6.176   &   5.346   &   5.947   &   5.405   &       &   0.239   &   0.190   &   0.225   &       -0.26       &       -19.49      &               &               \\
201 &   143 &   1347.79     &   1349.29     &       &       0.38        &       40.17       &   \underline{ -0.46   }   &       20.51       &   6.205   &   5.352   &   5.971   &   5.412   &       &   0.240   &   0.190   &   0.225   &       -0.19       &       -19.60      &   $   1/2^{+} $   &               \\
202 &   144 &   1348.68     &   1350.62     &       &       0.44        &       40.57       &       0.90        &       20.76       &   6.234   &   5.368   &   5.998   &   5.427   &       &   -0.247  &   -0.204  &   -0.235  &       -0.37       &       -19.98      &               &               \\
203 &   145 &   1348.33     &   1350.09     &       &       0.54        &       40.92       &   \underline{ -0.36   }   &       21.03       &   6.259   &   5.377   &   6.020   &   5.436   &       &   -0.253  &   -0.210  &   -0.241  &       -0.34       &       -20.14      &   $   1/2^{+} $   &               \\
204 &   146 &   1349.26     &   1351.17     &       &       0.58        &       41.19       &       0.93        &       21.16       &   6.272   &   5.386   &   6.033   &   5.445   &       &   -0.254  &   -0.210  &   -0.241  &       -0.32       &       -20.27      &               &               \\
205 &   147 &   1348.82     &   1350.55     &       &       0.50        &       41.47       &   \underline{ -0.44   }   &       21.35       &   6.295   &   5.396   &   6.054   &   5.455   &       &   -0.259  &   -0.216  &   -0.247  &       -0.24       &       -20.43      &   $   1/2^{+} $   &               \\
206 &   148 &   1349.72     &   1351.53     &       &       0.46        &       41.74       &       0.89        &       21.45       &   6.309   &   5.403   &   6.067   &   5.462   &       &   -0.258  &   -0.214  &   -0.246  &       -0.24       &       -20.53      &               &               \\
207 &   149 &   1349.13     &   1350.89     &       &       0.30        &       41.85       &   \underline{ -0.59   }   &       21.51       &   6.340   &   5.408   &   6.093   &   5.466   &       &   -0.254  &   -0.213  &   -0.243  &       -0.20       &       -20.62      &   $   1/2^{+} $   &               \\
208 &   150 &   1349.97     &   1351.70     &       &       0.26        &       42.26       &       0.85        &       21.72       &   6.346   &   5.419   &   6.101   &   5.477   &       &   -0.260  &   -0.216  &   -0.248  &       -0.10       &       -20.78      &               &               \\
209 &   151 &   1349.40     &   1351.05     &       &       0.27        &       42.41       &   \underline{ -0.57   }   &       21.79       &   6.381   &   5.421   &   6.130   &   5.480   &       &   -0.253  &   -0.214  &   -0.242  &       -0.10       &       -20.83      &   $   1/2^{+} $   &               \\
210 &   152 &   1349.93     &   1351.69     &       &   \underline{ -0.05   }   &       43.59       &       0.53        &       21.92       &   6.381   &   5.432   &   6.134   &   5.490   &       &   -0.255  &   -0.212  &   -0.243  &   \underline{ 0.02    }   &       -20.98      &               &               \\
$\sigma$ &  &2.33&0.70&  &  &  &  &  &  &  &  &0.009&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=59$ (Pr)}\\                                                                                                                                                                                                                                   
118 &   59  &   930.10  &   931.87  &       &               &   \underline{ -0.18   }   &               &   \underline{ -1.14   }   &   4.702   &   4.789   &   4.746   &   4.856   &       &   0.371   &   0.391   &   0.381   &       -14.83      &   \underline{ 0.52    }   &   $   3/2^{-} $   &   $   3/2^{-} $   \\
119 &   60  &   945.07  &   947.14  &       &               &       0.77        &       14.97       &   \underline{ -0.59   }   &   4.730   &   4.800   &   4.765   &   4.866   &       &   0.396   &   0.406   &   0.401   &       -15.08      &       -0.31       &               &   $   3/2^{-} $   \\
120 &   61  &   958.05  &   960.57  &       &       27.95       &       1.89        &       12.98       &       0.08        &   4.774   &   4.837   &   4.805   &   4.902   &       &   0.442   &   0.467   &   0.454   &       -12.98      &       -0.34       &   $   5/2^{-} $   &   $   9/2^{+} $   \\
121 &   62  &   971.14  &   973.85  &       &       26.07       &       2.62        &       13.09       &       0.45        &   4.794   &   4.843   &   4.818   &   4.908   &       &   0.445   &   0.466   &   0.455   &       -12.61      &       -0.57       &               &   $   9/2^{+} $   \\
122 &   63  &   982.74  &   985.31  &       &       24.69       &       3.19        &       11.60       &       0.72        &   4.808   &   4.843   &   4.825   &   4.908   &       &   0.440   &   0.461   &   0.450   &       -12.46      &       -0.85       &   $   3/2^{+} $   &   $   9/2^{+} $   \\
123 &   64  &   995.51  &   998.11  &       &       24.37       &       3.86        &       12.77       &       1.13        &   4.825   &   4.850   &   4.837   &   4.915   &       &   0.431   &   0.454   &   0.442   &       -12.02      &       -1.31       &               &   $   9/2^{+} $   \\
124 &   65  &   1006.67     &   1009.03     &       &       23.93       &       4.51        &       11.15       &       1.35        &   4.836   &   4.851   &   4.843   &   4.916   &       &   0.419   &   0.443   &   0.430   &       -11.61      &       -1.80       &   $   3/2^{+} $   &   $   9/2^{+} $   \\
125 &   66  &   1018.97     &   1020.70     &       &       23.45       &       4.91        &       12.30       &       1.54        &   4.827   &   4.821   &   4.824   &   4.887   &       &   0.370   &   0.378   &   0.374   &       -11.58      &       -2.12       &               &   $   3/2^{-} $   \\
126 &   67  &   1029.88     &   1031.43     &       &       23.21       &       5.36        &       10.91       &       1.73        &   4.842   &   4.825   &   4.834   &   4.891   &       &   0.364   &   0.373   &   0.368   &       -11.13      &       -2.33       &   $   1/2^{+} $   &   $   3/2^{-} $   \\
127 &   68  &   1041.22     &   1043.70     &       &       22.25       &       5.75        &       11.34       &       1.93        &   4.905   &   4.881   &   4.894   &   4.946   &       &   0.436   &   0.452   &   0.444   &       -10.97      &       -2.46       &               &   $   9/2^{+} $   \\
128 &   69  &   1051.45     &   1053.85     &   1053.30     &       21.57       &       6.24        &       10.23       &       2.08        &   4.936   &   4.899   &   4.919   &   4.964   &       &   0.458   &   0.466   &   0.462   &       -10.73      &       -2.57       &   $   1/2^{+} $   &   $   9/2^{+} $   \\
129 &   70  &   1062.59     &   1065.06     &   1064.82     &       21.37       &       7.22        &       11.14       &       2.79        &   4.949   &   4.901   &   4.927   &   4.966   &       &   0.449   &   0.459   &   0.453   &       -10.47      &       -2.88       &               &   $   9/2^{+} $   \\
130 &   71  &   1072.51     &   1074.76     &   1074.29     &       21.06       &       8.05        &       9.92        &       3.02        &   4.968   &   4.909   &   4.941   &   4.974   &       &   0.452   &   0.460   &   0.455   &       -10.35      &       -3.06       &   $   7/2^{-} $   &   $   9/2^{+} $   \\
131 &   72  &   1082.96     &   1085.52     &   1085.48     &       20.37       &       8.12        &       10.45       &       3.29        &   5.003   &   4.941   &   4.975   &   5.005   &       &   0.477   &   0.498   &   0.487   &       -10.76      &       -3.21       &               &   $   5/2^{-} $   \\
132 &   73  &   1091.40     &   1093.59     &   1094.48     &       18.90       &       7.77        &       8.44        &       2.87        &   5.035   &   4.957   &   5.001   &   5.021   &       &   0.494   &   0.508   &   0.500   &       -8.56       &       -3.68       &   $   1/2^{-} $   &   $   5/2^{-} $   \\
133 &   74  &   1101.96     &   1104.30     &   1105.26     &       19.00       &       8.03        &       10.56       &       2.87        &   4.915   &   4.820   &   4.874   &   4.886   &       &   0.204   &   0.213   &   0.208   &       -10.03      &       -3.89       &               &   $   3/2^{+} $   \\
134 &   75  &   1110.82     &   1112.71     &   1113.93     &       19.41       &       8.56        &       8.86        &       3.11        &   4.928   &   4.823   &   4.882   &   4.889   &       &   0.185   &   0.199   &   0.191   &       -10.07      &       -4.11       &   $   3/2^{+} $   &   $   3/2^{+} $   \\
135 &   76  &   1121.47     &   1123.69     &   1124.41     &       19.51       &       9.32        &       10.65       &       3.51        &   4.940   &   4.824   &   4.890   &   4.890   &       &   0.168   &   0.185   &   0.175   &       -9.67       &       -4.40       &               &   $   3/2^{+} $   \\
136 &   77  &   1130.29     &   1132.29     &   1132.88     &       19.48       &       9.87        &       8.82        &       3.77        &   4.953   &   4.827   &   4.899   &   4.893   &       &   0.152   &   0.172   &   0.160   &       -9.61       &       -4.65       &   $   1/2^{+} $   &   $   3/2^{+} $   \\
137 &   78  &   1140.47     &   1142.53     &   1142.81     &       19.00       &       10.33       &       10.18       &       4.00        &   4.965   &   4.829   &   4.907   &   4.895   &       &   0.130   &   0.153   &   0.140   &       -9.51       &       -4.88       &               &   $   3/2^{+} $   \\
138 &   79  &   1149.30     &   1150.80     &   1150.81     &       19.00       &       10.93       &       8.82        &       4.31        &   4.978   &   4.833   &   4.916   &   4.898   &       &   0.117   &   0.139   &   0.126   &       -9.93       &       -5.15       &   $   1/2^{+} $   &   $   3/2^{+} $   \\
139 &   80  &   1159.50     &   1159.50     &   1160.58     &       19.03       &       11.67       &       10.20       &       4.51        &   4.986   &   4.830   &   4.920   &   4.896   &       &   0.045   &   0.055   &   0.049   &       -9.87       &       -5.55       &               &   $   1/2^{+} $   \\
140 &   81  &   1168.80     &   1169.27     &   1168.51     &       19.50       &       12.27       &       9.30        &       4.86        &   5.000   &   4.834   &   4.931   &   4.900   &       &   0.047   &   0.058   &   0.051   &       -10.03      &       -5.85       &   $   11/2^{-}    $   &   $   1/2^{+} $   \\
141 &   82  &   1179.36     &   1179.36     &   1177.91     &       19.86       &       13.14       &       10.56       &       5.02        &   5.012   &   4.838   &   4.940   &   4.903   &   4.892   &   -0.011  &   -0.019  &   -0.014  &       -10.92      &       -6.35       &               &   $   5/2^{+} $   \\
142 &   83  &   1183.94     &   1183.94     &   1183.76     &       15.14       &       13.86       &       4.58        &       5.61        &   5.037   &   4.854   &   4.962   &   4.920   &       &   -0.042  &   -0.049  &   -0.045  &       -4.95       &       -6.63       &   $   9/2^{-} $   &   $   5/2^{+} $   \\
143 &   84  &   1189.96     &   1191.53     &   1191.11     &       10.59       &       14.38       &       6.01        &       5.83        &   5.060   &   4.864   &   4.980   &   4.929   &       &   0.051   &   0.055   &   0.053   &       -5.51       &       -6.85       &               &   $   1/2^{+} $   \\
144 &   85  &   1194.88     &   1195.73     &   1196.86     &       10.93       &       14.85       &       4.92        &       6.22        &   5.089   &   4.884   &   5.006   &   4.949   &       &   0.127   &   0.131   &   0.129   &       -5.82       &       -6.99       &   $   3/2^{-} $   &   $   7/2^{+} $   \\
145 &   86  &   1201.39     &   1203.12     &   1203.81     &       11.44       &       15.39       &       6.52        &       6.48        &   5.113   &   4.895   &   5.025   &   4.960   &       &   0.144   &   0.143   &   0.143   &       -6.05       &       -7.38       &               &   $   7/2^{+} $   \\
146 &   87  &   1207.05     &   1208.34     &   1208.93     &       12.18       &       16.01       &       5.66        &       6.78        &   5.141   &   4.917   &   5.052   &   4.982   &       &   0.191   &   0.201   &   0.195   &       -6.57       &       -7.72       &   $   1/2^{-} $   &   $   1/2^{-} $   \\
147 &   88  &   1213.73     &   1215.31     &   1215.77     &       12.33       &       16.69       &       6.67        &       7.18        &   5.165   &   4.929   &   5.072   &   4.994   &       &   0.210   &   0.216   &   0.213   &       -6.06       &       -7.99       &               &   $   1/2^{-} $   \\
148 &   89  &   1218.82     &   1220.18     &   1220.93     &       11.76       &       17.17       &       5.09        &       7.45        &   5.187   &   4.939   &   5.090   &   5.003   &       &   0.220   &   0.223   &   0.221   &       -5.22       &       -8.26       &   $   3/2^{-} $   &   $   1/2^{-} $   \\
149 &   90  &   1225.64     &   1227.39     &   1227.51     &       11.91       &       18.52       &       6.82        &       8.50        &   5.234   &   4.988   &   5.138   &   5.051   &       &   0.304   &   0.320   &   0.310   &       -6.30       &       -9.28       &               &   $   3/2^{-} $   \\
150 &   91  &   1231.33     &   1233.42     &   1232.84     &       12.52       &       20.06       &       5.69        &       9.15        &   5.283   &   5.029   &   5.185   &   5.093   &       &   0.374   &   0.380   &   0.376   &       -6.50       &       -10.32      &   $   11/2^{-}    $   &   $   1/2^{+} $   \\
151 &   92  &   1238.03     &   1240.20     &   1239.39     &       12.39       &       21.38       &       6.70        &       9.92        &   5.288   &   5.030   &   5.189   &   5.093   &       &   0.351   &   0.363   &   0.356   &       -6.86       &       -10.48      &               &   $   1/2^{+} $   \\
152 &   93  &   1242.80     &   1244.61     &   1244.44     &       11.47       &       21.98       &       4.77        &       10.14       &   5.304   &   5.026   &   5.198   &   5.089   &       &   0.346   &   0.348   &   0.347   &       -5.12       &       -10.74      &   $   3/2^{-} $   &   $   3/2^{-} $   \\
153 &   94  &   1248.28     &   1250.28     &   1250.32     &       10.25       &       22.56       &       5.48        &       10.46       &   5.323   &   5.036   &   5.214   &   5.099   &       &   0.349   &   0.349   &   0.349   &       -5.17       &       -10.99      &               &   $   3/2^{-} $   \\
154 &   95  &   1252.66     &   1254.44     &   1254.68     &       9.86        &       23.21       &       4.38        &       10.79       &   5.341   &   5.044   &   5.229   &   5.107   &       &   0.350   &   0.348   &   0.349   &       -5.10       &       -11.22      &   $   5/2^{-} $   &   $   3/2^{-} $   \\
155 &   96  &   1258.23     &   1260.15     &   1260.31     &       9.95        &       23.79       &       5.57        &       11.07       &   5.362   &   5.055   &   5.247   &   5.118   &       &   0.356   &   0.352   &   0.355   &       -4.95       &       -11.54      &               &   $   3/2^{-} $   \\
156 &   97  &   1262.42     &   1264.11     &   1264.42     &       9.76        &       24.38       &       4.19        &       11.34       &   5.381   &   5.065   &   5.264   &   5.128   &       &   0.361   &   0.355   &   0.359   &       -4.87       &       -11.85      &   $   5/2^{+} $   &   $   3/2^{-} $   \\
157 &   98  &   1267.81     &   1269.59     &   1269.47     &       9.58        &       24.96       &       5.39        &       11.60       &   5.402   &   5.075   &   5.281   &   5.138   &       &   0.365   &   0.357   &   0.362   &       -4.74       &       -12.12      &               &   $   3/2^{-} $   \\
158 &   99  &   1272.01     &   1273.57     &       &       9.59        &       25.57       &       4.20        &       11.94       &   5.422   &   5.087   &   5.299   &   5.150   &       &   0.376   &   0.363   &   0.371   &       -4.93       &       -12.57      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
159 &   100 &   1276.96     &   1278.51     &       &       9.15        &       26.08       &       4.95        &       12.04       &   5.442   &   5.095   &   5.316   &   5.158   &       &   0.377   &   0.363   &   0.372   &       -4.25       &       -12.74      &               &   $   3/2^{-} $   \\
160 &   101 &   1280.43     &   1282.37     &       &       8.42        &       26.48       &       3.47        &       12.30       &   5.495   &   5.142   &   5.368   &   5.204   &       &   0.434   &   0.427   &   0.431   &       -4.01       &       -12.90      &   $   1/2^{+} $   &   $   9/2^{+} $   \\
161 &   102 &   1284.53     &   1286.17     &       &       7.58        &       26.70       &       4.11        &       12.38       &   5.480   &   5.111   &   5.347   &   5.173   &       &   0.375   &   0.361   &   0.370   &       -3.71       &       -13.11      &               &   $   3/2^{-} $   \\
162 &   103 &   1288.17     &   1290.18     &       &       7.75        &       27.61       &       3.64        &       12.90       &   5.550   &   5.173   &   5.416   &   5.234   &       &   0.469   &   0.447   &   0.461   &       -3.61       &       -13.00      &   $   7/2^{+} $   &   $   9/2^{+} $   \\
163 &   104 &   1292.13     &   1294.37     &       &       7.60        &       27.83       &       3.96        &       13.05       &   5.563   &   5.176   &   5.427   &   5.238   &       &   0.457   &   0.440   &   0.451   &       -3.57       &       -13.19      &               &   $   9/2^{+} $   \\
164 &   105 &   1295.04     &   1297.10     &       &       6.87        &       28.26       &       2.91        &       13.22       &   5.581   &   5.184   &   5.442   &   5.246   &       &   0.460   &   0.442   &   0.454   &       -3.30       &       -13.32      &   $   5/2^{-} $   &   $   9/2^{+} $   \\
165 &   106 &   1298.80     &   1300.99     &       &       6.66        &       28.28       &       3.75        &       13.38       &   5.596   &   5.189   &   5.454   &   5.251   &       &   0.450   &   0.435   &   0.444   &       -3.26       &       -13.55      &               &   $   9/2^{+} $   \\
166 &   107 &   1301.04     &   1303.12     &       &       6.00        &       28.17       &       2.24        &       13.07       &   5.614   &   5.191   &   5.467   &   5.253   &       &   0.440   &   0.429   &   0.436   &       -3.26       &       -13.71      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
167 &   108 &   1304.95     &   1307.05     &       &       6.15        &       28.21       &       3.91        &       13.01       &   5.562   &   5.133   &   5.414   &   5.195   &       &   0.295   &   0.281   &   0.290   &       -3.47       &       -13.75      &               &   $   1/2^{-} $   \\
168 &   109 &   1307.63     &   1309.42     &       &       6.59        &       28.75       &       2.69        &       13.25       &   5.580   &   5.142   &   5.430   &   5.203   &       &   0.296   &   0.281   &   0.291   &       -3.22       &       -14.02      &   $   3/2^{-} $   &   $   1/2^{-} $   \\
169 &   110 &   1311.57     &   1313.55     &       &       6.62        &       28.98       &       3.94        &       13.35       &   5.594   &   5.145   &   5.442   &   5.207   &       &   0.282   &   0.270   &   0.278   &       -3.21       &       -14.19      &               &   $   1/2^{-} $   \\
170 &   111 &   1313.86     &   1315.60     &       &       6.23        &       29.28       &       2.29        &       13.46       &   5.608   &   5.148   &   5.453   &   5.210   &       &   0.269   &   0.263   &   0.267   &       -3.20       &       -14.35      &   $   7/2^{-} $   &   $   1/2^{-} $   \\
171 &   112 &   1317.54     &   1319.53     &       &       5.97        &       29.57       &       3.68        &       13.60       &   5.621   &   5.154   &   5.464   &   5.216   &       &   0.258   &   0.254   &   0.257   &       -2.94       &       -14.57      &               &   $   1/2^{-} $   \\
172 &   113 &   1319.65     &   1321.80     &       &       5.80        &       29.89       &       2.12        &       13.75       &   5.634   &   5.155   &   5.475   &   5.217   &       &   0.244   &   0.232   &   0.240   &       -2.79       &       -14.88      &   $   7/2^{-} $   &   $   3/2^{+} $   \\
173 &   114 &   1323.21     &   1325.46     &       &       5.68        &       29.86       &       3.56        &       13.83       &   5.642   &   5.153   &   5.480   &   5.215   &       &   0.212   &   0.211   &   0.212   &       -2.96       &       -14.85      &               &   $   3/2^{+} $   \\
174 &   115 &   1325.17     &   1326.94     &       &       5.51        &       29.98       &       1.96        &       13.89       &   5.655   &   5.157   &   5.491   &   5.218   &       &   0.196   &   0.200   &   0.197   &       -2.93       &       -14.94      &   $   9/2^{+} $   &   $   3/2^{+} $   \\
175 &   116 &   1328.91     &   1331.03     &       &       5.70        &       30.17       &       3.75        &       13.99       &   5.667   &   5.160   &   5.501   &   5.222   &       &   0.174   &   0.184   &   0.177   &       -3.00       &       -15.01      &               &   $   3/2^{+} $   \\
176 &   117 &   1331.22     &   1332.91     &       &       6.05        &       30.58       &       2.31        &       14.25       &   5.679   &   5.163   &   5.512   &   5.225   &       &   -0.128  &   -0.119  &   -0.125  &       -3.06       &       -15.14      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
177 &   118 &   1335.08     &   1336.86     &       &       6.16        &       30.93       &       3.85        &       14.40       &   5.692   &   5.165   &   5.522   &   5.226   &       &   0.108   &   0.121   &   0.112   &       -3.24       &       -15.02      &               &   $   7/2^{+} $   \\
178 &   119 &   1337.54     &   1338.91     &       &       6.32        &       31.43       &       2.46        &       14.64       &   5.706   &   5.169   &   5.534   &   5.231   &       &   -0.067  &   -0.068  &   -0.067  &       -3.28       &       -15.47      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
179 &   120 &   1341.60     &   1341.60     &       &       6.52        &       31.74       &       4.05        &       14.71       &   5.718   &   5.175   &   5.545   &   5.236   &       &   -0.041  &   -0.046  &   -0.043  &       -3.29       &       -14.78      &               &   $   5/2^{+} $   \\
180 &   121 &   1343.93     &   1344.61     &       &       6.39        &       32.17       &       2.33        &       15.00       &   5.732   &   5.185   &   5.559   &   5.246   &       &   -0.056  &   -0.057  &   -0.056  &       -3.15       &       -15.09      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
181 &   122 &   1348.03     &   1348.03     &       &       6.43        &       32.68       &       4.10        &       14.99       &   5.746   &   5.189   &   5.571   &   5.250   &       &   0.029   &   0.037   &   0.032   &       -3.20       &       -15.06      &               &   $   1/2^{+} $   \\
182 &   123 &   1350.31     &   1350.31     &       &       6.38        &       32.98       &       2.28        &       15.18       &   5.760   &   5.196   &   5.583   &   5.257   &       &   -0.026  &   -0.034  &   -0.029  &       -3.18       &       -15.21      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
183 &   124 &   1354.32     &   1354.32     &       &       6.29        &       33.77       &       4.01        &       15.30       &   5.771   &   5.204   &   5.595   &   5.266   &       &   -0.015  &   -0.023  &   -0.018  &       -3.10       &       -15.28      &               &   $   5/2^{+} $   \\
184 &   125 &   1356.77     &   1356.77     &       &       6.46        &       34.08       &       2.45        &       15.61       &   5.785   &   5.212   &   5.608   &   5.273   &       &   0.028   &   0.036   &   0.031   &       -3.43       &       -15.55      &   $   13/2^{+}    $   &   $   1/2^{+} $   \\
185 &   126 &   1360.45     &   1360.45     &       &       6.14        &       34.89       &       3.69        &       15.62       &   5.796   &   5.220   &   5.619   &   5.281   &       &   -0.009  &   -0.017  &   -0.011  &       -3.95       &       -15.57      &               &   $   5/2^{+} $   \\
186 &   127 &   1360.08     &   1360.08     &       &       3.32        &       35.10       &   \underline{ -0.37   }   &       15.87       &   5.830   &   5.225   &   5.645   &   5.286   &       &   0.039   &   0.028   &   0.035   &   \underline{ 0.09    }   &       -15.90      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
187 &   128 &   1360.78     &   1360.78     &       &       0.33        &       35.32       &       0.70        &       15.94       &   5.843   &   5.234   &   5.658   &   5.295   &       &   -0.017  &   -0.022  &   -0.019  &       -0.25       &       -15.93      &               &   $   5/2^{+} $   \\
188 &   129 &   1360.40     &   1360.40     &       &       0.31        &       35.49       &   \underline{ -0.38   }   &       16.15       &   5.882   &   5.238   &   5.688   &   5.299   &       &   0.056   &   0.036   &   0.050   &       -0.26       &       -16.29      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
189 &   130 &   1361.19     &   1361.96     &       &       0.41        &       35.83       &       0.80        &       16.39       &   5.896   &   5.248   &   5.701   &   5.309   &       &   0.077   &   0.051   &   0.069   &       -0.39       &       -16.73      &               &   $   1/2^{+} $   \\
190 &   131 &   1360.94     &   1361.77     &       &       0.54        &       36.07       &   \underline{ -0.26   }   &       16.69       &   5.927   &   5.257   &   5.727   &   5.318   &       &   0.119   &   0.071   &   0.104   &       -0.41       &       -17.22      &   $   3/2^{+} $   &   $   1/2^{+} $   \\
191 &   132 &   1361.95     &   1363.11     &       &       0.76        &       36.45       &       1.02        &       17.20       &   5.945   &   5.267   &   5.744   &   5.328   &       &   0.128   &   0.078   &   0.112   &       -0.50       &       -17.48      &               &   $   1/2^{+} $   \\
192 &   133 &   1361.67     &   1362.84     &       &       0.73        &       36.63       &   \underline{ -0.29   }   &       17.39       &   5.983   &   5.273   &   5.774   &   5.333   &       &   0.151   &   0.088   &   0.132   &       -0.55       &       -17.73      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
193 &   134 &   1362.79     &   1364.12     &       &       0.84        &       36.94       &       1.13        &       17.45       &   5.991   &   5.287   &   5.785   &   5.347   &       &   0.162   &   0.103   &   0.144   &       -0.52       &       -17.87      &               &   $   1/2^{+} $   \\
194 &   135 &   1362.71     &   1363.96     &       &       1.04        &       37.03       &   \underline{ -0.08   }   &       17.49       &   6.021   &   5.297   &   5.811   &   5.357   &       &   0.197   &   0.145   &   0.182   &       -0.67       &       -18.02      &   $   1/2^{+} $   &   $   7/2^{+} $   \\
195 &   136 &   1363.83     &   1365.27     &       &       1.04        &       37.25       &       1.12        &       17.62       &   6.036   &   5.307   &   5.825   &   5.367   &       &   0.202   &   0.150   &   0.186   &       -0.62       &       -18.21      &               &   $   7/2^{+} $   \\
196 &   137 &   1363.82     &   1365.07     &       &       1.11        &       37.49       &   \underline{ -0.02   }   &       17.73       &   6.062   &   5.316   &   5.847   &   5.375   &       &   0.212   &   0.155   &   0.195   &       -0.52       &       -18.38      &   $   1/2^{+} $   &   $   7/2^{+} $   \\
197 &   138 &   1364.89     &   1366.34     &       &       1.06        &       37.69       &       1.08        &       17.80       &   6.079   &   5.324   &   5.863   &   5.384   &       &   0.217   &   0.159   &   0.200   &       -0.54       &       -18.54      &               &   $   7/2^{+} $   \\
198 &   139 &   1364.68     &   1365.87     &       &       0.87        &       37.94       &   \underline{ -0.21   }   &       17.89       &   6.104   &   5.333   &   5.885   &   5.393   &       &   0.228   &   0.165   &   0.209   &       -0.50       &       -18.72      &   $   5/2^{+} $   &   $   7/2^{+} $   \\
199 &   140 &   1365.81     &   1367.53     &       &       0.92        &       38.19       &       1.13        &       18.03       &   6.150   &   5.359   &   5.926   &   5.418   &       &   -0.243  &   -0.214  &   -0.235  &       -0.72       &       -19.14      &               &   $   11/2^{-}    $   \\
200 &   141 &   1365.72     &   1367.40     &       &       1.04        &       38.61       &   \underline{ -0.09   }   &       18.32       &   6.177   &   5.365   &   5.949   &   5.424   &       &   -0.249  &   -0.217  &   -0.240  &       -0.71       &       -19.30      &   $   3/2^{+} $   &   $   11/2^{-}    $   \\
201 &   142 &   1366.98     &   1368.79     &       &       1.16        &       39.13       &       1.25        &       18.73       &   6.187   &   5.378   &   5.961   &   5.437   &       &   -0.253  &   -0.221  &   -0.243  &       -0.59       &       -19.53      &               &   $   11/2^{-}    $   \\
202 &   143 &   1366.83     &   1368.56     &       &       1.11        &       39.55       &   \underline{ -0.14   }   &       19.05       &   6.212   &   5.385   &   5.982   &   5.444   &       &   -0.257  &   -0.224  &   -0.247  &       -0.54       &       -19.69      &   $   3/2^{+} $   &   $   11/2^{-}    $   \\
203 &   144 &   1367.93     &   1369.80     &       &       0.95        &       40.00       &       1.10        &       19.24       &   6.224   &   5.395   &   5.995   &   5.454   &       &   -0.258  &   -0.225  &   -0.248  &       -0.51       &       -19.80      &               &   $   11/2^{-}    $   \\
204 &   145 &   1367.71     &   1369.44     &       &       0.88        &       40.41       &   \underline{ -0.22   }   &       19.38       &   6.248   &   5.402   &   6.016   &   5.461   &       &   -0.261  &   -0.227  &   -0.251  &       -0.47       &       -19.94      &   $   1/2^{+} $   &   $   11/2^{-}    $   \\
205 &   146 &   1368.75     &   1370.59     &       &       0.82        &       40.66       &       1.04        &       19.49       &   6.261   &   5.411   &   6.029   &   5.470   &       &   -0.262  &   -0.227  &   -0.252  &       -0.44       &       -20.04      &               &   $   11/2^{-}    $   \\
206 &   147 &   1368.46     &   1370.14     &       &       0.75        &       40.98       &   \underline{ -0.29   }   &       19.63       &   6.283   &   5.419   &   6.048   &   5.478   &       &   -0.265  &   -0.229  &   -0.255  &       -0.37       &       -20.18      &   $   1/2^{+} $   &   $   11/2^{-}    $   \\
207 &   148 &   1369.45     &   1371.21     &       &       0.70        &       41.18       &       0.99        &       19.73       &   6.297   &   5.427   &   6.062   &   5.486   &       &   -0.265  &   -0.229  &   -0.255  &       -0.35       &       -20.27      &               &   $   11/2^{-}    $   \\
208 &   149 &   1368.97     &   1370.61     &       &       0.51        &       41.35       &   \underline{ -0.48   }   &       19.84       &   6.321   &   5.435   &   6.083   &   5.493   &       &   -0.266  &   -0.230  &   -0.256  &       -0.24       &       -20.40      &   $   1/2^{+} $   &   $   11/2^{-}    $   \\
209 &   150 &   1369.94     &   1371.60     &       &       0.49        &       41.68       &       0.97        &       19.96       &   6.334   &   5.443   &   6.095   &   5.501   &       &   -0.268  &   -0.230  &   -0.257  &       -0.21       &       -20.51      &               &   $   11/2^{-}    $   \\
210 &   151 &   1369.41     &   1371.03     &       &       0.44        &       41.79       &   \underline{ -0.53   }   &       20.01       &   6.368   &   5.445   &   6.123   &   5.504   &       &   -0.261  &   -0.228  &   -0.252  &       -0.22       &       -20.37      &   $   1/2^{+} $   &   $   11/2^{-}    $   \\
211 &   152 &   1370.08     &   1371.77     &       &       0.14        &       42.08       &       0.67        &       20.15       &   6.369   &   5.458   &   6.128   &   5.516   &       &   -0.266  &   -0.230  &   -0.256  &       -0.05       &       -20.56      &               &   $   11/2^{-}    $   \\
212 &   153 &   1369.51     &   1371.12     &       &       0.10        &       42.23       &   \underline{ -0.57   }   &       20.22       &   6.400   &   5.462   &   6.154   &   5.521   &       &   -0.260  &   -0.229  &   -0.252  &       -0.01       &       -20.65      &   $   1/2^{+} $   &   $   11/2^{-}    $   \\
213 &   154 &   1369.95     &   1371.69     &       &   \underline{ -0.14   }   &       42.37       &       0.44        &       20.28       &   6.403   &   5.471   &   6.159   &   5.530   &       &   -0.259  &   -0.226  &   -0.250  &   \underline{ 0.04    }   &       -20.81      &               &   $   11/2^{-}    $   \\
$\sigma$ &  &2.06&0.66&  &  &  &  &  &  &  &  &0.012&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=60$ (Nd)}\\                                                                                                                                                                                                                                   
119 &   59  &   929.60  &   931.68  &       &               &   \underline{ -1.64   }   &               &   \underline{ -0.50   }   &   4.716   &   4.823   &   4.770   &   4.889   &       &   0.386   &   0.418   &   0.403   &       -15.65      &   \underline{ 0.48    }   &   $   3/2^{-} $   &               \\
120 &   60  &   945.40  &   947.83  &       &               &   \underline{ -0.26   }   &       15.81       &       0.33        &   4.745   &   4.833   &   4.789   &   4.899   &       &   0.411   &   0.433   &   0.422   &       -15.91      &       -0.32       &               &               \\
121 &   61  &   958.46  &   960.96  &       &       28.86       &       0.49        &       13.06       &       0.41        &   4.767   &   4.838   &   4.802   &   4.903   &       &   0.422   &   0.436   &   0.429   &       -13.13      &       -0.47       &   $   5/2^{-} $   &               \\
122 &   62  &   971.81  &   974.47  &       &       26.41       &       1.12        &       13.35       &       0.67        &   4.784   &   4.842   &   4.812   &   4.907   &       &   0.418   &   0.431   &   0.425   &       -12.93      &       -0.80       &               &               \\
123 &   63  &   983.87  &   986.36  &       &       25.41       &       1.85        &       12.06       &       1.13        &   4.799   &   4.844   &   4.821   &   4.910   &       &   0.414   &   0.426   &   0.420   &       -12.71      &       -1.20       &   $   5/2^{+} $   &               \\
124 &   64  &   996.96  &   999.47  &       &       25.15       &       2.58        &       13.09       &       1.45        &   4.813   &   4.848   &   4.830   &   4.913   &       &   0.404   &   0.418   &   0.411   &       -12.41      &       -1.55       &               &               \\
125 &   65  &   1008.63     &   1010.88     &       &       24.76       &       3.31        &       11.67       &       1.96        &   4.825   &   4.848   &   4.836   &   4.914   &       &   0.394   &   0.409   &   0.402   &       -11.98      &       -0.78       &   $   3/2^{+} $   &               \\
126 &   66  &   1021.13     &   1023.53     &       &       24.17       &       3.70        &       12.50       &       2.16        &   4.841   &   4.854   &   4.847   &   4.919   &       &   0.389   &   0.405   &   0.396   &       -11.84      &       -1.05       &               &               \\
127 &   67  &   1032.23     &   1034.47     &       &       23.60       &       4.08        &       11.10       &       2.35        &   4.854   &   4.855   &   4.854   &   4.920   &       &   0.376   &   0.393   &   0.384   &       -11.41      &       -1.36       &   $   1/2^{+} $   &               \\
128 &   68  &   1043.88     &   1046.45     &       &       22.75       &       4.58        &       11.65       &       2.66        &   4.874   &   4.863   &   4.869   &   4.928   &       &   0.375   &   0.391   &   0.383   &       -11.18      &       -1.72       &               &               \\
129 &   69  &   1054.43     &   1056.88     &       &       22.20       &       5.06        &       10.56       &       2.98        &   4.886   &   4.861   &   4.874   &   4.927   &       &   0.358   &   0.370   &   0.364   &       -10.94      &       -2.07       &   $   7/2^{-} $   &               \\
130 &   70  &   1065.65     &   1068.44     &   1068.93     &       21.77       &       5.85        &       11.21       &       3.06        &   4.942   &   4.906   &   4.926   &   4.971   &       &   0.429   &   0.437   &   0.433   &       -10.80      &       -2.36       &               &               \\
131 &   71  &   1075.89     &   1078.48     &   1078.17     &       21.46       &       6.40        &       10.25       &       3.39        &   4.972   &   4.926   &   4.951   &   4.990   &       &   0.448   &   0.454   &   0.451   &       -10.83      &       -2.64       &   $   7/2^{-} $   &               \\
132 &   72  &   1086.84     &   1089.59     &   1089.90     &       21.19       &       7.17        &       10.95       &       3.88        &   4.991   &   4.935   &   4.965   &   4.999   &   4.917   &   0.451   &   0.459   &   0.455   &       -11.06      &       -3.03       &               &               \\
133 &   73  &   1095.56     &   1097.74     &   1098.88     &       19.67       &       7.03        &       8.72        &       4.16        &   4.915   &   4.848   &   4.885   &   4.913   &       &   0.247   &   0.258   &   0.252   &       -10.18      &       -3.10       &   $   5/2^{+} $   &               \\
134 &   74  &   1106.46     &   1108.93     &   1110.26     &       19.62       &       7.36        &       10.90       &       4.50        &   4.923   &   4.845   &   4.888   &   4.911   &   4.913   &   0.218   &   0.233   &   0.224   &       -10.21      &       -3.28       &               &               \\
135 &   75  &   1115.74     &   1118.00     &   1118.90     &       20.18       &       8.03        &       9.28        &       4.92        &   4.934   &   4.845   &   4.894   &   4.911   &   4.909   &   0.202   &   0.216   &   0.208   &       -10.22      &       -3.60       &   $   9/2^{-} $   &               \\
136 &   76  &   1126.35     &   1128.81     &   1129.96     &       19.89       &       8.38        &       10.61       &       4.88        &   4.945   &   4.846   &   4.902   &   4.911   &   4.911   &   0.174   &   0.193   &   0.182   &       -9.92       &       -3.77       &               &               \\
137 &   77  &   1135.42     &   1137.60     &   1138.41     &       19.68       &       8.90        &       9.07        &       5.13        &   4.957   &   4.847   &   4.909   &   4.912   &   4.908   &   0.153   &   0.175   &   0.162   &       -9.92       &       -4.04       &   $   1/2^{+} $   &               \\
138 &   78  &   1145.92     &   1148.17     &   1148.92     &       19.57       &       9.45        &       10.50       &       5.45        &   4.968   &   4.847   &   4.916   &   4.913   &   4.912   &   0.126   &   0.148   &   0.136   &       -9.87       &       -4.32       &               &               \\
139 &   79  &   1155.12     &   1156.60     &   1156.99     &       19.70       &       10.13       &       9.20        &       5.82        &   4.981   &   4.850   &   4.925   &   4.916   &   4.908   &   0.114   &   0.133   &   0.122   &       -10.26      &       -4.66       &   $   1/2^{+} $   &               \\
140 &   80  &   1165.77     &   1165.77     &   1167.30     &       19.85       &       10.78       &       10.65       &       6.27        &   4.988   &   4.846   &   4.928   &   4.912   &   4.910   &   0.000   &   0.000   &   0.000   &       -10.37      &       -4.96       &               &               \\
141 &   81  &   1175.36     &   1175.36     &   1175.31     &       20.24       &       11.41       &       9.58        &       6.56        &   5.002   &   4.851   &   4.938   &   4.917   &   4.906   &   0.039   &   0.045   &   0.042   &       -10.52      &       -5.29       &   $   11/2^{-}    $   &               \\
142 &   82  &   1186.40     &   1186.40     &   1185.14     &       20.63       &       12.05       &       11.04       &       7.03        &   5.014   &   4.854   &   4.947   &   4.920   &   4.912   &   0.000   &   0.000   &   0.000   &       -11.28      &       -5.56       &               &               \\
143 &   83  &   1191.08     &   1191.08     &   1191.26     &       15.72       &       12.74       &       4.68        &       7.13        &   5.039   &   4.871   &   4.969   &   4.936   &   4.925   &   -0.039  &   -0.044  &   -0.041  &       -5.18       &       -5.90       &   $   9/2^{-} $   &               \\
144 &   84  &   1197.43     &   1197.43     &   1199.08     &       11.03       &       13.29       &       6.35        &       7.47        &   5.060   &   4.879   &   4.985   &   4.944   &   4.942   &   0.000   &   0.000   &   0.000   &       -5.59       &       -6.18       &               &               \\
145 &   85  &   1202.62     &   1203.50     &   1204.83     &       11.55       &       13.97       &       5.20        &       7.75        &   5.091   &   4.902   &   5.014   &   4.967   &   4.954   &   0.125   &   0.130   &   0.127   &       -6.10       &       -6.59       &   $   3/2^{-} $   &               \\
146 &   86  &   1209.47     &   1211.33     &   1212.40     &       12.04       &       14.55       &       6.85        &       8.08        &   5.116   &   4.915   &   5.034   &   4.979   &   4.970   &   0.152   &   0.157   &   0.154   &       -6.46       &       -6.88       &               &               \\
147 &   87  &   1215.52     &   1216.89     &   1217.69     &       12.89       &       15.24       &       6.05        &       8.46        &   5.142   &   4.934   &   5.058   &   4.999   &       &   0.186   &   0.194   &   0.189   &       -6.78       &       -7.21       &   $   1/2^{-} $   &               \\
148 &   88  &   1222.45     &   1224.24     &   1225.02     &       12.98       &       15.90       &       6.93        &       8.72        &   5.167   &   4.949   &   5.080   &   5.013   &   5.000   &   0.210   &   0.218   &   0.213   &       -6.36       &       -7.54       &               &               \\
149 &   89  &   1228.01     &   1229.26     &   1230.06     &       12.50       &       16.64       &       5.57        &       9.19        &   5.197   &   4.974   &   5.108   &   5.038   &       &   0.252   &   0.266   &   0.258   &       -6.14       &       -8.03       &   $   1/2^{+} $   &               \\
150 &   90  &   1235.21     &   1237.53     &   1237.44     &       12.76       &       18.07       &       7.19        &       9.57        &   5.264   &   5.034   &   5.173   &   5.098   &   5.040   &   0.365   &   0.380   &   0.371   &       -6.79       &       -9.89       &               &               \\
151 &   91  &   1241.53     &   1243.60     &   1242.77     &       13.52       &       19.35       &       6.33        &       10.20       &   5.284   &   5.046   &   5.191   &   5.109   &       &   0.375   &   0.387   &   0.380   &       -6.65       &       -10.11      &   $   11/2^{-}    $   &               \\
152 &   92  &   1248.39     &   1250.52     &   1250.05     &       13.18       &       20.28       &       6.85        &       10.36       &   5.289   &   5.046   &   5.194   &   5.109   &       &   0.353   &   0.370   &   0.360   &       -7.04       &       -10.26      &               &               \\
153 &   93  &   1253.57     &   1255.60     &   1255.30     &       12.03       &       20.91       &       5.18        &       10.77       &   5.308   &   5.052   &   5.209   &   5.115   &       &   0.355   &   0.370   &   0.361   &       -5.31       &       -10.74      &   $   3/2^{-} $   &               \\
154 &   94  &   1259.34     &   1261.67     &   1261.62     &       10.95       &       21.53       &       5.77        &       11.06       &   5.329   &   5.063   &   5.227   &   5.126   &       &   0.362   &   0.374   &   0.367   &       -5.44       &       -11.07      &               &               \\
155 &   95  &   1264.01     &   1266.23     &   1266.40     &       10.45       &       22.15       &       4.67        &       11.36       &   5.349   &   5.073   &   5.244   &   5.135   &       &   0.370   &   0.378   &   0.373   &       -5.33       &       -11.45      &   $   5/2^{+} $   &               \\
156 &   96  &   1269.85     &   1272.17     &   1272.39     &       10.51       &       22.69       &       5.83        &       11.62       &   5.368   &   5.083   &   5.260   &   5.145   &       &   0.371   &   0.377   &   0.373   &       -5.23       &       -11.64      &               &               \\
157 &   97  &   1274.31     &   1276.48     &   1276.75     &       10.29       &       23.23       &       4.46        &       11.89       &   5.387   &   5.092   &   5.276   &   5.154   &       &   0.378   &   0.381   &   0.379   &       -5.04       &       -12.00      &   $   5/2^{-} $   &               \\
158 &   98  &   1280.01     &   1282.18     &   1282.16     &       10.16       &       23.80       &       5.70        &       12.20       &   5.406   &   5.102   &   5.293   &   5.164   &       &   0.379   &   0.380   &   0.379   &       -5.03       &       -12.19      &               &               \\
159 &   99  &   1284.58     &   1286.50     &   1286.12     &       10.27       &       24.51       &       4.57        &       12.57       &   5.424   &   5.112   &   5.308   &   5.174   &       &   0.383   &   0.381   &   0.382   &       -5.14       &       -11.48      &   $   1/2^{-} $   &               \\
160 &   100 &   1289.76     &   1291.66     &   1291.19     &       9.75        &       24.84       &       5.18        &       12.80       &   5.445   &   5.120   &   5.325   &   5.182   &       &   0.385   &   0.381   &   0.383   &       -5.32       &       -11.70      &               &               \\
161 &   101 &   1293.41     &   1295.39     &       &       8.83        &       25.29       &       3.66        &       12.99       &   5.484   &   5.141   &   5.358   &   5.202   &       &   0.419   &   0.401   &   0.413   &       -3.98       &       -11.90      &   $   1/2^{+} $   &               \\
162 &   102 &   1297.79     &   1300.12     &       &       8.03        &       25.63       &       4.38        &       13.26       &   5.493   &   5.145   &   5.367   &   5.207   &       &   0.404   &   0.393   &   0.400   &       -3.98       &       -12.15      &               &               \\
163 &   103 &   1301.33     &   1303.45     &       &       7.91        &       26.05       &       3.54        &       13.15       &   5.541   &   5.178   &   5.410   &   5.239   &       &   0.459   &   0.431   &   0.448   &       -3.86       &       -12.36      &   $   7/2^{+} $   &               \\
164 &   104 &   1305.48     &   1307.91     &       &       7.69        &       26.40       &       4.16        &       13.35       &   5.551   &   5.178   &   5.417   &   5.240   &       &   0.441   &   0.418   &   0.433   &       -3.77       &       -12.55      &               &               \\
165 &   105 &   1308.64     &   1310.87     &       &       7.31        &       26.81       &       3.15        &       13.59       &   5.574   &   5.194   &   5.439   &   5.255   &       &   0.454   &   0.431   &   0.446   &       -3.53       &       -12.79      &   $   5/2^{-} $   &               \\
166 &   106 &   1312.56     &   1314.98     &       &       7.07        &       27.14       &       3.92        &       13.76       &   5.583   &   5.192   &   5.445   &   5.253   &       &   0.433   &   0.413   &   0.426   &       -3.49       &       -12.97      &               &               \\
167 &   107 &   1315.16     &   1317.35     &       &       6.53        &       27.19       &       2.60        &       14.12       &   5.548   &   5.153   &   5.409   &   5.214   &       &   0.318   &   0.310   &   0.315   &       -3.70       &       -13.18      &   $   1/2^{-} $   &               \\
168 &   108 &   1319.40     &   1321.76     &       &       6.85        &       27.47       &       4.24        &       14.46       &   5.562   &   5.156   &   5.420   &   5.218   &       &   0.305   &   0.297   &   0.302   &       -3.62       &       -13.32      &               &               \\
169 &   109 &   1322.31     &   1324.25     &       &       7.15        &       27.93       &       2.90        &       14.68       &   5.580   &   5.162   &   5.435   &   5.224   &       &   0.301   &   0.292   &   0.298   &       -3.40       &       -13.52      &   $   3/2^{-} $   &               \\
170 &   110 &   1326.38     &   1328.63     &       &       6.98        &       28.17       &       4.07        &       14.81       &   5.593   &   5.166   &   5.446   &   5.227   &       &   0.288   &   0.280   &   0.285   &       -3.41       &       -13.64      &               &               \\
171 &   111 &   1329.22     &   1331.02     &       &       6.92        &       28.83       &       2.84        &       15.37       &   5.611   &   5.176   &   5.463   &   5.237   &       &   0.288   &   0.278   &   0.285   &       -3.13       &       -13.89      &   $   9/2^{+} $   &               \\
172 &   112 &   1332.72     &   1335.08     &       &       6.34        &       28.78       &       3.49        &       15.18       &   5.619   &   5.174   &   5.468   &   5.235   &       &   0.264   &   0.260   &   0.262   &       -3.10       &       -13.94      &               &               \\
173 &   113 &   1334.94     &   1336.94     &       &       5.72        &       29.04       &       2.23        &       15.29       &   5.631   &   5.175   &   5.477   &   5.236   &       &   0.247   &   0.248   &   0.247   &       -2.92       &       -14.06      &   $   9/2^{+} $   &               \\
174 &   114 &   1338.61     &   1340.95     &       &       5.89        &       29.22       &       3.67        &       15.40       &   5.641   &   5.177   &   5.486   &   5.239   &       &   0.226   &   0.231   &   0.228   &       -3.04       &       -14.17      &               &               \\
175 &   115 &   1340.70     &   1342.39     &       &       5.76        &       29.42       &       2.09        &       15.53       &   5.650   &   5.171   &   5.490   &   5.232   &       &   -0.170  &   -0.162  &   -0.167  &       -3.16       &       -14.41      &   $   7/2^{+} $   &               \\
176 &   116 &   1344.75     &   1346.89     &       &       6.15        &       29.83       &       4.06        &       15.84       &   5.661   &   5.173   &   5.500   &   5.235   &       &   -0.148  &   -0.142  &   -0.146  &       -3.25       &       -14.53      &               &               \\
177 &   117 &   1347.05     &   1348.82     &       &       6.35        &       30.08       &       2.29        &       15.83       &   5.676   &   5.179   &   5.512   &   5.240   &       &   -0.137  &   -0.132  &   -0.135  &       -3.20       &       -14.70      &   $   1/2^{-} $   &               \\
178 &   118 &   1351.13     &   1353.10     &       &       6.38        &       30.46       &       4.08        &       16.05       &   5.686   &   5.181   &   5.521   &   5.242   &       &   -0.110  &   -0.107  &   -0.109  &       -3.30       &       -14.78      &               &               \\
179 &   119 &   1353.44     &   1355.16     &       &       6.39        &       30.54       &       2.31        &       15.90       &   5.702   &   5.185   &   5.534   &   5.246   &       &   0.097   &   0.109   &   0.101   &       -3.41       &       -14.86      &   $   1/2^{-} $   &               \\
180 &   120 &   1357.63     &   1357.63     &       &       6.50        &       30.74       &       4.19        &       16.03       &   5.713   &   5.186   &   5.543   &   5.247   &       &   0.041   &   0.046   &   0.043   &       -3.51       &       -14.92      &               &               \\
181 &   121 &   1360.17     &   1361.68     &       &       6.73        &       31.25       &       2.55        &       16.24       &   5.726   &   5.197   &   5.557   &   5.258   &       &   -0.057  &   -0.059  &   -0.058  &       -3.34       &       -15.20      &   $   1/2^{-} $   &               \\
182 &   122 &   1364.53     &   1364.53     &       &       6.90        &       31.49       &       4.35        &       16.50       &   5.739   &   5.200   &   5.567   &   5.261   &       &   0.000   &   0.000   &   0.000   &       -3.44       &       -15.28      &               &               \\
183 &   123 &   1367.08     &   1367.08     &       &       6.90        &       31.95       &       2.55        &       16.77       &   5.753   &   5.207   &   5.580   &   5.269   &       &   0.025   &   0.030   &   0.026   &       -3.43       &       -15.50      &   $   13/2^{+}    $   &               \\
184 &   124 &   1371.29     &   1371.29     &       &       6.76        &       32.27       &       4.21        &       16.97       &   5.765   &   5.216   &   5.592   &   5.277   &       &   0.000   &   0.000   &   0.000   &       -3.33       &       -15.69      &               &               \\
185 &   125 &   1373.91     &   1373.91     &       &       6.83        &       32.75       &       2.62        &       17.14       &   5.779   &   5.224   &   5.605   &   5.284   &       &   0.024   &   0.029   &   0.026   &       -3.68       &       -15.92      &   $   13/2^{+}    $   &               \\
186 &   126 &   1377.91     &   1377.91     &       &       6.62        &       33.07       &       4.00        &       17.45       &   5.790   &   5.232   &   5.616   &   5.293   &       &   0.000   &   0.000   &   0.000   &       -4.29       &       -16.10      &               &               \\
187 &   127 &   1377.48     &   1377.48     &       &       3.57        &       33.27       &   \underline{ -0.43   }   &       17.39       &   5.821   &   5.236   &   5.640   &   5.297   &       &   0.029   &   0.016   &   0.025   &   \underline{ 0.17    }   &       -16.23      &   $   1/2^{+} $   &               \\
188 &   128 &   1378.45     &   1378.45     &       &       0.54        &       33.61       &       0.97        &       17.67       &   5.835   &   5.246   &   5.654   &   5.306   &       &   0.000   &   0.000   &   0.000   &       -0.36       &       -16.38      &               &               \\
189 &   129 &   1377.99     &   1377.99     &       &       0.51        &       33.74       &   \underline{ -0.46   }   &       17.59       &   5.871   &   5.249   &   5.681   &   5.310   &       &   0.041   &   0.021   &   0.035   &       -0.35       &       -16.50      &   $   1/2^{+} $   &               \\
190 &   130 &   1378.95     &   1378.95     &       &       0.50        &       34.14       &       0.96        &       17.76       &   5.880   &   5.259   &   5.691   &   5.320   &       &   0.000   &   0.000   &   0.000   &       -0.34       &       -16.65      &               &               \\
191 &   131 &   1378.77     &   1379.71     &       &       0.78        &       34.52       &   \underline{ -0.18   }   &       17.83       &   5.917   &   5.273   &   5.723   &   5.333   &       &   0.128   &   0.088   &   0.115   &       -0.63       &       -17.01      &   $   3/2^{+} $   &               \\
192 &   132 &   1379.99     &   1381.30     &       &       1.04        &       35.23       &       1.22        &       18.03       &   5.937   &   5.284   &   5.740   &   5.344   &       &   0.141   &   0.100   &   0.128   &       -0.74       &       -17.21      &               &               \\
193 &   133 &   1380.09     &   1381.08     &       &       1.33        &       35.81       &       0.10        &       18.42       &   5.962   &   5.299   &   5.764   &   5.359   &       &   0.173   &   0.126   &   0.158   &       -0.83       &       -17.46      &   $   3/2^{+} $   &               \\
194 &   134 &   1381.34     &   1382.77     &       &       1.36        &       36.00       &       1.25        &       18.55       &   5.981   &   5.305   &   5.781   &   5.365   &       &   0.174   &   0.129   &   0.160   &       -0.74       &       -17.56      &               &               \\
195 &   135 &   1381.45     &   1382.74     &       &       1.35        &       36.23       &       0.10        &       18.73       &   6.011   &   5.314   &   5.806   &   5.374   &       &   0.194   &   0.142   &   0.178   &       -0.77       &       -17.69      &   $   1/2^{+} $   &               \\
196 &   136 &   1382.68     &   1384.22     &       &       1.33        &       36.47       &       1.23        &       18.84       &   6.026   &   5.325   &   5.820   &   5.385   &       &   0.200   &   0.153   &   0.186   &       -0.74       &       -17.83      &               &               \\
197 &   137 &   1382.79     &   1384.11     &       &       1.35        &       36.71       &       0.11        &       18.97       &   6.051   &   5.335   &   5.842   &   5.395   &       &   0.214   &   0.165   &   0.199   &       -0.66       &       -17.96      &   $   1/2^{+} $   &               \\
198 &   138 &   1384.01     &   1385.57     &       &       1.33        &       36.91       &       1.21        &       19.11       &   6.070   &   5.345   &   5.860   &   5.405   &       &   0.222   &   0.175   &   0.208   &       -0.70       &       -18.07      &               &               \\
199 &   139 &   1383.98     &   1385.25     &       &       1.19        &       37.19       &   \underline{ -0.03   }   &       19.30       &   6.093   &   5.355   &   5.881   &   5.415   &       &   0.234   &   0.185   &   0.219   &       -0.66       &       -18.19      &   $   5/2^{+} $   &               \\
200 &   140 &   1385.29     &   1387.10     &       &       1.29        &       37.51       &       1.31        &       19.48       &   6.144   &   5.388   &   5.928   &   5.447   &       &   -0.255  &   -0.238  &   -0.250  &       -0.94       &       -18.57      &               &               \\
201 &   141 &   1385.36     &   1387.11     &       &       1.38        &       37.96       &       0.07        &       19.64       &   6.171   &   5.394   &   5.949   &   5.453   &       &   -0.259  &   -0.241  &   -0.254  &       -0.95       &       -18.69      &   $   3/2^{+} $   &               \\
202 &   142 &   1386.78     &   1388.71     &       &       1.49        &       38.53       &       1.42        &       19.81       &   6.180   &   5.406   &   5.961   &   5.465   &       &   -0.260  &   -0.242  &   -0.255  &       -0.72       &       -18.87      &               &               \\
203 &   143 &   1386.76     &   1388.62     &       &       1.40        &       38.98       &   \underline{ -0.02   }   &       19.93       &   6.204   &   5.412   &   5.981   &   5.471   &       &   -0.263  &   -0.243  &   -0.257  &       -0.68       &       -18.98      &   $   3/2^{+} $   &               \\
204 &   144 &   1387.98     &   1389.99     &       &       1.19        &       39.29       &       1.22        &       20.05       &   6.216   &   5.422   &   5.993   &   5.481   &       &   -0.263  &   -0.242  &   -0.257  &       -0.63       &       -19.14      &               &               \\
205 &   145 &   1387.88     &   1389.74     &       &       1.12        &       39.55       &   \underline{ -0.10   }   &       20.17       &   6.238   &   5.429   &   6.013   &   5.488   &       &   -0.266  &   -0.243  &   -0.259  &       -0.58       &       -19.27      &   $   3/2^{+} $   &               \\
206 &   146 &   1389.04     &   1391.05     &       &       1.07        &       39.78       &       1.16        &       20.29       &   6.251   &   5.437   &   6.025   &   5.496   &       &   -0.266  &   -0.242  &   -0.259  &       -0.57       &       -19.41      &               &               \\
207 &   147 &   1388.89     &   1390.70     &       &       1.01        &       40.06       &   \underline{ -0.16   }   &       20.43       &   6.273   &   5.444   &   6.044   &   5.503   &       &   -0.268  &   -0.243  &   -0.261  &       -0.51       &       -19.54      &   $   1/2^{+} $   &               \\
208 &   148 &   1389.99     &   1391.91     &       &       0.95        &       40.27       &       1.10        &       20.54       &   6.287   &   5.452   &   6.058   &   5.510   &       &   -0.269  &   -0.242  &   -0.261  &       -0.49       &       -19.67      &               &               \\
209 &   149 &   1389.68     &   1391.41     &       &       0.79        &       40.55       &   \underline{ -0.31   }   &       20.71       &   6.307   &   5.461   &   6.076   &   5.519   &       &   -0.271  &   -0.244  &   -0.263  &       -0.35       &       -19.82      &   $   1/2^{+} $   &               \\
210 &   150 &   1390.75     &   1392.55     &       &       0.75        &       40.77       &       1.07        &       20.81       &   6.322   &   5.468   &   6.090   &   5.526   &       &   -0.271  &   -0.243  &   -0.263  &       -0.35       &       -19.93      &               &               \\
211 &   151 &   1390.34     &   1391.81     &       &       0.67        &       40.94       &   \underline{ -0.40   }   &       20.94       &   6.343   &   5.479   &   6.109   &   5.537   &       &   -0.278  &   -0.249  &   -0.270  &       -0.28       &       -20.11      &   $   13/2^{-}    $   &               \\
212 &   152 &   1391.16     &   1392.96     &       &       0.42        &       41.24       &       0.82        &       21.08       &   6.357   &   5.484   &   6.122   &   5.542   &       &   -0.271  &   -0.243  &   -0.263  &       -0.18       &       -20.20      &               &               \\
213 &   153 &   1390.67     &   1392.39     &       &       0.32        &       41.38       &   \underline{ -0.49   }   &       21.16       &   6.387   &   5.487   &   6.147   &   5.545   &       &   -0.266  &   -0.241  &   -0.259  &       -0.15       &       -20.28      &   $   1/2^{+} $   &               \\
214 &   154 &   1391.26     &   1393.13     &       &       0.10        &       41.59       &       0.59        &       21.32       &   6.390   &   5.495   &   6.152   &   5.553   &       &   -0.264  &   -0.237  &   -0.257  &       -0.07       &       -20.43      &               &               \\
215 &   155 &   1390.68     &   1392.43     &       &       0.02        &               &   \underline{ -0.58   }   &               &   6.417   &   5.500   &   6.175   &   5.558   &       &   -0.258  &   -0.235  &   -0.252  &       -0.02       &       -20.52      &   $   1/2^{+} $   &               \\
216 &   156 &   1391.20     &   1393.09     &       &   \underline{ -0.06   }   &       41.91       &       0.52        &               &   6.421   &   5.503   &   6.179   &   5.561   &       &   -0.252  &   -0.225  &   -0.244  &       -0.02       &       -20.62      &               &               \\
$\sigma$ &  &2.38&0.80&  &  &  &  &  &  &  &  &0.026&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=61$ (Pm)}\\                                                                                                                                                                                                                                   
126 &   65  &   1008.42     &   1010.79     &       &               &       1.75        &       12.06       &   \underline{ -0.21   }   &   4.832   &   4.873   &   4.852   &   4.938   &       &   0.400   &   0.420   &   0.410   &       -12.61      &   \underline{ 0.28    }   &   $   3/2^{+} $   &   $   5/2^{-} $   \\
127 &   66  &   1021.17     &   1023.65     &       &       24.81       &       2.20        &       12.75       &       0.04        &   4.851   &   4.880   &   4.865   &   4.945   &       &   0.399   &   0.419   &   0.408   &       -12.14      &   \underline{ 0.01    }   &               &   $   5/2^{-} $   \\
128 &   67  &   1032.51     &   1034.65     &       &       24.08       &       2.63        &       11.34       &       0.28        &   4.861   &   4.879   &   4.869   &   4.944   &       &   0.383   &   0.407   &   0.395   &       -11.57      &       -0.22       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
129 &   68  &   1044.61     &   1047.15     &       &       23.44       &       3.39        &       12.11       &       0.73        &   4.897   &   4.900   &   4.898   &   4.965   &       &   0.412   &   0.426   &   0.419   &       -11.55      &       -0.74       &               &   $   5/2^{-} $   \\
130 &   69  &   1055.35     &   1057.76     &       &       22.84       &       3.90        &       10.73       &       0.91        &   4.914   &   4.906   &   4.910   &   4.970   &       &   0.411   &   0.425   &   0.418   &       -11.27      &       -1.10       &   $   1/2^{-} $   &   $   5/2^{-} $   \\
131 &   70  &   1067.17     &   1069.78     &       &       22.56       &       4.58        &       11.83       &       1.53        &   4.944   &   4.922   &   4.934   &   4.987   &       &   0.431   &   0.438   &   0.434   &       -11.11      &       -1.56       &               &   $   5/2^{-} $   \\
132 &   71  &   1077.62     &   1080.02     &       &       22.28       &       5.12        &       10.45       &       1.73        &   4.967   &   4.934   &   4.952   &   4.998   &       &   0.440   &   0.444   &   0.442   &       -11.16      &       -2.04       &   $   7/2^{-} $   &   $   5/2^{-} $   \\
133 &   72  &   1088.87     &   1091.39     &   1091.17     &       21.70       &       5.91        &       11.25       &       2.03        &   4.985   &   4.941   &   4.965   &   5.006   &       &   0.440   &   0.445   &   0.442   &       -11.38      &       -2.43       &               &   $   5/2^{-} $   \\
134 &   73  &   1097.86     &   1100.00     &   1100.60     &       20.24       &       6.45        &       8.99        &       2.30        &   4.985   &   4.934   &   4.962   &   4.999   &       &   0.409   &   0.418   &   0.413   &       -9.31       &       -2.59       &   $   7/2^{+} $   &   $   5/2^{-} $   \\
135 &   74  &   1108.48     &   1110.86     &   1111.97     &       19.61       &       6.52        &       10.62       &       2.02        &   4.929   &   4.867   &   4.901   &   4.932   &       &   0.225   &   0.243   &   0.233   &       -10.44      &       -2.82       &               &   $   3/2^{+} $   \\
136 &   75  &   1118.07     &   1120.23     &   1121.15     &       20.21       &       7.25        &       9.59        &       2.33        &   4.939   &   4.866   &   4.907   &   4.932   &       &   0.209   &   0.228   &   0.218   &       -10.40      &       -3.06       &   $   9/2^{-} $   &   $   3/2^{+} $   \\
137 &   76  &   1128.79     &   1131.16     &   1132.12     &       20.31       &       7.32        &       10.72       &       2.44        &   4.951   &   4.867   &   4.914   &   4.933   &       &   0.183   &   0.207   &   0.194   &       -10.11      &       -3.20       &               &   $   3/2^{+} $   \\
138 &   77  &   1138.06     &   1140.19     &   1141.03     &       19.99       &       7.77        &       9.27        &       2.64        &   4.962   &   4.867   &   4.920   &   4.932   &       &   0.160   &   0.185   &   0.171   &       -10.15      &       -3.42       &   $   1/2^{+} $   &   $   3/2^{+} $   \\
139 &   78  &   1148.78     &   1150.86     &   1151.69     &       19.99       &       8.31        &       10.72       &       2.86        &   4.972   &   4.867   &   4.926   &   4.932   &       &   0.130   &   0.153   &   0.140   &       -10.14      &       -3.72       &               &   $   3/2^{+} $   \\
140 &   79  &   1158.26     &   1159.67     &   1160.47     &       20.20       &       8.96        &       9.48        &       3.14        &   4.985   &   4.869   &   4.935   &   4.934   &       &   0.114   &   0.135   &   0.124   &       -10.52      &       -4.05       &   $   1/2^{+} $   &   $   3/2^{+} $   \\
141 &   80  &   1169.22     &   1169.22     &   1170.86     &       20.44       &       9.72        &       10.96       &       3.45        &   4.991   &   4.864   &   4.936   &   4.929   &       &   0.015   &   0.019   &   0.017   &       -10.65      &       -4.41       &               &   $   1/2^{+} $   \\
142 &   81  &   1179.14     &   1179.14     &   1179.55     &       20.88       &       10.34       &       9.92        &       3.78        &   5.005   &   4.868   &   4.947   &   4.934   &       &   0.041   &   0.049   &   0.044   &       -10.78      &       -4.74       &   $   11/2^{-}    $   &   $   3/2^{+} $   \\
143 &   82  &   1190.40     &   1190.40     &   1189.44     &       21.19       &       11.04       &       11.27       &       4.01        &   5.017   &   4.871   &   4.955   &   4.936   &       &   -0.003  &   -0.005  &   -0.004  &       -11.58      &       -5.03       &               &   $   5/2^{+} $   \\
144 &   83  &   1195.46     &   1195.46     &   1195.96     &       16.33       &       11.52       &       5.06        &       4.39        &   5.041   &   4.887   &   4.977   &   4.952   &       &   -0.040  &   -0.046  &   -0.043  &       -5.54       &       -5.28       &   $   9/2^{-} $   &   $   5/2^{+} $   \\
145 &   84  &   1202.10     &   1202.10     &   1203.89     &       11.69       &       12.14       &       6.63        &       4.67        &   5.062   &   4.895   &   4.993   &   4.960   &       &   0.024   &   0.027   &   0.025   &       -5.95       &       -5.60       &               &   $   1/2^{+} $   \\
146 &   85  &   1207.67     &   1208.62     &   1210.14     &       12.21       &       12.79       &       5.57        &       5.05        &   5.094   &   4.921   &   5.023   &   4.986   &       &   0.130   &   0.140   &   0.134   &       -6.51       &       -6.14       &   $   3/2^{-} $   &   $   1/2^{-} $   \\
147 &   86  &   1214.92     &   1216.72     &   1217.80     &       12.83       &       13.53       &       7.25        &       5.46        &   5.119   &   4.935   &   5.043   &   4.999   &       &   0.158   &   0.169   &   0.162   &       -6.88       &       -6.33       &               &   $   7/2^{+} $   \\
148 &   87  &   1221.33     &   1222.66     &   1223.70     &       13.66       &       14.27       &       6.40        &       5.81        &   5.144   &   4.952   &   5.066   &   5.016   &       &   0.182   &   0.190   &   0.185   &       -7.03       &       -6.77       &   $   1/2^{-} $   &   $   7/2^{+} $   \\
149 &   88  &   1228.67     &   1230.26     &   1230.97     &       13.74       &       14.94       &       7.34        &       6.22        &   5.171   &   4.973   &   5.091   &   5.037   &       &   0.222   &   0.242   &   0.230   &       -6.82       &       -7.09       &               &   $   3/2^{-} $   \\
150 &   89  &   1234.96     &   1236.89     &   1236.57     &       13.63       &       16.14       &       6.29        &       6.95        &   5.247   &   5.038   &   5.163   &   5.101   &       &   0.359   &   0.370   &   0.363   &       -7.51       &       -7.17       &   $   3/2^{+} $   &   $   5/2^{+} $   \\
151 &   90  &   1242.75     &   1244.82     &   1244.43     &       14.08       &       17.11       &       7.79        &       7.54        &   5.247   &   5.034   &   5.162   &   5.097   &       &   0.327   &   0.346   &   0.335   &       -7.03       &       -7.63       &               &   $   5/2^{+} $   \\
152 &   91  &   1249.35     &   1251.05     &   1250.37     &       14.39       &       18.02       &       6.61        &       7.82        &   5.259   &   5.039   &   5.172   &   5.102   &       &   0.321   &   0.341   &   0.329   &       -6.96       &       -7.93       &   $   3/2^{+} $   &   $   5/2^{+} $   \\
153 &   92  &   1256.48     &   1258.51     &   1257.84     &       13.73       &       18.45       &       7.13        &       8.09        &   5.286   &   5.056   &   5.196   &   5.119   &       &   0.344   &   0.357   &   0.349   &       -7.30       &       -8.08       &               &   $   5/2^{+} $   \\
154 &   93  &   1261.92     &   1263.82     &   1263.53     &       12.57       &       19.12       &       5.44        &       8.35        &   5.305   &   5.062   &   5.210   &   5.125   &       &   0.346   &   0.357   &   0.350   &       -5.57       &       -8.34       &   $   3/2^{-} $   &   $   5/2^{+} $   \\
155 &   94  &   1268.05     &   1270.26     &   1270.27     &       11.57       &       19.77       &       6.13        &       8.71        &   5.325   &   5.073   &   5.227   &   5.136   &       &   0.351   &   0.360   &   0.354   &       -5.76       &       -8.73       &               &   $   5/2^{+} $   \\
156 &   95  &   1273.04     &   1275.05     &   1275.57     &       11.11       &       20.38       &       4.99        &       9.02        &   5.342   &   5.082   &   5.242   &   5.144   &       &   0.352   &   0.359   &   0.355   &       -5.66       &       -9.10       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
157 &   96  &   1279.21     &   1281.38     &   1281.77     &       11.16       &       20.99       &       6.18        &       9.37        &   5.363   &   5.092   &   5.259   &   5.155   &       &   0.358   &   0.362   &   0.360   &       -5.56       &       -9.40       &               &   $   5/2^{+} $   \\
158 &   97  &   1284.06     &   1285.94     &   1286.65     &       11.02       &       21.64       &       4.84        &       9.75        &   5.380   &   5.101   &   5.274   &   5.163   &       &   0.360   &   0.362   &   0.361   &       -5.41       &       -9.76       &   $   5/2^{+} $   &   $   5/2^{+} $   \\
159 &   98  &   1290.00     &   1292.05     &   1292.17     &       10.79       &       22.20       &       5.95        &       10.00       &   5.401   &   5.112   &   5.292   &   5.174   &       &   0.367   &   0.366   &   0.367   &       -5.32       &       -10.01      &               &   $   5/2^{+} $   \\
160 &   99  &   1295.00     &   1296.97     &   1296.58     &       10.94       &       22.99       &       5.00        &       10.42       &   5.424   &   5.132   &   5.314   &   5.194   &       &   0.386   &   0.392   &   0.388   &       -5.45       &       -10.34      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
161 &   100 &   1300.49     &   1302.45     &   1301.85     &       10.48       &       23.53       &       5.49        &       10.73       &   5.444   &   5.140   &   5.331   &   5.202   &       &   0.389   &   0.392   &   0.390   &       -4.84       &       -10.66      &               &   $   5/2^{-} $   \\
162 &   101 &   1304.54     &   1306.55     &       &       9.54        &       24.11       &       4.05        &       11.12       &   5.462   &   5.150   &   5.347   &   5.212   &       &   0.393   &   0.395   &   0.394   &       -4.13       &       -11.17      &   $   7/2^{+} $   &   $   5/2^{-} $   \\
163 &   102 &   1309.09     &   1311.42     &       &       8.61        &       24.56       &       4.56        &       11.31       &   5.495   &   5.167   &   5.374   &   5.228   &       &   0.415   &   0.407   &   0.412   &       -4.25       &       -11.28      &               &   $   5/2^{-} $   \\
164 &   103 &   1312.97     &   1315.07     &       &       8.43        &       24.79       &       3.87        &       11.64       &   5.536   &   5.191   &   5.411   &   5.252   &       &   0.456   &   0.430   &   0.446   &       -4.23       &       -11.63      &   $   7/2^{+} $   &   $   5/2^{-} $   \\
165 &   104 &   1317.33     &   1319.67     &       &       8.24        &       25.20       &       4.37        &       11.85       &   5.549   &   5.196   &   5.421   &   5.257   &       &   0.448   &   0.425   &   0.439   &       -3.98       &       -11.88      &               &   $   5/2^{-} $   \\
166 &   105 &   1320.74     &   1322.83     &       &       7.77        &       25.70       &       3.40        &       12.10       &   5.567   &   5.203   &   5.436   &   5.264   &       &   0.450   &   0.426   &   0.441   &       -3.58       &       -12.20      &   $   5/2^{-} $   &   $   5/2^{-} $   \\
167 &   106 &   1324.72     &   1327.05     &       &       7.39        &       25.93       &       3.99        &       12.16       &   5.580   &   5.208   &   5.447   &   5.269   &       &   0.438   &   0.418   &   0.430   &       -3.61       &       -12.22      &               &   $   5/2^{-} $   \\
168 &   107 &   1327.43     &   1329.33     &       &       6.69        &       26.39       &       2.71        &       12.27       &   5.569   &   5.189   &   5.434   &   5.250   &       &   0.375   &   0.365   &   0.371   &       -3.66       &       -12.79      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
169 &   108 &   1331.64     &   1333.61     &       &       6.92        &       26.69       &       4.21        &       12.24       &   5.596   &   5.203   &   5.458   &   5.265   &       &   0.392   &   0.375   &   0.386   &       -3.59       &       -13.02      &               &   $   5/2^{+} $   \\
170 &   109 &   1334.66     &   1336.39     &       &       7.23        &       27.02       &       3.02        &       12.35       &   5.578   &   5.180   &   5.438   &   5.241   &       &   0.307   &   0.304   &   0.306   &       -3.56       &       -13.04      &   $   3/2^{-} $   &   $   3/2^{-} $   \\
171 &   110 &   1338.82     &   1340.77     &       &       7.18        &       27.25       &       4.16        &       12.44       &   5.592   &   5.185   &   5.450   &   5.246   &       &   0.296   &   0.295   &   0.296   &       -3.54       &       -13.20      &               &   $   3/2^{-} $   \\
172 &   111 &   1341.83     &   1343.54     &       &       7.17        &       27.97       &       3.00        &       12.60       &   5.609   &   5.193   &   5.465   &   5.254   &       &   0.293   &   0.290   &   0.291   &       -3.32       &       -13.45      &   $   9/2^{+} $   &   $   3/2^{-} $   \\
173 &   112 &   1345.43     &   1347.77     &       &       6.60        &       27.89       &       3.60        &       12.71       &   5.618   &   5.192   &   5.472   &   5.254   &       &   0.272   &   0.271   &   0.272   &       -3.23       &       -13.46      &               &   $   1/2^{-} $   \\
174 &   113 &   1348.05     &   1350.12     &       &       6.22        &       28.39       &       2.62        &       13.10       &   5.632   &   5.196   &   5.483   &   5.258   &       &   0.263   &   0.262   &   0.263   &       -3.01       &       -13.73      &   $   7/2^{-} $   &   $   3/2^{+} $   \\
175 &   114 &   1351.60     &   1353.91     &       &       6.17        &       28.38       &       3.55        &       12.99       &   5.640   &   5.195   &   5.489   &   5.256   &       &   0.236   &   0.242   &   0.238   &       -3.12       &       -13.74      &               &   $   3/2^{+} $   \\
176 &   115 &   1353.84     &   1355.47     &       &       5.80        &       28.67       &       2.25        &       13.14       &   5.648   &   5.191   &   5.494   &   5.252   &       &   -0.189  &   -0.181  &   -0.186  &       -3.36       &       -14.04      &   $   5/2^{+} $   &   $   11/2^{-}    $   \\
177 &   116 &   1357.98     &   1359.98     &       &       6.38        &       29.06       &       4.14        &       13.22       &   5.659   &   5.193   &   5.503   &   5.254   &       &   -0.166  &   -0.162  &   -0.165  &       -3.33       &       -14.18      &               &   $   11/2^{-}    $   \\
178 &   117 &   1360.35     &   1362.06     &       &       6.51        &       29.13       &       2.37        &       13.30       &   5.673   &   5.197   &   5.515   &   5.259   &       &   -0.151  &   -0.151  &   -0.151  &       -3.34       &       -14.34      &   $   1/2^{-} $   &   $   11/2^{-}    $   \\
179 &   118 &   1364.51     &   1366.46     &       &       6.53        &       29.43       &       4.16        &       13.38       &   5.683   &   5.195   &   5.521   &   5.256   &       &   -0.121  &   -0.120  &   -0.120  &       -3.42       &       -14.41      &               &   $   3/2^{+} $   \\
180 &   119 &   1366.98     &   1368.30     &       &       6.63        &       29.43       &       2.47        &       13.53       &   5.697   &   5.200   &   5.533   &   5.261   &       &   -0.110  &   -0.111  &   -0.110  &       -3.41       &       -14.56      &   $   5/2^{+} $   &   $   3/2^{+} $   \\
181 &   120 &   1371.24     &   1372.93     &       &       6.73        &       29.65       &       4.27        &       13.62       &   5.709   &   5.199   &   5.542   &   5.260   &       &   0.070   &   0.081   &   0.074   &       -3.63       &       -14.50      &               &   $   3/2^{+} $   \\
182 &   121 &   1373.96     &   1375.45     &       &       6.99        &       30.03       &       2.72        &       13.79       &   5.722   &   5.209   &   5.556   &   5.270   &       &   0.077   &   0.087   &   0.080   &       -3.48       &       -14.75      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
183 &   122 &   1378.38     &   1378.38     &       &       7.14        &       30.35       &       4.42        &       13.85       &   5.734   &   5.211   &   5.565   &   5.272   &       &   0.025   &   0.031   &   0.027   &       -3.62       &       -14.74      &               &   $   1/2^{+} $   \\
184 &   123 &   1381.18     &   1381.18     &       &       7.22        &       30.87       &       2.80        &       14.10       &   5.748   &   5.218   &   5.578   &   5.279   &       &   0.030   &   0.038   &   0.033   &       -3.64       &       -14.95      &   $   13/2^{+}    $   &   $   1/2^{+} $   \\
185 &   124 &   1385.52     &   1385.52     &       &       7.14        &       31.20       &       4.34        &       14.23       &   5.759   &   5.226   &   5.589   &   5.287   &       &   -0.007  &   -0.010  &   -0.008  &       -3.52       &       -15.18      &               &   $   5/2^{+} $   \\
186 &   125 &   1388.39     &   1388.39     &       &       7.21        &       31.63       &       2.88        &       14.48       &   5.773   &   5.234   &   5.602   &   5.294   &       &   0.027   &   0.036   &   0.030   &       -3.79       &       -15.38      &   $   13/2^{+}    $   &   $   1/2^{+} $   \\
187 &   126 &   1392.51     &   1392.51     &       &       6.99        &       32.05       &       4.11        &       14.60       &   5.784   &   5.241   &   5.613   &   5.302   &       &   -0.003  &   -0.006  &   -0.004  &       -4.44       &       -15.61      &               &   $   5/2^{+} $   \\
188 &   127 &   1392.30     &   1392.30     &       &       3.91        &       32.22       &   \underline{ -0.20   }   &       14.82       &   5.812   &   5.247   &   5.635   &   5.307   &       &   0.031   &   0.022   &   0.028   &       -0.05       &       -15.70      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
189 &   128 &   1393.35     &   1393.35     &       &       0.84        &       32.57       &       1.05        &       14.90       &   5.828   &   5.255   &   5.649   &   5.316   &       &   -0.007  &   -0.009  &   -0.008  &       -0.50       &       -15.89      &               &   $   5/2^{+} $   \\
190 &   129 &   1393.10     &   1393.10     &       &       0.80        &       32.71       &   \underline{ -0.24   }   &       15.12       &   5.860   &   5.261   &   5.675   &   5.321   &       &   0.046   &   0.031   &   0.042   &       -0.49       &       -15.96      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
191 &   130 &   1394.17     &   1394.17     &       &       0.82        &       32.97       &       1.06        &       15.22       &   5.874   &   5.271   &   5.689   &   5.331   &       &   0.048   &   0.038   &   0.045   &       -0.56       &       -16.11      &               &   $   1/2^{+} $   \\
192 &   131 &   1394.48     &   1395.37     &       &       1.38        &       33.54       &       0.31        &       15.71       &   5.910   &   5.298   &   5.723   &   5.358   &       &   0.146   &   0.119   &   0.138   &       -0.97       &       -16.74      &   $   3/2^{+} $   &   $   1/2^{-} $   \\
193 &   132 &   1395.87     &   1397.09     &       &       1.70        &       33.91       &       1.39        &       15.88       &   5.930   &   5.307   &   5.741   &   5.367   &       &   0.156   &   0.127   &   0.147   &       -1.02       &       -16.91      &               &   $   1/2^{-} $   \\
194 &   133 &   1396.35     &   1397.23     &       &       1.87        &       34.69       &       0.48        &       16.26       &   5.954   &   5.320   &   5.762   &   5.380   &       &   0.178   &   0.142   &   0.167   &       -0.69       &       -17.11      &   $   3/2^{+} $   &   $   1/2^{-} $   \\
195 &   134 &   1397.62     &   1398.97     &       &       1.75        &       34.82       &       1.26        &       16.27       &   5.973   &   5.328   &   5.779   &   5.387   &       &   0.180   &   0.145   &   0.169   &       -0.89       &       -17.23      &               &   $   1/2^{-} $   \\
196 &   135 &   1397.86     &   1399.12     &       &       1.51        &       35.15       &       0.24        &       16.41       &   6.002   &   5.335   &   5.803   &   5.395   &       &   0.197   &   0.155   &   0.184   &       -0.91       &       -17.35      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
197 &   136 &   1399.20     &   1400.66     &       &       1.59        &       35.37       &       1.35        &       16.53       &   6.017   &   5.347   &   5.817   &   5.406   &       &   0.203   &   0.164   &   0.191   &       -0.86       &       -17.49      &               &   $   1/2^{-} $   \\
198 &   137 &   1399.44     &   1400.79     &       &       1.58        &       35.62       &       0.24        &       16.65       &   6.042   &   5.357   &   5.839   &   5.416   &       &   0.220   &   0.183   &   0.209   &       -0.83       &       -17.43      &   $   1/2^{+} $   &   $   7/2^{+} $   \\
199 &   138 &   1400.80     &   1402.37     &       &       1.60        &       35.91       &       1.36        &       16.80       &   6.060   &   5.366   &   5.856   &   5.425   &       &   0.226   &   0.187   &   0.214   &       -0.84       &       -17.59      &               &   $   7/2^{+} $   \\
200 &   139 &   1400.91     &   1402.20     &       &       1.47        &       36.23       &       0.11        &       16.93       &   6.083   &   5.374   &   5.876   &   5.433   &       &   0.234   &   0.190   &   0.220   &       -0.79       &       -17.73      &   $   5/2^{+} $   &   $   7/2^{+} $   \\
201 &   140 &   1402.77     &   1404.52     &       &       1.97        &       36.96       &       1.86        &       17.48       &   6.143   &   5.419   &   5.933   &   5.477   &       &   -0.265  &   -0.263  &   -0.265  &       -1.16       &       -17.48      &               &   $   9/2^{-} $   \\
202 &   141 &   1402.99     &   1404.59     &       &       2.08        &       37.26       &       0.22        &       17.62       &   6.161   &   5.430   &   5.950   &   5.489   &       &   -0.269  &   -0.266  &   -0.268  &       -1.16       &       -17.70      &   $   9/2^{+} $   &   $   9/2^{-} $   \\
203 &   142 &   1404.53     &   1406.42     &       &       1.76        &       37.55       &       1.54        &       17.75       &   6.177   &   5.437   &   5.964   &   5.496   &       &   -0.270  &   -0.265  &   -0.268  &       -0.85       &       -17.78      &               &   $   9/2^{-} $   \\
204 &   143 &   1404.60     &   1406.45     &       &       1.62        &       37.77       &       0.08        &       17.84       &   6.200   &   5.442   &   5.983   &   5.501   &       &   -0.271  &   -0.265  &   -0.269  &       -0.81       &       -17.88      &   $   3/2^{+} $   &   $   9/2^{-} $   \\
205 &   144 &   1405.98     &   1407.94     &       &       1.45        &       38.05       &       1.37        &       18.00       &   6.212   &   5.454   &   5.996   &   5.513   &       &   -0.273  &   -0.267  &   -0.271  &       -0.76       &       -18.08      &               &   $   9/2^{-} $   \\
206 &   145 &   1405.99     &   1407.86     &       &       1.39        &       38.28       &       0.02        &       18.12       &   6.233   &   5.461   &   6.015   &   5.519   &       &   -0.275  &   -0.267  &   -0.272  &       -0.71       &       -18.20      &   $   3/2^{+} $   &   $   9/2^{-} $   \\
207 &   146 &   1407.29     &   1409.26     &       &       1.31        &       38.54       &       1.30        &       18.25       &   6.246   &   5.471   &   6.028   &   5.529   &       &   -0.276  &   -0.268  &   -0.274  &       -0.69       &       -18.36      &               &   $   9/2^{-} $   \\
208 &   147 &   1407.26     &   1408.97     &       &       1.27        &       38.80       &   \underline{ -0.03   }   &       18.37       &   6.259   &   5.457   &   6.035   &   5.515   &       &   -0.266  &   -0.242  &   -0.259  &       -0.66       &       -19.19      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
209 &   148 &   1408.50     &   1410.33     &       &       1.21        &       39.05       &       1.24        &       18.51       &   6.273   &   5.465   &   6.049   &   5.524   &       &   -0.266  &   -0.242  &   -0.259  &       -0.63       &       -19.33      &               &   $   5/2^{+} $   \\
210 &   149 &   1408.35     &   1410.01     &       &       1.09        &       39.39       &   \underline{ -0.15   }   &       18.68       &   6.294   &   5.474   &   6.067   &   5.532   &       &   -0.269  &   -0.244  &   -0.262  &       -0.49       &       -19.48      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
211 &   150 &   1409.54     &   1411.27     &       &       1.03        &       39.60       &       1.19        &       18.79       &   6.309   &   5.482   &   6.081   &   5.540   &       &   -0.270  &   -0.244  &   -0.262  &       -0.49       &       -19.60      &               &   $   5/2^{+} $   \\
212 &   151 &   1409.28     &   1410.70     &       &       0.93        &       39.87       &   \underline{ -0.25   }   &       18.94       &   6.329   &   5.491   &   6.099   &   5.549   &       &   -0.275  &   -0.247  &   -0.267  &       -0.40       &       -19.77      &   $   13/2^{-}    $   &   $   5/2^{+} $   \\
213 &   152 &   1410.28     &   1412.00     &       &       0.75        &       40.20       &       1.00        &       19.12       &   6.352   &   5.521   &   6.125   &   5.579   &       &   -0.287  &   -0.274  &   -0.283  &       -0.31       &       -19.28      &               &   $   9/2^{-} $   \\
214 &   153 &   1409.82     &   1411.48     &       &       0.54        &       40.31       &   \underline{ -0.46   }   &       19.15       &   6.372   &   5.502   &   6.137   &   5.560   &       &   -0.266  &   -0.243  &   -0.260  &       -0.29       &       -19.95      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
215 &   154 &   1410.59     &   1412.37     &       &       0.30        &       40.64       &       0.76        &       19.33       &   6.375   &   5.512   &   6.143   &   5.570   &       &   -0.266  &   -0.242  &   -0.259  &       -0.19       &       -20.10      &               &   $   5/2^{+} $   \\
216 &   155 &   1410.11     &   1411.79     &       &       0.29        &               &   \underline{ -0.48   }   &       19.43       &   6.402   &   5.517   &   6.165   &   5.575   &       &   -0.261  &   -0.240  &   -0.255  &       -0.14       &       -20.19      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
217 &   156 &   1410.75     &   1412.57     &       &       0.17        &               &       0.64        &       19.55       &   6.407   &   5.523   &   6.172   &   5.581   &       &   -0.257  &   -0.235  &   -0.251  &       -0.12       &       -20.29      &               &   $   5/2^{+} $   \\
218 &   157 &   1410.18     &   1411.88     &       &       0.07        &               &   \underline{ -0.57   }   &       19.66       &   6.432   &   5.529   &   6.192   &   5.587   &       &   -0.252  &   -0.233  &   -0.247  &       -0.06       &       -20.39      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
219 &   158 &   1410.82     &   1412.59     &       &       0.07        &               &       0.64        &       19.74       &   6.438   &   5.534   &   6.200   &   5.591   &       &   -0.246  &   -0.225  &   -0.240  &       -0.07       &       -20.47      &               &   $   5/2^{+} $   \\
220 &   159 &   1410.12     &   1411.82     &       &   \underline{ -0.06   }   &               &   \underline{ -0.70   }   &               &   6.464   &   5.540   &   6.222   &   5.597   &       &   -0.238  &   -0.224  &   -0.234  &       0.00        &       -20.57      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
221 &   160 &   1410.77     &   1412.46     &       &   \underline{ -0.05   }   &               &       0.65        &       19.91       &   6.468   &   5.544   &   6.227   &   5.602   &       &   -0.234  &   -0.216  &   -0.229  &   \underline{ 0.00    }   &       -20.66      &               &   $   5/2^{+} $   \\
$\sigma$ &  &2.24&0.84&  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=62$ (Sm)}\\                                                                                                                                                                                                                                   
127 &   65  &   1008.27     &   1010.95     &       &               &   \underline{ -0.36   }   &               &   \underline{ -0.16   }   &   4.840   &   4.893   &   4.866   &   4.958   &       &   0.396   &   0.416   &   0.406   &       -13.08      &   \underline{ 0.72    }   &   $   3/2^{+} $   &               \\
128 &   66  &   1021.46     &   1024.30     &       &               &       0.33        &       13.19       &       0.29        &   4.854   &   4.895   &   4.874   &   4.960   &       &   0.385   &   0.404   &   0.395   &       -12.68      &   \underline{ 0.32    }   &               &               \\
129 &   67  &   1033.44     &   1035.89     &       &       25.18       &       1.21        &       11.99       &       0.94        &   4.867   &   4.895   &   4.880   &   4.960   &       &   0.372   &   0.390   &   0.381   &       -12.26      &       -0.15       &   $   1/2^{+} $   &               \\
130 &   68  &   1045.93     &   1048.74     &       &       24.48       &       2.06        &       12.49       &       1.32        &   4.884   &   4.900   &   4.891   &   4.965   &       &   0.366   &   0.383   &   0.374   &       -12.04      &       -0.59       &               &               \\
131 &   69  &   1057.44     &   1059.97     &       &       24.00       &       3.01        &       11.51       &       2.09        &   4.898   &   4.902   &   4.900   &   4.966   &       &   0.358   &   0.372   &   0.365   &       -11.80      &       -1.07       &   $   7/2^{-} $   &               \\
132 &   70  &   1069.33     &   1072.20     &       &       23.40       &       3.68        &       11.89       &       2.16        &   4.914   &   4.905   &   4.910   &   4.970   &       &   0.354   &   0.366   &   0.360   &       -11.20      &       -1.51       &               &               \\
133 &   71  &   1080.09     &   1082.77     &       &       22.65       &       4.19        &       10.76       &       2.46        &   4.954   &   4.934   &   4.944   &   4.998   &       &   0.399   &   0.408   &   0.403   &       -11.25      &       -1.77       &   $   1/2^{-} $   &               \\
134 &   72  &   1091.75     &   1094.51     &       &       22.43       &       4.92        &       11.67       &       2.88        &   4.993   &   4.962   &   4.979   &   5.026   &       &   0.438   &   0.443   &   0.440   &       -11.90      &       -1.99       &               &               \\
135 &   73  &   1101.00     &   1103.45     &   1103.98     &       20.91       &       5.44        &       9.25        &       3.14        &   4.991   &   4.952   &   4.973   &   5.016   &       &   0.402   &   0.408   &   0.405   &       -9.69       &       -2.36       &   $   7/2^{+} $   &               \\
136 &   74  &   1111.99     &   1114.57     &   1116.00     &       20.23       &       5.53        &       10.99       &       3.51        &   4.936   &   4.889   &   4.915   &   4.954   &       &   0.233   &   0.255   &   0.243   &       -10.66      &       -2.40       &               &               \\
137 &   75  &   1121.85     &   1124.17     &   1125.26     &       20.85       &       6.12        &       9.87        &       3.79        &   4.945   &   4.886   &   4.918   &   4.951   &       &   0.212   &   0.233   &   0.222   &       -10.65      &       -2.69       &   $   9/2^{-} $   &               \\
138 &   76  &   1132.80     &   1135.46     &   1136.83     &       20.81       &       6.45        &       10.95       &       4.01        &   4.956   &   4.886   &   4.925   &   4.951   &   4.960   &   0.185   &   0.208   &   0.195   &       -10.40      &       -2.86       &               &               \\
139 &   77  &   1142.36     &   1144.72     &   1145.79     &       20.51       &       6.94        &       9.57        &       4.30        &   4.966   &   4.885   &   4.930   &   4.950   &   4.956   &   0.159   &   0.183   &   0.170   &       -10.48      &       -3.10       &   $   1/2^{+} $   &               \\
140 &   78  &   1153.42     &   1155.76     &   1156.93     &       20.62       &       7.50        &       11.05       &       4.64        &   4.976   &   4.884   &   4.935   &   4.949   &   4.957   &   0.127   &   0.149   &   0.137   &       -10.47      &       -3.39       &               &               \\
141 &   79  &   1163.25     &   1164.74     &   1165.48     &       20.88       &       8.13        &       9.83        &       4.99        &   4.988   &   4.886   &   4.943   &   4.951   &   4.952   &   0.112   &   0.132   &   0.121   &       -10.82      &       -3.72       &   $   1/2^{+} $   &               \\
142 &   80  &   1174.46     &   1174.46     &   1176.60     &       21.05       &       8.69        &       11.22       &       5.25        &   4.994   &   4.880   &   4.945   &   4.945   &   4.952   &   0.000   &   0.000   &   0.000   &       -10.98      &       -3.99       &               &               \\
143 &   81  &   1184.72     &   1184.72     &   1185.21     &       21.48       &       9.37        &       10.26       &       5.58        &   5.008   &   4.885   &   4.955   &   4.950   &   4.948   &   0.041   &   0.049   &   0.044   &       -11.07      &       -4.32       &   $   11/2^{-}    $   &               \\
144 &   82  &   1196.30     &   1196.30     &   1195.73     &       21.83       &       9.90        &       11.57       &       5.89        &   5.020   &   4.887   &   4.963   &   4.952   &   4.952   &   0.000   &   0.000   &   0.000   &       -11.88      &       -4.59       &               &               \\
145 &   83  &   1201.66     &   1201.66     &   1202.49     &       16.93       &       10.58       &       5.36        &       6.19        &   5.044   &   4.903   &   4.984   &   4.968   &   4.965   &   -0.043  &   -0.051  &   -0.046  &       -5.93       &       -4.93       &   $   9/2^{-} $   &               \\
146 &   84  &   1208.56     &   1208.56     &   1210.90     &       12.26       &       11.14       &       6.90        &       6.46        &   5.064   &   4.911   &   5.000   &   4.975   &   4.981   &   0.000   &   0.000   &   0.000   &       -6.20       &       -5.21       &               &               \\
147 &   85  &   1214.66     &   1215.59     &   1217.24     &       13.00       &       12.04       &       6.10        &       6.99        &   5.096   &   4.937   &   5.030   &   5.002   &   4.989   &   0.126   &   0.135   &   0.130   &       -6.78       &       -5.63       &   $   3/2^{-} $   &               \\
148 &   86  &   1222.12     &   1224.02     &   1225.39     &       13.56       &       12.65       &       7.46        &       7.19        &   5.120   &   4.951   &   5.050   &   5.015   &   5.004   &   0.152   &   0.162   &   0.156   &       -7.11       &       -5.96       &               &               \\
149 &   87  &   1228.86     &   1230.31     &   1231.26     &       14.20       &       13.34       &       6.74        &       7.53        &   5.146   &   4.971   &   5.074   &   5.035   &   5.013   &   0.186   &   0.201   &   0.192   &       -7.41       &       -6.29       &   $   1/2^{-} $   &               \\
150 &   88  &   1236.44     &   1238.33     &   1239.24     &       14.32       &       13.99       &       7.58        &       7.77        &   5.172   &   4.987   &   5.096   &   5.051   &   5.039   &   0.215   &   0.232   &   0.222   &       -7.05       &       -6.59       &               &               \\
151 &   89  &   1242.97     &   1244.26     &   1244.84     &       14.12       &       14.96       &       6.53        &       8.01        &   5.201   &   5.011   &   5.124   &   5.074   &   5.055   &   0.254   &   0.277   &   0.263   &       -7.00       &       -6.95       &   $   1/2^{+} $   &               \\
152 &   90  &   1250.61     &   1252.73     &   1253.10     &       14.17       &       15.40       &       7.64        &       7.87        &   5.237   &   5.039   &   5.157   &   5.102   &   5.082   &   0.301   &   0.322   &   0.309   &       -7.22       &       -7.20       &               &               \\
153 &   91  &   1257.45     &   1259.17     &   1258.97     &       14.48       &       15.92       &       6.84        &       8.10        &   5.258   &   5.052   &   5.176   &   5.115   &   5.093   &   0.314   &   0.332   &   0.321   &       -7.14       &       -7.43       &   $   3/2^{+} $   &               \\
154 &   92  &   1264.79     &   1266.92     &   1266.93     &       14.18       &       16.41       &       7.34        &       8.31        &   5.286   &   5.070   &   5.200   &   5.133   &   5.105   &   0.339   &   0.353   &   0.345   &       -7.54       &       -7.67       &               &               \\
155 &   93  &   1270.53     &   1272.53     &   1272.74     &       13.08       &       16.97       &       5.74        &       8.61        &   5.304   &   5.077   &   5.215   &   5.140   &       &   0.342   &   0.354   &   0.347   &       -5.87       &       -7.96       &   $   3/2^{-} $   &               \\
156 &   94  &   1277.08     &   1279.54     &   1279.98     &       12.28       &       17.74       &       6.54        &       9.03        &   5.324   &   5.089   &   5.232   &   5.152   &       &   0.347   &   0.358   &   0.351   &       -6.13       &       -8.38       &               &               \\
157 &   95  &   1282.44     &   1284.81     &   1285.37     &       11.91       &       18.43       &       5.37        &       9.41        &   5.343   &   5.100   &   5.248   &   5.162   &       &   0.352   &   0.360   &   0.355   &       -5.91       &       -8.76       &   $   3/2^{-} $   &               \\
158 &   96  &   1289.00     &   1291.52     &   1292.01     &       11.92       &       19.15       &       6.55        &       9.78        &   5.362   &   5.109   &   5.264   &   5.172   &       &   0.356   &   0.364   &   0.359   &       -5.93       &       -9.09       &               &               \\
159 &   97  &   1294.24     &   1296.35     &   1297.04     &       11.79       &       19.93       &       5.24        &       10.18       &   5.379   &   5.118   &   5.279   &   5.180   &       &   0.358   &   0.364   &   0.360   &       -5.78       &       -9.45       &   $   5/2^{+} $   &               \\
160 &   98  &   1300.55     &   1302.99     &   1303.14     &       11.56       &       20.55       &       6.31        &       10.55       &   5.401   &   5.131   &   5.298   &   5.193   &       &   0.369   &   0.372   &   0.370   &       -5.70       &       -9.76       &               &               \\
161 &   99  &   1305.87     &   1307.91     &   1307.65     &       11.63       &       21.29       &       5.32        &       10.87       &   5.420   &   5.142   &   5.315   &   5.204   &       &   0.376   &   0.378   &   0.377   &       -5.69       &       -10.10      &   $   1/2^{-} $   &               \\
162 &   100 &   1311.61     &   1313.65     &   1313.43     &       11.05       &       21.85       &       5.74        &       11.12       &   5.441   &   5.151   &   5.332   &   5.213   &       &   0.379   &   0.380   &   0.380   &       -5.86       &       -10.37      &               &               \\
163 &   101 &   1316.04     &   1318.21     &   1317.72     &       10.17       &       22.62       &       4.43        &       11.50       &   5.459   &   5.162   &   5.348   &   5.224   &       &   0.385   &   0.385   &   0.385   &       -4.53       &       -10.77      &   $   7/2^{+} $   &               \\
164 &   102 &   1320.78     &   1323.35     &   1323.12     &       9.18        &       22.99       &       4.75        &       11.69       &   5.478   &   5.170   &   5.364   &   5.231   &       &   0.383   &   0.382   &   0.383   &       -4.44       &       -11.00      &               &               \\
165 &   103 &   1324.69     &   1326.94     &       &       8.66        &       23.36       &       3.91        &       11.72       &   5.536   &   5.210   &   5.416   &   5.271   &       &   0.455   &   0.434   &   0.447   &       -4.66       &       -11.03      &   $   7/2^{+} $   &               \\
166 &   104 &   1329.42     &   1331.96     &       &       8.64        &       23.94       &       4.73        &       12.09       &   5.550   &   5.216   &   5.427   &   5.277   &       &   0.450   &   0.430   &   0.442   &       -4.25       &       -11.36      &               &               \\
167 &   105 &   1333.07     &   1335.34     &       &       8.38        &       24.43       &       3.64        &       12.33       &   5.567   &   5.222   &   5.441   &   5.283   &       &   0.449   &   0.429   &   0.442   &       -3.77       &       -11.59      &   $   5/2^{-} $   &               \\
168 &   106 &   1337.30     &   1339.70     &       &       7.87        &       24.74       &       4.23        &       12.57       &   5.532   &   5.187   &   5.407   &   5.248   &       &   0.341   &   0.341   &   0.341   &       -4.08       &       -12.04      &               &               \\
169 &   107 &   1340.62     &   1342.77     &       &       7.56        &       25.46       &       3.33        &       13.19       &   5.546   &   5.190   &   5.418   &   5.251   &       &   0.327   &   0.329   &   0.328   &       -4.10       &       -12.25      &   $   1/2^{-} $   &               \\
170 &   108 &   1345.15     &   1347.48     &       &       7.85        &       25.74       &       4.52        &       13.51       &   5.561   &   5.195   &   5.430   &   5.256   &       &   0.319   &   0.321   &   0.320   &       -3.93       &       -12.42      &               &               \\
171 &   109 &   1348.39     &   1350.42     &       &       7.77        &       26.08       &       3.24        &       13.73       &   5.577   &   5.198   &   5.443   &   5.260   &       &   0.310   &   0.312   &   0.310   &       -3.76       &       -12.60      &   $   3/2^{-} $   &               \\
172 &   110 &   1352.74     &   1355.06     &       &       7.59        &       26.36       &       4.35        &       13.92       &   5.591   &   5.203   &   5.454   &   5.264   &       &   0.299   &   0.302   &   0.300   &       -3.75       &       -12.77      &               &               \\
173 &   111 &   1356.03     &   1357.90     &       &       7.64        &       26.80       &       3.29        &       14.20       &   5.607   &   5.209   &   5.468   &   5.271   &       &   0.294   &   0.294   &   0.294   &       -3.60       &       -13.00      &   $   9/2^{+} $   &               \\
174 &   112 &   1359.78     &   1362.23     &       &       7.04        &       27.06       &       3.75        &       14.35       &   5.618   &   5.212   &   5.477   &   5.273   &       &   0.280   &   0.283   &   0.281   &       -3.37       &       -13.15      &               &               \\
175 &   113 &   1362.54     &   1364.62     &       &       6.51        &       27.60       &       2.76        &       14.49       &   5.631   &   5.215   &   5.487   &   5.276   &       &   0.269   &   0.273   &   0.270   &       -3.18       &       -13.34      &   $   7/2^{-} $   &               \\
176 &   114 &   1366.09     &   1368.21     &       &       6.32        &       27.49       &       3.55        &       14.50       &   5.631   &   5.200   &   5.483   &   5.261   &       &   -0.196  &   -0.191  &   -0.194  &       -3.62       &       -13.43      &               &               \\
177 &   115 &   1368.75     &   1370.40     &       &       6.21        &       28.05       &       2.66        &       14.91       &   5.646   &   5.207   &   5.496   &   5.269   &       &   -0.195  &   -0.189  &   -0.193  &       -3.52       &       -13.66      &   $   5/2^{+} $   &               \\
178 &   116 &   1372.98     &   1375.13     &       &       6.88        &       28.22       &       4.23        &       15.00       &   5.656   &   5.208   &   5.504   &   5.269   &       &   -0.172  &   -0.169  &   -0.171  &       -3.48       &       -13.75      &               &               \\
179 &   117 &   1375.49     &   1377.32     &       &       6.74        &       28.44       &       2.51        &       15.14       &   5.669   &   5.210   &   5.514   &   5.271   &       &   -0.152  &   -0.153  &   -0.153  &       -3.52       &       -13.86      &   $   1/2^{-} $   &               \\
180 &   118 &   1379.78     &   1381.88     &       &       6.80        &       28.65       &       4.29        &       15.27       &   5.679   &   5.213   &   5.523   &   5.274   &       &   -0.132  &   -0.134  &   -0.133  &       -3.54       &       -13.96      &               &               \\
181 &   119 &   1382.38     &   1383.79     &       &       6.89        &       28.94       &       2.60        &       15.40       &   5.693   &   5.216   &   5.534   &   5.277   &       &   -0.118  &   -0.121  &   -0.119  &       -3.55       &       -14.10      &   $   5/2^{+} $   &               \\
182 &   120 &   1386.73     &   1388.61     &       &       6.95        &       29.10       &       4.35        &       15.49       &   5.704   &   5.220   &   5.544   &   5.281   &       &   -0.096  &   -0.100  &   -0.098  &       -3.57       &       -14.21      &               &               \\
183 &   121 &   1389.53     &   1391.11     &       &       7.16        &       29.36       &       2.80        &       15.57       &   5.718   &   5.223   &   5.556   &   5.284   &       &   0.082   &   0.095   &   0.086   &       -3.66       &       -14.34      &   $   1/2^{-} $   &               \\
184 &   122 &   1394.01     &   1394.01     &       &       7.28        &       29.49       &       4.48        &       15.63       &   5.729   &   5.223   &   5.563   &   5.284   &       &   0.027   &   0.033   &   0.029   &       -3.82       &       -14.40      &               &               \\
185 &   123 &   1397.02     &   1397.02     &       &       7.49        &       29.94       &       3.01        &       15.84       &   5.742   &   5.230   &   5.576   &   5.291   &       &   0.031   &   0.039   &   0.033   &       -3.86       &       -14.61      &   $   13/2^{+}    $   &               \\
186 &   124 &   1401.61     &   1401.61     &       &       7.60        &       30.32       &       4.59        &       16.10       &   5.754   &   5.238   &   5.587   &   5.299   &       &   0.000   &   0.000   &   0.000   &       -3.75       &       -14.81      &               &               \\
187 &   125 &   1404.70     &   1404.70     &       &       7.68        &       30.79       &       3.08        &       16.30       &   5.768   &   5.245   &   5.600   &   5.306   &       &   0.026   &   0.034   &   0.029   &       -4.02       &       -15.04      &   $   13/2^{+}    $   &               \\
188 &   126 &   1409.05     &   1409.05     &       &       7.44        &       31.15       &       4.36        &       16.55       &   5.779   &   5.254   &   5.611   &   5.314   &       &   0.000   &   0.000   &   0.000   &       -4.73       &       -15.23      &               &               \\
189 &   127 &   1408.92     &   1408.92     &       &       4.22        &       31.44       &   \underline{ -0.14   }   &       16.61       &   5.802   &   5.259   &   5.630   &   5.319   &       &   -0.021  &   -0.019  &   -0.020  &       -0.05       &       -15.38      &   $   9/2^{+} $   &               \\
190 &   128 &   1410.16     &   1410.16     &       &       1.11        &       31.71       &       1.24        &       16.81       &   5.822   &   5.268   &   5.647   &   5.328   &       &   0.000   &   0.000   &   0.000   &       -0.63       &       -15.52      &               &               \\
191 &   129 &   1409.97     &   1409.97     &       &       1.05        &       31.98       &   \underline{ -0.19   }   &       16.86       &   5.851   &   5.273   &   5.670   &   5.333   &       &   0.043   &   0.032   &   0.040   &       -0.62       &       -15.66      &   $   1/2^{+} $   &               \\
192 &   130 &   1411.28     &   1412.63     &       &       1.12        &       32.33       &       1.31        &       17.11       &   5.874   &   5.288   &   5.691   &   5.348   &       &   0.096   &   0.077   &   0.090   &       -0.96       &       -15.88      &               &               \\
193 &   131 &   1411.86     &   1412.65     &       &       1.89        &       33.09       &       0.58        &       17.38       &   5.903   &   5.309   &   5.719   &   5.369   &       &   0.145   &   0.119   &   0.136   &       -1.34       &       -16.17      &   $   3/2^{+} $   &               \\
194 &   132 &   1413.41     &   1414.70     &       &       2.13        &       33.42       &       1.55        &       17.54       &   5.922   &   5.318   &   5.736   &   5.378   &       &   0.153   &   0.126   &   0.144   &       -1.17       &       -16.33      &               &               \\
195 &   133 &   1414.08     &   1414.98     &       &       2.22        &       33.98       &       0.67        &       17.72       &   5.946   &   5.334   &   5.759   &   5.394   &       &   0.178   &   0.148   &   0.168   &       -0.88       &       -16.59      &   $   3/2^{+} $   &               \\
196 &   134 &   1415.49     &   1416.97     &       &       2.08        &       34.15       &       1.42        &       17.88       &   5.965   &   5.341   &   5.775   &   5.401   &       &   0.180   &   0.149   &   0.170   &       -1.06       &       -16.71      &               &               \\
197 &   135 &   1415.88     &   1417.24     &       &       1.81        &       34.44       &       0.39        &       18.03       &   5.993   &   5.350   &   5.799   &   5.409   &       &   0.196   &   0.159   &   0.184   &       -1.09       &       -16.85      &   $   1/2^{+} $   &               \\
198 &   136 &   1417.42     &   1419.01     &       &       1.92        &       34.74       &       1.53        &       18.21       &   6.008   &   5.362   &   5.813   &   5.421   &       &   0.202   &   0.167   &   0.191   &       -1.01       &       -17.03      &               &               \\
199 &   137 &   1417.81     &   1419.17     &       &       1.93        &       35.02       &       0.40        &       18.37       &   6.032   &   5.371   &   5.834   &   5.431   &       &   0.215   &   0.177   &   0.203   &       -0.93       &       -17.17      &   $   1/2^{+} $   &               \\
200 &   138 &   1419.27     &   1420.90     &       &       1.85        &       35.26       &       1.46        &       18.47       &   6.051   &   5.382   &   5.852   &   5.441   &       &   0.223   &   0.186   &   0.211   &       -0.96       &       -17.32      &               &               \\
201 &   139 &   1419.50     &   1420.84     &       &       1.68        &       35.52       &       0.23        &       18.58       &   6.074   &   5.391   &   5.872   &   5.450   &       &   0.233   &   0.194   &   0.221   &       -0.92       &       -17.45      &   $   5/2^{+} $   &               \\
202 &   140 &   1421.30     &   1423.17     &       &       2.03        &       36.01       &       1.80        &       18.53       &   6.134   &   5.471   &   5.938   &   5.529   &       &   0.354   &   0.344   &   0.351   &       -1.22       &       -17.93      &               &               \\
203 &   141 &   1421.72     &   1423.42     &       &       2.23        &       36.36       &       0.43        &       18.74       &   6.162   &   5.492   &   5.965   &   5.550   &       &   0.380   &   0.366   &   0.376   &       -1.22       &       -18.14      &   $   5/2^{-} $   &               \\
204 &   142 &   1423.44     &   1425.35     &       &       2.14        &       36.65       &       1.71        &       18.91       &   6.169   &   5.491   &   5.971   &   5.549   &       &   0.363   &   0.349   &   0.359   &       -1.01       &       -18.27      &               &               \\
205 &   143 &   1423.71     &   1425.49     &       &       1.98        &       36.95       &       0.27        &       19.10       &   6.189   &   5.501   &   5.990   &   5.559   &       &   0.369   &   0.354   &   0.365   &       -0.93       &       -18.44      &   $   5/2^{+} $   &               \\
206 &   144 &   1425.18     &   1427.15     &       &       1.74        &       37.20       &       1.47        &       19.20       &   6.204   &   5.509   &   6.003   &   5.566   &       &   0.368   &   0.352   &   0.364   &       -0.84       &       -18.58      &               &               \\
207 &   145 &   1425.35     &   1427.31     &       &       1.64        &       37.47       &       0.17        &       19.36       &   6.247   &   5.528   &   6.041   &   5.585   &       &   0.408   &   0.376   &   0.399   &       -0.83       &       -18.68      &   $   1/2^{-} $   &               \\
208 &   146 &   1426.67     &   1428.72     &       &       1.50        &       37.63       &       1.32        &       19.38       &   6.228   &   5.467   &   6.011   &   5.525   &       &   -0.262  &   -0.243  &   -0.257  &       -0.86       &       -18.40      &               &               \\
209 &   147 &   1426.81     &   1428.63     &       &       1.46        &       37.92       &       0.14        &       19.55       &   6.249   &   5.474   &   6.029   &   5.532   &       &   -0.265  &   -0.244  &   -0.259  &       -0.82       &       -18.54      &   $   1/2^{+} $   &               \\
210 &   148 &   1428.21     &   1430.18     &       &       1.53        &       38.21       &       1.40        &       19.70       &   6.263   &   5.483   &   6.043   &   5.541   &       &   -0.266  &   -0.244  &   -0.260  &       -0.77       &       -18.70      &               &               \\
211 &   149 &   1428.23     &   1429.99     &       &       1.42        &       38.55       &       0.02        &       19.87       &   6.283   &   5.492   &   6.061   &   5.550   &       &   -0.269  &   -0.248  &   -0.263  &       -0.66       &       -18.85      &   $   1/2^{+} $   &               \\
212 &   150 &   1429.55     &   1431.41     &       &       1.34        &       38.80       &       1.32        &       20.01       &   6.298   &   5.500   &   6.075   &   5.557   &       &   -0.270  &   -0.247  &   -0.263  &       -0.64       &       -18.99      &               &               \\
213 &   151 &   1429.45     &   1430.93     &       &       1.23        &       39.11       &   \underline{ -0.10   }   &       20.17       &   6.318   &   5.508   &   6.093   &   5.565   &       &   -0.274  &   -0.250  &   -0.267  &       -0.53       &       -19.13      &   $   13/2^{-}    $   &               \\
214 &   152 &   1430.55     &   1432.36     &       &       1.00        &       39.39       &       1.10        &       20.27       &   6.332   &   5.517   &   6.107   &   5.575   &       &   -0.272  &   -0.249  &   -0.266  &       -0.45       &       -19.29      &               &               \\
215 &   153 &   1430.23     &   1431.97     &       &       0.78        &       39.56       &   \underline{ -0.32   }   &       20.41       &   6.360   &   5.520   &   6.129   &   5.578   &       &   -0.267  &   -0.246  &   -0.261  &       -0.44       &       -19.38      &   $   1/2^{+} $   &               \\
216 &   154 &   1431.18     &   1433.06     &       &       0.63        &       39.92       &       0.95        &       20.59       &   6.363   &   5.530   &   6.136   &   5.587   &       &   -0.267  &   -0.245  &   -0.261  &       -0.32       &       -19.57      &               &               \\
217 &   155 &   1430.81     &   1432.58     &       &       0.58        &       40.13       &   \underline{ -0.36   }   &       20.70       &   6.388   &   5.534   &   6.156   &   5.591   &       &   -0.262  &   -0.242  &   -0.256  &       -0.28       &       -19.68      &   $   1/2^{+} $   &               \\
218 &   156 &   1431.61     &   1433.52     &       &       0.43        &       40.40       &       0.79        &       20.85       &   6.394   &   5.539   &   6.163   &   5.597   &       &   -0.257  &   -0.236  &   -0.251  &       -0.26       &       -19.84      &               &               \\
219 &   157 &   1431.17     &   1432.92     &       &       0.36        &       40.65       &   \underline{ -0.44   }   &       20.99       &   6.416   &   5.544   &   6.182   &   5.602   &       &   -0.252  &   -0.233  &   -0.247  &       -0.21       &       -19.97      &   $   1/2^{+} $   &               \\
220 &   158 &   1431.95     &   1433.80     &       &       0.34        &       40.87       &       0.78        &       21.13       &   6.424   &   5.549   &   6.190   &   5.606   &       &   -0.246  &   -0.226  &   -0.240  &       -0.21       &       -20.10      &               &               \\
221 &   159 &   1431.39     &   1433.10     &       &       0.22        &               &   \underline{ -0.56   }   &       21.27       &   6.447   &   5.555   &   6.209   &   5.613   &       &   -0.241  &   -0.225  &   -0.236  &       -0.12       &       -20.24      &   $   1/2^{+} $   &               \\
222 &   160 &   1432.19     &   1433.92     &       &       0.24        &       41.33       &       0.80        &       21.41       &   6.454   &   5.559   &   6.217   &   5.616   &       &   -0.235  &   -0.217  &   -0.230  &       -0.13       &       -20.35      &               &               \\
223 &   161 &   1431.51     &   1432.89     &       &       0.11        &               &   \underline{ -0.68   }   &       21.50       &   6.471   &   5.568   &   6.233   &   5.626   &       &   -0.236  &   -0.219  &   -0.231  &       -0.07       &       -20.51      &   $   11/2^{-}    $   &               \\
224 &   162 &   1432.22     &   1433.94     &       &       0.03        &       41.72       &       0.71        &       21.67       &   6.482   &   5.569   &   6.243   &   5.626   &       &   -0.221  &   -0.206  &   -0.217  &       -0.03       &       -20.57      &               &               \\
225 &   163 &   1431.53     &   1433.15     &       &       0.03        &               &   \underline{ -0.68   }   &       21.74       &   6.507   &   5.572   &   6.264   &   5.629   &       &   -0.208  &   -0.200  &   -0.206  &       -0.01       &       -20.64      &   $   1/2^{+} $   &               \\
226 &   164 &   1432.08     &   1433.85     &       &   \underline{ -0.13   }   &       41.98       &       0.55        &       21.82       &   6.510   &   5.576   &   6.268   &   5.633   &       &   -0.199  &   -0.190  &   -0.197  &   \underline{ 0.01    }   &       -20.74      &               &               \\
227 &   165 &   1431.37     &   1432.94     &       &   \underline{ -0.16   }   &               &   \underline{ -0.71   }   &       21.92       &   6.532   &   5.581   &   6.287   &   5.638   &       &   -0.189  &   -0.186  &   -0.188  &   \underline{ 0.06    }   &       -20.83      &   $   1/2^{+} $   &               \\
228 &   166 &   1431.92     &   1433.63     &       &   \underline{ -0.16   }   &       41.58       &       0.55        &       21.98       &   6.538   &   5.582   &   6.292   &   5.639   &       &   -0.174  &   -0.172  &   -0.173  &   \underline{ 0.02    }   &       -20.86      &               &               \\
229 &   167 &   1431.14     &   1432.78     &       &   \underline{ -0.23   }   &               &   \underline{ -0.78   }   &       21.79       &   6.565   &   5.579   &   6.313   &   5.636   &       &   -0.144  &   -0.158  &   -0.148  &       -0.03       &       -20.83      &   $   1/2^{+} $   &               \\
230 &   $168^\dag$ &   1431.95     &   1431.95     &       &       0.02        &       41.16       &       0.80        &       21.48       &   6.581   &   5.540   &   6.317   &   5.598   &       &   0.000   &   0.000   &   0.000   &       -0.33       &       -20.31      &               &               \\
231 &   169 &   1431.03     &   1432.55     &       &   \underline{ -0.11   }   &               &   \underline{ -0.91   }   &       21.47       &   6.589   &   5.587   &   6.336   &   5.644   &       &   -0.118  &   -0.137  &   -0.123  &   \underline{ 0.01    }   &       -20.95      &   $   1/2^{+} $   &               \\
232 &   170 &   1432.24     &   1432.24     &       &       0.29        &       41.74       &       1.21        &       21.77       &   6.603   &   5.559   &   6.341   &   5.617   &       &   0.000   &   0.000   &   0.000   &       -0.07       &       -20.58      &               &               \\
233 &   171 &   1431.24     &   1431.24     &       &       0.21        &               &   \underline{ -1.00   }   &               &   6.615   &   5.569   &   6.354   &   5.627   &       &   0.014   &   0.025   &   0.017   &       -0.01       &       -20.73      &   $   1/2^{-} $   &               \\
234 &   172 &   1432.09     &   1432.09     &       &   \underline{ -0.15   }   &       42.34       &       0.85        &       22.07       &   6.622   &   5.581   &   6.363   &   5.638   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.09    }   &       -20.89      &               &               \\
$\sigma$ &  &2.59&0.97&  &  &  &  &  &  &  &  &0.014&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=63$ (Eu)}\\                                                                                                                                                                                                                                   
131 &   68  &   1045.46     &   1047.90     &       &       25.22       &       0.85        &       12.92       &   \underline{ -0.48   }   &   4.889   &   4.919   &   4.903   &   4.983   &       &   0.365   &   0.382   &   0.373   &       -12.45      &       -0.11       &               &   $   5/2^{-} $   \\
132 &   69  &   1057.39     &   1059.62     &       &       24.85       &       2.04        &       11.93       &   \underline{ -0.05   }   &   4.904   &   4.921   &   4.912   &   4.986   &       &   0.359   &   0.376   &   0.367   &       -12.22      &       -0.64       &   $   7/2^{-} $   &   $   5/2^{-} $   \\
133 &   70  &   1069.71     &   1072.06     &       &       24.25       &       2.54        &       12.32       &       0.38        &   4.920   &   4.924   &   4.922   &   4.989   &       &   0.356   &   0.371   &   0.363   &       -12.40      &       -1.08       &               &   $   5/2^{-} $   \\
134 &   71  &   1080.75     &   1083.15     &       &       23.36       &       3.12        &       11.04       &       0.66        &   4.956   &   4.948   &   4.952   &   5.012   &       &   0.392   &   0.399   &   0.395   &       -11.44      &       -1.21       &   $   1/2^{-} $   &   $   5/2^{-} $   \\
135 &   72  &   1092.76     &   1095.31     &       &       23.05       &       3.89        &       12.01       &       1.00        &   4.993   &   4.975   &   4.985   &   5.039   &       &   0.434   &   0.437   &   0.435   &       -12.34      &       -1.42       &               &   $   5/2^{+} $   \\
136 &   73  &   1102.38     &   1104.94     &       &       21.64       &       4.53        &       9.63        &       1.38        &   5.024   &   4.994   &   5.010   &   5.058   &       &   0.451   &   0.450   &   0.450   &       -9.78       &       -1.75       &   $   3/2^{-} $   &   $   5/2^{+} $   \\
137 &   74  &   1113.42     &   1115.82     &   1116.63     &       20.67       &       4.94        &       11.04       &       1.44        &   5.000   &   4.965   &   4.984   &   5.029   &   4.976   &   0.372   &   0.383   &   0.377   &       -10.51      &       -2.05       &               &   $   5/2^{-} $   \\
138 &   75  &   1123.18     &   1125.42     &   1126.30     &       20.80       &       5.11        &       9.76        &       1.33        &   4.952   &   4.910   &   4.933   &   4.975   &   4.978   &   0.225   &   0.255   &   0.239   &       -10.73      &       -2.17       &   $   9/2^{-} $   &   $   3/2^{+} $   \\
139 &   76  &   1134.21     &   1136.60     &   1138.02     &       20.79       &       5.42        &       11.03       &       1.41        &   4.962   &   4.908   &   4.937   &   4.973   &   4.976   &   0.196   &   0.225   &   0.209   &       -10.55      &       -2.42       &               &   $   3/2^{-} $   \\
140 &   77  &   1143.98     &   1145.60     &   1147.68     &       20.80       &       5.92        &       9.77        &       1.61        &   4.973   &   4.905   &   4.942   &   4.970   &   4.970   &   -0.155  &   -0.171  &   -0.162  &       -10.93      &       -2.88       &   $   3/2^{-} $   &   $   3/2^{+} $   \\
141 &   78  &   1155.56     &   1157.79     &   1158.69     &       21.35       &       6.78        &       11.58       &       2.14        &   4.983   &   4.905   &   4.948   &   4.970   &   4.970   &   -0.140  &   -0.156  &   -0.147  &       -10.74      &       -3.15       &               &   $   3/2^{+} $   \\
142 &   79  &   1165.68     &   1165.98     &   1168.15     &       21.70       &       7.42        &       10.12       &       2.43        &   4.995   &   4.907   &   4.956   &   4.972   &   4.961   &   -0.134  &   -0.148  &   -0.140  &       -10.92      &       -3.45       &   $   1/2^{-} $   &   $   3/2^{+} $   \\
143 &   80  &   1176.91     &   1176.91     &   1179.15     &       21.35       &       7.70        &       11.23       &       2.45        &   4.997   &   4.897   &   4.953   &   4.962   &   4.964   &   0.027   &   0.033   &   0.030   &       -11.21      &       -3.50       &               &   $   5/2^{+} $   \\
144 &   81  &   1187.44     &   1187.44     &   1188.60     &       21.77       &       8.31        &       10.53       &       2.72        &   5.011   &   4.901   &   4.963   &   4.966   &   4.961   &   0.039   &   0.045   &   0.041   &       -11.42      &       -3.86       &   $   11/2^{-}    $   &   $   5/2^{+} $   \\
145 &   82  &   1199.26     &   1199.26     &   1199.04     &       22.35       &       8.86        &       11.82       &       2.97        &   5.022   &   4.904   &   4.971   &   4.968   &   4.966   &   0.004   &   0.007   &   0.005   &       -12.17      &       -4.05       &               &   $   5/2^{+} $   \\
146 &   83  &   1205.02     &   1205.62     &   1206.24     &       17.57       &       9.55        &       5.75        &       3.36        &   5.046   &   4.920   &   4.992   &   4.984   &   4.979   &   -0.046  &   -0.056  &   -0.050  &       -6.33       &       -4.45       &   $   9/2^{-} $   &   $   1/2^{+} $   \\
147 &   84  &   1212.18     &   1213.88     &   1214.74     &       12.91       &       10.08       &       7.16        &       3.61        &   5.069   &   4.930   &   5.010   &   4.994   &   4.994   &   0.059   &   0.067   &   0.062   &       -6.82       &       -4.68       &               &   $   3/2^{+} $   \\
148 &   85  &   1218.81     &   1219.73     &   1221.56     &       13.79       &       11.14       &       6.63        &       4.15        &   5.099   &   4.954   &   5.038   &   5.019   &   5.005   &   0.128   &   0.142   &   0.134   &       -7.14       &       -5.19       &   $   3/2^{-} $   &   $   3/2^{+} $   \\
149 &   86  &   1226.64     &   1228.43     &   1229.78     &       14.47       &       11.72       &       7.83        &       4.52        &   5.123   &   4.968   &   5.058   &   5.032   &   5.020   &   0.154   &   0.167   &   0.160   &       -7.46       &       -5.54       &               &   $   3/2^{+} $   \\
150 &   87  &   1233.79     &   1235.29     &   1236.20     &       14.99       &       12.47       &       7.15        &       4.94        &   5.149   &   4.991   &   5.084   &   5.055   &   5.030   &   0.192   &   0.214   &   0.201   &       -7.81       &       -5.79       &   $   1/2^{-} $   &   $   7/2^{+} $   \\
151 &   88  &   1241.71     &   1243.53     &   1244.13     &       15.07       &       13.05       &       7.92        &       5.27        &   5.174   &   5.005   &   5.104   &   5.069   &   5.052   &   0.213   &   0.232   &   0.221   &       -7.37       &       -6.16       &               &   $   7/2^{+} $   \\
152 &   89  &   1248.62     &   1249.92     &   1250.44     &       14.82       &       13.66       &       6.91        &       5.65        &   5.204   &   5.034   &   5.134   &   5.097   &   5.106   &   0.264   &   0.297   &   0.278   &       -7.58       &       -6.60       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
153 &   90  &   1256.86     &   1258.88     &   1258.99     &       15.14       &       14.11       &       8.24        &       6.24        &   5.248   &   5.065   &   5.173   &   5.127   &   5.112   &   0.323   &   0.344   &   0.331   &       -7.57       &       -6.44       &               &   $   5/2^{-} $   \\
154 &   91  &   1263.95     &   1265.51     &   1265.43     &       15.33       &       14.60       &       7.09        &       6.50        &   5.258   &   5.068   &   5.181   &   5.131   &   5.124   &   0.314   &   0.337   &   0.324   &       -7.51       &       -6.59       &   $   3/2^{+} $   &   $   5/2^{-} $   \\
155 &   92  &   1271.60     &   1273.59     &   1273.58     &       14.74       &       15.12       &       7.65        &       6.80        &   5.285   &   5.084   &   5.204   &   5.147   &   5.122   &   0.336   &   0.353   &   0.343   &       -6.97       &       -7.02       &               &   $   5/2^{-} $   \\
156 &   93  &   1277.66     &   1279.42     &   1279.92     &       13.71       &       15.74       &       6.06        &       7.12        &   5.303   &   5.091   &   5.218   &   5.153   &   5.126   &   0.339   &   0.353   &   0.345   &       -6.16       &       -7.33       &   $   3/2^{-} $   &   $   5/2^{-} $   \\
157 &   94  &   1284.71     &   1286.87     &   1287.37     &       13.12       &       16.66       &       7.05        &       7.64        &   5.322   &   5.103   &   5.236   &   5.166   &   5.135   &   0.343   &   0.356   &   0.348   &       -6.50       &       -7.87       &               &   $   5/2^{-} $   \\
158 &   95  &   1290.49     &   1292.53     &   1293.25     &       12.83       &       17.46       &       5.78        &       8.05        &   5.340   &   5.113   &   5.251   &   5.175   &   5.141   &   0.346   &   0.356   &   0.350   &       -6.33       &       -8.28       &   $   3/2^{-} $   &   $   5/2^{-} $   \\
159 &   96  &   1297.37     &   1299.53     &   1300.10     &       12.66       &       18.16       &       6.88        &       8.38        &   5.360   &   5.122   &   5.267   &   5.185   &   5.150   &   0.351   &   0.359   &   0.354   &       -6.28       &       -8.68       &               &   $   5/2^{-} $   \\
160 &   97  &   1302.99     &   1304.83     &   1305.62     &       12.50       &       18.94       &       5.62        &       8.76        &   5.376   &   5.131   &   5.281   &   5.193   &       &   0.352   &   0.359   &   0.355   &       -6.08       &       -9.06       &   $   5/2^{+} $   &   $   5/2^{-} $   \\
161 &   98  &   1309.57     &   1311.64     &   1311.99     &       12.20       &       19.57       &       6.58        &       9.02        &   5.398   &   5.142   &   5.299   &   5.204   &       &   0.361   &   0.364   &   0.362   &       -5.98       &       -9.47       &               &   $   5/2^{-} $   \\
162 &   99  &   1315.17     &   1317.19     &   1316.99     &       12.18       &       20.18       &       5.60        &       9.30        &   5.420   &   5.161   &   5.321   &   5.223   &       &   0.379   &   0.389   &   0.383   &       -6.00       &       -9.83       &   $   1/2^{-} $   &   $   5/2^{+} $   \\
163 &   100 &   1321.20     &   1323.27     &   1322.91     &       11.63       &       20.72       &       6.03        &       9.60        &   5.440   &   5.170   &   5.338   &   5.232   &       &   0.382   &   0.389   &   0.385   &       -5.49       &       -10.06      &               &   $   5/2^{+} $   \\
164 &   101 &   1326.11     &   1328.25     &   1327.64     &       10.93       &       21.57       &       4.91        &       10.07       &   5.458   &   5.180   &   5.353   &   5.241   &       &   0.386   &   0.392   &   0.388   &       -4.98       &       -10.40      &   $   7/2^{+} $   &   $   5/2^{+} $   \\
165 &   102 &   1331.16     &   1333.60     &   1333.21     &       9.96        &       22.07       &       5.05        &       10.38       &   5.478   &   5.190   &   5.370   &   5.251   &       &   0.390   &   0.393   &   0.391   &       -4.70       &       -10.72      &               &   $   5/2^{+} $   \\
166 &   103 &   1335.34     &   1337.66     &       &       9.23        &       22.37       &       4.18        &       10.65       &   5.513   &   5.209   &   5.400   &   5.271   &       &   0.423   &   0.412   &   0.419   &       -4.59       &       -10.72      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
167 &   104 &   1340.11     &   1342.52     &       &       8.95        &       22.77       &       4.77        &       10.68       &   5.542   &   5.225   &   5.424   &   5.286   &       &   0.439   &   0.422   &   0.433   &       -4.46       &       -10.82      &               &   $   5/2^{+} $   \\
168 &   105 &   1343.95     &   1346.12     &       &       8.61        &       23.21       &       3.84        &       10.89       &   5.562   &   5.232   &   5.441   &   5.293   &       &   0.444   &   0.424   &   0.436   &       -3.94       &       -11.01      &   $   5/2^{-} $   &   $   5/2^{+} $   \\
169 &   106 &   1348.60     &   1350.48     &       &       8.50        &       23.88       &       4.65        &       11.31       &   5.532   &   5.206   &   5.412   &   5.267   &       &   0.346   &   0.350   &   0.348   &       -4.25       &       -11.59      &               &   $   5/2^{-} $   \\
170 &   107 &   1352.06     &   1353.77     &       &       8.11        &       24.63       &       3.45        &       11.43       &   5.546   &   5.210   &   5.424   &   5.271   &       &   0.335   &   0.343   &   0.338   &       -4.24       &       -11.73      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
171 &   108 &   1356.71     &   1358.50     &       &       8.11        &       25.07       &       4.65        &       11.56       &   5.565   &   5.219   &   5.440   &   5.280   &       &   0.337   &   0.343   &   0.339   &       -4.00       &       -11.90      &               &   $   5/2^{-} $   \\
172 &   109 &   1359.99     &   1361.78     &       &       7.93        &       25.33       &       3.28        &       11.60       &   5.593   &   5.232   &   5.464   &   5.293   &       &   0.357   &   0.354   &   0.356   &       -3.91       &       -12.09      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
173 &   110 &   1364.39     &   1366.62     &       &       7.68        &       25.57       &       4.40        &       11.66       &   5.589   &   5.219   &   5.457   &   5.280   &       &   0.303   &   0.309   &   0.305   &       -3.94       &       -12.40      &               &   $   3/2^{+} $   \\
174 &   111 &   1367.88     &   1369.75     &       &       7.89        &       26.06       &       3.49        &       11.86       &   5.605   &   5.226   &   5.471   &   5.287   &       &   0.298   &   0.304   &   0.300   &       -3.81       &       -12.58      &   $   9/2^{+} $   &   $   3/2^{+} $   \\
175 &   112 &   1371.79     &   1374.14     &       &       7.40        &       26.37       &       3.91        &       12.02       &   5.618   &   5.231   &   5.482   &   5.292   &       &   0.289   &   0.297   &   0.292   &       -3.50       &       -12.75      &               &   $   3/2^{+} $   \\
176 &   113 &   1374.65     &   1376.72     &       &       6.77        &       26.61       &       2.86        &       12.11       &   5.629   &   5.233   &   5.490   &   5.294   &       &   0.274   &   0.286   &   0.278   &       -3.06       &       -12.89      &   $   7/2^{-} $   &   $   3/2^{+} $   \\
177 &   114 &   1378.40     &   1380.35     &       &       6.61        &       26.81       &       3.75        &       12.31       &   5.688   &   5.276   &   5.545   &   5.336   &       &   0.365   &   0.357   &   0.362   &       -3.31       &       -13.30      &               &   $   5/2^{-} $   \\
178 &   115 &   1381.17     &   1382.73     &       &       6.51        &       27.33       &       2.76        &       12.41       &   5.644   &   5.223   &   5.499   &   5.284   &       &   -0.200  &   -0.198  &   -0.199  &       -3.70       &       -13.26      &   $   5/2^{+} $   &   $   3/2^{+} $   \\
179 &   116 &   1385.50     &   1387.52     &       &       7.10        &       27.52       &       4.33        &       12.52       &   5.655   &   5.226   &   5.508   &   5.287   &       &   -0.184  &   -0.184  &   -0.184  &       -3.59       &       -13.37      &               &   $   3/2^{+} $   \\
180 &   117 &   1388.12     &   1389.75     &       &       6.95        &       27.77       &       2.62        &       12.63       &   5.667   &   5.229   &   5.518   &   5.290   &       &   -0.172  &   -0.174  &   -0.173  &       -3.51       &       -13.52      &   $   5/2^{+} $   &   $   3/2^{+} $   \\
181 &   118 &   1392.45     &   1394.47     &       &       6.95        &       27.94       &       4.33        &       12.67       &   5.677   &   5.231   &   5.526   &   5.291   &       &   -0.148  &   -0.154  &   -0.150  &       -3.60       &       -13.57      &               &   $   3/2^{+} $   \\
182 &   119 &   1395.15     &   1396.88     &       &       7.03        &       28.18       &       2.70        &       12.77       &   5.690   &   5.236   &   5.537   &   5.296   &       &   -0.138  &   -0.144  &   -0.140  &       -3.55       &       -13.73      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
183 &   120 &   1399.56     &   1401.37     &       &       7.11        &       28.31       &       4.41        &       12.82       &   5.700   &   5.236   &   5.545   &   5.296   &       &   -0.111  &   -0.118  &   -0.113  &       -3.67       &       -13.78      &               &   $   3/2^{+} $   \\
184 &   121 &   1402.39     &   1403.61     &       &       7.24        &       28.43       &       2.84        &       12.86       &   5.713   &   5.241   &   5.556   &   5.301   &       &   -0.101  &   -0.107  &   -0.103  &       -3.67       &       -13.95      &   $   3/2^{+} $   &   $   3/2^{+} $   \\
185 &   122 &   1406.93     &   1408.49     &       &       7.37        &       28.55       &       4.53        &       12.92       &   5.726   &   5.238   &   5.564   &   5.299   &       &   0.056   &   0.070   &   0.061   &       -3.92       &       -13.91      &               &   $   3/2^{+} $   \\
186 &   123 &   1410.10     &   1411.00     &       &       7.71        &       28.92       &       3.17        &       13.08       &   5.741   &   5.244   &   5.577   &   5.304   &       &   0.058   &   0.075   &   0.064   &       -3.82       &       -14.11      &   $   11/2^{+}    $   &   $   3/2^{+} $   \\
187 &   124 &   1414.85     &   1414.85     &       &       7.92        &       29.33       &       4.75        &       13.24       &   5.748   &   5.248   &   5.585   &   5.309   &       &   0.005   &   0.007   &   0.005   &       -3.96       &       -14.32      &               &   $   5/2^{+} $   \\
188 &   125 &   1418.15     &   1418.15     &       &       8.05        &       29.75       &       3.30        &       13.45       &   5.763   &   5.257   &   5.598   &   5.317   &       &   0.028   &   0.037   &   0.031   &       -4.20       &       -14.52      &   $   13/2^{+}    $   &   $   3/2^{+} $   \\
189 &   126 &   1422.73     &   1422.73     &       &       7.88        &       30.22       &       4.58        &       13.68       &   5.773   &   5.264   &   5.609   &   5.324   &       &   0.000   &   0.000   &   0.000   &       -4.94       &       -14.76      &               &   $   1/2^{+} $   \\
190 &   127 &   1422.74     &   1422.74     &       &       4.59        &       30.44       &       0.01        &       13.82       &   5.796   &   5.269   &   5.627   &   5.329   &       &   -0.023  &   -0.022  &   -0.022  &       -0.23       &       -14.92      &   $   9/2^{+} $   &   $   3/2^{+} $   \\
191 &   128 &   1424.13     &   1424.13     &       &       1.40        &       30.78       &       1.39        &       13.97       &   5.815   &   5.278   &   5.644   &   5.339   &       &   -0.001  &   -0.001  &   -0.001  &       -0.78       &       -15.05      &               &   $   1/2^{+} $   \\
192 &   129 &   1424.10     &   1424.10     &       &       1.36        &       31.00       &   \underline{ -0.03   }   &       14.13       &   5.843   &   5.285   &   5.666   &   5.345   &       &   0.051   &   0.043   &   0.049   &       -0.80       &       -15.19      &   $   1/2^{+} $   &   $   3/2^{+} $   \\
193 &   130 &   1425.74     &   1427.03     &       &       1.61        &       31.57       &       1.64        &       14.46       &   5.868   &   5.302   &   5.690   &   5.362   &       &   0.107   &   0.094   &   0.103   &       -1.24       &       -15.44      &               &   $   3/2^{+} $   \\
194 &   131 &   1426.66     &   1427.54     &       &       2.56        &       32.18       &       0.92        &       14.80       &   5.896   &   5.322   &   5.716   &   5.382   &       &   0.145   &   0.126   &   0.139   &       -1.32       &       -15.62      &   $   3/2^{+} $   &   $   1/2^{-} $   \\
195 &   132 &   1428.42     &   1429.68     &       &       2.68        &       32.55       &       1.76        &       15.01       &   5.918   &   5.343   &   5.738   &   5.403   &       &   0.165   &   0.153   &   0.161   &       -1.46       &       -16.05      &               &   $   3/2^{-} $   \\
196 &   133 &   1429.40     &   1430.40     &       &       2.74        &       33.05       &       0.98        &       15.33       &   5.941   &   5.357   &   5.759   &   5.416   &       &   0.182   &   0.167   &   0.177   &       -1.11       &       -16.25      &   $   3/2^{+} $   &   $   3/2^{-} $   \\
197 &   134 &   1430.93     &   1432.36     &       &       2.51        &       33.31       &       1.53        &       15.44       &   5.960   &   5.365   &   5.776   &   5.425   &       &   0.188   &   0.171   &   0.183   &       -1.24       &       -16.40      &               &   $   3/2^{-} $   \\
198 &   135 &   1431.47     &   1432.80     &       &       2.07        &       33.61       &       0.54        &       15.59       &   5.987   &   5.373   &   5.798   &   5.432   &       &   0.202   &   0.177   &   0.194   &       -1.26       &       -16.52      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
199 &   136 &   1433.17     &   1434.67     &       &       2.25        &       33.97       &       1.70        &       15.76       &   6.001   &   5.385   &   5.813   &   5.444   &       &   0.208   &   0.185   &   0.201   &       -1.16       &       -16.70      &               &   $   3/2^{-} $   \\
200 &   137 &   1433.70     &   1435.01     &       &       2.23        &       34.26       &       0.52        &       15.89       &   6.025   &   5.394   &   5.833   &   5.453   &       &   0.220   &   0.192   &   0.211   &       -1.08       &       -16.83      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
201 &   138 &   1435.35     &   1437.14     &       &       2.17        &       34.55       &       1.65        &       16.08       &   6.090   &   5.469   &   5.902   &   5.528   &       &   0.345   &   0.347   &   0.345   &       -1.59       &       -16.67      &               &   $   5/2^{-} $   \\
202 &   139 &   1436.20     &   1437.85     &       &       2.50        &       35.28       &       0.85        &       16.70       &   6.109   &   5.483   &   5.921   &   5.541   &       &   0.354   &   0.354   &   0.354   &       -1.42       &       -16.89      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
203 &   140 &   1438.31     &   1440.06     &       &       2.96        &       35.54       &       2.11        &       17.01       &   6.129   &   5.492   &   5.938   &   5.550   &       &   0.360   &   0.357   &   0.359   &       -1.42       &       -17.13      &               &   $   5/2^{-} $   \\
204 &   141 &   1439.03     &   1440.59     &       &       2.83        &       36.04       &       0.72        &       17.30       &   6.153   &   5.507   &   5.961   &   5.565   &       &   0.378   &   0.369   &   0.375   &       -1.40       &       -17.44      &   $   5/2^{-} $   &   $   5/2^{-} $   \\
205 &   142 &   1440.83     &   1442.60     &       &       2.52        &       36.30       &       1.80        &       17.39       &   6.163   &   5.512   &   5.971   &   5.569   &       &   0.369   &   0.361   &   0.366   &       -1.19       &       -17.55      &               &   $   5/2^{-} $   \\
206 &   143 &   1441.31     &   1442.99     &       &       2.28        &       36.71       &       0.48        &       17.60       &   6.183   &   5.521   &   5.989   &   5.579   &       &   0.375   &   0.365   &   0.372   &       -1.10       &       -17.77      &   $   5/2^{+} $   &   $   5/2^{-} $   \\
207 &   144 &   1442.91     &   1444.72     &       &       2.08        &       36.93       &       1.60        &       17.73       &   6.197   &   5.528   &   6.001   &   5.586   &       &   0.372   &   0.362   &   0.369   &       -1.00       &       -17.91      &               &   $   5/2^{-} $   \\
208 &   145 &   1443.16     &   1444.98     &       &       1.85        &       37.17       &       0.25        &       17.81       &   6.236   &   5.542   &   6.034   &   5.599   &       &   0.405   &   0.376   &   0.396   &       -0.99       &       -18.04      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
209 &   146 &   1444.65     &   1446.46     &       &       1.74        &       37.35       &       1.49        &       17.98       &   6.231   &   5.543   &   6.032   &   5.601   &       &   0.373   &   0.361   &   0.370   &       -0.85       &       -18.23      &               &   $   5/2^{-} $   \\
210 &   147 &   1444.85     &   1446.66     &       &       1.69        &       37.59       &       0.20        &       18.05       &   6.266   &   5.554   &   6.061   &   5.611   &       &   0.400   &   0.370   &   0.391   &       -0.82       &       -18.35      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
211 &   148 &   1446.12     &   1447.93     &       &       1.47        &       37.61       &       1.26        &       17.91       &   6.267   &   5.558   &   6.064   &   5.615   &       &   0.376   &   0.360   &   0.371   &       -0.74       &       -18.54      &               &   $   5/2^{-} $   \\
212 &   149 &   1446.26     &   1448.03     &       &       1.41        &       37.91       &       0.15        &       18.04       &   6.298   &   5.567   &   6.090   &   5.624   &       &   0.395   &   0.366   &   0.387   &       -0.71       &       -18.66      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
213 &   150 &   1447.41     &   1449.22     &       &       1.30        &       37.87       &       1.15        &       17.86       &   6.288   &   5.517   &   6.070   &   5.575   &       &   -0.271  &   -0.253  &   -0.266  &       -0.79       &       -18.57      &               &   $   9/2^{-} $   \\
214 &   151 &   1447.48     &   1449.19     &       &       1.21        &       38.19       &       0.06        &       18.02       &   6.330   &   5.581   &   6.119   &   5.638   &       &   0.392   &   0.363   &   0.384   &       -0.61       &       -18.98      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
215 &   152 &   1448.74     &   1450.47     &       &       1.32        &       38.45       &       1.26        &       18.18       &   6.321   &   5.535   &   6.101   &   5.592   &       &   -0.274  &   -0.255  &   -0.268  &       -0.60       &       -18.87      &               &   $   9/2^{-} $   \\
216 &   153 &   1448.51     &   1450.18     &       &       1.04        &       38.69       &   \underline{ -0.23   }   &       18.28       &   6.362   &   5.597   &   6.148   &   5.654   &       &   0.390   &   0.360   &   0.381   &       -0.50       &       -19.32      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
217 &   154 &   1449.63     &   1451.43     &       &       0.89        &       39.04       &       1.12        &       18.45       &   6.353   &   5.549   &   6.130   &   5.606   &       &   -0.270  &   -0.253  &   -0.265  &       -0.44       &       -19.18      &               &   $   9/2^{-} $   \\
218 &   155 &   1449.36     &   1451.07     &       &       0.85        &       39.25       &   \underline{ -0.27   }   &       18.55       &   6.377   &   5.553   &   6.151   &   5.611   &       &   -0.266  &   -0.250  &   -0.261  &       -0.41       &       -19.31      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
219 &   156 &   1450.28     &   1452.14     &       &       0.66        &       39.53       &       0.93        &       18.68       &   6.383   &   5.561   &   6.158   &   5.618   &       &   -0.262  &   -0.247  &   -0.258  &       -0.36       &       -19.51      &               &   $   9/2^{-} $   \\
220 &   157 &   1449.96     &   1451.67     &       &       0.60        &       39.77       &   \underline{ -0.33   }   &       18.79       &   6.406   &   5.566   &   6.177   &   5.624   &       &   -0.258  &   -0.245  &   -0.254  &       -0.32       &       -19.66      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
221 &   158 &   1450.86     &   1452.66     &       &       0.57        &       40.04       &       0.90        &       18.91       &   6.410   &   5.562   &   6.180   &   5.619   &       &   -0.245  &   -0.227  &   -0.240  &       -0.35       &       -19.81      &               &   $   3/2^{+} $   \\
222 &   159 &   1450.45     &   1452.09     &       &       0.50        &       40.33       &   \underline{ -0.40   }   &       19.06       &   6.431   &   5.570   &   6.199   &   5.627   &       &   -0.242  &   -0.226  &   -0.238  &       -0.25       &       -19.94      &   $   1/2^{+} $   &   $   3/2^{+} $   \\
223 &   160 &   1451.37     &   1453.06     &       &       0.51        &       40.59       &       0.91        &       19.18       &   6.440   &   5.574   &   6.208   &   5.631   &       &   -0.237  &   -0.220  &   -0.232  &       -0.25       &       -20.05      &               &   $   3/2^{+} $   \\
224 &   161 &   1450.84     &   1452.17     &       &       0.39        &       40.84       &   \underline{ -0.53   }   &       19.34       &   6.457   &   5.582   &   6.224   &   5.639   &       &   -0.236  &   -0.221  &   -0.232  &       -0.18       &       -20.19      &   $   11/2^{-}    $   &   $   3/2^{+} $   \\
225 &   162 &   1451.64     &   1453.30     &       &       0.27        &       41.09       &       0.79        &       19.42       &   6.469   &   5.586   &   6.235   &   5.643   &       &   -0.226  &   -0.214  &   -0.223  &       -0.13       &       -20.27      &               &   $   3/2^{+} $   \\
226 &   163 &   1451.02     &   1452.61     &       &       0.18        &       41.23       &   \underline{ -0.61   }   &       19.49       &   6.494   &   5.590   &   6.255   &   5.647   &       &   -0.214  &   -0.209  &   -0.213  &       -0.12       &       -20.33      &   $   1/2^{+} $   &   $   3/2^{+} $   \\
227 &   164 &   1451.68     &   1453.39     &       &       0.04        &       41.42       &       0.65        &       19.60       &   6.497   &   5.596   &   6.260   &   5.652   &       &   -0.209  &   -0.202  &   -0.207  &       -0.06       &       -20.44      &               &   $   3/2^{+} $   \\
228 &   165 &   1451.05     &   1452.58     &       &       0.02        &       41.60       &   \underline{ -0.63   }   &       19.68       &   6.519   &   5.600   &   6.279   &   5.657   &       &   -0.199  &   -0.198  &   -0.199  &       -0.02       &       -20.51      &   $   1/2^{+} $   &   $   3/2^{+} $   \\
229 &   166 &   1451.64     &   1453.32     &       &   \underline{ -0.04   }   &       41.70       &       0.59        &       19.72       &   6.525   &   5.603   &   6.285   &   5.660   &       &   -0.188  &   -0.188  &   -0.188  &       -0.03       &       -20.56      &               &   $   3/2^{+} $   \\
$\sigma$ &  &2.45&1.02&  &  &  &  &  &  &  &  &0.020&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=64$ (Gd)}\\                                                                                                                                                                                                                                   
131 &   67  &   1032.71     &   1035.18     &       &               &   \underline{ -0.73   }   &               &       0.17        &   4.879   &   4.935   &   4.906   &   4.999   &       &   0.367   &   0.385   &   0.376   &       -13.17      &   \underline{ 0.74    }   &   $   1/2^{+} $   &               \\
132 &   68  &   1046.09     &   1048.94     &       &               &       0.16        &       13.38       &       0.64        &   4.895   &   4.938   &   4.916   &   5.003   &       &   0.361   &   0.378   &   0.369   &       -12.94      &   \underline{ 0.30    }   &               &               \\
133 &   69  &   1058.56     &   1061.15     &       &       25.85       &       1.12        &       12.46       &       1.17        &   4.910   &   4.941   &   4.925   &   5.005   &       &   0.356   &   0.371   &   0.363   &       -12.70      &       -0.16       &   $   7/2^{-} $   &               \\
134 &   70  &   1071.35     &   1074.24     &       &       25.25       &       2.02        &       12.79       &       1.64        &   4.926   &   4.944   &   4.935   &   5.009   &       &   0.354   &   0.368   &   0.361   &       -12.87      &       -0.60       &               &               \\
135 &   71  &   1082.59     &   1085.26     &       &       24.03       &       2.50        &       11.24       &       1.84        &   4.964   &   4.969   &   4.966   &   5.033   &       &   0.393   &   0.401   &   0.397   &       -11.69      &       -0.83       &   $   1/2^{-} $   &               \\
136 &   72  &   1094.67     &   1097.35     &       &       23.32       &       2.92        &       12.08       &       1.91        &   5.000   &   4.994   &   4.997   &   5.058   &       &   0.429   &   0.430   &   0.430   &       -12.45      &       -1.01       &               &               \\
137 &   73  &   1104.64     &   1107.08     &       &       22.05       &       3.64        &       9.97        &       2.26        &   5.001   &   4.988   &   4.995   &   5.051   &       &   0.397   &   0.403   &   0.400   &       -10.34      &       -1.34       &   $   7/2^{+} $   &               \\
138 &   74  &   1115.96     &   1118.72     &       &       21.29       &       3.98        &       11.32       &       2.54        &   5.009   &   4.987   &   4.999   &   5.050   &       &   0.378   &   0.388   &   0.383   &       -10.72      &       -1.64       &               &               \\
139 &   75  &   1126.22     &   1128.59     &       &       21.58       &       4.37        &       10.26       &       3.04        &   4.956   &   4.927   &   4.943   &   4.992   &       &   0.222   &   0.250   &   0.235   &       -11.04      &       -1.82       &   $   9/2^{-} $   &               \\
140 &   76  &   1137.53     &   1140.33     &   1141.70     &       21.57       &       4.74        &       11.31       &       3.32        &   4.967   &   4.927   &   4.949   &   4.991   &       &   0.197   &   0.226   &   0.211   &       -10.84      &       -2.02       &               &               \\
141 &   77  &   1147.75     &   1149.35     &   1151.21     &       21.52       &       5.38        &       10.21       &       3.77        &   4.977   &   4.923   &   4.953   &   4.987   &       &   -0.155  &   -0.172  &   -0.163  &       -11.23      &       -2.50       &   $   3/2^{-} $   &               \\
142 &   78  &   1159.59     &   1162.02     &   1163.02     &       22.06       &       6.17        &       11.84       &       4.03        &   4.988   &   4.923   &   4.959   &   4.988   &       &   -0.142  &   -0.159  &   -0.150  &       -11.01      &       -2.77       &               &               \\
143 &   79  &   1170.02     &   1170.35     &   1172.36     &       22.27       &       6.77        &       10.43       &       4.34        &   4.999   &   4.924   &   4.966   &   4.989   &       &   -0.135  &   -0.151  &   -0.142  &       -11.18      &       -3.07       &   $   1/2^{-} $   &               \\
144 &   80  &   1181.30     &   1181.30     &   1183.96     &       21.71       &       6.84        &       11.28       &       4.39        &   5.000   &   4.913   &   4.962   &   4.978   &       &   0.000   &   0.000   &   0.000   &       -11.59      &       -3.08       &               &               \\
145 &   81  &   1192.19     &   1192.19     &   1193.20     &       22.17       &       7.47        &       10.89       &       4.74        &   5.014   &   4.918   &   4.972   &   4.983   &   4.979   &   0.042   &   0.051   &   0.046   &       -11.63      &       -3.40       &   $   11/2^{-}    $   &               \\
146 &   82  &   1204.30     &   1204.30     &   1204.43     &       23.00       &       8.00        &       12.11       &       5.04        &   5.025   &   4.920   &   4.979   &   4.984   &   4.980   &   0.000   &   0.000   &   0.000   &       -12.48      &       -3.69       &               &               \\
147 &   83  &   1210.38     &   1211.00     &   1211.77     &       18.19       &       8.73        &       6.08        &       5.37        &   5.049   &   4.936   &   5.000   &   5.000   &       &   -0.047  &   -0.058  &   -0.052  &       -6.69       &       -4.04       &   $   9/2^{-} $   &               \\
148 &   84  &   1217.86     &   1220.03     &   1220.75     &       13.56       &       9.30        &       7.48        &       5.69        &   5.071   &   4.946   &   5.017   &   5.010   &   5.008   &   -0.054  &   -0.064  &   -0.058  &       -7.05       &       -4.34       &               &               \\
149 &   85  &   1224.82     &   1225.84     &   1227.68     &       14.44       &       10.16       &       6.96        &       6.01        &   5.101   &   4.972   &   5.046   &   5.036   &       &   0.130   &   0.145   &   0.136   &       -7.51       &       -4.72       &   $   3/2^{-} $   &               \\
150 &   86  &   1232.97     &   1234.91     &   1236.39     &       15.11       &       10.85       &       8.15        &       6.33        &   5.126   &   4.986   &   5.067   &   5.050   &   5.034   &   0.155   &   0.171   &   0.162   &       -7.79       &       -5.05       &               &               \\
151 &   87  &   1240.40     &   1241.91     &   1242.89     &       15.58       &       11.54       &       7.43        &       6.60        &   5.151   &   5.005   &   5.089   &   5.069   &       &   0.185   &   0.203   &   0.192   &       -7.99       &       -5.38       &   $   1/2^{-} $   &               \\
152 &   88  &   1248.54     &   1250.46     &   1251.48     &       15.57       &       12.10       &       8.14        &       6.83        &   5.175   &   5.020   &   5.111   &   5.084   &   5.077   &   0.212   &   0.231   &   0.220   &       -7.65       &       -5.65       &               &               \\
153 &   89  &   1255.63     &   1256.88     &   1257.72     &       15.24       &       12.66       &       7.10        &       7.02        &   5.203   &   5.041   &   5.136   &   5.104   &       &   0.247   &   0.267   &   0.255   &       -7.47       &       -5.87       &   $   1/2^{+} $   &               \\
154 &   90  &   1263.67     &   1265.81     &   1266.62     &       15.13       &       13.06       &       8.04        &       6.81        &   5.233   &   5.063   &   5.163   &   5.126   &   5.122   &   0.282   &   0.303   &   0.291   &       -7.66       &       -6.06       &               &               \\
155 &   91  &   1270.99     &   1272.64     &   1273.05     &       15.36       &       13.54       &       7.32        &       7.04        &   5.259   &   5.080   &   5.186   &   5.143   &   5.132   &   0.307   &   0.325   &   0.314   &       -7.64       &       -6.27       &   $   3/2^{+} $   &               \\
156 &   92  &   1278.86     &   1281.05     &   1281.59     &       15.19       &       14.07       &       7.86        &       7.26        &   5.286   &   5.100   &   5.211   &   5.162   &   5.142   &   0.333   &   0.351   &   0.341   &       -7.26       &       -6.53       &               &               \\
157 &   93  &   1285.24     &   1287.07     &   1287.95     &       14.25       &       14.71       &       6.38        &       7.58        &   5.302   &   5.110   &   5.225   &   5.172   &   5.145   &   0.333   &   0.351   &   0.340   &       -6.51       &       -6.89       &   $   5/2^{-} $   &               \\
158 &   94  &   1292.66     &   1295.13     &   1295.89     &       13.80       &       15.59       &       7.42        &       7.95        &   5.324   &   5.121   &   5.243   &   5.183   &   5.157   &   0.344   &   0.359   &   0.350   &       -6.85       &       -7.22       &               &               \\
159 &   95  &   1298.81     &   1301.10     &   1301.83     &       13.57       &       16.37       &       6.15        &       8.32        &   5.342   &   5.130   &   5.258   &   5.192   &       &   0.347   &   0.361   &   0.353   &       -6.70       &       -7.56       &   $   3/2^{-} $   &               \\
160 &   96  &   1306.07     &   1308.56     &   1309.28     &       13.41       &       17.08       &       7.26        &       8.70        &   5.362   &   5.141   &   5.274   &   5.203   &   5.173   &   0.354   &   0.366   &   0.358   &       -6.64       &       -7.89       &               &               \\
161 &   97  &   1312.05     &   1314.11     &   1314.92     &       13.24       &       17.82       &       5.98        &       9.06        &   5.377   &   5.148   &   5.287   &   5.210   &       &   0.353   &   0.364   &   0.358   &       -6.42       &       -8.22       &   $   5/2^{+} $   &               \\
162 &   98  &   1319.04     &   1321.37     &   1321.76     &       12.97       &       18.49       &       6.99        &       9.47        &   5.399   &   5.161   &   5.306   &   5.223   &       &   0.365   &   0.373   &   0.368   &       -6.34       &       -8.52       &               &               \\
163 &   99  &   1325.01     &   1326.97     &   1326.94     &       12.96       &       19.14       &       5.97        &       9.84        &   5.417   &   5.170   &   5.322   &   5.232   &       &   0.370   &   0.376   &   0.372   &       -6.22       &       -8.81       &   $   1/2^{-} $   &               \\
164 &   100 &   1331.27     &   1333.34     &   1333.32     &       12.22       &       19.66       &       6.26        &       10.07       &   5.437   &   5.179   &   5.338   &   5.240   &       &   0.373   &   0.376   &   0.374   &       -5.77       &       -9.10       &               &               \\
165 &   101 &   1336.52     &   1338.59     &   1338.22     &       11.51       &       20.48       &       5.25        &       10.41       &   5.455   &   5.189   &   5.353   &   5.250   &       &   0.378   &   0.380   &   0.378   &       -5.32       &       -9.43       &   $   7/2^{+} $   &               \\
166 &   102 &   1341.92     &   1344.29     &   1344.14     &       10.65       &       21.13       &       5.40        &       10.75       &   5.472   &   5.198   &   5.368   &   5.259   &       &   0.378   &   0.380   &   0.379   &       -5.01       &       -9.76       &               &               \\
167 &   103 &   1346.20     &   1348.38     &   1348.62     &       9.68        &       21.51       &       4.28        &       10.86       &   5.487   &   5.202   &   5.380   &   5.264   &       &   0.373   &   0.377   &   0.374   &       -4.43       &       -10.06      &   $   5/2^{-} $   &               \\
168 &   104 &   1351.31     &   1353.74     &       &       9.39        &       21.89       &       5.11        &       11.20       &   5.502   &   5.211   &   5.393   &   5.272   &       &   0.363   &   0.368   &   0.365   &       -4.68       &       -10.36      &               &               \\
169 &   105 &   1355.22     &   1357.43     &       &       9.02        &       22.15       &       3.91        &       11.26       &   5.515   &   5.214   &   5.403   &   5.275   &       &   0.354   &   0.360   &   0.356   &       -4.45       &       -10.66      &   $   7/2^{-} $   &               \\
170 &   106 &   1360.32     &   1362.71     &       &       9.01        &       23.02       &       5.10        &       11.71       &   5.529   &   5.220   &   5.414   &   5.281   &       &   0.343   &   0.349   &   0.345   &       -4.51       &       -10.92      &               &               \\
171 &   107 &   1364.07     &   1366.22     &       &       8.85        &       23.45       &       3.75        &       12.01       &   5.542   &   5.222   &   5.425   &   5.283   &       &   0.330   &   0.338   &   0.333   &       -4.56       &       -11.18      &   $   1/2^{-} $   &               \\
172 &   108 &   1368.97     &   1371.37     &       &       8.65        &       23.82       &       4.90        &       12.26       &   5.558   &   5.228   &   5.437   &   5.288   &       &   0.323   &   0.331   &   0.326   &       -4.33       &       -11.41      &               &               \\
173 &   109 &   1372.61     &   1374.78     &       &       8.54        &       24.22       &       3.64        &       12.62       &   5.573   &   5.231   &   5.449   &   5.291   &       &   0.313   &   0.322   &   0.317   &       -4.19       &       -11.65      &   $   3/2^{-} $   &               \\
174 &   110 &   1377.34     &   1379.77     &       &       8.37        &       24.60       &       4.73        &       12.95       &   5.588   &   5.236   &   5.461   &   5.297   &       &   0.305   &   0.314   &   0.308   &       -4.16       &       -11.87      &               &               \\
175 &   111 &   1381.09     &   1383.07     &       &       8.48        &       25.06       &       3.75        &       13.21       &   5.604   &   5.241   &   5.474   &   5.302   &       &   0.298   &   0.306   &   0.301   &       -4.13       &       -12.12      &   $   9/2^{+} $   &               \\
176 &   112 &   1385.28     &   1387.73     &       &       7.94        &       25.50       &       4.19        &       13.49       &   5.617   &   5.248   &   5.486   &   5.308   &       &   0.291   &   0.299   &   0.294   &       -3.70       &       -12.36      &               &               \\
177 &   113 &   1388.30     &   1390.49     &       &       7.22        &       25.76       &       3.03        &       13.65       &   5.627   &   5.247   &   5.492   &   5.308   &       &   0.273   &   0.286   &   0.278   &       -3.19       &       -12.50      &   $   7/2^{-} $   &               \\
178 &   114 &   1392.05     &   1394.17     &       &       6.77        &       25.96       &       3.75        &       13.65       &   5.627   &   5.230   &   5.488   &   5.291   &       &   -0.203  &   -0.203  &   -0.203  &       -4.02       &       -12.58      &               &               \\
179 &   115 &   1395.19     &   1396.74     &       &       6.89        &       26.44       &       3.14        &       14.03       &   5.641   &   5.237   &   5.500   &   5.298   &       &   -0.202  &   -0.201  &   -0.201  &       -3.90       &       -12.82      &   $   5/2^{+} $   &               \\
180 &   116 &   1399.67     &   1401.80     &       &       7.62        &       26.69       &       4.48        &       14.17       &   5.652   &   5.241   &   5.510   &   5.302   &       &   -0.188  &   -0.190  &   -0.189  &       -3.76       &       -12.96      &               &               \\
181 &   117 &   1402.46     &   1404.21     &       &       7.27        &       26.97       &       2.79        &       14.34       &   5.664   &   5.244   &   5.520   &   5.305   &       &   -0.177  &   -0.180  &   -0.178  &       -3.63       &       -13.12      &   $   5/2^{+} $   &               \\
182 &   118 &   1406.92     &   1409.09     &       &       7.24        &       27.14       &       4.46        &       14.47       &   5.675   &   5.246   &   5.528   &   5.306   &       &   -0.155  &   -0.161  &   -0.157  &       -3.74       &       -13.22      &               &               \\
183 &   119 &   1409.78     &   1411.61     &       &       7.31        &       27.40       &       2.86        &       14.63       &   5.687   &   5.249   &   5.538   &   5.310   &       &   -0.142  &   -0.149  &   -0.144  &       -3.73       &       -13.37      &   $   1/2^{-} $   &               \\
184 &   120 &   1414.31     &   1416.29     &       &       7.39        &       27.58       &       4.54        &       14.76       &   5.697   &   5.250   &   5.545   &   5.310   &       &   -0.115  &   -0.124  &   -0.118  &       -3.83       &       -13.45      &               &               \\
185 &   121 &   1417.34     &   1418.58     &       &       7.56        &       27.81       &       3.03        &       14.95       &   5.709   &   5.254   &   5.556   &   5.315   &       &   -0.104  &   -0.112  &   -0.107  &       -3.84       &       -13.63      &   $   3/2^{+} $   &               \\
186 &   122 &   1421.93     &   1423.68     &       &       7.61        &       27.91       &       4.59        &       15.00       &   5.721   &   5.251   &   5.564   &   5.311   &       &   0.061   &   0.076   &   0.066   &       -4.10       &       -13.63      &               &               \\
187 &   123 &   1425.28     &   1426.26     &       &       7.93        &       28.26       &       3.35        &       15.18       &   5.737   &   5.256   &   5.577   &   5.316   &       &   0.060   &   0.077   &   0.066   &       -4.00       &       -13.81      &   $   11/2^{+}    $   &               \\
188 &   124 &   1430.20     &   1430.20     &       &       8.28        &       28.59       &       4.93        &       15.36       &   5.744   &   5.260   &   5.584   &   5.321   &       &   0.000   &   0.000   &   0.000   &       -4.19       &       -13.99      &               &               \\
189 &   125 &   1433.76     &   1433.76     &       &       8.48        &       29.06       &       3.55        &       15.61       &   5.758   &   5.268   &   5.597   &   5.328   &       &   0.028   &   0.038   &   0.031   &       -4.40       &       -14.22      &   $   13/2^{+}    $   &               \\
190 &   126 &   1438.54     &   1438.54     &       &       8.34        &       29.49       &       4.79        &       15.81       &   5.769   &   5.275   &   5.607   &   5.336   &       &   0.000   &   0.000   &   0.000   &       -5.18       &       -14.43      &               &               \\
191 &   127 &   1438.71     &   1438.71     &       &       4.95        &       29.79       &       0.17        &       15.97       &   5.791   &   5.281   &   5.625   &   5.341   &       &   -0.023  &   -0.023  &   -0.023  &       -0.37       &       -14.58      &   $   9/2^{+} $   &               \\
192 &   128 &   1440.23     &   1440.23     &       &       1.69        &       30.07       &       1.52        &       16.10       &   5.810   &   5.290   &   5.642   &   5.350   &       &   0.000   &   0.000   &   0.000   &       -0.92       &       -14.73      &               &               \\
193 &   129 &   1440.34     &   1440.34     &       &       1.63        &       30.37       &       0.11        &       16.24       &   5.836   &   5.297   &   5.663   &   5.357   &       &   0.048   &   0.041   &   0.045   &       -0.93       &       -14.88      &   $   1/2^{+} $   &               \\
194 &   130 &   1442.11     &   1443.48     &       &       1.89        &       30.84       &       1.78        &       16.37       &   5.863   &   5.317   &   5.688   &   5.376   &       &   0.107   &   0.096   &   0.104   &       -1.41       &       -15.10      &               &               \\
195 &   131 &   1443.28     &   1444.18     &       &       2.95        &       31.42       &       1.17        &       16.62       &   5.890   &   5.339   &   5.715   &   5.399   &       &   0.147   &   0.136   &   0.144   &       -1.76       &       -15.35      &   $   3/2^{+} $   &               \\
196 &   132 &   1445.22     &   1446.53     &       &       3.10        &       31.81       &       1.93        &       16.80       &   5.911   &   5.352   &   5.734   &   5.412   &       &   0.161   &   0.149   &   0.157   &       -1.60       &       -15.54      &               &               \\
197 &   133 &   1446.34     &   1447.37     &       &       3.05        &       32.26       &       1.12        &       16.94       &   5.934   &   5.367   &   5.756   &   5.426   &       &   0.180   &   0.166   &   0.175   &       -1.27       &       -15.75      &   $   3/2^{+} $   &               \\
198 &   134 &   1448.04     &   1449.59     &       &       2.82        &       32.54       &       1.70        &       17.11       &   5.952   &   5.376   &   5.773   &   5.436   &       &   0.186   &   0.171   &   0.181   &       -1.40       &       -15.91      &               &               \\
199 &   135 &   1448.72     &   1450.17     &       &       2.38        &       32.84       &       0.68        &       17.25       &   5.979   &   5.384   &   5.794   &   5.444   &       &   0.200   &   0.179   &   0.193   &       -1.44       &       -16.06      &   $   1/2^{+} $   &               \\
200 &   136 &   1450.62     &   1452.32     &       &       2.59        &       33.21       &       1.90        &       17.45       &   5.994   &   5.398   &   5.810   &   5.457   &       &   0.208   &   0.188   &   0.202   &       -1.33       &       -16.26      &               &               \\
201 &   137 &   1451.32     &   1452.76     &       &       2.60        &       33.51       &       0.70        &       17.62       &   6.017   &   5.408   &   5.830   &   5.467   &       &   0.220   &   0.196   &   0.212   &       -1.26       &       -16.42      &   $   1/2^{+} $   &               \\
202 &   138 &   1453.11     &   1454.87     &       &       2.48        &       33.84       &       1.78        &       17.76       &   6.036   &   5.422   &   5.849   &   5.481   &       &   0.231   &   0.210   &   0.225   &       -1.28       &       -16.62      &               &               \\
203 &   139 &   1453.80     &   1455.48     &       &       2.47        &       34.30       &       0.69        &       17.60       &   6.067   &   5.459   &   5.882   &   5.518   &       &   0.278   &   0.264   &   0.274   &       -1.41       &       -16.87      &   $   1/2^{+} $   &               \\
204 &   140 &   1455.93     &   1457.88     &       &       2.82        &       34.63       &       2.13        &       17.62       &   6.120   &   5.503   &   5.933   &   5.561   &       &   0.355   &   0.352   &   0.354   &       -1.59       &       -16.83      &               &               \\
205 &   141 &   1456.89     &   1458.53     &       &       3.10        &       35.17       &       0.96        &       17.87       &   6.149   &   5.526   &   5.961   &   5.583   &       &   0.380   &   0.377   &   0.379   &       -1.56       &       -17.08      &   $   5/2^{-} $   &               \\
206 &   142 &   1458.81     &   1460.81     &       &       2.88        &       35.38       &       1.92        &       17.98       &   6.158   &   5.528   &   5.969   &   5.586   &       &   0.369   &   0.365   &   0.368   &       -1.36       &       -17.21      &               &               \\
207 &   143 &   1459.50     &   1461.33     &       &       2.61        &       35.79       &       0.69        &       18.19       &   6.181   &   5.542   &   5.991   &   5.600   &       &   0.382   &   0.378   &   0.381   &       -1.28       &       -17.41      &   $   5/2^{+} $   &               \\
208 &   144 &   1461.23     &   1463.27     &       &       2.41        &       36.05       &       1.72        &       18.32       &   6.191   &   5.546   &   6.000   &   5.603   &       &   0.373   &   0.367   &   0.371   &       -1.15       &       -17.55      &               &               \\
209 &   145 &   1461.71     &   1463.71     &       &       2.21        &       36.36       &       0.49        &       18.55       &   6.235   &   5.568   &   6.039   &   5.626   &       &   0.414   &   0.395   &   0.408   &       -1.10       &       -17.73      &   $   1/2^{-} $   &               \\
210 &   146 &   1463.26     &   1465.33     &       &       2.04        &       36.59       &       1.55        &       18.62       &   6.222   &   5.559   &   6.028   &   5.616   &       &   0.371   &   0.362   &   0.368   &       -1.00       &       -17.85      &               &               \\
211 &   147 &   1463.63     &   1465.64     &       &       1.92        &       36.83       &       0.37        &       18.78       &   6.261   &   5.576   &   6.061   &   5.633   &       &   0.403   &   0.382   &   0.397   &       -0.94       &       -17.98      &   $   1/2^{-} $   &               \\
212 &   148 &   1465.02     &   1467.11     &       &       1.76        &       36.82       &       1.39        &       18.91       &   6.256   &   5.573   &   6.058   &   5.630   &       &   0.370   &   0.360   &   0.367   &       -0.88       &       -18.14      &               &               \\
213 &   149 &   1465.30     &   1467.32     &       &       1.67        &       37.07       &       0.28        &       19.04       &   6.291   &   5.586   &   6.088   &   5.643   &       &   0.397   &   0.374   &   0.390   &       -0.84       &       -18.26      &   $   1/2^{-} $   &               \\
214 &   150 &   1466.59     &   1468.68     &       &       1.57        &       37.04       &       1.29        &       19.18       &   6.290   &   5.588   &   6.088   &   5.645   &       &   0.371   &   0.358   &   0.367   &       -0.79       &       -18.44      &               &               \\
215 &   151 &   1466.85     &   1468.37     &       &       1.55        &       37.40       &       0.26        &       19.37       &   6.295   &   5.533   &   6.078   &   5.590   &       &   -0.269  &   -0.247  &   -0.263  &       -0.80       &       -18.36      &   $   13/2^{-}    $   &               \\
216 &   152 &   1467.99     &   1470.06     &       &       1.41        &       37.44       &       1.15        &       19.26       &   6.328   &   5.606   &   6.123   &   5.662   &       &   0.380   &   0.362   &   0.375   &       -0.70       &       -18.72      &               &               \\
217 &   153 &   1468.16     &   1470.07     &       &       1.32        &       37.93       &       0.17        &       19.65       &   6.353   &   5.615   &   6.144   &   5.671   &       &   0.391   &   0.366   &   0.383   &       -0.66       &       -18.86      &   $   1/2^{-} $   &               \\
218 &   154 &   1469.25     &   1471.24     &       &       1.26        &       38.07       &       1.09        &       19.62       &   6.379   &   5.629   &   6.168   &   5.686   &       &   0.410   &   0.378   &   0.400   &       -0.61       &       -18.98      &               &               \\
219 &   155 &   1469.36     &   1471.14     &       &       1.20        &       38.55       &       0.11        &       20.00       &   6.362   &   5.561   &   6.139   &   5.618   &       &   -0.260  &   -0.242  &   -0.255  &       -0.58       &       -18.95      &   $   1/2^{+} $   &               \\
220 &   156 &   1470.26     &   1472.14     &       &       1.01        &       38.65       &       0.90        &       19.97       &   6.415   &   5.645   &   6.201   &   5.701   &       &   0.416   &   0.380   &   0.405   &       -0.46       &       -19.25      &               &               \\
221 &   157 &   1470.32     &   1472.05     &       &       0.96        &       39.15       &       0.06        &       20.36       &   6.390   &   5.573   &   6.164   &   5.630   &       &   -0.252  &   -0.235  &   -0.247  &       -0.50       &       -19.25      &   $   1/2^{+} $   &               \\
222 &   158 &   1471.38     &   1473.26     &       &       1.12        &       39.43       &       1.06        &       20.52       &   6.399   &   5.578   &   6.173   &   5.635   &       &   -0.247  &   -0.230  &   -0.242  &       -0.48       &       -19.39      &               &               \\
223 &   159 &   1471.12     &   1472.81     &       &       0.80        &       39.73       &   \underline{ -0.26   }   &       20.67       &   6.418   &   5.586   &   6.191   &   5.643   &       &   -0.244  &   -0.230  &   -0.240  &       -0.38       &       -19.54      &   $   1/2^{+} $   &               \\
224 &   160 &   1472.15     &   1473.92     &       &       0.77        &       39.96       &       1.03        &       20.78       &   6.428   &   5.590   &   6.200   &   5.647   &       &   -0.239  &   -0.224  &   -0.234  &       -0.38       &       -19.66      &               &               \\
225 &   161 &   1471.77     &   1473.11     &       &       0.65        &       40.26       &   \underline{ -0.38   }   &       20.93       &   6.445   &   5.597   &   6.216   &   5.654   &       &   -0.236  &   -0.222  &   -0.233  &       -0.29       &       -19.80      &   $   11/2^{-}    $   &               \\
226 &   162 &   1472.67     &   1474.38     &       &       0.52        &       40.45       &       0.89        &       21.03       &   6.457   &   5.603   &   6.227   &   5.660   &       &   -0.230  &   -0.218  &   -0.226  &       -0.24       &       -19.92      &               &               \\
227 &   163 &   1472.13     &   1473.77     &       &       0.36        &       40.60       &   \underline{ -0.54   }   &       21.11       &   6.481   &   5.606   &   6.247   &   5.663   &       &   -0.218  &   -0.213  &   -0.216  &       -0.23       &       -19.99      &   $   1/2^{+} $   &               \\
228 &   164 &   1472.91     &   1474.69     &       &       0.25        &       40.83       &       0.78        &       21.23       &   6.485   &   5.612   &   6.252   &   5.669   &       &   -0.214  &   -0.208  &   -0.212  &       -0.15       &       -20.12      &               &               \\
229 &   165 &   1472.37     &   1473.98     &       &       0.24        &       41.00       &   \underline{ -0.54   }   &       21.32       &   6.506   &   5.617   &   6.270   &   5.673   &       &   -0.204  &   -0.203  &   -0.204  &       -0.12       &       -20.21      &   $   1/2^{+} $   &               \\
230 &   166 &   1473.05     &   1474.82     &       &       0.14        &       41.13       &       0.68        &       21.41       &   6.512   &   5.620   &   6.276   &   5.677   &       &   -0.194  &   -0.194  &   -0.194  &       -0.12       &       -20.29      &               &               \\
231 &   167 &   1472.44     &   1474.00     &       &       0.07        &       41.29       &   \underline{ -0.61   }   &       21.54       &   6.531   &   5.627   &   6.293   &   5.684   &       &   -0.187  &   -0.192  &   -0.188  &       -0.03       &       -20.40      &   $   1/2^{+} $   &               \\
232 &   168 &   1473.13     &   1474.80     &       &       0.08        &       41.18       &       0.69        &       21.59       &   6.539   &   5.629   &   6.301   &   5.685   &       &   -0.173  &   -0.181  &   -0.175  &       -0.07       &       -20.44      &               &               \\
233 &   169 &   1472.44     &   1473.99     &       &       0.00        &       41.40       &   \underline{ -0.69   }   &       21.61       &   6.563   &   5.627   &   6.320   &   5.684   &       &   -0.148  &   -0.170  &   -0.154  &       -0.12       &       -20.44      &   $   1/2^{+} $   &               \\
234 &   170 &   1473.10     &   1474.75     &       &   \underline{ -0.03   }   &       40.86       &       0.66        &       21.72       &   6.565   &   5.635   &   6.324   &   5.692   &       &   -0.147  &   -0.164  &   -0.152  &       -0.04       &       -20.56      &               &               \\
235 &   171 &   1472.48     &   1473.95     &       &       0.04        &       41.23       &   \underline{ -0.62   }   &       21.78       &   6.587   &   5.637   &   6.342   &   5.693   &       &   -0.127  &   -0.155  &   -0.135  &       -0.04       &       -20.60      &   $   1/2^{+} $   &               \\
236 &   172 &   1473.07     &   1474.72     &       &   \underline{ -0.03   }   &       40.98       &       0.60        &       21.54       &   6.593   &   5.632   &   6.347   &   5.689   &       &   -0.097  &   -0.128  &   -0.106  &       -0.13       &       -20.55      &               &               \\
237 &   173 &   1472.61     &   1474.01     &       &       0.14        &       41.60       &   \underline{ -0.46   }   &       21.85       &   6.610   &   5.635   &   6.361   &   5.691   &       &   -0.078  &   -0.115  &   -0.088  &       -0.13       &       -20.60      &   $   1/2^{+} $   &               \\
238 &   174 &   1473.37     &   1475.06     &       &       0.30        &       41.65       &       0.76        &       21.86       &   6.619   &   5.630   &   6.368   &   5.686   &       &   -0.042  &   -0.075  &   -0.051  &       -0.14       &       -20.57      &               &               \\
239 &   175 &   1472.70     &   1473.63     &       &       0.09        &               &   \underline{ -0.67   }   &       21.95       &   6.635   &   5.642   &   6.384   &   5.699   &       &   0.059   &   0.096   &   0.069   &       -0.17       &       -20.71      &   $   7/2^{-} $   &               \\
240 &   176 &   1473.57     &   1475.11     &       &       0.21        &       42.40       &       0.87        &       22.12       &   6.643   &   5.653   &   6.394   &   5.710   &       &   0.059   &   0.094   &   0.068   &       -0.10       &       -20.87      &               &               \\
241 &   177 &   1473.04     &   1473.73     &       &       0.34        &               &   \underline{ -0.54   }   &       22.29       &   6.660   &   5.667   &   6.411   &   5.723   &       &   0.072   &   0.116   &   0.084   &       -0.02       &       -21.05      &   $   9/2^{-} $   &               \\
242 &   178 &   1473.58     &   1474.99     &       &       0.01        &       42.93       &       0.55        &               &   6.665   &   5.675   &   6.418   &   5.731   &       &   0.064   &   0.101   &   0.074   &   \underline{ 0.08    }   &       -21.19      &               &               \\
$\sigma$ &  &2.67&1.08&  &  &  &  &  &  &  &  &0.017&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=65$ (Tb)}\\                                                                                                                                                                                                                                   
135 &   70  &   1070.96     &   1073.49     &       &       26.07       &       1.25        &       13.27       &   \underline{ -0.39   }   &   4.933   &   4.964   &   4.948   &   5.029   &       &   0.358   &   0.375   &   0.366   &       -13.32      &   \underline{ 0.04    }   &               &   $   3/2^{+} $   \\
136 &   71  &   1082.58     &   1084.89     &       &       24.89       &       1.83        &       11.62       &   \underline{ -0.01   }   &   4.968   &   4.986   &   4.977   &   5.050   &       &   0.392   &   0.401   &   0.396   &       -12.00      &       -0.20       &   $   1/2^{-} $   &   $   3/2^{+} $   \\
137 &   72  &   1094.88     &   1097.23     &       &       23.92       &       2.12        &       12.30       &       0.21        &   5.002   &   5.007   &   5.004   &   5.071   &       &   0.422   &   0.422   &   0.422   &       -12.63      &       -0.42       &               &   $   3/2^{+} $   \\
138 &   73  &   1105.24     &   1107.37     &       &       22.66       &       2.85        &       10.36       &       0.59        &   5.005   &   5.004   &   5.004   &   5.068   &       &   0.395   &   0.401   &   0.398   &       -10.68      &       -0.85       &   $   7/2^{+} $   &   $   3/2^{+} $   \\
139 &   74  &   1116.87     &   1119.20     &       &       21.99       &       3.44        &       11.63       &       0.90        &   5.016   &   5.006   &   5.012   &   5.070   &       &   0.382   &   0.392   &   0.387   &       -10.99      &       -1.20       &               &   $   3/2^{+} $   \\
140 &   75  &   1126.88     &   1128.92     &   1129.61     &       21.65       &       3.70        &       10.01       &       0.66        &   5.016   &   5.001   &   5.009   &   5.064   &       &   0.351   &   0.370   &   0.360   &       -10.94      &       -1.50       &   $   5/2^{+} $   &   $   3/2^{+} $   \\
141 &   76  &   1138.41     &   1140.82     &   1141.74     &       21.54       &       4.20        &       11.53       &       0.87        &   4.975   &   4.944   &   4.960   &   5.008   &       &   -0.181  &   -0.201  &   -0.190  &       -11.48      &       -1.88       &               &   $   1/2^{+} $   \\
142 &   77  &   1148.97     &   1150.66     &   1151.83     &       22.09       &       4.99        &       10.56       &       1.22        &   4.983   &   4.943   &   4.965   &   5.007   &       &   -0.163  &   -0.184  &   -0.172  &       -11.46      &       -2.12       &   $   3/2^{-} $   &   $   1/2^{+} $   \\
143 &   78  &   1161.06     &   1163.31     &   1163.77     &       22.66       &       5.51        &       12.09       &       1.47        &   4.994   &   4.943   &   4.971   &   5.008   &       &   -0.152  &   -0.173  &   -0.162  &       -11.25      &       -2.38       &               &   $   1/2^{+} $   \\
144 &   79  &   1171.73     &   1172.09     &   1173.79     &       22.76       &       6.05        &       10.66       &       1.71        &   5.004   &   4.944   &   4.977   &   5.008   &       &   -0.143  &   -0.163  &   -0.152  &       -11.43      &       -2.68       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
145 &   80  &   1183.23     &   1185.44     &   1185.89     &       22.16       &       6.32        &       11.50       &       1.93        &   5.014   &   4.944   &   4.983   &   5.008   &       &   -0.132  &   -0.152  &   -0.141  &       -11.57      &       -2.94       &               &   $   1/2^{+} $   \\
146 &   81  &   1193.99     &   1194.53     &   1195.32     &       22.26       &       6.55        &       10.76       &       1.80        &   5.018   &   4.935   &   4.981   &   5.000   &       &   0.047   &   0.058   &   0.052   &       -11.80      &       -2.90       &   $   11/2^{-}    $   &   $   5/2^{+} $   \\
147 &   82  &   1206.22     &   1206.22     &   1206.37     &       23.00       &       6.96        &       12.23       &       1.92        &   5.028   &   4.937   &   4.988   &   5.001   &   4.920   &   0.009   &   0.015   &   0.012   &       -12.70      &       -3.14       &               &   $   5/2^{+} $   \\
148 &   83  &   1212.78     &   1213.58     &   1214.24     &       18.79       &       7.76        &       6.55        &       2.40        &   5.053   &   4.953   &   5.009   &   5.017   &   4.929   &   -0.055  &   -0.071  &   -0.062  &       -7.23       &       -3.53       &   $   9/2^{-} $   &   $   1/2^{+} $   \\
149 &   84  &   1220.70     &   1222.59     &   1223.26     &       14.47       &       8.52        &       7.92        &       2.84        &   5.077   &   4.968   &   5.030   &   5.032   &   4.943   &   -0.084  &   -0.104  &   -0.093  &       -7.72       &       -3.90       &               &   $   1/2^{+} $   \\
150 &   85  &   1228.12     &   1229.73     &   1230.95     &       15.35       &       9.32        &       7.43        &       3.30        &   5.104   &   4.987   &   5.054   &   5.051   &   4.950   &   -0.122  &   -0.147  &   -0.133  &       -7.71       &       -4.31       &   $   7/2^{-} $   &   $   1/2^{+} $   \\
151 &   86  &   1236.67     &   1238.51     &   1239.54     &       15.97       &       10.03       &       8.55        &       3.70        &   5.129   &   5.006   &   5.077   &   5.070   &   4.963   &   0.162   &   0.183   &   0.171   &       -8.22       &       -4.55       &               &   $   3/2^{+} $   \\
152 &   87  &   1244.49     &   1245.97     &   1246.71     &       16.37       &       10.70       &       7.82        &       4.09        &   5.153   &   5.023   &   5.098   &   5.086   &   4.969   &   0.186   &   0.208   &   0.195   &       -8.33       &       -4.91       &   $   1/2^{-} $   &   $   3/2^{+} $   \\
153 &   88  &   1252.96     &   1254.78     &   1255.37     &       16.29       &       11.25       &       8.47        &       4.42        &   5.177   &   5.037   &   5.118   &   5.100   &   4.995   &   0.211   &   0.231   &   0.220   &       -7.97       &       -5.16       &               &   $   3/2^{+} $   \\
154 &   89  &   1260.33     &   1261.53     &   1262.29     &       15.84       &       11.71       &       7.37        &       4.70        &   5.204   &   5.055   &   5.141   &   5.118   &   5.033   &   0.243   &   0.263   &   0.252   &       -7.73       &       -5.38       &   $   1/2^{+} $   &   $   3/2^{+} $   \\
155 &   90  &   1268.72     &   1270.85     &   1271.45     &       15.77       &       11.87       &       8.39        &       5.05        &   5.257   &   5.100   &   5.192   &   5.163   &   5.039   &   0.335   &   0.356   &   0.344   &       -8.06       &       -5.36       &               &   $   3/2^{+} $   \\
156 &   91  &   1276.19     &   1278.04     &   1278.36     &       15.86       &       12.24       &       7.47        &       5.20        &   5.281   &   5.114   &   5.212   &   5.176   &       &   0.355   &   0.372   &   0.362   &       -7.93       &       -5.74       &   $   11/2^{-}    $   &   $   3/2^{+} $   \\
157 &   92  &   1284.35     &   1286.47     &   1287.11     &       15.62       &       12.75       &       8.16        &       5.49        &   5.289   &   5.116   &   5.218   &   5.178   &   5.049   &   0.339   &   0.358   &   0.346   &       -7.59       &       -6.01       &               &   $   3/2^{+} $   \\
158 &   93  &   1291.09     &   1292.93     &   1293.89     &       14.90       &       13.43       &       6.74        &       5.85        &   5.302   &   5.123   &   5.229   &   5.185   &       &   0.335   &   0.354   &   0.343   &       -7.49       &       -6.02       &   $   5/2^{-} $   &   $   3/2^{+} $   \\
159 &   94  &   1298.97     &   1301.17     &   1302.02     &       14.63       &       14.26       &       7.88        &       6.31        &   5.324   &   5.133   &   5.247   &   5.195   &   5.060   &   0.342   &   0.358   &   0.349   &       -7.23       &       -6.39       &               &   $   3/2^{+} $   \\
160 &   95  &   1305.45     &   1307.50     &   1308.39     &       14.36       &       14.96       &       6.48        &       6.64        &   5.340   &   5.141   &   5.260   &   5.203   &       &   0.343   &   0.358   &   0.349   &       -7.03       &       -6.65       &   $   3/2^{-} $   &   $   3/2^{+} $   \\
161 &   96  &   1313.06     &   1315.29     &   1316.09     &       14.09       &       15.69       &       7.61        &       6.99        &   5.360   &   5.151   &   5.277   &   5.213   &       &   0.349   &   0.361   &   0.354   &       -6.96       &       -6.99       &               &   $   3/2^{+} $   \\
162 &   97  &   1319.38     &   1321.24     &   1322.58     &       13.93       &       16.38       &       6.32        &       7.32        &   5.374   &   5.159   &   5.289   &   5.220   &       &   0.350   &   0.360   &   0.354   &       -6.76       &       -7.28       &   $   5/2^{+} $   &   $   3/2^{+} $   \\
163 &   98  &   1326.61     &   1328.77     &   1329.37     &       13.55       &       17.03       &       7.23        &       7.56        &   5.396   &   5.170   &   5.307   &   5.232   &       &   0.359   &   0.366   &   0.362   &       -6.63       &       -7.53       &               &   $   3/2^{+} $   \\
164 &   99  &   1332.85     &   1334.69     &   1334.95     &       13.47       &       17.67       &       6.24        &       7.83        &   5.414   &   5.179   &   5.322   &   5.240   &       &   0.364   &   0.369   &   0.366   &       -6.54       &       -7.77       &   $   1/2^{-} $   &   $   3/2^{+} $   \\
165 &   100 &   1339.41     &   1341.37     &   1341.50     &       12.81       &       18.21       &       6.57        &       8.14        &   5.434   &   5.188   &   5.339   &   5.249   &       &   0.367   &   0.370   &   0.368   &       -6.06       &       -8.10       &               &   $   3/2^{+} $   \\
166 &   101 &   1344.91     &   1346.87     &   1346.80     &       12.06       &       18.80       &       5.50        &       8.39        &   5.452   &   5.198   &   5.354   &   5.259   &       &   0.372   &   0.373   &   0.372   &       -5.57       &       -8.33       &   $   7/2^{+} $   &   $   3/2^{+} $   \\
167 &   102 &   1350.59     &   1352.86     &   1352.94     &       11.18       &       19.43       &       5.68        &       8.67        &   5.468   &   5.206   &   5.368   &   5.267   &       &   0.369   &   0.371   &   0.370   &       -5.35       &       -8.68       &               &   $   3/2^{+} $   \\
168 &   103 &   1355.26     &   1357.39     &   1357.91     &       10.36       &       19.92       &       4.67        &       9.06        &   5.483   &   5.211   &   5.380   &   5.272   &       &   0.366   &   0.369   &   0.367   &       -5.24       &       -9.05       &   $   5/2^{-} $   &   $   3/2^{+} $   \\
169 &   104 &   1360.78     &   1363.00     &       &       10.19       &       20.67       &       5.51        &       9.47        &   5.497   &   5.220   &   5.392   &   5.281   &       &   0.356   &   0.361   &   0.358   &       -5.03       &       -9.46       &               &   $   3/2^{+} $   \\
170 &   105 &   1365.08     &   1367.08     &       &       9.82        &       21.13       &       4.30        &       9.87        &   5.511   &   5.225   &   5.403   &   5.286   &       &   0.350   &   0.357   &   0.353   &       -4.73       &       -9.87       &   $   7/2^{-} $   &   $   3/2^{+} $   \\
171 &   106 &   1370.47     &   1372.55     &       &       9.69        &       21.87       &       5.39        &       10.15       &   5.526   &   5.233   &   5.416   &   5.294   &       &   0.342   &   0.351   &   0.345   &       -4.76       &       -10.23      &               &   $   3/2^{+} $   \\
172 &   107 &   1374.47     &   1376.36     &       &       9.39        &       22.41       &       4.00        &       10.40       &   5.541   &   5.237   &   5.428   &   5.298   &       &   0.333   &   0.345   &   0.337   &       -4.76       &       -10.64      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
173 &   108 &   1379.55     &   1381.56     &       &       9.07        &       22.84       &       5.07        &       10.58       &   5.557   &   5.245   &   5.442   &   5.306   &       &   0.330   &   0.342   &   0.335   &       -4.47       &       -10.91      &               &   $   3/2^{+} $   \\
174 &   109 &   1383.31     &   1385.36     &       &       8.84        &       23.32       &       3.77        &       10.70       &   5.572   &   5.249   &   5.454   &   5.309   &       &   0.319   &   0.333   &   0.324   &       -4.36       &       -11.05      &   $   3/2^{-} $   &   $   3/2^{+} $   \\
175 &   110 &   1388.19     &   1390.45     &       &       8.64        &       23.79       &       4.88        &       10.85       &   5.588   &   5.255   &   5.466   &   5.315   &       &   0.313   &   0.327   &   0.318   &       -4.31       &       -11.28      &               &   $   3/2^{+} $   \\
176 &   111 &   1392.08     &   1393.92     &       &       8.77        &       24.20       &       3.89        &       10.99       &   5.602   &   5.255   &   5.476   &   5.316   &       &   0.300   &   0.313   &   0.305   &       -4.36       &       -11.60      &   $   9/2^{+} $   &   $   5/2^{-} $   \\
177 &   112 &   1396.49     &   1398.68     &       &       8.30        &       24.70       &       4.41        &       11.21       &   5.616   &   5.263   &   5.489   &   5.323   &       &   0.295   &   0.307   &   0.300   &       -3.86       &       -11.88      &               &   $   5/2^{-} $   \\
178 &   113 &   1399.66     &   1401.56     &       &       7.58        &       25.01       &       3.17        &       11.36       &   5.648   &   5.283   &   5.518   &   5.343   &       &   0.331   &   0.335   &   0.333   &       -3.72       &       -11.99      &   $   1/2^{+} $   &   $   3/2^{+} $   \\
179 &   114 &   1403.76     &   1405.81     &       &       7.27        &       25.35       &       4.09        &       11.71       &   5.680   &   5.302   &   5.546   &   5.362   &       &   0.361   &   0.356   &   0.359   &       -3.71       &       -12.07      &               &   $   3/2^{+} $   \\
180 &   115 &   1406.81     &   1408.21     &       &       7.15        &       25.64       &       3.05        &       11.61       &   5.639   &   5.251   &   5.502   &   5.312   &       &   -0.205  &   -0.207  &   -0.206  &       -4.09       &       -12.40      &   $   5/2^{+} $   &   $   9/2^{-} $   \\
181 &   116 &   1411.42     &   1413.26     &       &       7.67        &       25.92       &       4.62        &       11.75       &   5.651   &   5.256   &   5.512   &   5.317   &       &   -0.196  &   -0.200  &   -0.197  &       -3.91       &       -12.56      &               &   $   9/2^{-} $   \\
182 &   117 &   1414.43     &   1416.01     &       &       7.62        &       26.31       &       3.01        &       11.96       &   5.664   &   5.262   &   5.524   &   5.323   &       &   -0.193  &   -0.197  &   -0.195  &       -3.80       &       -12.77      &   $   3/2^{+} $   &   $   9/2^{-} $   \\
183 &   118 &   1418.90     &   1420.78     &       &       7.48        &       26.45       &       4.47        &       11.98       &   5.674   &   5.264   &   5.532   &   5.324   &       &   -0.172  &   -0.180  &   -0.175  &       -3.78       &       -12.89      &               &   $   9/2^{-} $   \\
184 &   119 &   1421.81     &   1423.61     &       &       7.39        &       26.66       &       2.91        &       12.04       &   5.685   &   5.263   &   5.540   &   5.324   &       &   -0.151  &   -0.162  &   -0.155  &       -3.85       &       -13.06      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
185 &   120 &   1426.39     &   1428.36     &       &       7.48        &       26.83       &       4.57        &       12.07       &   5.695   &   5.264   &   5.547   &   5.325   &       &   -0.128  &   -0.141  &   -0.133  &       -3.91       &       -13.13      &               &   $   1/2^{+} $   \\
186 &   121 &   1429.51     &   1430.80     &       &       7.70        &       27.12       &       3.12        &       12.17       &   5.706   &   5.267   &   5.557   &   5.327   &       &   -0.112  &   -0.124  &   -0.117  &       -3.96       &       -13.27      &   $   3/2^{+} $   &   $   1/2^{+} $   \\
187 &   122 &   1434.12     &   1435.88     &       &       7.73        &       27.19       &       4.61        &       12.19       &   5.716   &   5.269   &   5.565   &   5.330   &       &   -0.088  &   -0.100  &   -0.092  &       -3.99       &       -13.36      &               &   $   1/2^{+} $   \\
188 &   123 &   1437.51     &   1438.49     &       &       8.00        &       27.41       &       3.40        &       12.24       &   5.731   &   5.266   &   5.574   &   5.326   &       &   0.057   &   0.073   &   0.063   &       -4.23       &       -13.42      &   $   11/2^{+}    $   &   $   5/2^{+} $   \\
189 &   124 &   1442.54     &   1442.54     &       &       8.43        &       27.69       &       5.03        &       12.34       &   5.740   &   5.273   &   5.583   &   5.333   &       &   0.021   &   0.030   &   0.024   &       -4.36       &       -13.54      &               &   $   5/2^{+} $   \\
190 &   125 &   1446.37     &   1446.37     &       &       8.86        &       28.23       &       3.83        &       12.62       &   5.753   &   5.279   &   5.596   &   5.339   &       &   0.030   &   0.042   &   0.034   &       -4.54       &       -13.78      &   $   13/2^{+}    $   &   $   5/2^{+} $   \\
191 &   126 &   1451.28     &   1451.28     &       &       8.74        &       28.55       &       4.91        &       12.74       &   5.764   &   5.287   &   5.606   &   5.347   &       &   0.004   &   0.008   &   0.005   &       -5.29       &       -13.96      &               &   $   5/2^{+} $   \\
192 &   127 &   1451.63     &   1451.63     &       &       5.26        &       28.90       &       0.36        &       12.93       &   5.786   &   5.292   &   5.624   &   5.352   &       &   -0.026  &   -0.029  &   -0.027  &       -0.58       &       -14.12      &   $   9/2^{+} $   &   $   1/2^{+} $   \\
193 &   128 &   1453.27     &   1453.27     &       &       1.99        &       29.14       &       1.64        &       13.05       &   5.805   &   5.302   &   5.641   &   5.362   &       &   0.013   &   0.017   &   0.015   &       -1.08       &       -14.27      &               &   $   5/2^{+} $   \\
194 &   129 &   1453.68     &   1454.31     &       &       2.04        &       29.58       &       0.41        &       13.34       &   5.839   &   5.322   &   5.671   &   5.382   &       &   0.103   &   0.099   &   0.102   &       -1.45       &       -14.47      &   $   1/2^{+} $   &   $   3/2^{+} $   \\
195 &   130 &   1455.75     &   1457.08     &       &       2.47        &       30.01       &       2.07        &       13.63       &   5.859   &   5.335   &   5.690   &   5.395   &       &   0.118   &   0.115   &   0.117   &       -1.74       &       -14.65      &               &   $   3/2^{+} $   \\
196 &   131 &   1457.30     &   1458.27     &       &       3.62        &       30.64       &       1.56        &       14.02       &   5.885   &   5.356   &   5.715   &   5.416   &       &   0.151   &   0.150   &   0.151   &       -2.03       &       -14.89      &   $   3/2^{+} $   &   $   3/2^{+} $   \\
197 &   132 &   1459.49     &   1460.78     &       &       3.74        &       31.07       &       2.19        &       14.27       &   5.906   &   5.371   &   5.735   &   5.430   &       &   0.168   &   0.166   &   0.167   &       -1.85       &       -15.10      &               &   $   3/2^{+} $   \\
198 &   133 &   1460.86     &   1461.92     &       &       3.55        &       31.45       &       1.37        &       14.52       &   5.928   &   5.384   &   5.755   &   5.443   &       &   0.183   &   0.178   &   0.181   &       -1.48       &       -15.30      &   $   3/2^{+} $   &   $   3/2^{+} $   \\
199 &   134 &   1462.74     &   1464.26     &       &       3.25        &       31.81       &       1.88        &       14.70       &   5.947   &   5.395   &   5.773   &   5.454   &       &   0.191   &   0.186   &   0.189   &       -1.60       &       -15.49      &               &   $   3/2^{+} $   \\
200 &   135 &   1463.62     &   1464.95     &       &       2.76        &       32.15       &       0.88        &       14.90       &   5.968   &   5.405   &   5.791   &   5.464   &       &   0.202   &   0.192   &   0.198   &       -1.58       &       -15.68      &   $   5/2^{+} $   &   $   3/2^{+} $   \\
201 &   136 &   1465.71     &   1467.35     &       &       2.97        &       32.53       &       2.09        &       15.08       &   5.988   &   5.418   &   5.810   &   5.476   &       &   0.213   &   0.203   &   0.210   &       -1.52       &       -15.88      &               &   $   3/2^{+} $   \\
202 &   137 &   1466.57     &   1468.04     &       &       2.95        &       32.87       &       0.86        &       15.24       &   6.011   &   5.427   &   5.830   &   5.486   &       &   0.225   &   0.210   &   0.220   &       -1.47       &       -16.06      &   $   1/2^{+} $   &   $   3/2^{+} $   \\
203 &   138 &   1468.58     &   1470.30     &       &       2.88        &       33.24       &       2.02        &       15.48       &   6.030   &   5.444   &   5.849   &   5.503   &       &   0.241   &   0.228   &   0.237   &       -1.50       &       -16.31      &               &   $   3/2^{+} $   \\
204 &   139 &   1469.54     &   1471.17     &       &       2.98        &       33.35       &       0.96        &       15.75       &   6.060   &   5.477   &   5.880   &   5.535   &       &   0.278   &   0.268   &   0.275   &       -1.64       &       -16.53      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
205 &   140 &   1471.71     &   1473.75     &       &       3.12        &       33.40       &       2.16        &       15.78       &   6.131   &   5.543   &   5.951   &   5.600   &       &   0.382   &   0.394   &   0.386   &       -1.87       &       -16.51      &               &   $   1/2^{-} $   \\
206 &   141 &   1473.03     &   1474.69     &       &       3.49        &       34.01       &       1.33        &       16.14       &   6.149   &   5.554   &   5.968   &   5.611   &       &   0.388   &   0.399   &   0.392   &       -1.69       &       -16.70      &   $   5/2^{-} $   &   $   1/2^{-} $   \\
207 &   142 &   1475.16     &   1477.11     &       &       3.46        &       34.33       &       2.13        &       16.35       &   6.168   &   5.567   &   5.986   &   5.624   &       &   0.396   &   0.406   &   0.399   &       -1.58       &       -16.87      &               &   $   1/2^{-} $   \\
208 &   143 &   1476.10     &   1477.84     &       &       3.07        &       34.79       &       0.94        &       16.60       &   6.187   &   5.576   &   6.003   &   5.633   &       &   0.400   &   0.410   &   0.403   &       -1.52       &       -17.06      &   $   5/2^{+} $   &   $   1/2^{-} $   \\
209 &   144 &   1477.90     &   1479.86     &       &       2.73        &       34.99       &       1.79        &       16.67       &   6.205   &   5.586   &   6.019   &   5.643   &       &   0.406   &   0.411   &   0.407   &       -1.29       &       -17.12      &               &   $   1/2^{-} $   \\
210 &   145 &   1478.64     &   1480.58     &       &       2.54        &       35.48       &       0.75        &       16.93       &   6.233   &   5.595   &   6.043   &   5.652   &       &   0.423   &   0.416   &   0.421   &       -1.21       &       -17.27      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
211 &   146 &   1480.21     &   1482.28     &       &       2.31        &       35.56       &       1.57        &       16.95       &   6.248   &   5.603   &   6.057   &   5.660   &       &   0.422   &   0.415   &   0.420   &       -1.15       &       -17.43      &               &   $   1/2^{-} $   \\
212 &   147 &   1480.76     &   1482.76     &       &       2.12        &       35.91       &       0.55        &       17.13       &   6.263   &   5.608   &   6.069   &   5.664   &       &   0.417   &   0.410   &   0.415   &       -1.05       &       -17.61      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
213 &   148 &   1482.29     &   1484.39     &       &       2.08        &       36.18       &       1.53        &       17.27       &   6.289   &   5.621   &   6.093   &   5.678   &       &   0.435   &   0.420   &   0.430   &       -1.03       &       -17.71      &               &   $   1/2^{-} $   \\
214 &   149 &   1482.65     &   1484.65     &       &       1.89        &       36.39       &       0.36        &       17.35       &   6.312   &   5.629   &   6.113   &   5.685   &       &   0.440   &   0.421   &   0.434   &       -0.99       &       -17.84      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
215 &   150 &   1484.15     &   1486.24     &       &       1.85        &       36.74       &       1.50        &       17.56       &   6.323   &   5.637   &   6.124   &   5.693   &       &   0.437   &   0.419   &   0.432   &       -0.93       &       -18.02      &               &   $   1/2^{-} $   \\
216 &   151 &   1484.39     &   1486.37     &       &       1.74        &       36.92       &       0.24        &       17.54       &   6.343   &   5.646   &   6.141   &   5.702   &       &   0.440   &   0.420   &   0.434   &       -0.85       &       -18.18      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
217 &   152 &   1485.83     &   1487.88     &       &       1.68        &       37.10       &       1.44        &       17.84       &   6.356   &   5.653   &   6.154   &   5.709   &       &   0.438   &   0.418   &   0.432   &       -0.85       &       -18.34      &               &   $   1/2^{-} $   \\
218 &   153 &   1485.96     &   1487.84     &       &       1.57        &       37.45       &       0.13        &       17.80       &   6.374   &   5.661   &   6.170   &   5.717   &       &   0.440   &   0.418   &   0.433   &       -0.78       &       -18.50      &   $   3/2^{+} $   &   $   1/2^{-} $   \\
219 &   154 &   1487.34     &   1489.30     &       &       1.51        &       37.71       &       1.38        &       18.09       &   6.388   &   5.668   &   6.183   &   5.724   &       &   0.439   &   0.416   &   0.432   &       -0.74       &       -18.65      &               &   $   1/2^{-} $   \\
220 &   155 &   1487.35     &   1489.27     &       &       1.39        &       37.99       &       0.01        &       17.99       &   6.420   &   5.681   &   6.211   &   5.737   &       &   0.459   &   0.426   &   0.449   &       -0.75       &       -18.73      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
221 &   156 &   1488.59     &   1490.49     &       &       1.24        &       38.30       &       1.24        &       18.33       &   6.421   &   5.683   &   6.213   &   5.739   &       &   0.441   &   0.415   &   0.433   &       -0.57       &       -18.93      &               &   $   1/2^{-} $   \\
222 &   157 &   1488.59     &   1490.37     &       &       1.24        &       38.64       &       0.01        &       18.27       &   6.447   &   5.693   &   6.235   &   5.749   &       &   0.452   &   0.419   &   0.442   &       -0.52       &       -19.03      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
223 &   158 &   1489.66     &   1491.43     &       &       1.07        &       38.81       &       1.07        &       18.28       &   6.387   &   5.591   &   6.165   &   5.648   &       &   -0.247  &   -0.232  &   -0.242  &       -0.62       &       -19.04      &               &   $   9/2^{-} $   \\
224 &   159 &   1489.56     &   1491.15     &       &       0.97        &       39.11       &   \underline{ -0.10   }   &       18.44       &   6.406   &   5.598   &   6.182   &   5.655   &       &   -0.245  &   -0.232  &   -0.241  &       -0.53       &       -19.19      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
225 &   160 &   1490.71     &   1492.37     &       &       1.05        &       39.34       &       1.15        &       18.56       &   6.417   &   5.604   &   6.193   &   5.661   &       &   -0.240  &   -0.228  &   -0.236  &       -0.51       &       -19.33      &               &   $   9/2^{-} $   \\
226 &   161 &   1490.47     &   1491.80     &       &       0.91        &       39.63       &   \underline{ -0.24   }   &       18.70       &   6.434   &   5.610   &   6.208   &   5.666   &       &   -0.237  &   -0.225  &   -0.233  &       -0.40       &       -19.48      &   $   11/2^{-}    $   &   $   9/2^{-} $   \\
227 &   162 &   1491.49     &   1493.08     &       &       0.78        &       39.86       &       1.02        &       18.83       &   6.446   &   5.618   &   6.220   &   5.675   &       &   -0.233  &   -0.224  &   -0.230  &       -0.35       &       -19.61      &               &   $   9/2^{-} $   \\
228 &   163 &   1491.02     &   1492.57     &       &       0.55        &       40.00       &   \underline{ -0.47   }   &       18.89       &   6.470   &   5.622   &   6.240   &   5.678   &       &   -0.222  &   -0.219  &   -0.221  &       -0.35       &       -19.70      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
229 &   164 &   1491.94     &   1493.58     &       &       0.45        &       40.26       &       0.92        &       19.03       &   6.473   &   5.630   &   6.245   &   5.686   &       &   -0.221  &   -0.217  &   -0.219  &       -0.23       &       -19.85      &               &   $   9/2^{-} $   \\
230 &   165 &   1491.47     &   1493.00     &       &       0.45        &       40.42       &   \underline{ -0.47   }   &       19.10       &   6.495   &   5.634   &   6.263   &   5.690   &       &   -0.210  &   -0.212  &   -0.211  &       -0.21       &       -19.94      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
231 &   166 &   1492.22     &   1493.96     &       &       0.28        &       40.58       &       0.75        &       19.17       &   6.499   &   5.635   &   6.268   &   5.691   &       &   -0.200  &   -0.202  &   -0.201  &       -0.19       &       -20.06      &               &   $   1/2^{+} $   \\
232 &   167 &   1491.70     &   1493.19     &       &       0.23        &       40.80       &   \underline{ -0.52   }   &       19.27       &   6.520   &   5.645   &   6.287   &   5.701   &       &   -0.195  &   -0.203  &   -0.197  &       -0.12       &       -20.15      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
233 &   168 &   1492.43     &   1494.02     &       &       0.20        &       40.89       &       0.72        &       19.30       &   6.527   &   5.649   &   6.295   &   5.705   &       &   -0.184  &   -0.195  &   -0.187  &       -0.13       &       -20.23      &               &   $   9/2^{-} $   \\
234 &   169 &   1491.77     &   1492.93     &       &       0.07        &       40.94       &   \underline{ -0.66   }   &       19.33       &   6.542   &   5.654   &   6.308   &   5.710   &       &   -0.176  &   -0.190  &   -0.180  &       -0.08       &       -20.32      &   $   9/2^{-} $   &   $   9/2^{-} $   \\
235 &   170 &   1492.53     &   1494.13     &       &       0.10        &       41.14       &       0.76        &       19.43       &   6.553   &   5.653   &   6.317   &   5.709   &       &   -0.162  &   -0.179  &   -0.166  &       -0.07       &       -20.36      &               &   $   1/2^{+} $   \\
236 &   171 &   1491.91     &   1493.34     &       &       0.15        &       41.21       &   \underline{ -0.61   }   &       19.44       &   6.574   &   5.654   &   6.334   &   5.710   &       &   -0.142  &   -0.171  &   -0.150  &       -0.08       &       -20.38      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
237 &   172 &   1492.51     &   1494.10     &       &   \underline{ -0.01   }   &       40.98       &       0.60        &       19.44       &   6.579   &   5.657   &   6.340   &   5.714   &       &   -0.130  &   -0.159  &   -0.138  &       -0.08       &       -20.42      &               &   $   1/2^{+} $   \\
238 &   173 &   1491.94     &   1493.46     &       &       0.02        &       41.17       &   \underline{ -0.58   }   &       19.33       &   6.600   &   5.654   &   6.356   &   5.710   &       &   -0.096  &   -0.140  &   -0.108  &       -0.18       &       -20.36      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
239 &   174 &   1492.61     &   1494.20     &       &       0.10        &       41.10       &       0.67        &       19.24       &   6.608   &   5.651   &   6.362   &   5.707   &       &   -0.069  &   -0.115  &   -0.082  &       -0.23       &       -20.33      &               &   $   1/2^{+} $   \\
240 &   175 &   1492.15     &   1493.51     &       &       0.21        &       41.40       &   \underline{ -0.46   }   &       19.45       &   6.620   &   5.666   &   6.376   &   5.722   &       &   -0.080  &   -0.123  &   -0.091  &       -0.07       &       -20.57      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
241 &   176 &   1493.01     &   1494.43     &       &       0.41        &       41.56       &       0.87        &       19.44       &   6.633   &   5.668   &   6.387   &   5.724   &       &   0.069   &   0.112   &   0.080   &       -0.27       &       -20.55      &               &   $   1/2^{-} $   \\
242 &   177 &   1492.67     &   1493.37     &       &       0.52        &       41.92       &   \underline{ -0.35   }   &       19.63       &   6.649   &   5.679   &   6.403   &   5.735   &       &   0.075   &   0.124   &   0.088   &       -0.17       &       -20.68      &   $   9/2^{-} $   &   $   1/2^{-} $   \\
243 &   178 &   1493.34     &   1494.65     &       &       0.32        &               &       0.67        &       19.75       &   6.655   &   5.688   &   6.411   &   5.744   &       &   0.071   &   0.116   &   0.083   &       -0.07       &       -20.87      &               &   $   1/2^{-} $   \\
244 &   179 &   1492.96     &   1493.39     &       &       0.29        &               &   \underline{ -0.37   }   &       19.95       &   6.668   &   5.701   &   6.425   &   5.756   &       &   0.076   &   0.126   &   0.089   &       0.00        &       -21.05      &   $   11/2^{-}    $   &   $   1/2^{-} $   \\
245 &   180 &   1493.21     &   1494.44     &       &   \underline{ -0.12   }   &               &       0.25        &       20.00       &   6.671   &   5.706   &   6.429   &   5.761   &       &   0.062   &   0.102   &   0.072   &   \underline{ 0.15    }   &       -21.19      &               &   $   1/2^{+} $   \\
$\sigma$ &  &2.52&0.79&  &  &  &  &  &  &  &  &0.107&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=66$ (Dy)}\\                                                                                                                                                                                                                                   
137 &   71  &   1083.19     &   1085.76     &       &               &       0.60        &               &       0.61        &   4.974   &   5.006   &   4.989   &   5.069   &       &   0.388   &   0.395   &   0.392   &       -12.07      &   \underline{ 0.19    }   &   $   1/2^{-} $   &               \\
138 &   72  &   1095.60     &   1098.21     &       &               &       0.93        &       12.41       &       0.72        &   5.009   &   5.028   &   5.019   &   5.092   &       &   0.421   &   0.421   &   0.421   &       -12.80      &   \underline{ 0.03    }   &               &               \\
139 &   73  &   1106.18     &   1108.54     &       &       22.99       &       1.53        &       10.57       &       0.94        &   5.011   &   5.023   &   5.017   &   5.086   &       &   0.392   &   0.397   &   0.394   &       -10.90      &       -0.24       &   $   7/2^{+} $   &               \\
140 &   74  &   1118.16     &   1120.88     &       &       22.56       &       2.20        &       11.98       &       1.29        &   5.020   &   5.022   &   5.021   &   5.085   &       &   0.375   &   0.384   &   0.379   &       -11.30      &       -0.59       &               &               \\
141 &   75  &   1128.91     &   1131.28     &       &       22.73       &       2.69        &       10.75       &       2.03        &   4.968   &   4.967   &   4.967   &   5.031   &       &   0.230   &   0.262   &   0.245   &       -11.45      &       -0.95       &   $   9/2^{-} $   &               \\
142 &   76  &   1140.89     &   1143.51     &       &       22.72       &       3.35        &       11.98       &       2.48        &   4.980   &   4.962   &   4.972   &   5.026   &       &   -0.183  &   -0.204  &   -0.193  &       -11.77      &       -1.34       &               &               \\
143 &   77  &   1151.74     &   1153.47     &   1154.73     &       22.83       &       3.99        &       10.86       &       2.77        &   4.988   &   4.960   &   4.975   &   5.025   &       &   -0.163  &   -0.185  &   -0.173  &       -11.77      &       -1.62       &   $   3/2^{-} $   &               \\
144 &   78  &   1164.12     &   1166.56     &   1167.20     &       23.23       &       4.53        &       12.37       &       3.05        &   4.998   &   4.961   &   4.981   &   5.025   &       &   -0.153  &   -0.174  &   -0.162  &       -11.55      &       -1.89       &               &               \\
145 &   79  &   1175.10     &   1175.49     &   1176.95     &       23.36       &       5.09        &       10.99       &       3.38        &   5.008   &   4.961   &   4.987   &   5.025   &       &   -0.143  &   -0.163  &   -0.152  &       -11.71      &       -2.19       &   $   1/2^{-} $   &               \\
146 &   80  &   1186.89     &   1189.29     &   1189.33     &       22.78       &       5.60        &       11.79       &       3.67        &   5.018   &   4.960   &   4.992   &   5.024   &   5.044   &   -0.132  &   -0.152  &   -0.141  &       -11.86      &       -2.46       &               &               \\
147 &   81  &   1197.87     &   1197.87     &   1199.04     &       22.77       &       5.69        &       10.98       &       3.88        &   5.021   &   4.951   &   4.990   &   5.016   &       &   0.044   &   0.054   &   0.048   &       -12.19      &       -2.54       &   $   11/2^{-}    $   &               \\
148 &   82  &   1210.58     &   1210.58     &   1210.78     &       23.68       &       6.28        &       12.70       &       4.35        &   5.031   &   4.952   &   4.996   &   5.016   &   5.046   &   0.000   &   0.000   &   0.000   &       -13.05      &       -2.83       &               &               \\
149 &   83  &   1217.36     &   1218.11     &   1218.69     &       19.49       &       6.98        &       6.79        &       4.59        &   5.055   &   4.968   &   5.017   &   5.032   &   5.057   &   -0.051  &   -0.065  &   -0.057  &       -7.46       &       -3.19       &   $   9/2^{-} $   &               \\
150 &   84  &   1225.53     &   1227.55     &   1228.37     &       14.95       &       7.66        &       8.16        &       4.83        &   5.079   &   4.983   &   5.037   &   5.046   &   5.071   &   -0.078  &   -0.097  &   -0.087  &       -7.95       &       -3.52       &               &               \\
151 &   85  &   1233.21     &   1234.86     &   1235.89     &       15.85       &       8.39        &       7.69        &       5.09        &   5.106   &   5.002   &   5.061   &   5.065   &   5.080   &   -0.120  &   -0.144  &   -0.130  &       -7.97       &       -3.88       &   $   7/2^{-} $   &               \\
152 &   86  &   1242.02     &   1243.98     &   1245.32     &       16.49       &       9.05        &       8.80        &       5.35        &   5.131   &   5.020   &   5.083   &   5.083   &   5.095   &   0.157   &   0.177   &   0.165   &       -8.45       &       -4.14       &               &               \\
153 &   87  &   1250.10     &   1251.62     &   1252.42     &       16.88       &       9.70        &       8.08        &       5.61        &   5.155   &   5.037   &   5.104   &   5.100   &   5.104   &   0.183   &   0.203   &   0.191   &       -8.55       &       -4.45       &   $   1/2^{-} $   &               \\
154 &   88  &   1258.79     &   1260.70     &   1261.74     &       16.77       &       10.25       &       8.69        &       5.83        &   5.178   &   5.050   &   5.124   &   5.113   &   5.124   &   0.205   &   0.223   &   0.213   &       -8.20       &       -4.72       &               &               \\
155 &   89  &   1266.32     &   1267.48     &   1268.58     &       16.22       &       10.68       &       7.53        &       5.99        &   5.205   &   5.068   &   5.147   &   5.130   &   5.146   &   0.236   &   0.253   &   0.244   &       -7.86       &       -4.93       &   $   1/2^{+} $   &               \\
156 &   90  &   1274.73     &   1276.90     &   1278.02     &       15.95       &       11.06       &       8.42        &       6.01        &   5.229   &   5.084   &   5.168   &   5.147   &   5.162   &   0.259   &   0.276   &   0.266   &       -7.99       &       -5.16       &               &               \\
157 &   91  &   1282.42     &   1283.97     &   1284.99     &       16.10       &       11.43       &       7.69        &       6.23        &   5.259   &   5.105   &   5.195   &   5.168   &   5.171   &   0.295   &   0.310   &   0.301   &       -8.05       &       -5.29       &   $   3/2^{+} $   &               \\
158 &   92  &   1290.70     &   1292.90     &   1294.04     &       15.97       &       11.84       &       8.28        &       6.35        &   5.286   &   5.125   &   5.219   &   5.187   &   5.182   &   0.321   &   0.336   &   0.327   &       -7.82       &       -5.49       &               &               \\
159 &   93  &   1297.75     &   1299.57     &   1300.87     &       15.33       &       12.51       &       7.05        &       6.66        &   5.304   &   5.136   &   5.235   &   5.198   &   5.183   &   0.325   &   0.340   &   0.331   &       -7.17       &       -5.79       &   $   5/2^{-} $   &               \\
160 &   94  &   1305.72     &   1308.15     &   1309.45     &       15.02       &       13.06       &       7.97        &       6.75        &   5.323   &   5.145   &   5.250   &   5.206   &   5.195   &   0.332   &   0.346   &   0.338   &       -7.47       &       -6.04       &               &               \\
161 &   95  &   1312.49     &   1314.69     &   1315.90     &       14.74       &       13.68       &       6.76        &       7.04        &   5.341   &   5.154   &   5.265   &   5.216   &   5.196   &   0.336   &   0.348   &   0.341   &       -7.28       &       -6.33       &   $   3/2^{-} $   &               \\
162 &   96  &   1320.34     &   1322.80     &   1324.10     &       14.62       &       14.27       &       7.85        &       7.28        &   5.360   &   5.164   &   5.281   &   5.226   &   5.207   &   0.343   &   0.353   &   0.347   &       -7.23       &       -6.61       &               &               \\
163 &   97  &   1326.95     &   1328.90     &   1330.37     &       14.46       &       14.90       &       6.61        &       7.58        &   5.376   &   5.172   &   5.294   &   5.234   &   5.210   &   0.345   &   0.355   &   0.349   &       -7.04       &       -6.90       &   $   5/2^{+} $   &               \\
164 &   98  &   1334.43     &   1336.82     &   1338.03     &       14.09       &       15.39       &       7.48        &       7.83        &   5.398   &   5.185   &   5.313   &   5.246   &   5.222   &   0.355   &   0.363   &   0.358   &       -6.90       &       -7.17       &               &               \\
165 &   99  &   1340.95     &   1342.90     &   1343.74     &       14.00       &       15.94       &       6.52        &       8.11        &   5.416   &   5.195   &   5.329   &   5.256   &       &   0.362   &   0.368   &   0.364   &       -6.82       &       -7.44       &   $   1/2^{-} $   &               \\
166 &   100 &   1347.82     &   1349.74     &   1350.79     &       13.38       &       16.55       &       6.87        &       8.40        &   5.435   &   5.202   &   5.344   &   5.264   &       &   0.365   &   0.368   &   0.366   &       -6.99       &       -7.74       &               &               \\
167 &   101 &   1353.64     &   1355.73     &   1356.19     &       12.69       &       17.12       &       5.82        &       8.73        &   5.453   &   5.213   &   5.359   &   5.274   &       &   0.369   &   0.371   &   0.370   &       -5.91       &       -8.05       &   $   7/2^{+} $   &               \\
168 &   102 &   1359.65     &   1362.18     &   1362.90     &       11.84       &       17.73       &       6.02        &       9.06        &   5.468   &   5.221   &   5.372   &   5.281   &       &   0.366   &   0.368   &   0.367   &       -5.67       &       -8.39       &               &               \\
169 &   103 &   1364.65     &   1366.99     &   1368.01     &       11.02       &       18.45       &       5.00        &       9.39        &   5.483   &   5.225   &   5.384   &   5.286   &       &   0.362   &   0.365   &   0.363   &       -5.58       &       -8.73       &   $   5/2^{-} $   &               \\
170 &   104 &   1370.52     &   1373.02     &       &       10.87       &       19.21       &       5.87        &       9.74        &   5.495   &   5.232   &   5.394   &   5.292   &       &   0.350   &   0.355   &   0.351   &       -5.40       &       -9.10       &               &               \\
171 &   105 &   1375.23     &   1377.40     &       &       10.57       &       20.01       &       4.71        &       10.14       &   5.509   &   5.236   &   5.405   &   5.297   &       &   0.344   &   0.351   &   0.347   &       -5.07       &       -9.46       &   $   7/2^{-} $   &               \\
172 &   106 &   1380.97     &   1383.34     &       &       10.45       &       20.65       &       5.74        &       10.50       &   5.523   &   5.244   &   5.417   &   5.304   &       &   0.334   &   0.342   &   0.337   &       -5.12       &       -9.79       &               &               \\
173 &   107 &   1385.35     &   1387.45     &       &       10.12       &       21.28       &       4.38        &       10.88       &   5.538   &   5.248   &   5.429   &   5.308   &       &   0.326   &   0.335   &   0.330   &       -5.15       &       -10.10      &   $   1/2^{-} $   &               \\
174 &   108 &   1390.75     &   1393.18     &       &       9.78        &       21.78       &       5.40        &       11.20       &   5.554   &   5.254   &   5.442   &   5.315   &       &   0.320   &   0.330   &   0.324   &       -4.84       &       -10.39      &               &               \\
175 &   109 &   1394.92     &   1397.26     &       &       9.57        &       22.31       &       4.17        &       11.61       &   5.569   &   5.260   &   5.455   &   5.321   &       &   0.313   &   0.325   &   0.317   &       -4.68       &       -10.69      &   $   1/2^{-} $   &               \\
176 &   110 &   1400.14     &   1402.67     &       &       9.40        &       22.80       &       5.22        &       11.95       &   5.585   &   5.265   &   5.467   &   5.326   &       &   0.306   &   0.319   &   0.311   &       -4.67       &       -10.94      &               &               \\
177 &   111 &   1404.40     &   1406.47     &       &       9.49        &       23.32       &       4.26        &       12.32       &   5.601   &   5.271   &   5.480   &   5.331   &       &   0.299   &   0.313   &   0.304   &       -4.74       &       -11.21      &   $   9/2^{+} $   &               \\
178 &   112 &   1409.21     &   1411.63     &       &       9.06        &       23.93       &       4.80        &       12.72       &   5.615   &   5.279   &   5.493   &   5.339   &       &   0.295   &   0.308   &   0.300   &       -4.89       &       -11.53      &               &               \\
179 &   113 &   1412.41     &   1414.67     &       &       8.01        &       24.11       &       3.21        &       12.75       &   5.624   &   5.277   &   5.498   &   5.337   &       &   0.276   &   0.294   &   0.283   &       -3.40       &       -11.64      &   $   7/2^{-} $   &               \\
180 &   114 &   1416.41     &   1418.77     &       &       7.21        &       24.36       &       4.00        &       12.66       &   5.666   &   5.305   &   5.536   &   5.365   &       &   0.334   &   0.334   &   0.334   &       -3.74       &       -11.77      &               &               \\
181 &   115 &   1419.94     &   1421.38     &       &       7.52        &       24.74       &       3.52        &       13.13       &   5.637   &   5.265   &   5.504   &   5.326   &       &   -0.205  &   -0.208  &   -0.206  &       -4.30       &       -11.95      &   $   5/2^{+} $   &               \\
182 &   116 &   1423.68     &   1426.06     &       &       7.26        &       24.00       &       3.74        &       12.25       &   5.722   &   5.339   &   5.586   &   5.398   &       &   0.376   &   0.363   &   0.371   &       -3.60       &       -12.06      &               &               \\
183 &   117 &   1427.94     &   1429.67     &       &       8.01        &       25.48       &       4.27        &       13.52       &   5.661   &   5.276   &   5.526   &   5.336   &       &   -0.195  &   -0.198  &   -0.196  &       -3.98       &       -12.33      &   $   3/2^{+} $   &               \\
184 &   118 &   1432.55     &   1434.73     &       &       8.88        &       25.63       &       4.61        &       13.65       &   5.671   &   5.277   &   5.533   &   5.337   &       &   -0.174  &   -0.182  &   -0.177  &       -3.95       &       -12.43      &               &               \\
185 &   119 &   1435.63     &   1437.52     &       &       7.69        &       25.86       &       3.08        &       13.82       &   5.682   &   5.278   &   5.541   &   5.338   &       &   -0.153  &   -0.165  &   -0.157  &       -4.04       &       -12.56      &   $   1/2^{-} $   &               \\
186 &   120 &   1440.37     &   1442.46     &       &       7.81        &       26.05       &       4.73        &       13.98       &   5.691   &   5.279   &   5.548   &   5.339   &       &   -0.130  &   -0.143  &   -0.135  &       -4.10       &       -12.68      &               &               \\
187 &   121 &   1443.71     &   1445.01     &       &       8.07        &       26.37       &       3.34        &       14.20       &   5.703   &   5.281   &   5.558   &   5.341   &       &   -0.113  &   -0.124  &   -0.117  &       -4.17       &       -12.85      &   $   3/2^{+} $   &               \\
188 &   122 &   1448.51     &   1450.32     &       &       8.15        &       26.58       &       4.80        &       14.40       &   5.713   &   5.284   &   5.566   &   5.344   &       &   -0.094  &   -0.105  &   -0.098  &       -4.16       &       -13.00      &               &               \\
189 &   123 &   1452.03     &   1453.36     &       &       8.32        &       26.75       &       3.52        &       14.52       &   5.724   &   5.284   &   5.574   &   5.344   &       &   -0.059  &   -0.070  &   -0.063  &       -4.44       &       -13.10      &   $   1/2^{-} $   &               \\
190 &   124 &   1457.24     &   1457.24     &       &       8.73        &       27.03       &       5.21        &       14.70       &   5.735   &   5.284   &   5.582   &   5.344   &       &   0.000   &   0.000   &   0.000   &       -4.63       &       -13.22      &               &               \\
191 &   125 &   1461.22     &   1461.22     &       &       9.20        &       27.47       &       3.99        &       14.85       &   5.750   &   5.291   &   5.595   &   5.351   &       &   0.030   &   0.041   &   0.033   &       -4.80       &       -13.44      &   $   13/2^{+}    $   &               \\
192 &   126 &   1466.43     &   1466.43     &       &       9.19        &       27.89       &       5.20        &       15.15       &   5.760   &   5.298   &   5.605   &   5.358   &       &   0.000   &   0.000   &   0.000   &       -5.65       &       -13.66      &               &               \\
193 &   127 &   1466.90     &   1466.90     &       &       5.67        &       28.19       &       0.47        &       15.26       &   5.781   &   5.303   &   5.623   &   5.363   &       &   -0.024  &   -0.026  &   -0.024  &       -0.69       &       -13.81      &   $   9/2^{+} $   &               \\
194 &   128 &   1468.72     &   1468.72     &       &       2.29        &       28.49       &       1.82        &       15.44       &   5.800   &   5.313   &   5.639   &   5.373   &       &   0.000   &   0.000   &   0.000   &       -1.21       &       -13.97      &               &               \\
195 &   129 &   1469.18     &   1469.96     &       &       2.28        &       28.84       &       0.47        &       15.50       &   5.833   &   5.332   &   5.668   &   5.392   &       &   0.100   &   0.095   &   0.098   &       -1.88       &       -14.15      &   $   1/2^{+} $   &               \\
196 &   130 &   1470.99     &   1472.87     &       &       2.27        &       28.87       &       1.80        &       15.24       &   5.842   &   5.334   &   5.676   &   5.394   &       &   -0.057  &   -0.064  &   -0.060  &       -1.36       &       -14.32      &               &               \\
197 &   131 &   1473.06     &   1474.00     &       &       3.87        &       29.77       &       2.07        &       15.76       &   5.879   &   5.366   &   5.712   &   5.425   &       &   0.148   &   0.145   &   0.147   &       -2.15       &       -14.53      &   $   3/2^{+} $   &               \\
198 &   132 &   1475.38     &   1476.71     &       &       4.39        &       30.16       &       2.32        &       15.89       &   5.900   &   5.381   &   5.732   &   5.440   &       &   0.164   &   0.161   &   0.163   &       -1.99       &       -14.71      &               &               \\
199 &   133 &   1476.89     &   1477.95     &       &       3.83        &       30.55       &       1.51        &       16.03       &   5.922   &   5.394   &   5.752   &   5.453   &       &   0.180   &   0.175   &   0.178   &       -1.63       &       -14.88      &   $   3/2^{+} $   &               \\
200 &   134 &   1478.94     &   1480.55     &       &       3.57        &       30.91       &       2.05        &       16.21       &   5.941   &   5.405   &   5.769   &   5.464   &       &   0.188   &   0.183   &   0.186   &       -1.76       &       -15.07      &               &               \\
201 &   135 &   1480.02     &   1481.38     &       &       3.13        &       31.30       &       1.07        &       16.40       &   5.961   &   5.416   &   5.788   &   5.475   &       &   0.199   &   0.191   &   0.196   &       -1.73       &       -15.25      &   $   5/2^{+} $   &               \\
202 &   136 &   1482.26     &   1484.02     &       &       3.31        &       31.63       &       2.24        &       16.55       &   5.981   &   5.429   &   5.807   &   5.487   &       &   0.211   &   0.202   &   0.208   &       -1.69       &       -15.43      &               &               \\
203 &   137 &   1483.30     &   1484.83     &       &       3.28        &       31.97       &       1.04        &       16.73       &   6.004   &   5.439   &   5.826   &   5.497   &       &   0.223   &   0.209   &   0.218   &       -1.65       &       -15.60      &   $   1/2^{+} $   &               \\
204 &   138 &   1485.48     &   1487.33     &       &       3.23        &       32.38       &       2.19        &       16.90       &   6.023   &   5.456   &   5.846   &   5.515   &       &   0.238   &   0.227   &   0.234   &       -1.67       &       -15.79      &               &               \\
205 &   139 &   1486.55     &   1488.21     &       &       3.25        &       32.75       &       1.07        &       17.01       &   6.049   &   5.480   &   5.872   &   5.538   &       &   0.267   &   0.254   &   0.263   &       -1.72       &       -15.95      &   $   1/2^{+} $   &               \\
206 &   140 &   1488.63     &   1490.65     &       &       3.15        &       32.70       &       2.08        &       16.93       &   6.112   &   5.537   &   5.934   &   5.595   &       &   0.361   &   0.365   &   0.362   &       -1.98       &       -15.94      &               &               \\
207 &   141 &   1490.08     &   1491.72     &       &       3.53        &       33.18       &       1.45        &       17.04       &   6.139   &   5.559   &   5.960   &   5.616   &       &   0.381   &   0.389   &   0.383   &       -1.88       &       -16.14      &   $   5/2^{-} $   &               \\
208 &   142 &   1492.33     &   1494.35     &       &       3.70        &       33.52       &       2.26        &       17.17       &   6.157   &   5.572   &   5.978   &   5.630   &       &   0.387   &   0.395   &   0.389   &       -1.73       &       -16.32      &               &               \\
209 &   143 &   1493.48     &   1495.40     &       &       3.40        &       33.98       &       1.15        &       17.38       &   6.203   &   5.605   &   6.021   &   5.662   &       &   0.432   &   0.434   &   0.433   &       -1.75       &       -16.52      &   $   1/2^{-} $   &               \\
210 &   144 &   1495.36     &   1497.42     &       &       3.02        &       34.13       &       1.88        &       17.46       &   6.184   &   5.583   &   6.002   &   5.640   &       &   0.382   &   0.386   &   0.383   &       -1.44       &       -16.64      &               &               \\
211 &   145 &   1496.31     &   1498.19     &       &       2.83        &       34.60       &       0.95        &       17.67       &   6.251   &   5.628   &   6.063   &   5.684   &       &   0.455   &   0.448   &   0.453   &       -1.47       &       -16.81      &   $   5/2^{+} $   &               \\
212 &   146 &   1498.08     &   1500.22     &       &       2.72        &       34.82       &       1.77        &       17.87       &   6.259   &   5.632   &   6.071   &   5.689   &       &   0.447   &   0.440   &   0.445   &       -1.31       &       -16.97      &               &               \\
213 &   147 &   1498.67     &   1500.74     &       &       2.35        &       35.03       &       0.59        &       17.90       &   6.252   &   5.616   &   6.062   &   5.673   &       &   0.410   &   0.404   &   0.408   &       -1.19       &       -17.08      &   $   1/2^{-} $   &               \\
214 &   148 &   1500.41     &   1502.61     &       &       2.33        &       35.39       &       1.75        &       18.12       &   6.290   &   5.645   &   6.099   &   5.702   &       &   0.446   &   0.436   &   0.443   &       -1.16       &       -17.26      &               &               \\
215 &   149 &   1500.88     &   1502.98     &       &       2.21        &       35.58       &       0.46        &       18.23       &   6.312   &   5.651   &   6.117   &   5.707   &       &   0.448   &   0.436   &   0.444   &       -1.13       &       -17.38      &   $   1/2^{+} $   &               \\
216 &   150 &   1502.50     &   1504.71     &       &       2.09        &       35.92       &       1.62        &       18.35       &   6.320   &   5.656   &   6.124   &   5.712   &       &   0.442   &   0.429   &   0.438   &       -1.06       &       -17.54      &               &               \\
217 &   151 &   1502.90     &   1504.98     &       &       2.02        &       36.05       &       0.40        &       18.51       &   6.306   &   5.632   &   6.109   &   5.689   &       &   0.394   &   0.378   &   0.389   &       -1.06       &       -17.63      &   $   1/2^{-} $   &               \\
218 &   152 &   1504.54     &   1506.34     &       &       2.04        &       36.55       &       1.64        &       18.71       &   6.288   &   5.569   &   6.079   &   5.626   &       &   -0.266  &   -0.248  &   -0.261  &       -1.06       &       -17.79      &               &               \\
219 &   153 &   1504.86     &   1506.82     &       &       1.96        &       36.70       &       0.32        &       18.90       &   6.335   &   5.644   &   6.135   &   5.701   &       &   0.389   &   0.370   &   0.383   &       -0.96       &       -17.92      &   $   1/2^{-} $   &               \\
220 &   154 &   1506.37     &   1508.23     &       &       1.83        &       37.12       &       1.50        &       19.02       &   6.318   &   5.582   &   6.107   &   5.639   &       &   -0.262  &   -0.246  &   -0.257  &       -0.90       &       -18.09      &               &               \\
221 &   155 &   1506.57     &   1508.34     &       &       1.70        &       37.20       &       0.20        &       19.22       &   6.362   &   5.656   &   6.160   &   5.712   &       &   0.383   &   0.363   &   0.377   &       -0.76       &       -18.22      &   $   1/2^{-} $   &               \\
222 &   156 &   1507.95     &   1509.88     &       &       1.58        &       37.69       &       1.38        &       19.36       &   6.347   &   5.594   &   6.133   &   5.651   &       &   -0.255  &   -0.240  &   -0.251  &       -0.82       &       -18.39      &               &               \\
223 &   157 &   1508.05     &   1509.81     &       &       1.49        &       37.74       &       0.11        &       19.46       &   6.367   &   5.599   &   6.149   &   5.656   &       &   -0.251  &   -0.237  &   -0.247  &       -0.80       &       -18.52      &   $   1/2^{+} $   &               \\
224 &   158 &   1509.41     &   1511.32     &       &       1.47        &       38.04       &       1.36        &       19.75       &   6.377   &   5.606   &   6.160   &   5.663   &       &   -0.247  &   -0.234  &   -0.244  &       -0.75       &       -18.68      &               &               \\
225 &   159 &   1509.47     &   1511.15     &       &       1.41        &       38.34       &       0.05        &       19.90       &   6.395   &   5.613   &   6.176   &   5.670   &       &   -0.246  &   -0.234  &   -0.242  &       -0.68       &       -18.82      &   $   1/2^{+} $   &               \\
226 &   160 &   1510.74     &   1512.53     &       &       1.32        &       38.59       &       1.27        &       20.03       &   6.406   &   5.619   &   6.186   &   5.675   &       &   -0.241  &   -0.229  &   -0.237  &       -0.65       &       -18.95      &               &               \\
227 &   161 &   1510.63     &   1512.05     &       &       1.17        &       38.86       &   \underline{ -0.10   }   &       20.16       &   6.423   &   5.623   &   6.201   &   5.679   &       &   -0.236  &   -0.226  &   -0.233  &       -0.52       &       -19.07      &   $   11/2^{-}    $   &               \\
228 &   162 &   1511.80     &   1513.50     &       &       1.07        &       39.13       &       1.17        &       20.31       &   6.435   &   5.632   &   6.213   &   5.689   &       &   -0.234  &   -0.226  &   -0.232  &       -0.48       &       -19.23      &               &               \\
229 &   163 &   1511.45     &   1512.90     &       &       0.82        &       39.32       &   \underline{ -0.35   }   &       20.43       &   6.450   &   5.644   &   6.228   &   5.700   &       &   -0.238  &   -0.229  &   -0.235  &       -0.44       &       -19.42      &   $   9/2^{-} $   &               \\
230 &   164 &   1512.48     &   1514.23     &       &       0.68        &       39.57       &       1.03        &       20.54       &   6.462   &   5.644   &   6.238   &   5.700   &       &   -0.223  &   -0.219  &   -0.222  &       -0.33       &       -19.45      &               &               \\
231 &   165 &   1512.10     &   1513.74     &       &       0.65        &       39.73       &   \underline{ -0.39   }   &       20.63       &   6.483   &   5.648   &   6.255   &   5.704   &       &   -0.212  &   -0.214  &   -0.213  &       -0.32       &       -19.53      &   $   1/2^{+} $   &               \\
232 &   166 &   1512.96     &   1514.76     &       &       0.47        &       39.91       &       0.86        &       20.73       &   6.488   &   5.653   &   6.262   &   5.709   &       &   -0.205  &   -0.208  &   -0.206  &       -0.28       &       -19.64      &               &               \\
233 &   167 &   1512.55     &   1514.14     &       &       0.45        &       40.11       &   \underline{ -0.41   }   &       20.84       &   6.507   &   5.658   &   6.278   &   5.715   &       &   -0.197  &   -0.204  &   -0.199  &       -0.23       &       -19.73      &   $   1/2^{+} $   &               \\
234 &   168 &   1513.36     &   1515.09     &       &       0.40        &       40.23       &       0.82        &       20.93       &   6.515   &   5.662   &   6.286   &   5.718   &       &   -0.187  &   -0.196  &   -0.189  &       -0.23       &       -19.81      &               &               \\
235 &   169 &   1512.82     &   1514.07     &       &       0.27        &       40.38       &   \underline{ -0.54   }   &       21.05       &   6.530   &   5.666   &   6.299   &   5.722   &       &   -0.177  &   -0.190  &   -0.180  &       -0.18       &       -19.89      &   $   9/2^{-} $   &               \\
236 &   170 &   1513.64     &   1515.28     &       &       0.28        &       40.55       &       0.83        &       21.12       &   6.541   &   5.671   &   6.310   &   5.727   &       &   -0.169  &   -0.184  &   -0.173  &       -0.15       &       -19.98      &               &               \\
237 &   171 &   1513.07     &   1514.55     &       &       0.25        &       40.59       &   \underline{ -0.57   }   &       21.16       &   6.562   &   5.671   &   6.326   &   5.727   &       &   -0.148  &   -0.174  &   -0.155  &       -0.19       &       -20.01      &   $   1/2^{+} $   &               \\
238 &   172 &   1513.78     &   1515.44     &       &       0.14        &       40.71       &       0.71        &       21.27       &   6.566   &   5.677   &   6.332   &   5.733   &       &   -0.140  &   -0.164  &   -0.147  &       -0.15       &       -20.11      &               &               \\
239 &   173 &   1513.25     &   1514.76     &       &       0.18        &       40.64       &   \underline{ -0.53   }   &       21.31       &   6.586   &   5.678   &   6.348   &   5.734   &       &   -0.121  &   -0.155  &   -0.130  &       -0.15       &       -20.16      &   $   1/2^{+} $   &               \\
240 &   174 &   1514.00     &   1515.59     &       &       0.21        &       40.63       &       0.74        &       21.39       &   6.591   &   5.676   &   6.353   &   5.732   &       &   -0.098  &   -0.133  &   -0.107  &       -0.23       &       -20.18      &               &               \\
241 &   175 &   1513.66     &   1515.02     &       &       0.41        &       40.96       &   \underline{ -0.34   }   &       21.51       &   6.607   &   5.679   &   6.367   &   5.735   &       &   -0.080  &   -0.120  &   -0.091  &       -0.23       &       -20.25      &   $   1/2^{+} $   &               \\
242 &   176 &   1514.59     &   1516.14     &       &       0.59        &       41.01       &       0.93        &       21.57       &   6.620   &   5.679   &   6.377   &   5.736   &       &   0.067   &   0.108   &   0.078   &       -0.42       &       -20.26      &               &               \\
243 &   177 &   1514.38     &   1515.13     &       &       0.72        &       41.35       &   \underline{ -0.20   }   &       21.71       &   6.638   &   5.691   &   6.394   &   5.747   &       &   0.075   &   0.124   &   0.088   &       -0.32       &       -20.41      &   $   9/2^{-} $   &               \\
244 &   178 &   1515.23     &   1516.62     &       &       0.65        &       41.65       &       0.85        &       21.90       &   6.642   &   5.699   &   6.401   &   5.755   &       &   0.068   &   0.111   &   0.080   &       -0.23       &       -20.57      &               &               \\
245 &   179 &   1515.03     &   1515.45     &       &       0.65        &       42.02       &   \underline{ -0.20   }   &       22.07       &   6.657   &   5.711   &   6.416   &   5.767   &       &   0.075   &   0.125   &   0.088   &       -0.20       &       -20.74      &   $   11/2^{-}    $   &               \\
246 &   180 &   1515.47     &   1516.71     &       &       0.24        &       42.27       &       0.44        &       22.26       &   6.659   &   5.718   &   6.420   &   5.773   &       &   0.060   &   0.099   &   0.070   &       -0.02       &       -20.88      &               &               \\
247 &   181 &   1515.14     &   1515.61     &       &       0.11        &               &   \underline{ -0.33   }   &               &   6.669   &   5.729   &   6.431   &   5.784   &       &   0.059   &   0.099   &   0.069   &   \underline{ 0.04    }   &       -21.05      &   $   13/2^{-}    $   &               \\
248 &   182 &   1515.38     &   1515.38     &       &   \underline{ -0.09   }   &       42.77       &       0.24        &               &   6.667   &   5.732   &   6.431   &   5.788   &       &   0.000   &   0.000   &   0.000   &       -0.11       &       -21.15      &               &               \\
249 &   183 &   1515.04     &   1515.04     &       &   \underline{ -0.11   }   &               &   \underline{ -0.34   }   &               &   6.678   &   5.745   &   6.444   &   5.801   &       &   0.024   &   0.042   &   0.029   &       -0.15       &       -21.33      &   $   15/2^{-}    $   &               \\
250 &   184 &   1515.57     &   1515.57     &       &       0.19        &       43.41       &       0.54        &               &   6.685   &   5.755   &   6.453   &   5.811   &       &   0.000   &   0.000   &   0.000   &       -0.97       &       -21.48      &               &               \\
251 &   185 &   1514.47     &   1514.47     &       &   \underline{ -0.56   }   &               &   \underline{ -1.10   }   &               &   6.736   &   5.755   &   6.492   &   5.810   &       &   -0.010  &   -0.002  &   -0.008  &   \underline{ 1.05    }   &       -21.49      &   $   3/2^{-} $   &               \\
252 &   186 &   1513.59     &   1513.59     &       &   \underline{ -1.98   }   &       43.46       &   \underline{ -0.88   }   &               &   6.768   &   5.755   &   6.518   &   5.810   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.96    }   &       -21.50      &               &               \\
$\sigma$ &  &2.88&1.05&  &  &  &  &  &  &  &  &0.018&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=67$ (Ho)}\\                                                                                                                                                                                                                                   
141 &   74  &   1117.94     &   1120.24     &       &       23.25       &       1.07        &       12.37       &   \underline{ -0.22   }   &   5.021   &   5.036   &   5.028   &   5.099   &       &   0.365   &   0.375   &   0.370   &       -11.61      &   \underline{ 0.04    }   &               &   $   1/2^{+} $   \\
142 &   75  &   1128.81     &   1131.04     &       &       23.24       &       1.93        &       10.87       &   \underline{ -0.10   }   &   4.975   &   4.989   &   4.982   &   5.052   &       &   0.240   &   0.279   &   0.258   &       -11.56      &       -0.45       &   $   9/2^{-} $   &   $   1/2^{+} $   \\
143 &   76  &   1141.14     &   1143.39     &       &       23.20       &       2.74        &       12.34       &       0.26        &   4.988   &   4.985   &   4.987   &   5.048   &       &   -0.196  &   -0.219  &   -0.207  &       -11.95      &       -0.75       &               &   $   1/2^{+} $   \\
144 &   77  &   1152.15     &   1154.27     &   1154.46     &       23.34       &       3.18        &       11.00       &       0.40        &   4.996   &   4.983   &   4.990   &   5.046   &       &   -0.179  &   -0.204  &   -0.191  &       -12.00      &       -1.03       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
145 &   78  &   1164.75     &   1166.97     &   1167.04     &       23.61       &       3.69        &       12.61       &       0.64        &   5.005   &   4.982   &   4.994   &   5.046   &       &   -0.163  &   -0.188  &   -0.174  &       -11.79      &       -1.32       &               &   $   1/2^{+} $   \\
146 &   79  &   1175.98     &   1176.43     &   1177.23     &       23.83       &       4.25        &       11.23       &       0.87        &   5.014   &   4.981   &   4.999   &   5.044   &       &   -0.150  &   -0.174  &   -0.161  &       -11.98      &       -1.65       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
147 &   80  &   1188.01     &   1190.22     &   1189.82     &       23.26       &       4.78        &       12.03       &       1.11        &   5.023   &   4.980   &   5.004   &   5.044   &       &   -0.140  &   -0.164  &   -0.151  &       -12.10      &       -1.94       &               &   $   1/2^{+} $   \\
148 &   81  &   1198.73     &   1199.35     &   1200.13     &       22.75       &       4.74        &       10.72       &       0.86        &   5.025   &   4.969   &   5.000   &   5.033   &       &   0.049   &   0.062   &   0.055   &       -12.32      &       -2.16       &   $   11/2^{-}    $   &   $   1/2^{+} $   \\
149 &   82  &   1211.48     &   1211.48     &   1211.85     &       23.47       &       5.25        &       12.75       &       0.90        &   5.035   &   4.969   &   5.006   &   5.033   &       &   0.002   &   0.003   &   0.003   &       -13.30      &       -2.41       &               &   $   1/2^{+} $   \\
150 &   83  &   1218.84     &   1219.55     &   1220.23     &       20.11       &       6.06        &       7.36        &       1.47        &   5.058   &   4.983   &   5.025   &   5.047   &       &   -0.051  &   -0.064  &   -0.057  &       -7.75       &       -2.71       &   $   9/2^{-} $   &   $   11/2^{-}    $   \\
151 &   84  &   1227.50     &   1229.16     &   1229.97     &       16.02       &       6.80        &       8.66        &       1.97        &   5.084   &   5.002   &   5.048   &   5.066   &   5.040   &   -0.096  &   -0.122  &   -0.108  &       -8.54       &       -3.13       &               &   $   9/2^{-} $   \\
152 &   85  &   1235.68     &   1237.17     &   1238.03     &       16.84       &       7.55        &       8.18        &       2.46        &   5.109   &   5.018   &   5.069   &   5.081   &   5.061   &   -0.125  &   -0.152  &   -0.137  &       -8.39       &       -3.41       &   $   7/2^{-} $   &   $   9/2^{-} $   \\
153 &   86  &   1244.77     &   1246.42     &   1247.51     &       17.27       &       8.10        &       9.09        &       2.75        &   5.134   &   5.038   &   5.092   &   5.101   &   5.076   &   0.163   &   0.188   &   0.174   &       -8.88       &       -3.72       &               &   $   5/2^{-} $   \\
154 &   87  &   1253.25     &   1254.61     &   1255.21     &       17.57       &       8.76        &       8.48        &       3.16        &   5.157   &   5.053   &   5.112   &   5.116   &   5.086   &   0.184   &   0.207   &   0.194   &       -8.89       &       -3.95       &   $   1/2^{-} $   &   $   5/2^{-} $   \\
155 &   88  &   1262.26     &   1263.90     &   1264.68     &       17.49       &       9.30        &       9.01        &       3.48        &   5.180   &   5.065   &   5.130   &   5.127   &   5.108   &   0.203   &   0.222   &   0.212   &       -8.50       &       -4.18       &               &   $   5/2^{-} $   \\
156 &   89  &   1269.74     &   1271.20     &   1272.25     &       16.48       &       9.40        &       7.47        &       3.42        &   5.199   &   5.076   &   5.147   &   5.139   &   5.116   &   0.209   &   0.226   &   0.216   &       -7.65       &       -4.49       &   $   5/2^{-} $   &   $   5/2^{-} $   \\
157 &   90  &   1278.67     &   1280.70     &   1281.61     &       16.40       &       9.94        &       8.93        &       3.93        &   5.229   &   5.098   &   5.174   &   5.160   &   5.154   &   0.250   &   0.266   &   0.257   &       -8.23       &       -4.54       &               &   $   3/2^{+} $   \\
158 &   91  &   1286.25     &   1288.32     &   1289.04     &       16.51       &       10.06       &       7.58        &       3.83        &   5.296   &   5.158   &   5.238   &   5.220   &   5.157   &   0.363   &   0.387   &   0.373   &       -8.42       &       -4.58       &   $   11/2^{-}    $   &   $   1/2^{-} $   \\
159 &   92  &   1295.01     &   1297.16     &   1298.25     &       16.34       &       10.66       &       8.76        &       4.31        &   5.299   &   5.155   &   5.238   &   5.216   &   5.168   &   0.336   &   0.360   &   0.346   &       -8.20       &       -5.07       &               &   $   1/2^{-} $   \\
160 &   93  &   1302.38     &   1304.09     &   1305.38     &       16.13       &       11.29       &       7.37        &       4.62        &   5.303   &   5.147   &   5.238   &   5.209   &   5.166   &   0.317   &   0.330   &   0.323   &       -7.50       &       -5.26       &   $   5/2^{-} $   &   $   7/2^{+} $   \\
161 &   94  &   1310.59     &   1312.79     &   1314.26     &       15.58       &       11.62       &       8.21        &       4.86        &   5.317   &   5.149   &   5.248   &   5.211   &   5.179   &   0.313   &   0.322   &   0.317   &       -7.71       &       -5.61       &               &   $   7/2^{+} $   \\
162 &   95  &   1317.61     &   1319.56     &   1321.18     &       15.23       &       12.16       &       7.02        &       5.12        &   5.336   &   5.160   &   5.264   &   5.222   &   5.182   &   0.319   &   0.326   &   0.322   &       -7.50       &       -5.91       &   $   3/2^{-} $   &   $   7/2^{+} $   \\
163 &   96  &   1325.72     &   1328.29     &   1329.59     &       15.13       &       12.66       &       8.11        &       5.38        &   5.376   &   5.197   &   5.304   &   5.258   &   5.191   &   0.366   &   0.385   &   0.373   &       -7.52       &       -6.13       &               &   $   1/2^{-} $   \\
164 &   97  &   1332.55     &   1334.71     &   1336.26     &       14.94       &       13.17       &       6.83        &       5.59        &   5.387   &   5.201   &   5.312   &   5.262   &       &   0.359   &   0.378   &   0.367   &       -7.22       &       -6.47       &   $   5/2^{+} $   &   $   1/2^{-} $   \\
165 &   98  &   1340.44     &   1342.79     &   1344.25     &       14.72       &       13.83       &       7.89        &       6.00        &   5.396   &   5.196   &   5.316   &   5.258   &   5.202   &   0.351   &   0.359   &   0.354   &       -7.25       &       -6.79       &               &   $   7/2^{-} $   \\
166 &   99  &   1347.26     &   1349.12     &   1350.49     &       14.71       &       14.41       &       6.82        &       6.31        &   5.413   &   5.206   &   5.330   &   5.267   &       &   0.358   &   0.363   &   0.360   &       -7.19       &       -7.01       &   $   1/2^{-} $   &   $   7/2^{-} $   \\
167 &   100 &   1354.51     &   1356.61     &   1357.77     &       14.07       &       15.09       &       7.25        &       6.69        &   5.432   &   5.214   &   5.346   &   5.275   &       &   0.360   &   0.363   &   0.361   &       -6.73       &       -7.33       &               &   $   7/2^{-} $   \\
168 &   101 &   1360.72     &   1362.73     &   1363.62     &       13.46       &       15.81       &       6.21        &       7.08        &   5.450   &   5.224   &   5.361   &   5.285   &       &   0.365   &   0.367   &   0.366   &       -6.29       &       -7.57       &   $   7/2^{+} $   &   $   7/2^{-} $   \\
169 &   102 &   1367.11     &   1369.54     &   1370.43     &       12.61       &       16.52       &       6.39        &       7.46        &   5.465   &   5.232   &   5.374   &   5.293   &       &   0.361   &   0.364   &   0.362   &       -6.04       &       -7.92       &               &   $   7/2^{-} $   \\
170 &   103 &   1372.49     &   1374.66     &   1375.94     &       11.77       &       17.22       &       5.37        &       7.83        &   5.480   &   5.237   &   5.386   &   5.298   &       &   0.360   &   0.364   &   0.362   &       -5.53       &       -8.26       &   $   5/2^{-} $   &   $   7/2^{-} $   \\
171 &   104 &   1378.69     &   1381.13     &   1382.30     &       11.58       &       17.92       &       6.21        &       8.18        &   5.493   &   5.245   &   5.397   &   5.305   &       &   0.347   &   0.353   &   0.349   &       -5.73       &       -8.71       &               &   $   7/2^{-} $   \\
172 &   105 &   1383.75     &   1385.91     &       &       11.27       &       18.67       &       5.06        &       8.53        &   5.506   &   5.253   &   5.409   &   5.314   &       &   0.340   &   0.347   &   0.343   &       -5.36       &       -9.06       &   $   5/2^{-} $   &   $   7/2^{-} $   \\
173 &   106 &   1389.78     &   1391.96     &       &       11.08       &       19.31       &       6.03        &       8.81        &   5.521   &   5.254   &   5.419   &   5.315   &       &   0.330   &   0.338   &   0.333   &       -5.47       &       -9.49       &               &   $   1/2^{+} $   \\
174 &   107 &   1394.51     &   1396.44     &       &       10.75       &       20.03       &       4.73        &       9.16        &   5.537   &   5.259   &   5.432   &   5.320   &       &   0.324   &   0.334   &   0.328   &       -5.48       &       -9.78       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
175 &   108 &   1400.21     &   1402.42     &       &       10.43       &       20.66       &       5.70        &       9.46        &   5.552   &   5.267   &   5.445   &   5.327   &       &   0.318   &   0.330   &   0.323   &       -5.13       &       -10.06      &               &   $   1/2^{+} $   \\
176 &   109 &   1404.70     &   1406.85     &       &       10.20       &       21.39       &       4.50        &       9.78        &   5.568   &   5.273   &   5.458   &   5.334   &       &   0.313   &   0.326   &   0.318   &       -4.98       &       -10.35      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
177 &   110 &   1410.18     &   1412.48     &       &       9.98        &       21.99       &       5.48        &       10.04       &   5.584   &   5.279   &   5.470   &   5.339   &       &   0.307   &   0.321   &   0.312   &       -4.93       &       -10.59      &               &   $   1/2^{+} $   \\
178 &   111 &   1414.71     &   1416.66     &       &       10.01       &       22.63       &       4.53        &       10.30       &   5.600   &   5.285   &   5.484   &   5.345   &       &   0.301   &   0.317   &   0.307   &       -5.02       &       -10.82      &   $   9/2^{+} $   &   $   1/2^{+} $   \\
179 &   112 &   1419.79     &   1422.09     &       &       9.61        &       23.30       &       5.09        &       10.59       &   5.614   &   5.293   &   5.496   &   5.353   &       &   0.298   &   0.313   &   0.303   &       -5.17       &       -11.17      &               &   $   1/2^{+} $   \\
180 &   113 &   1423.15     &   1424.77     &       &       8.44        &       23.48       &       3.35        &       10.73       &   5.644   &   5.308   &   5.521   &   5.368   &       &   0.328   &   0.332   &   0.329   &       -3.73       &       -11.30      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
181 &   114 &   1427.31     &   1429.49     &       &       7.51        &       23.55       &       4.16        &       10.89       &   5.663   &   5.317   &   5.537   &   5.377   &       &   0.330   &   0.333   &   0.332   &       -3.87       &       -11.43      &               &   $   1/2^{+} $   \\
182 &   115 &   1430.90     &   1432.24     &       &       7.75        &       24.09       &       3.59        &       10.96       &   5.636   &   5.280   &   5.507   &   5.340   &       &   -0.207  &   -0.214  &   -0.210  &       -4.50       &       -11.47      &   $   5/2^{+} $   &   $   1/2^{+} $   \\
183 &   116 &   1435.81     &   1437.71     &       &       8.50        &       24.38       &       4.91        &       12.13       &   5.647   &   5.285   &   5.518   &   5.345   &       &   -0.202  &   -0.209  &   -0.204  &       -4.28       &       -11.63      &               &   $   1/2^{+} $   \\
184 &   117 &   1439.25     &   1440.83     &       &       8.35        &       24.82       &       3.45        &       11.31       &   5.660   &   5.291   &   5.529   &   5.351   &       &   -0.200  &   -0.207  &   -0.202  &       -4.14       &       -11.87      &   $   3/2^{+} $   &   $   1/2^{+} $   \\
185 &   118 &   1443.94     &   1445.92     &       &       8.13        &       25.04       &       4.69        &       11.39       &   5.671   &   5.294   &   5.537   &   5.354   &       &   -0.186  &   -0.196  &   -0.189  &       -4.04       &       -12.00      &               &   $   1/2^{+} $   \\
186 &   119 &   1447.13     &   1448.98     &       &       7.88        &       25.32       &       3.19        &       11.50       &   5.682   &   5.298   &   5.546   &   5.358   &       &   -0.176  &   -0.187  &   -0.180  &       -4.00       &       -12.19      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
187 &   120 &   1451.82     &   1453.82     &       &       7.88        &       25.43       &       4.68        &       11.45       &   5.690   &   5.296   &   5.552   &   5.356   &       &   -0.146  &   -0.162  &   -0.151  &       -4.13       &       -12.28      &               &   $   1/2^{+} $   \\
188 &   121 &   1455.20     &   1456.85     &       &       8.07        &       25.69       &       3.38        &       11.49       &   5.701   &   5.297   &   5.560   &   5.357   &       &   -0.126  &   -0.142  &   -0.132  &       -4.29       &       -12.45      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
189 &   122 &   1460.08     &   1461.86     &       &       8.26        &       25.96       &       4.88        &       11.56       &   5.711   &   5.299   &   5.568   &   5.359   &       &   -0.106  &   -0.121  &   -0.111  &       -4.25       &       -12.61      &               &   $   1/2^{+} $   \\
190 &   123 &   1463.80     &   1464.03     &       &       8.60        &       26.29       &       3.72        &       11.77       &   5.722   &   5.305   &   5.578   &   5.365   &       &   -0.098  &   -0.111  &   -0.103  &       -4.50       &       -12.85      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
191 &   124 &   1468.67     &   1468.67     &       &       8.59        &       26.13       &       4.87        &       11.43       &   5.732   &   5.297   &   5.583   &   5.357   &       &   0.030   &   0.043   &   0.035   &       -4.74       &       -12.87      &               &   $   1/2^{-} $   \\
192 &   125 &   1472.94     &   1472.94     &       &       9.14        &       26.56       &       4.27        &       11.71       &   5.746   &   5.303   &   5.595   &   5.363   &       &   0.034   &   0.050   &   0.040   &       -4.92       &       -13.08      &   $   13/2^{+}    $   &   $   1/2^{-} $   \\
193 &   126 &   1478.30     &   1478.30     &       &       9.63        &       27.02       &       5.36        &       11.87       &   5.756   &   5.310   &   5.605   &   5.370   &       &   -0.002  &   -0.004  &   -0.003  &       -5.84       &       -13.23      &               &   $   1/2^{+} $   \\
194 &   127 &   1479.01     &   1479.01     &       &       6.07        &       27.38       &       0.72        &       12.11       &   5.777   &   5.314   &   5.621   &   5.374   &       &   -0.028  &   -0.034  &   -0.030  &       -0.94       &       -13.44      &   $   9/2^{+} $   &   $   11/2^{-}    $   \\
195 &   128 &   1480.91     &   1480.91     &       &       2.61        &       27.64       &       1.90        &       12.19       &   5.795   &   5.325   &   5.638   &   5.385   &       &   -0.020  &   -0.027  &   -0.022  &       -1.40       &       -13.62      &               &   $   11/2^{-}    $   \\
196 &   129 &   1481.79     &   1482.39     &       &       2.77        &       28.11       &       0.88        &       12.60       &   5.828   &   5.344   &   5.667   &   5.404   &       &   0.102   &   0.101   &   0.101   &       -1.81       &       -13.72      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
197 &   130 &   1484.19     &   1485.48     &       &       3.28        &       28.44       &       2.40        &       13.20       &   5.847   &   5.357   &   5.685   &   5.416   &       &   0.115   &   0.115   &   0.115   &       -2.06       &       -13.88      &               &   $   3/2^{-} $   \\
198 &   131 &   1486.12     &   1487.09     &       &       4.33        &       28.82       &       1.93        &       13.06       &   5.874   &   5.382   &   5.712   &   5.441   &       &   0.152   &   0.159   &   0.154   &       -2.43       &       -14.18      &   $   3/2^{+} $   &   $   5/2^{-} $   \\
199 &   132 &   1488.72     &   1490.00     &       &       4.53        &       29.23       &       2.60        &       13.34       &   5.895   &   5.397   &   5.732   &   5.456   &       &   0.169   &   0.175   &   0.171   &       -2.24       &       -14.34      &               &   $   5/2^{-} $   \\
200 &   133 &   1490.47     &   1491.53     &       &       4.35        &       29.62       &       1.75        &       13.58       &   5.917   &   5.409   &   5.751   &   5.467   &       &   0.182   &   0.185   &   0.183   &       -1.85       &       -14.49      &   $   3/2^{+} $   &   $   5/2^{-} $   \\
201 &   134 &   1492.74     &   1494.22     &       &       4.02        &       30.01       &       2.27        &       13.80       &   5.936   &   5.420   &   5.769   &   5.479   &       &   0.192   &   0.194   &   0.193   &       -1.98       &       -14.65      &               &   $   5/2^{-} $   \\
202 &   135 &   1494.04     &   1495.30     &       &       3.57        &       30.42       &       1.29        &       14.02       &   5.956   &   5.431   &   5.787   &   5.490   &       &   0.202   &   0.200   &   0.201   &       -1.93       &       -14.82      &   $   5/2^{+} $   &   $   5/2^{-} $   \\
203 &   136 &   1496.49     &   1498.03     &       &       3.75        &       30.79       &       2.46        &       14.23       &   5.976   &   5.444   &   5.806   &   5.502   &       &   0.214   &   0.211   &   0.213   &       -1.90       &       -14.97      &               &   $   5/2^{-} $   \\
204 &   137 &   1497.72     &   1499.14     &       &       3.68        &       31.15       &       1.22        &       14.42       &   5.998   &   5.453   &   5.825   &   5.512   &       &   0.225   &   0.217   &   0.222   &       -1.87       &       -15.12      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
205 &   138 &   1500.12     &   1501.78     &       &       3.63        &       31.53       &       2.40        &       14.63       &   6.017   &   5.469   &   5.843   &   5.527   &       &   0.239   &   0.231   &   0.236   &       -1.85       &       -15.25      &               &   $   5/2^{-} $   \\
206 &   139 &   1501.37     &   1502.97     &       &       3.65        &       31.82       &       1.25        &       14.82       &   6.042   &   5.494   &   5.870   &   5.551   &       &   0.265   &   0.257   &   0.263   &       -1.93       &       -15.39      &   $   1/2^{+} $   &   $   3/2^{+} $   \\
207 &   140 &   1503.84     &   1505.63     &       &       3.72        &       32.14       &       2.48        &       15.21       &   6.063   &   5.508   &   5.889   &   5.566   &       &   0.279   &   0.270   &   0.276   &       -1.93       &       -15.58      &               &   $   3/2^{+} $   \\
208 &   141 &   1505.18     &   1506.69     &       &       3.81        &       32.15       &       1.33        &       15.10       &   6.086   &   5.529   &   5.912   &   5.587   &       &   0.300   &   0.290   &   0.297   &       -1.79       &       -15.83      &   $   1/2^{+} $   &   $   3/2^{+} $   \\
209 &   142 &   1507.71     &   1509.64     &       &       3.87        &       32.55       &       2.53        &       15.38       &   6.161   &   5.598   &   5.986   &   5.655   &       &   0.401   &   0.419   &   0.407   &       -1.92       &       -15.87      &               &   $   3/2^{+} $   \\
210 &   143 &   1509.08     &   1510.91     &       &       3.91        &       32.98       &       1.37        &       15.60       &   6.197   &   5.617   &   6.018   &   5.674   &       &   0.432   &   0.439   &   0.435   &       -1.91       &       -15.62      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
211 &   144 &   1511.09     &   1513.09     &       &       3.38        &       33.20       &       2.01        &       15.73       &   6.209   &   5.623   &   6.029   &   5.680   &       &   0.428   &   0.436   &   0.430   &       -1.63       &       -15.82      &               &   $   3/2^{+} $   \\
212 &   145 &   1512.18     &   1514.00     &       &       3.10        &       33.54       &       1.09        &       15.87       &   6.241   &   5.636   &   6.057   &   5.693   &       &   0.451   &   0.447   &   0.450   &       -1.60       &       -15.88      &   $   5/2^{+} $   &   $   3/2^{+} $   \\
213 &   146 &   1514.10     &   1516.14     &       &       3.01        &       33.89       &       1.92        &       16.02       &   6.253   &   5.644   &   6.068   &   5.700   &       &   0.447   &   0.444   &   0.446   &       -1.46       &       -16.05      &               &   $   3/2^{+} $   \\
214 &   147 &   1514.82     &   1516.81     &       &       2.64        &       34.06       &       0.72        &       16.16       &   6.271   &   5.653   &   6.085   &   5.709   &       &   0.452   &   0.445   &   0.450   &       -1.25       &       -16.17      &   $   5/2^{+} $   &   $   3/2^{+} $   \\
215 &   148 &   1516.74     &   1518.81     &       &       2.64        &       34.45       &       1.92        &       16.33       &   6.285   &   5.659   &   6.097   &   5.716   &       &   0.449   &   0.444   &   0.447   &       -1.30       &       -16.37      &               &   $   3/2^{+} $   \\
216 &   149 &   1517.34     &   1519.33     &       &       2.52        &       34.69       &       0.60        &       16.46       &   6.307   &   5.666   &   6.116   &   5.722   &       &   0.452   &   0.444   &   0.450   &       -1.27       &       -16.52      &   $   1/2^{+} $   &   $   3/2^{+} $   \\
217 &   150 &   1519.12     &   1521.19     &       &       2.38        &       34.97       &       1.78        &       16.62       &   6.318   &   5.675   &   6.126   &   5.731   &       &   0.450   &   0.443   &   0.448   &       -1.19       &       -16.69      &               &   $   3/2^{+} $   \\
218 &   151 &   1519.64     &   1521.62     &       &       2.30        &       35.24       &       0.52        &       16.74       &   6.336   &   5.683   &   6.143   &   5.739   &       &   0.452   &   0.442   &   0.449   &       -1.12       &       -17.27      &   $   1/2^{+} $   &   $   3/2^{+} $   \\
219 &   152 &   1521.30     &   1523.35     &       &       2.18        &       35.47       &       1.66        &       16.76       &   6.348   &   5.688   &   6.154   &   5.744   &       &   0.448   &   0.438   &   0.445   &       -1.11       &       -17.39      &               &   $   3/2^{+} $   \\
220 &   153 &   1521.69     &   1523.59     &       &       2.05        &       35.73       &       0.39        &       16.83       &   6.364   &   5.694   &   6.168   &   5.750   &       &   0.446   &   0.434   &   0.443   &       -1.05       &       -17.53      &   $   3/2^{+} $   &   $   3/2^{+} $   \\
221 &   154 &   1523.45     &   1525.22     &       &       2.15        &       36.10       &       1.75        &       17.08       &   6.309   &   5.595   &   6.101   &   5.651   &       &   -0.262  &   -0.247  &   -0.257  &       -1.06       &       -17.62      &               &   $   1/2^{+} $   \\
222 &   155 &   1523.69     &   1525.32     &       &       2.00        &       36.34       &       0.25        &       17.13       &   6.325   &   5.600   &   6.116   &   5.657   &       &   -0.259  &   -0.246  &   -0.255  &       -1.02       &       -17.77      &   $   5/2^{+} $   &   $   1/2^{+} $   \\
223 &   156 &   1525.35     &   1527.16     &       &       1.91        &       36.76       &       1.66        &       17.40       &   6.338   &   5.608   &   6.128   &   5.665   &       &   -0.256  &   -0.243  &   -0.252  &       -0.97       &       -17.92      &               &   $   1/2^{+} $   \\
224 &   157 &   1525.59     &   1527.27     &       &       1.90        &       37.00       &       0.24        &       17.54       &   6.357   &   5.613   &   6.144   &   5.670   &       &   -0.252  &   -0.241  &   -0.249  &       -0.96       &       -18.04      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
225 &   158 &   1527.12     &   1528.90     &       &       1.76        &       37.46       &       1.52        &       17.70       &   6.367   &   5.621   &   6.154   &   5.678   &       &   -0.249  &   -0.239  &   -0.246  &       -0.89       &       -18.20      &               &   $   1/2^{+} $   \\
226 &   159 &   1527.33     &   1528.93     &       &       1.74        &       37.77       &       0.22        &       17.87       &   6.385   &   5.628   &   6.170   &   5.684   &       &   -0.247  &   -0.238  &   -0.244  &       -0.84       &       -18.35      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
227 &   160 &   1528.73     &   1530.43     &       &       1.61        &       38.02       &       1.39        &       17.99       &   6.397   &   5.634   &   6.182   &   5.691   &       &   -0.243  &   -0.235  &   -0.241  &       -0.79       &       -18.47      &               &   $   1/2^{+} $   \\
228 &   161 &   1528.75     &   1530.27     &       &       1.42        &       38.27       &       0.02        &       18.12       &   6.414   &   5.644   &   6.197   &   5.700   &       &   -0.243  &   -0.236  &   -0.241  &       -0.60       &       -18.66      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
229 &   162 &   1530.07     &   1531.68     &       &       1.35        &       38.58       &       1.33        &       18.27       &   6.426   &   5.648   &   6.208   &   5.705   &       &   -0.237  &   -0.232  &   -0.236  &       -0.61       &       -18.75      &               &   $   1/2^{+} $   \\
230 &   163 &   1529.94     &   1531.28     &       &       1.19        &       38.92       &   \underline{ -0.13   }   &       18.49       &   6.441   &   5.659   &   6.223   &   5.715   &       &   -0.240  &   -0.234  &   -0.238  &       -0.55       &       -18.96      &   $   9/2^{-} $   &   $   1/2^{+} $   \\
231 &   164 &   1530.98     &   1532.62     &       &       0.90        &       39.03       &       1.04        &       18.50       &   6.453   &   5.661   &   6.233   &   5.718   &       &   -0.228  &   -0.226  &   -0.227  &       -0.43       &       -19.00      &               &   $   1/2^{+} $   \\
232 &   165 &   1530.66     &   1532.23     &       &       0.72        &       39.18       &   \underline{ -0.32   }   &       18.56       &   6.473   &   5.665   &   6.250   &   5.721   &       &   -0.217  &   -0.222  &   -0.219  &       -0.42       &       -19.07      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
233 &   166 &   1531.61     &   1533.31     &       &       0.63        &       39.38       &       0.95        &       18.65       &   6.479   &   5.672   &   6.257   &   5.728   &       &   -0.212  &   -0.218  &   -0.214  &       -0.35       &       -19.20      &               &   $   1/2^{+} $   \\
234 &   167 &   1531.27     &   1532.80     &       &       0.61        &       39.57       &   \underline{ -0.34   }   &       18.72       &   6.497   &   5.676   &   6.273   &   5.732   &       &   -0.203  &   -0.213  &   -0.206  &       -0.32       &       -19.30      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
235 &   168 &   1532.14     &   1533.81     &       &       0.53        &       39.71       &       0.87        &       18.78       &   6.505   &   5.681   &   6.281   &   5.737   &       &   -0.195  &   -0.207  &   -0.198  &       -0.30       &       -19.39      &               &   $   1/2^{+} $   \\
236 &   169 &   1531.68     &   1533.19     &       &       0.41        &       39.92       &   \underline{ -0.45   }   &       18.87       &   6.522   &   5.688   &   6.296   &   5.744   &       &   -0.190  &   -0.205  &   -0.194  &       -0.18       &       -19.53      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
237 &   170 &   1532.55     &   1534.13     &       &       0.42        &       40.03       &       0.87        &       18.91       &   6.531   &   5.691   &   6.305   &   5.746   &       &   -0.178  &   -0.196  &   -0.183  &       -0.22       &       -19.59      &               &   $   1/2^{+} $   \\
238 &   171 &   1531.96     &   1533.24     &       &       0.28        &       40.05       &   \underline{ -0.59   }   &       18.89       &   6.544   &   5.698   &   6.317   &   5.754   &       &   -0.174  &   -0.193  &   -0.179  &       -0.19       &       -19.74      &   $   7/2^{-} $   &   $   1/2^{+} $   \\
239 &   172 &   1532.77     &   1534.36     &       &       0.22        &       40.26       &       0.81        &       18.99       &   6.556   &   5.698   &   6.327   &   5.754   &       &   -0.156  &   -0.181  &   -0.163  &       -0.15       &       -19.77      &               &   $   1/2^{+} $   \\
240 &   173 &   1532.26     &   1533.64     &       &       0.30        &       40.33       &   \underline{ -0.51   }   &       19.01       &   6.574   &   5.700   &   6.342   &   5.755   &       &   -0.139  &   -0.172  &   -0.148  &       -0.16       &       -19.84      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
241 &   174 &   1532.97     &   1534.52     &       &       0.20        &       40.36       &       0.71        &       18.98       &   6.580   &   5.699   &   6.347   &   5.755   &       &   -0.120  &   -0.155  &   -0.130  &       -0.22       &       -19.91      &               &   $   1/2^{+} $   \\
242 &   175 &   1532.56     &   1533.98     &       &       0.30        &       40.41       &   \underline{ -0.42   }   &       18.90       &   6.599   &   5.695   &   6.362   &   5.751   &       &   -0.088  &   -0.135  &   -0.101  &       -0.33       &       -19.91      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
243 &   176 &   1533.39     &   1534.85     &       &       0.42        &       40.38       &       0.84        &       18.81       &   6.609   &   5.694   &   6.370   &   5.750   &       &   0.076   &   0.121   &   0.088   &       -0.56       &       -19.95      &               &   $   3/2^{-} $   \\
244 &   177 &   1533.33     &   1534.11     &       &       0.77        &       40.66       &   \underline{ -0.07   }   &       18.94       &   6.626   &   5.701   &   6.386   &   5.757   &       &   0.077   &   0.128   &   0.091   &       -0.46       &       -20.05      &   $   9/2^{-} $   &   $   3/2^{-} $   \\
245 &   178 &   1534.33     &   1535.66     &       &       0.94        &       41.00       &       1.01        &       19.10       &   6.632   &   5.711   &   6.393   &   5.767   &       &   0.073   &   0.120   &   0.086   &       -0.38       &       -20.24      &               &   $   3/2^{-} $   \\
246 &   179 &   1534.30     &   1534.75     &       &       0.98        &       41.34       &   \underline{ -0.03   }   &       19.27       &   6.647   &   5.722   &   6.408   &   5.777   &       &   0.076   &   0.129   &   0.091   &       -0.36       &       -20.39      &   $   11/2^{-}    $   &   $   3/2^{-} $   \\
247 &   180 &   1534.87     &   1536.06     &       &       0.53        &       41.66       &       0.56        &       19.40       &   6.650   &   5.729   &   6.413   &   5.784   &       &   0.064   &   0.108   &   0.076   &       -0.15       &       -20.55      &               &   $   1/2^{-} $   \\
248 &   181 &   1534.70     &   1535.20     &       &       0.39        &               &   \underline{ -0.17   }   &       19.55       &   6.659   &   5.739   &   6.423   &   5.795   &       &   0.061   &   0.105   &   0.073   &       -0.07       &       -20.73      &   $   13/2^{-}    $   &   $   1/2^{-} $   \\
249 &   182 &   1534.93     &   1534.93     &       &       0.06        &               &       0.23        &       19.55       &   6.659   &   5.743   &   6.426   &   5.799   &       &   0.034   &   0.060   &   0.041   &       -0.07       &       -20.86      &               &   $   1/2^{+} $   \\
250 &   183 &   1534.74     &   1534.74     &       &       0.04        &               &   \underline{ -0.19   }   &       19.70       &   6.667   &   5.754   &   6.435   &   5.809   &       &   0.026   &   0.046   &   0.031   &       -0.22       &       -21.03      &   $   15/2^{-}    $   &   $   1/2^{+} $   \\
251 &   184 &   1535.40     &   1535.40     &       &       0.47        &               &       0.66        &       19.83       &   6.674   &   5.765   &   6.444   &   5.820   &       &   -0.001  &   -0.003  &   -0.001  &       -1.10       &       -21.15      &               &   $   1/2^{+} $   \\
252 &   185 &   1534.30     &   1534.30     &       &   \underline{ -0.43   }   &               &   \underline{ -1.10   }   &       19.83       &   6.725   &   5.764   &   6.484   &   5.820   &       &   -0.011  &   -0.004  &   -0.009  &   \underline{ 1.05    }   &       -21.15      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
253 &   186 &   1533.42     &   1533.42     &       &   \underline{ -1.98   }   &               &   \underline{ -0.88   }   &       19.83       &   6.754   &   5.765   &   6.507   &   5.821   &       &   -0.003  &   -0.003  &   -0.003  &   \underline{ 0.94    }   &       -21.18      &               &   $   1/2^{+} $   \\
$\sigma$ &  &2.84&1.03&  &  &  &  &  &  &  &  &0.040&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=68$ (Er)}\\                                                                                                                                                                                                                                   
141 &   73  &   1105.63     &   1108.46     &       &               &   \underline{ -0.54   }   &               &       0.07        &   5.054   &   5.087   &   5.070   &   5.150   &       &   0.437   &   0.433   &   0.435   &       -11.40      &   \underline{ 0.67    }   &   $   3/2^{-} $   &               \\
142 &   74  &   1117.99     &   1120.60     &       &               &   \underline{ -0.17   }   &       12.35       &       0.05        &   4.974   &   5.001   &   4.987   &   5.065   &       &   -0.222  &   -0.239  &   -0.230  &       -12.50      &   \underline{ 0.25    }   &               &               \\
143 &   75  &   1129.82     &   1132.22     &       &       24.18       &       0.91        &       11.83       &       1.01        &   4.980   &   5.005   &   4.991   &   5.068   &       &   0.234   &   0.269   &   0.250   &       -12.15      &       -0.02       &   $   9/2^{-} $   &               \\
144 &   76  &   1142.54     &   1145.06     &       &       24.56       &       1.66        &       12.73       &       1.40        &   4.990   &   4.999   &   4.994   &   5.063   &       &   -0.189  &   -0.211  &   -0.199  &       -12.32      &       -0.35       &               &               \\
145 &   77  &   1153.95     &   1155.66     &       &       24.14       &       2.21        &       11.41       &       1.81        &   4.997   &   4.996   &   4.997   &   5.060   &       &   -0.166  &   -0.190  &   -0.178  &       -12.34      &       -0.67       &   $   3/2^{-} $   &               \\
146 &   78  &   1166.89     &   1169.28     &   1169.53     &       24.34       &       2.77        &       12.93       &       2.13        &   5.008   &   4.996   &   5.002   &   5.060   &       &   -0.157  &   -0.181  &   -0.168  &       -12.13      &       -0.96       &               &               \\
147 &   79  &   1178.45     &   1178.90     &   1179.89     &       24.49       &       3.34        &       11.56       &       2.47        &   5.017   &   4.995   &   5.007   &   5.059   &       &   -0.146  &   -0.169  &   -0.156  &       -12.26      &       -1.29       &   $   1/2^{-} $   &               \\
148 &   80  &   1190.77     &   1193.19     &   1192.83     &       23.88       &       3.87        &       12.32       &       2.76        &   5.026   &   4.995   &   5.012   &   5.058   &       &   -0.136  &   -0.158  &   -0.146  &       -12.40      &       -1.57       &               &               \\
149 &   81  &   1201.89     &   1203.81     &   1203.17     &       23.44       &       4.02        &       11.12       &       3.16        &   5.028   &   4.985   &   5.009   &   5.049   &       &   -0.066  &   -0.083  &   -0.074  &       -12.39      &       -1.78       &   $   1/2^{+} $   &               \\
150 &   82  &   1215.14     &   1215.14     &   1215.33     &       24.37       &       4.56        &       13.25       &       3.66        &   5.038   &   4.984   &   5.013   &   5.048   &   5.055   &   0.000   &   0.000   &   0.000   &       -13.61      &       -2.02       &               &               \\
151 &   83  &   1222.68     &   1223.51     &   1223.84     &       20.79       &       5.31        &       7.54        &       3.84        &   5.061   &   5.000   &   5.034   &   5.064   &       &   -0.054  &   -0.070  &   -0.061  &       -8.21       &       -2.36       &   $   9/2^{-} $   &               \\
152 &   84  &   1231.56     &   1233.51     &   1234.14     &       16.42       &       6.03        &       8.88        &       4.06        &   5.086   &   5.016   &   5.054   &   5.079   &   5.084   &   -0.085  &   -0.106  &   -0.094  &       -8.66       &       -2.67       &               &               \\
153 &   85  &   1239.91     &   1241.54     &   1242.18     &       17.23       &       6.69        &       8.35        &       4.23        &   5.111   &   5.033   &   5.076   &   5.096   &       &   -0.120  &   -0.145  &   -0.131  &       -8.59       &       -2.97       &   $   7/2^{-} $   &               \\
154 &   86  &   1249.23     &   1251.16     &   1252.39     &       17.67       &       7.21        &       9.32        &       4.46        &   5.135   &   5.050   &   5.098   &   5.113   &   5.113   &   0.155   &   0.176   &   0.164   &       -9.05       &       -3.24       &               &               \\
155 &   87  &   1257.92     &   1259.41     &   1260.06     &       18.01       &       7.82        &       8.69        &       4.66        &   5.159   &   5.066   &   5.118   &   5.129   &       &   0.180   &   0.200   &   0.189   &       -9.08       &       -3.51       &   $   1/2^{-} $   &               \\
156 &   88  &   1267.15     &   1269.02     &   1270.14     &       17.92       &       8.36        &       9.23        &       4.89        &   5.182   &   5.079   &   5.137   &   5.141   &   5.143   &   0.200   &   0.217   &   0.207   &       -8.75       &       -3.77       &               &               \\
157 &   89  &   1275.02     &   1276.60     &   1277.41     &       17.10       &       8.71        &       7.87        &       5.29        &   5.201   &   5.091   &   5.154   &   5.154   &       &   0.208   &   0.225   &   0.215   &       -8.06       &       -4.10       &   $   5/2^{-} $   &               \\
158 &   90  &   1284.03     &   1286.22     &   1287.37     &       16.89       &       9.30        &       9.01        &       5.37        &   5.226   &   5.106   &   5.175   &   5.168   &   5.176   &   0.234   &   0.249   &   0.241   &       -8.37       &       -4.28       &               &               \\
159 &   91  &   1291.58     &   1293.53     &   1294.70     &       16.56       &       9.16        &       7.55        &       5.33        &   5.249   &   5.120   &   5.194   &   5.182   &       &   0.252   &   0.265   &   0.257   &       -8.30       &       -4.52       &   $   5/2^{-} $   &               \\
160 &   92  &   1300.58     &   1302.86     &   1304.28     &       16.55       &       9.88        &       9.00        &       5.57        &   5.276   &   5.137   &   5.217   &   5.199   &   5.205   &   0.282   &   0.291   &   0.286   &       -8.23       &       -4.64       &               &               \\
161 &   93  &   1308.26     &   1310.06     &   1311.48     &       16.68       &       10.51       &       7.68        &       5.89        &   5.307   &   5.162   &   5.246   &   5.224   &       &   0.314   &   0.325   &   0.319   &       -7.78       &       -4.86       &   $   5/2^{-} $   &               \\
162 &   94  &   1316.71     &   1319.08     &   1320.69     &       16.13       &       10.99       &       8.45        &       6.12        &   5.319   &   5.163   &   5.254   &   5.225   &   5.225   &   0.308   &   0.317   &   0.312   &       -8.01       &       -5.13       &               &               \\
163 &   95  &   1324.05     &   1326.09     &   1327.59     &       15.78       &       11.56       &       7.33        &       6.44        &   5.339   &   5.177   &   5.272   &   5.238   &       &   0.320   &   0.328   &   0.323   &       -7.82       &       -5.39       &   $   3/2^{-} $   &               \\
164 &   96  &   1332.42     &   1334.84     &   1336.44     &       15.71       &       12.08       &       8.37        &       6.70        &   5.358   &   5.187   &   5.288   &   5.248   &   5.239   &   0.328   &   0.336   &   0.331   &       -7.78       &       -5.64       &               &               \\
165 &   97  &   1339.61     &   1341.46     &   1343.09     &       15.56       &       12.66       &       7.19        &       7.06        &   5.377   &   5.198   &   5.304   &   5.259   &       &   0.337   &   0.345   &   0.341   &       -7.61       &       -5.91       &   $   5/2^{+} $   &               \\
166 &   98  &   1347.63     &   1350.06     &   1351.56     &       15.21       &       13.19       &       8.02        &       7.19        &   5.399   &   5.211   &   5.323   &   5.272   &   5.252   &   0.348   &   0.355   &   0.351   &       -7.47       &       -6.18       &               &               \\
167 &   99  &   1354.71     &   1356.65     &   1358.00     &       15.10       &       13.76       &       7.08        &       7.45        &   5.419   &   5.223   &   5.340   &   5.284   &   5.256   &   0.358   &   0.365   &   0.361   &       -7.39       &       -6.46       &   $   1/2^{-} $   &               \\
168 &   100 &   1362.19     &   1364.38     &   1365.77     &       14.56       &       14.37       &       7.48        &       7.68        &   5.435   &   5.230   &   5.353   &   5.290   &   5.264   &   0.358   &   0.361   &   0.359   &       -6.98       &       -6.76       &               &               \\
169 &   101 &   1368.67     &   1370.76     &   1371.77     &       13.96       &       15.03       &       6.48        &       7.95        &   5.453   &   5.240   &   5.368   &   5.300   &       &   0.364   &   0.366   &   0.365   &       -6.57       &       -7.07       &   $   7/2^{+} $   &               \\
170 &   102 &   1375.37     &   1377.97     &   1379.03     &       13.18       &       15.71       &       6.70        &       8.25        &   5.466   &   5.246   &   5.379   &   5.306   &   5.279   &   0.357   &   0.360   &   0.358   &       -6.36       &       -7.42       &               &               \\
171 &   103 &   1381.05     &   1383.48     &   1384.71     &       12.38       &       16.40       &       5.69        &       8.56        &   5.480   &   5.250   &   5.390   &   5.311   &       &   0.353   &   0.357   &   0.354   &       -6.29       &       -7.76       &   $   5/2^{-} $   &               \\
172 &   104 &   1387.66     &   1390.27     &   1391.55     &       12.29       &       17.14       &       6.61        &       8.96        &   5.492   &   5.256   &   5.400   &   5.317   &       &   0.341   &   0.346   &   0.343   &       -6.10       &       -8.13       &               &               \\
173 &   105 &   1393.11     &   1395.29     &       &       12.06       &       17.89       &       5.46        &       9.36        &   5.506   &   5.261   &   5.411   &   5.322   &       &   0.338   &   0.344   &   0.340   &       -5.71       &       -8.48       &   $   7/2^{-} $   &               \\
174 &   106 &   1399.52     &   1401.95     &       &       11.86       &       18.55       &       6.40        &       9.74        &   5.520   &   5.269   &   5.423   &   5.329   &       &   0.327   &   0.335   &   0.330   &       -5.76       &       -8.82       &               &               \\
175 &   107 &   1404.49     &   1405.68     &       &       11.38       &       19.15       &       4.98        &       9.99        &   5.535   &   5.275   &   5.436   &   5.336   &       &   0.321   &   0.330   &   0.324   &       -5.16       &       -9.15       &   $   3/2^{-} $   &               \\
176 &   108 &   1410.50     &   1413.11     &       &       10.98       &       19.75       &       6.01        &       10.29       &   5.551   &   5.281   &   5.448   &   5.341   &       &   0.315   &   0.326   &   0.320   &       -5.42       &       -9.43       &               &               \\
177 &   109 &   1415.31     &   1417.82     &       &       10.82       &       20.39       &       4.81        &       10.61       &   5.567   &   5.287   &   5.461   &   5.347   &       &   0.310   &   0.322   &   0.315   &       -5.31       &       -9.74       &   $   1/2^{-} $   &               \\
178 &   110 &   1421.07     &   1423.77     &       &       10.57       &       20.93       &       5.76        &       10.89       &   5.582   &   5.293   &   5.474   &   5.353   &       &   0.304   &   0.318   &   0.309   &       -5.24       &       -10.01      &               &               \\
179 &   111 &   1425.87     &   1428.03     &       &       10.56       &       21.47       &       4.80        &       11.17       &   5.599   &   5.299   &   5.487   &   5.359   &       &   0.299   &   0.314   &   0.304   &       -5.41       &       -10.27      &   $   9/2^{+} $   &               \\
180 &   112 &   1431.35     &   1433.86     &       &       10.28       &       22.15       &       5.48        &       11.56       &   5.613   &   5.307   &   5.499   &   5.367   &       &   0.296   &   0.311   &   0.301   &       -5.55       &       -10.62      &               &               \\
181 &   113 &   1434.80     &   1437.18     &       &       8.93        &       22.39       &       3.45        &       11.66       &   5.621   &   5.305   &   5.505   &   5.365   &       &   0.277   &   0.298   &   0.285   &       -3.64       &       -10.75      &   $   7/2^{-} $   &               \\
182 &   114 &   1439.11     &   1441.83     &       &       7.75        &       22.69       &       4.30        &       11.80       &   5.636   &   5.313   &   5.517   &   5.373   &       &   0.273   &   0.293   &   0.281   &       -3.92       &       -10.92      &               &               \\
183 &   115 &   1442.89     &   1444.24     &       &       8.09        &       22.95       &       3.78        &       11.99       &   5.633   &   5.291   &   5.509   &   5.351   &       &   -0.206  &   -0.212  &   -0.208  &       -4.73       &       -10.99      &   $   5/2^{+} $   &               \\
184 &   116 &   1447.99     &   1450.05     &       &       8.88        &       24.31       &       5.10        &       12.18       &   5.645   &   5.296   &   5.518   &   5.356   &       &   -0.200  &   -0.207  &   -0.203  &       -4.49       &       -11.16      &               &               \\
185 &   117 &   1451.67     &   1453.29     &       &       8.77        &       23.72       &       3.68        &       12.41       &   5.657   &   5.302   &   5.529   &   5.362   &       &   -0.199  &   -0.205  &   -0.201  &       -4.35       &       -11.39      &   $   3/2^{+} $   &               \\
186 &   118 &   1456.54     &   1458.68     &       &       8.55        &       23.98       &       4.87        &       12.60       &   5.668   &   5.305   &   5.538   &   5.365   &       &   -0.185  &   -0.194  &   -0.188  &       -4.25       &       -11.55      &               &               \\
187 &   119 &   1459.96     &   1461.91     &       &       8.29        &       24.32       &       3.42        &       12.83       &   5.678   &   5.309   &   5.547   &   5.369   &       &   -0.175  &   -0.185  &   -0.178  &       -4.20       &       -11.75      &   $   1/2^{+} $   &               \\
188 &   120 &   1464.85     &   1466.99     &       &       8.31        &       24.48       &       4.89        &       13.03       &   5.686   &   5.306   &   5.552   &   5.366   &       &   -0.141  &   -0.155  &   -0.146  &       -4.38       &       -11.87      &               &               \\
189 &   121 &   1468.50     &   1470.24     &       &       8.54        &       24.80       &       3.66        &       13.31       &   5.697   &   5.307   &   5.560   &   5.367   &       &   -0.121  &   -0.135  &   -0.126  &       -4.55       &       -12.06      &   $   1/2^{+} $   &               \\
190 &   122 &   1473.64     &   1475.50     &       &       8.79        &       25.13       &       5.13        &       13.56       &   5.707   &   5.310   &   5.568   &   5.370   &       &   -0.102  &   -0.115  &   -0.107  &       -4.50       &       -12.24      &               &               \\
191 &   123 &   1477.64     &   1477.88     &       &       9.14        &       25.61       &       4.00        &       13.84       &   5.718   &   5.316   &   5.578   &   5.375   &       &   -0.095  &   -0.105  &   -0.099  &       -4.73       &       -12.48      &   $   1/2^{+} $   &               \\
192 &   124 &   1482.72     &   1482.72     &       &       9.09        &       25.49       &       5.08        &       14.05       &   5.727   &   5.307   &   5.582   &   5.367   &       &   0.000   &   0.000   &   0.000   &       -5.08       &       -12.48      &               &               \\
193 &   125 &   1487.19     &   1487.19     &       &       9.55        &       25.97       &       4.47        &       14.25       &   5.742   &   5.314   &   5.595   &   5.374   &       &   0.031   &   0.043   &   0.035   &       -5.23       &       -12.69      &   $   13/2^{+}    $   &               \\
194 &   126 &   1492.85     &   1492.85     &       &       10.13       &       26.42       &       5.66        &       14.56       &   5.752   &   5.320   &   5.604   &   5.380   &       &   0.000   &   0.000   &   0.000   &       -6.00       &       -12.92      &               &               \\
195 &   127 &   1493.62     &   1493.62     &       &       6.43        &       26.73       &       0.77        &       14.61       &   5.773   &   5.326   &   5.621   &   5.386   &       &   -0.025  &   -0.028  &   -0.026  &       -1.01       &       -13.07      &   $   9/2^{+} $   &               \\
196 &   128 &   1495.74     &   1495.74     &       &       2.89        &       27.02       &       2.12        &       14.83       &   5.791   &   5.337   &   5.637   &   5.396   &       &   0.000   &   0.000   &   0.000   &       -1.52       &       -13.24      &               &               \\
197 &   129 &   1496.57     &   1497.35     &       &       2.95        &       27.39       &       0.83        &       14.79       &   5.822   &   5.356   &   5.666   &   5.415   &       &   0.098   &   0.098   &   0.098   &       -2.20       &       -13.39      &   $   1/2^{+} $   &               \\
198 &   130 &   1499.15     &   1500.54     &       &       3.41        &       28.17       &       2.58        &       14.97       &   5.842   &   5.369   &   5.684   &   5.429   &       &   0.113   &   0.115   &   0.114   &       -2.22       &       -13.56      &               &               \\
199 &   131 &   1501.16     &   1502.10     &       &       4.59        &       28.11       &       2.01        &       15.05       &   5.868   &   5.389   &   5.709   &   5.448   &       &   0.145   &   0.146   &   0.146   &       -2.49       &       -13.71      &   $   3/2^{+} $   &               \\
200 &   132 &   1503.84     &   1505.17     &       &       4.69        &       28.46       &       2.67        &       15.12       &   5.889   &   5.403   &   5.728   &   5.462   &       &   0.161   &   0.162   &   0.161   &       -2.33       &       -13.88      &               &               \\
201 &   133 &   1505.70     &   1506.76     &       &       4.53        &       28.81       &       1.86        &       15.23       &   5.910   &   5.416   &   5.748   &   5.474   &       &   0.177   &   0.175   &   0.176   &       -1.97       &       -14.03      &   $   3/2^{+} $   &               \\
202 &   134 &   1508.12     &   1509.74     &       &       4.28        &       29.18       &       2.42        &       15.38       &   5.929   &   5.428   &   5.765   &   5.486   &       &   0.185   &   0.184   &   0.185   &       -2.12       &       -14.22      &               &               \\
203 &   135 &   1509.58     &   1510.93     &       &       3.89        &       29.57       &       1.46        &       15.55       &   5.949   &   5.439   &   5.783   &   5.498   &       &   0.197   &   0.193   &   0.196   &       -2.07       &       -14.40      &   $   5/2^{+} $   &               \\
204 &   136 &   1512.17     &   1513.94     &       &       4.05        &       29.91       &       2.59        &       15.68       &   5.969   &   5.452   &   5.802   &   5.511   &       &   0.208   &   0.204   &   0.207   &       -2.05       &       -14.57      &               &               \\
205 &   137 &   1513.57     &   1515.10     &       &       3.98        &       30.27       &       1.39        &       15.85       &   5.991   &   5.462   &   5.821   &   5.521   &       &   0.220   &   0.212   &   0.217   &       -2.03       &       -14.74      &   $   1/2^{+} $   &               \\
206 &   138 &   1516.12     &   1517.95     &       &       3.95        &       30.63       &       2.55        &       16.00       &   6.010   &   5.478   &   5.840   &   5.536   &       &   0.233   &   0.226   &   0.231   &       -2.01       &       -14.91      &               &               \\
207 &   139 &   1517.48     &   1519.11     &       &       3.92        &       30.93       &       1.37        &       16.11       &   6.034   &   5.498   &   5.863   &   5.556   &       &   0.257   &   0.248   &   0.254   &       -2.02       &       -15.05      &   $   1/2^{+} $   &               \\
208 &   140 &   1520.10     &   1521.95     &       &       3.99        &       31.47       &       2.62        &       16.26       &   6.055   &   5.514   &   5.884   &   5.572   &       &   0.273   &   0.264   &   0.270   &       -2.06       &       -15.21      &               &               \\
209 &   141 &   1521.65     &   1523.18     &       &       4.16        &       31.57       &       1.54        &       16.47       &   6.082   &   5.542   &   5.912   &   5.599   &       &   0.301   &   0.293   &   0.298   &       -1.99       &       -15.41      &   $   1/2^{+} $   &               \\
210 &   142 &   1524.02     &   1526.03     &       &       3.91        &       31.68       &       2.37        &       16.30       &   6.143   &   5.595   &   5.971   &   5.651   &       &   0.380   &   0.390   &   0.383   &       -2.07       &       -15.43      &               &               \\
211 &   143 &   1525.78     &   1527.16     &       &       4.13        &       32.30       &       1.76        &       16.70       &   6.125   &   5.573   &   5.953   &   5.630   &       &   0.328   &   0.320   &   0.325   &       -1.91       &       -15.78      &   $   5/2^{-} $   &               \\
212 &   144 &   1527.91     &   1529.81     &       &       3.90        &       32.56       &       2.14        &       16.82       &   6.144   &   5.583   &   5.970   &   5.640   &       &   0.334   &   0.328   &   0.332   &       -1.77       &       -15.92      &               &               \\
213 &   145 &   1529.23     &   1530.78     &       &       3.45        &       32.92       &       1.32        &       17.05       &   6.163   &   5.597   &   5.988   &   5.654   &       &   0.344   &   0.339   &   0.342   &       -1.62       &       -16.11      &   $   5/2^{+} $   &               \\
214 &   146 &   1531.10     &   1533.03     &       &       3.18        &       33.02       &       1.86        &       16.99       &   6.177   &   5.600   &   6.000   &   5.657   &       &   0.340   &   0.334   &   0.338   &       -1.55       &       -16.21      &               &               \\
215 &   147 &   1531.92     &   1533.89     &       &       2.69        &       33.25       &       0.82        &       17.09       &   6.220   &   5.627   &   6.039   &   5.683   &       &   0.382   &   0.370   &   0.378   &       -1.48       &       -16.30      &   $   1/2^{-} $   &               \\
216 &   148 &   1533.95     &   1535.96     &       &       2.85        &       33.54       &       2.03        &       17.21       &   6.208   &   5.612   &   6.027   &   5.669   &       &   0.339   &   0.331   &   0.336   &       -1.45       &       -16.50      &               &               \\
217 &   149 &   1534.78     &   1536.61     &       &       2.86        &       33.90       &       0.83        &       17.44       &   6.225   &   5.619   &   6.042   &   5.676   &       &   0.338   &   0.329   &   0.335   &       -1.41       &       -16.65      &   $   1/2^{+} $   &               \\
218 &   150 &   1536.68     &   1538.72     &       &       2.73        &       34.18       &       1.90        &       17.56       &   6.240   &   5.627   &   6.056   &   5.684   &       &   0.338   &   0.330   &   0.336   &       -1.39       &       -16.79      &               &               \\
219 &   151 &   1537.42     &   1539.24     &       &       2.65        &       34.52       &       0.74        &       17.79       &   6.257   &   5.636   &   6.071   &   5.692   &       &   0.339   &   0.331   &   0.337   &       -1.35       &       -16.95      &   $   3/2^{+} $   &               \\
220 &   152 &   1539.30     &   1541.31     &       &       2.62        &       34.76       &       1.88        &       18.00       &   6.274   &   5.644   &   6.086   &   5.701   &       &   0.341   &   0.333   &   0.338   &       -1.29       &       -17.09      &               &               \\
221 &   153 &   1539.92     &   1541.52     &       &       2.49        &       35.06       &       0.62        &       18.23       &   6.289   &   5.649   &   6.099   &   5.705   &       &   0.337   &   0.329   &   0.334   &       -1.14       &       -17.23      &   $   7/2^{-} $   &               \\
222 &   154 &   1541.68     &   1543.54     &       &       2.38        &       35.32       &       1.77        &       18.24       &   6.299   &   5.606   &   6.095   &   5.662   &       &   -0.260  &   -0.245  &   -0.256  &       -1.20       &       -17.24      &               &               \\
223 &   155 &   1542.20     &   1543.77     &       &       2.28        &       35.64       &       0.52        &       18.51       &   6.319   &   5.667   &   6.127   &   5.723   &       &   0.338   &   0.333   &   0.336   &       -1.00       &       -17.56      &   $   7/2^{+} $   &               \\
224 &   156 &   1543.87     &   1545.78     &       &       2.19        &       35.92       &       1.67        &       18.52       &   6.328   &   5.619   &   6.121   &   5.675   &       &   -0.254  &   -0.241  &   -0.250  &       -1.11       &       -17.54      &               &               \\
225 &   157 &   1544.25     &   1546.02     &       &       2.05        &       36.20       &       0.38        &       18.66       &   6.346   &   5.624   &   6.137   &   5.680   &       &   -0.250  &   -0.239  &   -0.247  &       -1.10       &       -17.67      &   $   1/2^{+} $   &               \\
226 &   158 &   1545.93     &   1547.83     &       &       2.06        &       36.51       &       1.67        &       18.81       &   6.357   &   5.632   &   6.148   &   5.688   &       &   -0.248  &   -0.237  &   -0.245  &       -1.04       &       -17.83      &               &               \\
227 &   159 &   1546.29     &   1547.97     &       &       2.04        &       36.83       &       0.36        &       18.96       &   6.375   &   5.639   &   6.163   &   5.695   &       &   -0.246  &   -0.236  &   -0.243  &       -0.98       &       -17.98      &   $   1/2^{+} $   &               \\
228 &   160 &   1547.84     &   1549.64     &       &       1.91        &       37.10       &       1.55        &       19.11       &   6.386   &   5.645   &   6.175   &   5.701   &       &   -0.242  &   -0.233  &   -0.239  &       -0.94       &       -18.12      &               &               \\
229 &   161 &   1548.02     &   1549.60     &       &       1.72        &       37.38       &       0.18        &       19.27       &   6.403   &   5.655   &   6.190   &   5.711   &       &   -0.242  &   -0.235  &   -0.240  &       -0.74       &       -18.29      &   $   1/2^{+} $   &               \\
230 &   162 &   1549.48     &   1551.16     &       &       1.64        &       37.68       &       1.47        &       19.41       &   6.415   &   5.659   &   6.201   &   5.715   &       &   -0.236  &   -0.230  &   -0.235  &       -0.75       &       -18.40      &               &               \\
231 &   163 &   1549.54     &   1550.88     &       &       1.53        &       38.09       &       0.06        &       19.60       &   6.430   &   5.670   &   6.216   &   5.726   &       &   -0.239  &   -0.232  &   -0.237  &       -0.68       &       -18.60      &   $   9/2^{-} $   &               \\
232 &   164 &   1550.64     &   1552.37     &       &       1.16        &       38.16       &       1.10        &       19.66       &   6.442   &   5.672   &   6.226   &   5.728   &       &   -0.228  &   -0.225  &   -0.227  &       -0.54       &       -18.66      &               &               \\
233 &   165 &   1550.42     &   1552.07     &       &       0.88        &       38.32       &   \underline{ -0.22   }   &       19.76       &   6.461   &   5.676   &   6.242   &   5.732   &       &   -0.218  &   -0.221  &   -0.218  &       -0.53       &       -18.74      &   $   1/2^{+} $   &               \\
234 &   166 &   1551.49     &   1553.30     &       &       0.85        &       38.53       &       1.07        &       19.88       &   6.468   &   5.682   &   6.250   &   5.738   &       &   -0.213  &   -0.216  &   -0.214  &       -0.46       &       -18.87      &               &               \\
235 &   167 &   1551.26     &   1552.88     &       &       0.84        &       38.72       &   \underline{ -0.23   }   &       19.99       &   6.485   &   5.687   &   6.265   &   5.743   &       &   -0.203  &   -0.212  &   -0.206  &       -0.43       &       -18.97      &   $   1/2^{+} $   &               \\
236 &   168 &   1552.24     &   1554.01     &       &       0.75        &       38.88       &       0.98        &       20.10       &   6.493   &   5.691   &   6.273   &   5.747   &       &   -0.195  &   -0.205  &   -0.198  &       -0.42       &       -19.07      &               &               \\
237 &   169 &   1551.93     &   1553.48     &       &       0.67        &       39.11       &   \underline{ -0.31   }   &       20.24       &   6.509   &   5.698   &   6.287   &   5.754   &       &   -0.189  &   -0.202  &   -0.193  &       -0.31       &       -19.20      &   $   1/2^{+} $   &               \\
238 &   170 &   1552.90     &   1554.54     &       &       0.65        &       39.25       &       0.97        &       20.34       &   6.518   &   5.701   &   6.296   &   5.757   &       &   -0.178  &   -0.193  &   -0.182  &       -0.34       &       -19.28      &               &               \\
239 &   171 &   1552.46     &   1553.71     &       &       0.54        &       39.39       &   \underline{ -0.43   }   &       20.50       &   6.531   &   5.708   &   6.308   &   5.764   &       &   -0.173  &   -0.189  &   -0.178  &       -0.30       &       -19.43      &   $   7/2^{-} $   &               \\
240 &   172 &   1553.35     &   1554.99     &       &       0.46        &       39.57       &       0.89        &       20.58       &   6.542   &   5.709   &   6.317   &   5.764   &       &   -0.157  &   -0.177  &   -0.162  &       -0.27       &       -19.48      &               &               \\
241 &   173 &   1552.95     &   1554.36     &       &       0.49        &       39.70       &   \underline{ -0.40   }   &       20.69       &   6.559   &   5.710   &   6.331   &   5.766   &       &   -0.138  &   -0.166  &   -0.146  &       -0.29       &       -19.56      &   $   1/2^{+} $   &               \\
242 &   174 &   1553.80     &   1555.40     &       &       0.44        &       39.80       &       0.84        &       20.82       &   6.566   &   5.710   &   6.337   &   5.766   &       &   -0.121  &   -0.149  &   -0.129  &       -0.34       &       -19.64      &               &               \\
243 &   175 &   1553.44     &   1554.95     &       &       0.49        &       39.79       &   \underline{ -0.35   }   &       20.89       &   6.586   &   5.705   &   6.352   &   5.761   &       &   -0.088  &   -0.129  &   -0.099  &       -0.48       &       -19.65      &   $   1/2^{+} $   &               \\
244 &   176 &   1554.42     &   1556.03     &       &       0.63        &       39.83       &       0.98        &       21.03       &   6.597   &   5.708   &   6.362   &   5.764   &       &   0.079   &   0.123   &   0.091   &       -0.70       &       -19.69      &               &               \\
245 &   177 &   1554.46     &   1555.35     &       &       1.01        &       40.07       &       0.04        &       21.13       &   6.615   &   5.713   &   6.377   &   5.769   &       &   0.076   &   0.127   &   0.090   &       -0.61       &       -19.78      &   $   9/2^{-} $   &               \\
246 &   178 &   1555.66     &   1557.06     &       &       1.24        &       40.42       &       1.20        &       21.32       &   6.621   &   5.723   &   6.385   &   5.779   &       &   0.072   &   0.118   &   0.085   &       -0.54       &       -19.97      &               &               \\
247 &   179 &   1555.78     &   1556.22     &       &       1.33        &       40.75       &       0.13        &       21.48       &   6.637   &   5.733   &   6.401   &   5.788   &       &   0.076   &   0.129   &   0.090   &       -0.53       &       -20.11      &   $   11/2^{-}    $   &               \\
248 &   180 &   1556.51     &   1557.71     &       &       0.85        &       41.04       &       0.73        &       21.64       &   6.639   &   5.740   &   6.405   &   5.795   &       &   0.063   &   0.106   &   0.074   &       -0.32       &       -20.27      &               &               \\
249 &   181 &   1556.52     &   1557.02     &       &       0.74        &       41.38       &       0.01        &       21.82       &   6.648   &   5.750   &   6.416   &   5.805   &       &   0.060   &   0.103   &   0.071   &       -0.26       &       -20.44      &   $   13/2^{-}    $   &               \\
250 &   182 &   1556.95     &   1556.95     &       &       0.44        &       41.58       &       0.43        &       22.03       &   6.645   &   5.751   &   6.414   &   5.807   &       &   0.000   &   0.000   &   0.000   &       -0.44       &       -20.57      &               &               \\
251 &   183 &   1556.96     &   1556.96     &       &       0.44        &       41.93       &       0.01        &       22.23       &   6.657   &   5.764   &   6.427   &   5.819   &       &   0.025   &   0.044   &   0.030   &       -0.43       &       -20.74      &   $   15/2^{-}    $   &               \\
252 &   184 &   1557.82     &   1557.82     &       &       0.86        &       42.24       &       0.86        &       22.42       &   6.664   &   5.773   &   6.436   &   5.829   &       &   0.000   &   0.000   &   0.000   &       -1.29       &       -20.90      &               &               \\
253 &   185 &   1556.73     &   1556.73     &       &   \underline{ -0.23   }   &       42.26       &   \underline{ -1.08   }   &       22.43       &   6.715   &   5.773   &   6.475   &   5.828   &       &   0.020   &   0.003   &   0.015   &   \underline{ 1.02    }   &       -20.90      &   $   1/2^{-} $   &               \\
254 &   186 &   1555.86     &   1555.86     &       &   \underline{ -1.96   }   &       42.27       &   \underline{ -0.87   }   &       22.44       &   6.740   &   5.775   &   6.496   &   5.830   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.93    }   &       -20.93      &               &               \\
$\sigma$ &  &3.04&1.13&  &  &  &  &  &  &  &  &0.016&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=69$ (Tm)}\\                                                                                                                                                                                                                                   
146 &   77  &   1153.61     &   1155.00     &       &       24.56       &       1.46        &       11.54       &   \underline{ -0.34   }   &   5.006   &   5.018   &   5.012   &   5.081   &       &   -0.186  &   -0.213  &   -0.199  &       -12.49      &       -0.15       &   $   1/2^{-} $   &   $   7/2^{-} $   \\
147 &   78  &   1166.70     &   1168.33     &   1168.48     &       24.63       &       1.95        &       13.09       &   \underline{ -0.19   }   &   5.015   &   5.017   &   5.016   &   5.080   &       &   -0.169  &   -0.197  &   -0.182  &       -12.31      &       -0.49       &               &   $   7/2^{-} $   \\
148 &   79  &   1178.46     &   1178.97     &   1179.34     &       24.85       &       2.48        &       11.76       &       0.01        &   5.022   &   5.014   &   5.019   &   5.078   &       &   -0.153  &   -0.181  &   -0.166  &       -12.49      &       -0.85       &   $   1/2^{-} $   &   $   7/2^{-} $   \\
149 &   80  &   1190.99     &   1192.80     &       &       24.29       &       2.98        &       12.53       &       0.22        &   5.031   &   5.013   &   5.023   &   5.077   &       &   -0.144  &   -0.171  &   -0.157  &       -12.61      &       -1.14       &               &   $   7/2^{-} $   \\
150 &   81  &   1202.07     &   1203.99     &       &       23.61       &       3.34        &       11.09       &       0.18        &   5.033   &   5.003   &   5.019   &   5.066   &       &   -0.072  &   -0.090  &   -0.080  &       -12.45      &       -1.42       &   $   1/2^{+} $   &   $   3/2^{+} $   \\
151 &   82  &   1215.38     &   1215.38     &   1215.56     &       24.40       &       3.90        &       13.31       &       0.24        &   5.041   &   5.001   &   5.023   &   5.065   &       &   0.007   &   0.012   &   0.009   &       -13.83      &       -1.67       &               &   $   1/2^{+} $   \\
152 &   83  &   1223.34     &   1224.28     &   1224.58     &       21.27       &       4.50        &       7.96        &       0.66        &   5.065   &   5.017   &   5.043   &   5.080   &       &   -0.060  &   -0.079  &   -0.069  &       -8.71       &       -1.95       &   $   9/2^{-} $   &   $   9/2^{-} $   \\
153 &   84  &   1232.63     &   1234.33     &   1234.90     &       17.25       &       5.13        &       9.29        &       1.07        &   5.089   &   5.032   &   5.063   &   5.095   &   5.064   &   -0.089  &   -0.112  &   -0.099  &       -9.04       &       -2.20       &               &   $   9/2^{-} $   \\
154 &   85  &   1241.38     &   1242.47     &   1243.43     &       18.04       &       5.70        &       8.75        &       1.47        &   5.115   &   5.053   &   5.087   &   5.116   &   5.076   &   0.134   &   0.158   &   0.145   &       -9.22       &       -2.60       &   $   3/2^{-} $   &   $   1/2^{+} $   \\
155 &   86  &   1251.12     &   1252.91     &   1253.70     &       18.49       &       6.35        &       9.75        &       1.89        &   5.139   &   5.066   &   5.107   &   5.129   &       &   0.157   &   0.181   &   0.168   &       -9.40       &       -2.85       &               &   $   1/2^{+} $   \\
156 &   87  &   1260.15     &   1261.56     &   1261.98     &       18.77       &       6.89        &       9.02        &       2.23        &   5.162   &   5.082   &   5.127   &   5.144   &   5.098   &   0.181   &   0.204   &   0.191   &       -9.40       &       -3.11       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
157 &   88  &   1269.70     &   1271.40     &   1271.92     &       18.57       &       7.44        &       9.55        &       2.55        &   5.184   &   5.094   &   5.145   &   5.156   &   5.114   &   0.200   &   0.220   &   0.209   &       -9.08       &       -3.35       &               &   $   1/2^{+} $   \\
158 &   89  &   1277.95     &   1279.41     &   1279.99     &       17.80       &       8.21        &       8.25        &       2.93        &   5.204   &   5.106   &   5.161   &   5.169   &   5.124   &   0.208   &   0.227   &   0.216   &       -8.44       &       -3.68       &   $   5/2^{-} $   &   $   1/2^{+} $   \\
159 &   90  &   1287.20     &   1289.14     &   1289.93     &       17.50       &       8.54        &       9.25        &       3.17        &   5.227   &   5.118   &   5.180   &   5.180   &   5.139   &   0.227   &   0.244   &   0.234   &       -8.65       &       -3.89       &               &   $   1/2^{+} $   \\
160 &   91  &   1294.99     &   1296.77     &   1297.73     &       17.04       &       8.74        &       7.78        &       3.40        &   5.248   &   5.131   &   5.198   &   5.193   &   5.150   &   0.244   &   0.257   &   0.249   &       -8.49       &       -4.13       &   $   5/2^{-} $   &   $   1/2^{+} $   \\
161 &   92  &   1304.14     &   1306.24     &   1307.40     &       16.94       &       9.13        &       9.16        &       3.56        &   5.269   &   5.142   &   5.215   &   5.204   &   5.162   &   0.257   &   0.267   &   0.261   &       -8.44       &       -4.36       &               &   $   1/2^{+} $   \\
162 &   93  &   1312.00     &   1313.85     &   1315.05     &       17.01       &       9.62        &       7.85        &       3.73        &   5.314   &   5.183   &   5.259   &   5.245   &   5.171   &   0.319   &   0.334   &   0.325   &       -8.05       &       -4.43       &   $   5/2^{-} $   &   $   1/2^{-} $   \\
163 &   94  &   1320.73     &   1322.94     &   1324.37     &       16.58       &       10.14       &       8.73        &       4.01        &   5.312   &   5.167   &   5.251   &   5.229   &   5.185   &   0.286   &   0.292   &   0.289   &       -8.26       &       -4.77       &               &   $   1/2^{+} $   \\
164 &   95  &   1328.27     &   1330.16     &   1331.62     &       16.27       &       10.66       &       7.54        &       4.22        &   5.336   &   5.184   &   5.272   &   5.245   &   5.191   &   0.307   &   0.312   &   0.309   &       -8.06       &       -4.99       &   $   3/2^{-} $   &   $   1/2^{+} $   \\
165 &   96  &   1336.94     &   1339.24     &   1340.72     &       16.22       &       11.23       &       8.68        &       4.52        &   5.354   &   5.194   &   5.288   &   5.255   &   5.200   &   0.314   &   0.320   &   0.317   &       -8.04       &       -5.19       &               &   $   1/2^{+} $   \\
166 &   97  &   1344.38     &   1346.37     &   1347.74     &       16.11       &       11.83       &       7.44        &       4.77        &   5.385   &   5.221   &   5.318   &   5.282   &   5.205   &   0.345   &   0.360   &   0.351   &       -7.83       &       -5.50       &   $   5/2^{+} $   &   $   1/2^{-} $   \\
167 &   98  &   1352.74     &   1355.15     &   1356.47     &       15.80       &       12.30       &       8.36        &       5.11        &   5.410   &   5.237   &   5.339   &   5.298   &   5.213   &   0.362   &   0.376   &   0.368   &       -7.77       &       -5.76       &               &   $   1/2^{-} $   \\
168 &   99  &   1360.11     &   1362.08     &   1363.31     &       15.73       &       12.85       &       7.37        &       5.40        &   5.425   &   5.244   &   5.352   &   5.305   &   5.217   &   0.365   &   0.377   &   0.370   &       -7.64       &       -6.04       &   $   1/2^{-} $   &   $   1/2^{-} $   \\
169 &   100 &   1367.98     &   1370.21     &   1371.35     &       15.24       &       13.47       &       7.87        &       5.79        &   5.434   &   5.242   &   5.356   &   5.303   &   5.226   &   0.354   &   0.358   &   0.356   &       -7.35       &       -6.20       &               &   $   1/2^{+} $   \\
170 &   101 &   1374.87     &   1376.88     &   1377.94     &       14.76       &       14.15       &       6.89        &       6.20        &   5.449   &   5.250   &   5.370   &   5.311   &   5.230   &   0.358   &   0.361   &   0.359   &       -6.99       &       -6.51       &   $   7/2^{+} $   &   $   1/2^{+} $   \\
171 &   102 &   1382.02     &   1384.54     &   1385.42     &       14.05       &       14.91       &       7.15        &       6.66        &   5.464   &   5.258   &   5.382   &   5.318   &   5.239   &   0.353   &   0.357   &   0.355   &       -6.76       &       -7.12       &               &   $   1/2^{+} $   \\
172 &   103 &   1388.09     &   1390.43     &   1391.66     &       13.22       &       15.61       &       6.07        &       7.04        &   5.478   &   5.263   &   5.393   &   5.324   &   5.241   &   0.351   &   0.355   &   0.353   &       -6.68       &       -7.51       &   $   5/2^{-} $   &   $   1/2^{+} $   \\
173 &   104 &   1395.06     &   1397.56     &   1398.61     &       13.04       &       16.37       &       6.97        &       7.40        &   5.491   &   5.271   &   5.405   &   5.331   &       &   0.340   &   0.347   &   0.343   &       -6.44       &       -7.94       &               &   $   1/2^{+} $   \\
174 &   105 &   1400.88     &   1403.04     &   1404.29     &       12.79       &       17.13       &       5.82        &       7.77        &   5.505   &   5.280   &   5.417   &   5.340   &       &   0.335   &   0.342   &   0.338   &       -6.04       &       -8.28       &   $   5/2^{-} $   &   $   1/2^{+} $   \\
175 &   106 &   1407.58     &   1409.94     &   1410.81     &       12.52       &       17.80       &       6.70        &       8.06        &   5.519   &   5.284   &   5.428   &   5.345   &       &   0.328   &   0.337   &   0.331   &       -6.07       &       -8.73       &               &   $   1/2^{+} $   \\
176 &   107 &   1412.93     &   1414.63     &   1415.94     &       12.05       &       18.43       &       5.35        &       8.44        &   5.535   &   5.288   &   5.439   &   5.348   &       &   0.320   &   0.330   &   0.324   &       -5.52       &       -8.98       &   $   3/2^{-} $   &   $   7/2^{-} $   \\
177 &   108 &   1419.21     &   1421.42     &       &       11.63       &       19.00       &       6.27        &       8.71        &   5.551   &   5.294   &   5.452   &   5.354   &       &   0.315   &   0.326   &   0.319   &       -5.73       &       -9.28       &               &   $   7/2^{-} $   \\
178 &   109 &   1424.35     &   1426.48     &       &       11.42       &       19.65       &       5.14        &       9.04        &   5.567   &   5.300   &   5.465   &   5.360   &       &   0.310   &   0.323   &   0.315   &       -5.64       &       -9.56       &   $   1/2^{-} $   &   $   7/2^{-} $   \\
179 &   110 &   1430.40     &   1432.62     &       &       11.19       &       20.22       &       6.05        &       9.33        &   5.582   &   5.307   &   5.478   &   5.367   &       &   0.305   &   0.320   &   0.311   &       -5.54       &       -9.85       &               &   $   7/2^{-} $   \\
180 &   111 &   1435.49     &   1437.35     &       &       11.14       &       20.78       &       5.09        &       9.62        &   5.599   &   5.313   &   5.491   &   5.373   &       &   0.300   &   0.317   &   0.306   &       -5.73       &       -10.05      &   $   9/2^{+} $   &   $   7/2^{-} $   \\
181 &   112 &   1441.28     &   1443.32     &       &       10.88       &       21.48       &       5.79        &       9.92        &   5.613   &   5.321   &   5.503   &   5.380   &       &   0.297   &   0.314   &   0.304   &       -5.84       &       -10.49      &               &   $   7/2^{-} $   \\
182 &   113 &   1444.85     &   1446.77     &       &       9.36        &       21.70       &       3.57        &       10.04       &   5.621   &   5.319   &   5.509   &   5.379   &       &   0.280   &   0.304   &   0.289   &       -3.73       &       -10.59      &   $   7/2^{-} $   &   $   7/2^{-} $   \\
183 &   114 &   1449.33     &   1451.43     &       &       8.05        &       22.02       &       4.48        &       10.22       &   5.642   &   5.332   &   5.527   &   5.391   &       &   0.289   &   0.307   &   0.296   &       -4.03       &       -10.76      &               &   $   7/2^{-} $   \\
184 &   115 &   1453.13     &   1453.96     &       &       8.28        &       22.23       &       3.80        &       10.24       &   5.632   &   5.304   &   5.511   &   5.364   &       &   -0.208  &   -0.218  &   -0.211  &       -4.73       &       -10.59      &   $   5/2^{+} $   &   $   7/2^{-} $   \\
185 &   116 &   1458.34     &   1459.80     &       &       9.02        &       22.54       &       5.21        &       10.36       &   5.644   &   5.309   &   5.522   &   5.369   &       &   -0.204  &   -0.214  &   -0.208  &       -4.65       &       -10.74      &               &   $   7/2^{-} $   \\
186 &   117 &   1462.21     &   1463.46     &       &       9.08        &       22.96       &       3.87        &       10.55       &   5.656   &   5.315   &   5.532   &   5.375   &       &   -0.203  &   -0.213  &   -0.207  &       -4.49       &       -11.00      &   $   3/2^{+} $   &   $   7/2^{-} $   \\
187 &   118 &   1467.17     &   1468.77     &       &       8.83        &       23.23       &       4.96        &       10.63       &   5.668   &   5.320   &   5.542   &   5.380   &       &   -0.195  &   -0.206  &   -0.199  &       -4.33       &       -11.00      &               &   $   7/2^{-} $   \\
188 &   119 &   1470.72     &   1472.20     &       &       8.50        &       23.58       &       3.55        &       10.76       &   5.678   &   5.324   &   5.551   &   5.384   &       &   -0.188  &   -0.200  &   -0.193  &       -4.19       &       -11.23      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
189 &   120 &   1475.52     &   1477.22     &       &       8.35        &       23.71       &       4.80        &       10.67       &   5.686   &   5.322   &   5.556   &   5.382   &       &   -0.158  &   -0.175  &   -0.164  &       -4.37       &       -11.43      &               &   $   7/2^{-} $   \\
190 &   121 &   1479.19     &   1480.77     &       &       8.47        &       23.99       &       3.67        &       10.69       &   5.695   &   5.324   &   5.563   &   5.383   &       &   -0.138  &   -0.155  &   -0.144  &       -4.48       &       -11.66      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
191 &   122 &   1484.39     &   1486.04     &       &       8.87        &       24.31       &       5.20        &       10.75       &   5.704   &   5.323   &   5.570   &   5.383   &       &   -0.109  &   -0.126  &   -0.115  &       -4.63       &       -11.87      &               &   $   7/2^{-} $   \\
192 &   123 &   1488.55     &   1488.82     &       &       9.36        &       24.75       &       4.17        &       10.92       &   5.716   &   5.327   &   5.579   &   5.387   &       &   -0.098  &   -0.112  &   -0.103  &       -4.89       &       -12.09      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
193 &   124 &   1493.56     &   1493.56     &       &       9.17        &       24.89       &       5.01        &       10.84       &   5.725   &   5.320   &   5.583   &   5.380   &       &   0.035   &   0.049   &   0.040   &       -5.12       &       -12.15      &               &   $   1/2^{+} $   \\
194 &   125 &   1498.23     &   1498.23     &       &       9.68        &       25.30       &       4.68        &       11.04       &   5.739   &   5.325   &   5.595   &   5.385   &       &   0.034   &   0.049   &   0.039   &       -5.34       &       -12.35      &   $   13/2^{+}    $   &   $   1/2^{+} $   \\
195 &   126 &   1504.03     &   1504.03     &       &       10.47       &       25.73       &       5.79        &       11.17       &   5.748   &   5.331   &   5.604   &   5.391   &       &   -0.003  &   -0.007  &   -0.004  &       -6.14       &       -12.57      &               &   $   11/2^{-}    $   \\
196 &   127 &   1504.97     &   1504.97     &       &       6.74        &       25.96       &       0.95        &       11.35       &   5.769   &   5.337   &   5.621   &   5.396   &       &   -0.027  &   -0.032  &   -0.029  &       -1.23       &       -12.74      &   $   9/2^{+} $   &   $   3/2^{+} $   \\
197 &   128 &   1507.25     &   1507.25     &       &       3.23        &       26.34       &       2.28        &       11.51       &   5.787   &   5.348   &   5.637   &   5.407   &       &   0.014   &   0.018   &   0.016   &       -1.72       &       -12.91      &               &   $   1/2^{+} $   \\
198 &   129 &   1508.44     &   1509.20     &       &       3.47        &       26.66       &       1.19        &       11.87       &   5.818   &   5.367   &   5.665   &   5.427   &       &   0.100   &   0.104   &   0.101   &       -2.43       &       -13.04      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
199 &   130 &   1511.24     &   1512.58     &       &       3.98        &       27.05       &       2.79        &       12.08       &   5.838   &   5.381   &   5.684   &   5.441   &       &   0.116   &   0.122   &   0.118   &       -2.45       &       -13.20      &               &   $   1/2^{+} $   \\
200 &   131 &   1513.46     &   1514.37     &       &       5.02        &       27.34       &       2.22        &       12.29       &   5.863   &   5.400   &   5.708   &   5.459   &       &   0.146   &   0.151   &   0.147   &       -2.70       &       -13.33      &   $   3/2^{+} $   &   $   1/2^{+} $   \\
201 &   132 &   1516.34     &   1517.65     &       &       5.10        &       27.62       &       2.88        &       12.50       &   5.884   &   5.414   &   5.727   &   5.473   &       &   0.161   &   0.166   &   0.163   &       -2.54       &       -13.49      &               &   $   1/2^{+} $   \\
202 &   133 &   1518.40     &   1519.44     &       &       4.94        &       27.93       &       2.06        &       12.70       &   5.905   &   5.426   &   5.746   &   5.485   &       &   0.177   &   0.179   &   0.178   &       -2.18       &       -13.63      &   $   3/2^{+} $   &   $   1/2^{+} $   \\
203 &   134 &   1521.04     &   1522.59     &       &       4.71        &       28.30       &       2.64        &       12.92       &   5.924   &   5.439   &   5.764   &   5.498   &       &   0.186   &   0.189   &   0.187   &       -2.33       &       -13.81      &               &   $   1/2^{+} $   \\
204 &   135 &   1522.74     &   1524.02     &       &       4.34        &       28.70       &       1.69        &       13.15       &   5.944   &   5.451   &   5.782   &   5.510   &       &   0.198   &   0.199   &   0.198   &       -2.27       &       -13.98      &   $   5/2^{+} $   &   $   1/2^{+} $   \\
205 &   136 &   1525.53     &   1527.18     &       &       4.49        &       29.04       &       2.80        &       13.36       &   5.964   &   5.464   &   5.800   &   5.522   &       &   0.209   &   0.209   &   0.209   &       -2.27       &       -14.15      &               &   $   1/2^{+} $   \\
206 &   137 &   1527.14     &   1528.59     &       &       4.40        &       29.42       &       1.60        &       13.57       &   5.986   &   5.474   &   5.819   &   5.532   &       &   0.221   &   0.217   &   0.219   &       -2.25       &       -14.31      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
207 &   138 &   1529.89     &   1531.57     &       &       4.35        &       29.77       &       2.75        &       13.77       &   6.004   &   5.489   &   5.837   &   5.547   &       &   0.233   &   0.229   &   0.231   &       -2.20       &       -14.48      &               &   $   1/2^{+} $   \\
208 &   139 &   1531.39     &   1532.93     &       &       4.26        &       30.03       &       1.51        &       13.91       &   6.025   &   5.504   &   5.858   &   5.562   &       &   0.250   &   0.244   &   0.248   &       -2.14       &       -14.64      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
209 &   140 &   1534.16     &   1535.87     &       &       4.27        &       30.31       &       2.76        &       14.05       &   6.045   &   5.518   &   5.876   &   5.575   &       &   0.263   &   0.254   &   0.260   &       -2.18       &       -14.80      &               &   $   1/2^{+} $   \\
210 &   141 &   1535.97     &   1537.50     &       &       4.57        &       30.79       &       1.81        &       14.32       &   6.079   &   5.559   &   5.913   &   5.616   &       &   0.304   &   0.303   &   0.303   &       -2.24       &       -14.99      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
211 &   142 &   1538.68     &   1540.45     &       &       4.52        &       30.97       &       2.71        &       14.66       &   6.099   &   5.569   &   5.931   &   5.626   &       &   0.313   &   0.309   &   0.312   &       -2.21       &       -15.14      &               &   $   1/2^{-} $   \\
212 &   143 &   1540.39     &   1541.83     &       &       4.42        &       31.31       &       1.71        &       14.61       &   6.123   &   5.591   &   5.955   &   5.648   &       &   0.330   &   0.329   &   0.329   &       -2.23       &       -15.24      &   $   5/2^{-} $   &   $   3/2^{+} $   \\
213 &   144 &   1542.76     &   1544.55     &       &       4.08        &       31.67       &       2.37        &       14.84       &   6.144   &   5.607   &   5.975   &   5.664   &       &   0.342   &   0.342   &   0.342   &       -1.94       &       -15.45      &               &   $   3/2^{+} $   \\
214 &   145 &   1544.22     &   1545.76     &       &       3.83        &       32.04       &       1.46        &       14.99       &   6.159   &   5.614   &   5.989   &   5.670   &       &   0.344   &   0.344   &   0.344   &       -1.57       &       -15.61      &   $   5/2^{+} $   &   $   3/2^{+} $   \\
215 &   146 &   1546.23     &   1548.07     &       &       3.47        &       32.12       &       2.01        &       15.13       &   6.168   &   5.608   &   5.994   &   5.664   &       &   0.334   &   0.326   &   0.331   &       -1.69       &       -15.78      &               &   $   1/2^{-} $   \\
216 &   147 &   1547.20     &   1548.82     &       &       2.98        &       32.38       &       0.98        &       15.28       &   6.183   &   5.617   &   6.008   &   5.674   &       &   0.334   &   0.327   &   0.331   &       -1.65       &       -15.99      &   $   7/2^{+} $   &   $   1/2^{-} $   \\
217 &   148 &   1549.35     &   1551.28     &       &       3.12        &       32.61       &       2.15        &       15.40       &   6.201   &   5.625   &   6.024   &   5.681   &       &   0.336   &   0.330   &   0.334   &       -1.58       &       -16.12      &               &   $   1/2^{-} $   \\
218 &   149 &   1550.30     &   1552.10     &       &       3.10        &       32.96       &       0.95        &       15.53       &   6.220   &   5.633   &   6.040   &   5.689   &       &   0.338   &   0.331   &   0.336   &       -1.56       &       -16.28      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
219 &   150 &   1552.33     &   1554.33     &       &       2.98        &       33.21       &       2.02        &       15.65       &   6.235   &   5.643   &   6.055   &   5.700   &       &   0.341   &   0.336   &   0.339   &       -1.51       &       -16.44      &               &   $   1/2^{-} $   \\
220 &   151 &   1553.22     &   1555.08     &       &       2.91        &       33.58       &       0.89        &       15.79       &   6.252   &   5.654   &   6.071   &   5.711   &       &   0.343   &   0.339   &   0.342   &       -1.43       &       -16.62      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
221 &   152 &   1555.32     &   1556.82     &       &       2.99        &       34.02       &       2.10        &       16.02       &   6.260   &   5.600   &   6.062   &   5.657   &       &   -0.262  &   -0.247  &   -0.257  &       -1.53       &       -16.46      &               &   $   7/2^{-} $   \\
222 &   153 &   1555.99     &   1557.38     &       &       2.78        &       34.30       &       0.67        &       16.08       &   6.277   &   5.611   &   6.078   &   5.668   &       &   -0.269  &   -0.252  &   -0.263  &       -1.52       &       -16.63      &   $   11/2^{-}    $   &   $   7/2^{-} $   \\
223 &   154 &   1558.09     &   1559.58     &       &       2.77        &       34.65       &       2.10        &       16.41       &   6.290   &   5.615   &   6.089   &   5.672   &       &   -0.259  &   -0.246  &   -0.255  &       -1.37       &       -16.72      &               &   $   7/2^{-} $   \\
224 &   155 &   1558.65     &   1560.03     &       &       2.66        &       34.96       &       0.56        &       16.45       &   6.306   &   5.624   &   6.104   &   5.681   &       &   -0.261  &   -0.247  &   -0.257  &       -1.31       &       -16.91      &   $   11/2^{-}    $   &   $   7/2^{-} $   \\
225 &   156 &   1560.61     &   1562.14     &       &       2.52        &       35.26       &       1.96        &       16.74       &   6.319   &   5.630   &   6.116   &   5.686   &       &   -0.254  &   -0.243  &   -0.251  &       -1.27       &       -17.02      &               &   $   7/2^{-} $   \\
226 &   157 &   1561.14     &   1562.60     &       &       2.49        &       35.55       &       0.53        &       16.89       &   6.337   &   5.635   &   6.131   &   5.692   &       &   -0.251  &   -0.241  &   -0.248  &       -1.28       &       -17.14      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
227 &   158 &   1562.99     &   1564.52     &       &       2.37        &       35.87       &       1.84        &       17.06       &   6.348   &   5.644   &   6.143   &   5.700   &       &   -0.248  &   -0.240  &   -0.246  &       -1.19       &       -17.32      &               &   $   7/2^{-} $   \\
228 &   159 &   1563.52     &   1564.93     &       &       2.38        &       36.19       &       0.53        &       17.23       &   6.365   &   5.651   &   6.158   &   5.707   &       &   -0.246  &   -0.239  &   -0.244  &       -1.15       &       -17.48      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
229 &   160 &   1565.21     &   1566.70     &       &       2.22        &       36.48       &       1.69        &       17.37       &   6.377   &   5.657   &   6.169   &   5.714   &       &   -0.243  &   -0.237  &   -0.241  &       -1.09       &       -17.62      &               &   $   7/2^{-} $   \\
230 &   161 &   1565.58     &   1566.94     &       &       2.06        &       36.83       &       0.38        &       17.57       &   6.394   &   5.666   &   6.184   &   5.723   &       &   -0.242  &   -0.237  &   -0.241  &       -0.89       &       -17.83      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
231 &   162 &   1567.16     &   1568.58     &       &       1.95        &       37.08       &       1.58        &       17.68       &   6.406   &   5.672   &   6.196   &   5.728   &       &   -0.237  &   -0.234  &   -0.236  &       -0.89       &       -17.92      &               &   $   7/2^{-} $   \\
232 &   163 &   1567.45     &   1568.62     &       &       1.86        &       37.51       &       0.29        &       17.91       &   6.421   &   5.681   &   6.211   &   5.737   &       &   -0.239  &   -0.235  &   -0.238  &       -0.79       &       -18.15      &   $   9/2^{-} $   &   $   7/2^{-} $   \\
233 &   164 &   1568.57     &   1570.00     &       &       1.41        &       37.59       &       1.12        &       17.93       &   6.433   &   5.686   &   6.221   &   5.742   &       &   -0.230  &   -0.231  &   -0.231  &       -0.64       &       -18.21      &               &   $   7/2^{-} $   \\
234 &   165 &   1568.43     &   1569.72     &       &       0.98        &       37.77       &   \underline{ -0.14   }   &       18.01       &   6.447   &   5.690   &   6.233   &   5.746   &       &   -0.223  &   -0.227  &   -0.224  &       -0.49       &       -18.32      &   $   9/2^{-} $   &   $   7/2^{-} $   \\
235 &   166 &   1569.58     &   1571.01     &       &       1.02        &       37.98       &       1.16        &       18.09       &   6.458   &   5.697   &   6.244   &   5.752   &       &   -0.218  &   -0.224  &   -0.220  &       -0.52       &       -18.45      &               &   $   7/2^{-} $   \\
236 &   167 &   1569.42     &   1570.74     &       &       0.99        &       38.15       &   \underline{ -0.17   }   &       18.16       &   6.476   &   5.701   &   6.259   &   5.757   &       &   -0.209  &   -0.220  &   -0.212  &       -0.49       &       -18.55      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
237 &   168 &   1570.44     &   1571.88     &       &       0.86        &       38.31       &       1.02        &       18.20       &   6.484   &   5.706   &   6.268   &   5.762   &       &   -0.202  &   -0.216  &   -0.206  &       -0.46       &       -18.62      &               &   $   7/2^{-} $   \\
238 &   169 &   1570.20     &   1571.55     &       &       0.78        &       38.51       &   \underline{ -0.24   }   &       18.27       &   6.500   &   5.712   &   6.282   &   5.768   &       &   -0.195  &   -0.212  &   -0.200  &       -0.38       &       -18.75      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
239 &   170 &   1571.19     &   1572.60     &       &       0.74        &       38.63       &       0.99        &       18.29       &   6.510   &   5.716   &   6.291   &   5.772   &       &   -0.186  &   -0.204  &   -0.191  &       -0.39       &       -18.87      &               &   $   7/2^{-} $   \\
240 &   171 &   1570.85     &   1571.96     &       &       0.65        &       38.89       &   \underline{ -0.33   }   &       18.39       &   6.522   &   5.722   &   6.303   &   5.778   &       &   -0.178  &   -0.199  &   -0.184  &       -0.35       &       -19.01      &   $   7/2^{-} $   &   $   7/2^{-} $   \\
241 &   172 &   1571.73     &   1573.16     &       &       0.55        &       38.96       &       0.88        &       18.38       &   6.533   &   5.726   &   6.313   &   5.781   &       &   -0.168  &   -0.191  &   -0.175  &       -0.30       &       -19.12      &               &   $   7/2^{-} $   \\
242 &   173 &   1571.31     &   1572.63     &       &       0.45        &       39.04       &   \underline{ -0.43   }   &       18.35       &   6.550   &   5.726   &   6.326   &   5.781   &       &   -0.147  &   -0.178  &   -0.156  &       -0.35       &       -19.23      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
243 &   174 &   1572.17     &   1573.66     &       &       0.44        &       39.20       &       0.87        &       18.37       &   6.556   &   5.728   &   6.332   &   5.784   &       &   -0.135  &   -0.164  &   -0.143  &       -0.36       &       -19.36      &               &   $   7/2^{-} $   \\
244 &   175 &   1571.84     &   1573.17     &       &       0.53        &       39.28       &   \underline{ -0.34   }   &       18.39       &   6.571   &   5.732   &   6.345   &   5.788   &       &   -0.121  &   -0.154  &   -0.130  &       -0.32       &       -19.49      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
245 &   176 &   1572.83     &   1574.23     &       &       0.66        &       39.43       &       0.99        &       18.41       &   6.578   &   5.731   &   6.351   &   5.787   &       &   -0.100  &   -0.133  &   -0.109  &       -0.43       &       -19.59      &               &   $   7/2^{-} $   \\
246 &   177 &   1572.81     &   1573.75     &       &       0.97        &       39.48       &   \underline{ -0.02   }   &       18.35       &   6.604   &   5.725   &   6.370   &   5.781   &       &   0.080   &   0.133   &   0.095   &       -0.72       &       -19.47      &   $   9/2^{-} $   &   $   5/2^{-} $   \\
247 &   178 &   1574.18     &   1575.48     &       &       1.35        &       39.84       &       1.37        &       18.52       &   6.611   &   5.735   &   6.378   &   5.791   &       &   0.077   &   0.127   &   0.091   &       -0.67       &       -19.65      &               &   $   5/2^{-} $   \\
248 &   179 &   1574.44     &   1574.91     &       &       1.63        &       40.14       &       0.26        &       18.66       &   6.627   &   5.743   &   6.393   &   5.798   &       &   0.077   &   0.133   &   0.093   &       -0.69       &       -19.76      &   $   11/2^{-}    $   &   $   5/2^{-} $   \\
249 &   180 &   1575.30     &   1576.43     &       &       1.12        &       40.43       &       0.86        &       18.79       &   6.629   &   5.751   &   6.398   &   5.806   &       &   0.066   &   0.114   &   0.079   &       -0.45       &       -19.96      &               &   $   5/2^{-} $   \\
250 &   181 &   1575.45     &   1575.98     &       &       1.01        &       40.75       &       0.15        &       18.93       &   6.639   &   5.760   &   6.408   &   5.815   &       &   0.061   &   0.108   &   0.074   &       -0.38       &       -20.12      &   $   13/2^{-}    $   &   $   5/2^{-} $   \\
251 &   182 &   1575.97     &   1575.97     &       &       0.67        &       41.04       &       0.52        &       19.02       &   6.640   &   5.764   &   6.411   &   5.819   &       &   0.037   &   0.066   &   0.045   &       -0.35       &       -20.27      &               &   $   1/2^{-} $   \\
252 &   183 &   1576.11     &   1576.11     &       &       0.66        &       41.37       &       0.14        &       19.15       &   6.647   &   5.773   &   6.419   &   5.828   &       &   0.026   &   0.046   &   0.031   &       -0.55       &       -20.44      &   $   15/2^{-}    $   &   $   1/2^{+} $   \\
253 &   184 &   1577.06     &   1577.06     &       &       1.09        &       41.66       &       0.95        &       19.24       &   6.654   &   5.783   &   6.428   &   5.838   &       &   -0.003  &   -0.008  &   -0.004  &       -1.40       &       -20.62      &               &   $   11/2^{-}    $   \\
254 &   185 &   1575.98     &   1575.98     &       &   \underline{ -0.13   }   &       41.68       &   \underline{ -1.08   }   &       19.24       &   6.705   &   5.782   &   6.467   &   5.837   &       &   -0.013  &   -0.010  &   -0.012  &   \underline{ 1.03    }   &       -20.63      &   $   3/2^{-} $   &   $   11/2^{-}    $   \\
255 &   186 &   1575.11     &   1575.11     &       &   \underline{ -1.95   }   &       41.69       &   \underline{ -0.87   }   &       19.25       &   6.725   &   5.785   &   6.484   &   5.840   &       &   0.008   &   0.009   &   0.008   &   \underline{ 0.91    }   &       -20.67      &               &   $   1/2^{-} $   \\
$\sigma$ &  &2.88&1.01&  &  &  &  &  &  &  &  &0.062&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=70$ (Yb)}\\                                                                                                                                                                                                                                   
146 &   76  &   1142.02     &   1144.45     &       &               &   \underline{ -0.52   }   &               &   \underline{ -0.04   }   &   4.998   &   5.032   &   5.015   &   5.095   &       &   -0.184  &   -0.206  &   -0.195  &       -13.00      &   \underline{ 0.76    }   &               &               \\
147 &   77  &   1154.20     &   1155.54     &       &               &       0.25        &       12.18       &       0.59        &   5.005   &   5.029   &   5.016   &   5.092   &       &   -0.159  &   -0.181  &   -0.169  &       -13.06      &   \underline{ 0.27    }   &   $   3/2^{-} $   &               \\
148 &   78  &   1167.73     &   1170.06     &       &       25.70       &       0.84        &       13.52       &       1.03        &   5.015   &   5.028   &   5.021   &   5.092   &       &   -0.151  &   -0.174  &   -0.162  &       -12.78      &       -0.03       &               &               \\
149 &   79  &   1179.98     &   1180.49     &       &       25.78       &       1.53        &       12.25       &       1.52        &   5.024   &   5.027   &   5.026   &   5.091   &       &   -0.142  &   -0.163  &   -0.152  &       -12.84      &       -0.39       &   $   1/2^{-} $   &               \\
150 &   80  &   1192.88     &   1195.35     &       &       25.15       &       2.11        &       12.89       &       1.89        &   5.033   &   5.026   &   5.030   &   5.089   &       &   -0.132  &   -0.153  &   -0.142  &       -12.99      &       -0.69       &               &               \\
151 &   81  &   1204.45     &   1206.49     &   1205.55     &       24.47       &       2.56        &       11.58       &       2.38        &   5.036   &   5.018   &   5.027   &   5.081   &       &   -0.069  &   -0.086  &   -0.077  &       -12.81      &       -0.99       &   $   1/2^{+} $   &               \\
152 &   82  &   1218.15     &   1218.15     &   1218.35     &       25.27       &       3.01        &       13.70       &       2.76        &   5.044   &   5.016   &   5.032   &   5.080   &   5.042   &   0.000   &   0.000   &   0.000   &       -14.15      &       -1.24       &               &               \\
153 &   83  &   1226.37     &   1227.20     &       &       21.92       &       3.69        &       8.22        &       3.03        &   5.068   &   5.032   &   5.051   &   5.095   &       &   -0.055  &   -0.070  &   -0.062  &       -8.87       &       -1.57       &   $   9/2^{-} $   &               \\
154 &   84  &   1235.86     &   1237.74     &   1238.15     &       17.72       &       4.30        &       9.49        &       3.23        &   5.091   &   5.046   &   5.071   &   5.109   &   5.088   &   -0.082  &   -0.103  &   -0.092  &       -9.24       &       -1.85       &               &               \\
155 &   85  &   1244.78     &   1246.31     &   1246.79     &       18.41       &       4.87        &       8.91        &       3.40        &   5.116   &   5.063   &   5.092   &   5.125   &   5.104   &   -0.117  &   -0.140  &   -0.127  &       -9.12       &       -2.09       &   $   7/2^{-} $   &               \\
156 &   86  &   1254.70     &   1256.57     &   1257.63     &       18.84       &       5.47        &       9.93        &       3.58        &   5.140   &   5.079   &   5.112   &   5.141   &   5.122   &   0.149   &   0.169   &   0.158   &       -9.58       &       -2.38       &               &               \\
157 &   87  &   1263.90     &   1265.30     &   1265.85     &       19.12       &       5.98        &       9.20        &       3.75        &   5.163   &   5.094   &   5.132   &   5.156   &   5.132   &   0.174   &   0.192   &   0.182   &       -9.53       &       -2.61       &   $   1/2^{-} $   &               \\
158 &   88  &   1273.61     &   1275.44     &   1276.51     &       18.90       &       6.46        &       9.71        &       3.91        &   5.185   &   5.105   &   5.150   &   5.168   &   5.150   &   0.191   &   0.207   &   0.198   &       -9.27       &       -2.85       &               &               \\
159 &   89  &   1282.14     &   1283.60     &   1284.41     &       18.24       &       7.11        &       8.53        &       4.19        &   5.205   &   5.118   &   5.167   &   5.180   &   5.163   &   0.202   &   0.217   &   0.209   &       -8.76       &       -3.14       &   $   5/2^{-} $   &               \\
160 &   90  &   1291.57     &   1293.73     &   1294.81     &       17.97       &       7.54        &       9.44        &       4.37        &   5.226   &   5.130   &   5.184   &   5.192   &   5.178   &   0.216   &   0.230   &   0.222   &       -8.89       &       -3.39       &               &               \\
161 &   91  &   1299.61     &   1301.67     &   1302.55     &       17.48       &       8.03        &       8.04        &       4.63        &   5.245   &   5.140   &   5.200   &   5.202   &   5.189   &   0.223   &   0.236   &   0.229   &       -8.80       &       -3.72       &   $   3/2^{-} $   &               \\
162 &   92  &   1308.98     &   1311.31     &   1312.61     &       17.41       &       8.40        &       9.37        &       4.84        &   5.268   &   5.153   &   5.218   &   5.215   &   5.205   &   0.242   &   0.252   &   0.246   &       -8.66       &       -3.91       &               &               \\
163 &   93  &   1316.93     &   1318.74     &   1320.15     &       17.31       &       8.66        &       7.95        &       4.93        &   5.314   &   5.193   &   5.262   &   5.254   &   5.216   &   0.311   &   0.323   &   0.316   &       -8.40       &       -3.94       &   $   5/2^{-} $   &               \\
164 &   94  &   1326.02     &   1328.38     &   1329.94     &       17.04       &       9.31        &       9.09        &       5.29        &   5.311   &   5.178   &   5.254   &   5.239   &   5.231   &   0.274   &   0.279   &   0.276   &       -8.49       &       -4.35       &               &               \\
165 &   95  &   1333.85     &   1335.76     &   1337.30     &       16.92       &       9.80        &       7.83        &       5.58        &   5.340   &   5.200   &   5.281   &   5.262   &   5.240   &   0.307   &   0.312   &   0.309   &       -8.37       &       -4.51       &   $   3/2^{-} $   &               \\
166 &   96  &   1342.73     &   1345.07     &   1346.67     &       16.72       &       10.31       &       8.89        &       5.79        &   5.355   &   5.206   &   5.293   &   5.267   &   5.253   &   0.307   &   0.311   &   0.309   &       -8.28       &       -4.79       &               &               \\
167 &   97  &   1350.45     &   1352.21     &   1353.74     &       16.60       &       10.84       &       7.71        &       6.07        &   5.380   &   5.225   &   5.315   &   5.286   &   5.262   &   0.330   &   0.336   &   0.333   &       -8.13       &       -5.04       &   $   5/2^{+} $   &               \\
168 &   98  &   1358.98     &   1361.40     &   1362.80     &       16.24       &       11.35       &       8.53        &       6.24        &   5.403   &   5.240   &   5.335   &   5.300   &   5.270   &   0.343   &   0.350   &   0.346   &       -8.02       &       -5.29       &               &               \\
169 &   99  &   1366.62     &   1368.56     &   1369.66     &       16.17       &       11.91       &       7.64        &       6.51        &   5.425   &   5.255   &   5.355   &   5.315   &   5.277   &   0.357   &   0.367   &   0.361   &       -7.91       &       -5.57       &   $   1/2^{-} $   &               \\
170 &   100 &   1374.66     &   1376.90     &   1378.12     &       15.68       &       12.47       &       8.05        &       6.68        &   5.439   &   5.259   &   5.366   &   5.320   &   5.285   &   0.355   &   0.361   &   0.357   &       -7.57       &       -5.80       &               &               \\
171 &   101 &   1381.75     &   1383.83     &   1384.74     &       15.14       &       13.08       &       7.09        &       6.88        &   5.457   &   5.270   &   5.381   &   5.330   &   5.291   &   0.362   &   0.367   &   0.364   &       -7.18       &       -6.08       &   $   7/2^{+} $   &               \\
172 &   102 &   1389.13     &   1391.73     &   1392.76     &       14.47       &       13.76       &       7.38        &       7.11        &   5.466   &   5.271   &   5.387   &   5.331   &   5.300   &   0.348   &   0.351   &   0.349   &       -7.05       &       -6.35       &               &               \\
173 &   103 &   1395.54     &   1397.97     &   1399.12     &       13.79       &       14.49       &       6.41        &       7.45        &   5.479   &   5.275   &   5.397   &   5.335   &   5.305   &   0.343   &   0.347   &   0.345   &       -6.99       &       -6.62       &   $   5/2^{-} $   &               \\
174 &   104 &   1402.93     &   1405.51     &   1406.59     &       13.80       &       15.27       &       7.39        &       7.87        &   5.491   &   5.282   &   5.408   &   5.342   &   5.311   &   0.334   &   0.340   &   0.336   &       -6.83       &       -6.96       &               &               \\
175 &   105 &   1409.09     &   1411.25     &   1412.41     &       13.56       &       15.98       &       6.17        &       8.21        &   5.505   &   5.291   &   5.420   &   5.351   &   5.316   &   0.330   &   0.336   &   0.332   &       -6.38       &       -7.31       &   $   5/2^{-} $   &               \\
176 &   106 &   1416.27     &   1418.65     &   1419.28     &       13.34       &       16.75       &       7.17        &       8.69        &   5.519   &   5.296   &   5.431   &   5.356   &   5.322   &   0.324   &   0.333   &   0.328   &       -6.43       &       -8.64       &               &               \\
177 &   107 &   1421.97     &   1424.26     &   1424.85     &       12.87       &       17.47       &       5.70        &       9.04        &   5.533   &   5.303   &   5.443   &   5.363   &   5.324   &   0.322   &   0.331   &   0.325   &       -5.78       &       -8.99       &   $   9/2^{+} $   &               \\
178 &   108 &   1428.50     &   1431.12     &   1431.61     &       12.23       &       18.00       &       6.53        &       9.29        &   5.550   &   5.309   &   5.456   &   5.369   &       &   0.314   &   0.326   &   0.319   &       -6.02       &       -9.23       &               &               \\
179 &   109 &   1433.92     &   1436.49     &       &       11.95       &       18.61       &       5.42        &       9.57        &   5.566   &   5.315   &   5.469   &   5.375   &       &   0.309   &   0.322   &   0.314   &       -5.97       &       -9.51       &   $   1/2^{-} $   &               \\
180 &   110 &   1440.26     &   1442.96     &       &       11.76       &       19.19       &       6.34        &       9.86        &   5.581   &   5.322   &   5.482   &   5.382   &       &   0.304   &   0.319   &   0.310   &       -5.83       &       -9.80       &               &               \\
181 &   111 &   1445.66     &   1448.06     &       &       11.74       &       19.78       &       5.39        &       10.17       &   5.595   &   5.330   &   5.494   &   5.389   &       &   0.301   &   0.317   &   0.307   &       -6.07       &       -10.20      &   $   1/2^{-} $   &               \\
182 &   112 &   1451.75     &   1454.25     &       &       11.48       &       20.39       &       6.09        &       10.47       &   5.611   &   5.335   &   5.507   &   5.395   &       &   0.296   &   0.313   &   0.303   &       -6.18       &       -10.38      &               &               \\
183 &   113 &   1455.41     &   1457.80     &       &       9.75        &       20.61       &       3.66        &       10.56       &   5.620   &   5.334   &   5.512   &   5.394   &       &   0.279   &   0.303   &   0.288   &       -3.83       &       -10.48      &   $   7/2^{-} $   &               \\
184 &   114 &   1460.09     &   1462.78     &       &       8.35        &       20.99       &       4.68        &       10.77       &   5.639   &   5.345   &   5.529   &   5.405   &       &   0.284   &   0.303   &   0.291   &       -4.18       &       -9.70       &               &               \\
185 &   115 &   1463.80     &   1464.99     &       &       8.39        &       20.91       &       3.71        &       10.67       &   5.629   &   5.317   &   5.513   &   5.377   &       &   -0.204  &   -0.213  &   -0.207  &       -5.18       &       -9.84       &   $   5/2^{+} $   &               \\
186 &   116 &   1468.64     &   1471.00     &       &       8.55        &       20.65       &       4.84        &       10.30       &   5.637   &   5.329   &   5.523   &   5.389   &       &   0.205   &   0.224   &   0.212   &       -4.75       &       -10.48      &               &               \\
187 &   117 &   1473.41     &   1474.92     &       &       9.61        &       21.75       &       4.77        &       11.20       &   5.652   &   5.327   &   5.533   &   5.387   &       &   -0.198  &   -0.205  &   -0.201  &       -4.77       &       -10.32      &   $   3/2^{+} $   &               \\
188 &   118 &   1478.63     &   1480.73     &       &       9.99        &       22.09       &       5.22        &       11.46       &   5.663   &   5.330   &   5.541   &   5.390   &       &   -0.186  &   -0.195  &   -0.190  &       -4.63       &       -10.54      &               &               \\
189 &   119 &   1482.49     &   1484.28     &       &       9.08        &       22.53       &       3.86        &       11.77       &   5.673   &   5.334   &   5.550   &   5.393   &       &   -0.179  &   -0.187  &   -0.182  &       -4.53       &       -10.79      &   $   1/2^{+} $   &               \\
190 &   120 &   1487.66     &   1489.82     &       &       9.03        &       22.81       &       5.17        &       12.14       &   5.680   &   5.330   &   5.554   &   5.390   &       &   -0.142  &   -0.155  &   -0.147  &       -4.77       &       -11.02      &               &               \\
191 &   121 &   1491.72     &   1493.46     &       &       9.23        &       23.22       &       4.06        &       12.53       &   5.691   &   5.331   &   5.562   &   5.391   &       &   -0.122  &   -0.135  &   -0.127  &       -4.95       &       -11.26      &   $   1/2^{+} $   &               \\
192 &   122 &   1497.24     &   1499.14     &       &       9.58        &       23.60       &       5.52        &       12.85       &   5.701   &   5.333   &   5.570   &   5.393   &       &   -0.104  &   -0.117  &   -0.108  &       -4.91       &       -11.47      &               &               \\
193 &   123 &   1501.68     &   1501.97     &       &       9.96        &       24.05       &       4.45        &       13.13       &   5.712   &   5.338   &   5.580   &   5.398   &       &   -0.094  &   -0.105  &   -0.098  &       -5.13       &       -11.71      &   $   1/2^{+} $   &               \\
194 &   124 &   1506.92     &   1508.47     &       &       9.68        &       24.20       &       5.24        &       13.36       &   5.722   &   5.343   &   5.588   &   5.403   &       &   -0.085  &   -0.093  &   -0.088  &       -5.38       &       -11.93      &               &               \\
195 &   125 &   1511.71     &   1511.71     &       &       10.02       &       24.52       &       4.79        &       13.47       &   5.732   &   5.341   &   5.595   &   5.401   &       &   -0.040  &   -0.047  &   -0.043  &       -5.57       &       -12.06      &   $   1/2^{-} $   &               \\
196 &   126 &   1517.78     &   1517.78     &       &       10.86       &       24.92       &       6.07        &       13.75       &   5.745   &   5.343   &   5.605   &   5.402   &       &   0.000   &   0.000   &   0.000   &       -6.28       &       -12.20      &               &               \\
197 &   127 &   1518.85     &   1518.85     &       &       7.14        &       25.23       &       1.07        &       13.88       &   5.765   &   5.349   &   5.621   &   5.408   &       &   -0.025  &   -0.029  &   -0.026  &       -1.31       &       -12.35      &   $   9/2^{+} $   &               \\
198 &   128 &   1521.33     &   1521.33     &       &       3.56        &       25.59       &       2.49        &       14.08       &   5.783   &   5.360   &   5.637   &   5.419   &       &   0.000   &   0.000   &   0.000   &       -1.85       &       -12.53      &               &               \\
199 &   129 &   1522.44     &   1523.46     &       &       3.59        &       25.87       &       1.11        &       14.00       &   5.807   &   5.372   &   5.658   &   5.431   &       &   0.061   &   0.065   &   0.063   &       -2.00       &       -12.68      &   $   1/2^{+} $   &               \\
200 &   130 &   1525.08     &   1526.88     &       &       3.75        &       25.93       &       2.64        &       13.85       &   5.825   &   5.387   &   5.676   &   5.446   &       &   -0.074  &   -0.089  &   -0.079  &       -2.14       &       -12.86      &               &               \\
201 &   131 &   1527.67     &   1528.54     &       &       5.23        &       26.50       &       2.59        &       14.21       &   5.858   &   5.409   &   5.706   &   5.468   &       &   0.141   &   0.142   &   0.141   &       -2.80       &       -12.91      &   $   3/2^{+} $   &               \\
202 &   132 &   1530.67     &   1531.99     &       &       5.58        &       26.83       &       3.00        &       14.33       &   5.878   &   5.423   &   5.724   &   5.482   &       &   0.155   &   0.157   &   0.156   &       -2.64       &       -13.07      &               &               \\
203 &   133 &   1532.83     &   1533.84     &       &       5.17        &       27.14       &       2.17        &       14.43       &   5.899   &   5.435   &   5.743   &   5.494   &       &   0.171   &   0.170   &   0.171   &       -2.29       &       -13.21      &   $   3/2^{+} $   &               \\
204 &   134 &   1535.62     &   1537.21     &       &       4.95        &       27.49       &       2.78        &       14.57       &   5.918   &   5.448   &   5.761   &   5.506   &       &   0.180   &   0.179   &   0.180   &       -2.46       &       -13.39      &               &               \\
205 &   135 &   1537.44     &   1538.72     &       &       4.60        &       27.85       &       1.82        &       14.70       &   5.938   &   5.459   &   5.779   &   5.518   &       &   0.192   &   0.190   &   0.191   &       -2.38       &       -13.55      &   $   5/2^{+} $   &               \\
206 &   136 &   1540.36     &   1542.09     &       &       4.75        &       28.19       &       2.92        &       14.83       &   5.957   &   5.472   &   5.797   &   5.530   &       &   0.202   &   0.200   &   0.202   &       -2.40       &       -13.72      &               &               \\
207 &   137 &   1542.09     &   1543.59     &       &       4.66        &       28.53       &       1.73        &       14.96       &   5.979   &   5.482   &   5.816   &   5.540   &       &   0.215   &   0.208   &   0.212   &       -2.39       &       -13.87      &   $   1/2^{+} $   &               \\
208 &   138 &   1544.97     &   1546.77     &       &       4.61        &       28.86       &       2.88        &       15.09       &   5.997   &   5.497   &   5.833   &   5.554   &       &   0.225   &   0.219   &   0.223   &       -2.33       &       -14.03      &               &               \\
209 &   139 &   1546.60     &   1548.22     &       &       4.51        &       29.12       &       1.63        &       15.21       &   6.019   &   5.513   &   5.854   &   5.570   &       &   0.243   &   0.235   &   0.240   &       -2.26       &       -14.17      &   $   1/2^{+} $   &               \\
210 &   140 &   1549.51     &   1551.35     &       &       4.54        &       29.41       &       2.91        &       15.36       &   6.040   &   5.530   &   5.875   &   5.587   &       &   0.261   &   0.253   &   0.258   &       -2.35       &       -14.31      &               &               \\
211 &   141 &   1551.52     &   1553.06     &       &       4.92        &       29.88       &       2.01        &       15.56       &   6.073   &   5.567   &   5.910   &   5.624   &       &   0.300   &   0.299   &   0.299   &       -2.40       &       -14.53      &   $   1/2^{+} $   &               \\
212 &   142 &   1554.39     &   1556.22     &       &       4.88        &       30.38       &       2.87        &       15.72       &   6.094   &   5.579   &   5.928   &   5.636   &       &   0.310   &   0.308   &   0.310   &       -2.38       &       -14.70      &               &               \\
213 &   143 &   1556.40     &   1557.82     &       &       4.88        &       30.62       &       2.00        &       16.01       &   6.115   &   5.596   &   5.949   &   5.653   &       &   0.325   &   0.322   &   0.324   &       -2.34       &       -14.89      &   $   5/2^{-} $   &               \\
214 &   144 &   1558.90     &   1560.74     &       &       4.50        &       30.98       &       2.50        &       16.14       &   6.134   &   5.609   &   5.967   &   5.666   &       &   0.334   &   0.332   &   0.333   &       -2.10       &       -15.07      &               &               \\
215 &   145 &   1560.55     &   1562.08     &       &       4.15        &       31.32       &       1.66        &       16.33       &   6.151   &   5.618   &   5.983   &   5.675   &       &   0.339   &   0.337   &   0.338   &       -1.78       &       -15.24      &   $   5/2^{+} $   &               \\
216 &   146 &   1562.68     &   1564.59     &       &       3.78        &       31.58       &       2.13        &       16.45       &   6.164   &   5.622   &   5.994   &   5.679   &       &   0.335   &   0.331   &   0.333   &       -1.85       &       -15.41      &               &               \\
217 &   147 &   1563.84     &   1565.49     &       &       3.29        &       31.93       &       1.17        &       16.64       &   6.177   &   5.629   &   6.006   &   5.685   &       &   0.332   &   0.327   &   0.330   &       -1.80       &       -15.60      &   $   7/2^{+} $   &               \\
218 &   148 &   1566.13     &   1568.12     &       &       3.45        &       32.18       &       2.29        &       16.78       &   6.193   &   5.635   &   6.019   &   5.691   &       &   0.331   &   0.325   &   0.329   &       -1.75       &       -15.74      &               &               \\
219 &   149 &   1567.25     &   1569.06     &       &       3.41        &       32.48       &       1.12        &       16.95       &   6.210   &   5.640   &   6.034   &   5.696   &       &   0.330   &   0.322   &   0.328   &       -1.75       &       -15.89      &   $   1/2^{+} $   &               \\
220 &   150 &   1569.46     &   1571.48     &       &       3.32        &       32.78       &       2.20        &       17.13       &   6.224   &   5.648   &   6.047   &   5.705   &       &   0.330   &   0.322   &   0.327   &       -1.68       &       -16.05      &               &               \\
221 &   151 &   1570.55     &   1572.40     &       &       3.29        &       33.12       &       1.09        &       17.33       &   6.241   &   5.659   &   6.062   &   5.715   &       &   0.333   &   0.325   &   0.330   &       -1.61       &       -16.23      &   $   1/2^{+} $   &               \\
222 &   152 &   1572.67     &   1574.66     &       &       3.22        &       33.37       &       2.13        &       17.35       &   6.256   &   5.664   &   6.076   &   5.721   &       &   0.331   &   0.323   &   0.329   &       -1.60       &       -16.36      &               &               \\
223 &   153 &   1573.62     &   1575.29     &       &       3.08        &       33.71       &       0.95        &       17.63       &   6.274   &   5.677   &   6.093   &   5.733   &       &   0.338   &   0.330   &   0.335   &       -1.36       &       -16.54      &   $   3/2^{+} $   &               \\
224 &   154 &   1575.66     &   1577.52     &       &       2.99        &       33.98       &       2.03        &       17.57       &   6.287   &   5.680   &   6.104   &   5.736   &       &   0.332   &   0.324   &   0.330   &       -1.40       &       -16.66      &               &               \\
225 &   155 &   1576.52     &   1578.03     &       &       2.90        &       34.32       &       0.87        &       17.87       &   6.302   &   5.686   &   6.117   &   5.742   &       &   0.330   &   0.323   &   0.328   &       -1.33       &       -16.81      &   $   7/2^{+} $   &               \\
226 &   156 &   1578.14     &   1580.06     &       &       2.49        &       34.27       &       1.62        &       17.53       &   6.314   &   5.690   &   6.127   &   5.746   &       &   0.322   &   0.315   &   0.320   &       -1.19       &       -16.97      &               &               \\
227 &   157 &   1578.64     &   1580.36     &       &       2.12        &       34.39       &       0.50        &       17.50       &   6.327   &   5.700   &   6.141   &   5.755   &       &   0.322   &   0.317   &   0.320   &       -1.12       &       -17.16      &   $   9/2^{-} $   &               \\
228 &   158 &   1580.57     &   1582.47     &       &       2.42        &       34.64       &       1.92        &       17.58       &   6.341   &   5.661   &   6.140   &   5.717   &       &   -0.249  &   -0.241  &   -0.247  &       -1.32       &       -16.84      &               &               \\
229 &   159 &   1581.24     &   1582.91     &       &       2.59        &       34.94       &       0.67        &       17.71       &   6.358   &   5.668   &   6.155   &   5.724   &       &   -0.246  &   -0.240  &   -0.244  &       -1.30       &       -16.97      &   $   1/2^{+} $   &               \\
230 &   160 &   1583.05     &   1584.88     &       &       2.49        &       35.22       &       1.82        &       17.85       &   6.370   &   5.674   &   6.166   &   5.730   &       &   -0.243  &   -0.237  &   -0.241  &       -1.22       &       -17.11      &               &               \\
231 &   161 &   1583.61     &   1585.19     &       &       2.37        &       35.60       &       0.56        &       18.03       &   6.386   &   5.683   &   6.181   &   5.739   &       &   -0.242  &   -0.237  &   -0.241  &       -1.06       &       -17.28      &   $   1/2^{+} $   &               \\
232 &   162 &   1585.29     &   1587.00     &       &       2.24        &       35.81       &       1.68        &       18.13       &   6.398   &   5.688   &   6.192   &   5.744   &       &   -0.237  &   -0.233  &   -0.236  &       -1.04       &       -17.40      &               &               \\
233 &   163 &   1585.78     &   1587.03     &       &       2.16        &       36.23       &       0.48        &       18.33       &   6.414   &   5.697   &   6.207   &   5.753   &       &   -0.238  &   -0.234  &   -0.237  &       -0.92       &       -17.57      &   $   9/2^{-} $   &               \\
234 &   164 &   1587.02     &   1588.74     &       &       1.73        &       36.38       &       1.24        &       18.45       &   6.424   &   5.701   &   6.217   &   5.757   &       &   -0.230  &   -0.229  &   -0.230  &       -0.79       &       -17.69      &               &               \\
235 &   165 &   1587.00     &   1588.56     &       &       1.23        &       36.58       &   \underline{ -0.02   }   &       18.57       &   6.438   &   5.705   &   6.228   &   5.761   &       &   -0.221  &   -0.223  &   -0.222  &       -0.63       &       -17.80      &   $   9/2^{-} $   &               \\
236 &   166 &   1588.32     &   1590.12     &       &       1.30        &       36.83       &       1.32        &       18.74       &   6.449   &   5.711   &   6.239   &   5.767   &       &   -0.216  &   -0.220  &   -0.217  &       -0.68       &       -17.95      &               &               \\
237 &   167 &   1588.29     &   1589.94     &       &       1.29        &       37.03       &   \underline{ -0.03   }   &       18.88       &   6.465   &   5.714   &   6.253   &   5.770   &       &   -0.205  &   -0.213  &   -0.208  &       -0.68       &       -18.07      &   $   1/2^{+} $   &               \\
238 &   168 &   1589.50     &   1591.29     &       &       1.18        &       37.26       &       1.21        &       19.06       &   6.473   &   5.718   &   6.261   &   5.774   &       &   -0.198  &   -0.206  &   -0.200  &       -0.65       &       -18.21      &               &               \\
239 &   169 &   1589.48     &   1591.01     &       &       1.19        &       37.55       &   \underline{ -0.02   }   &       19.28       &   6.488   &   5.723   &   6.274   &   5.779   &       &   -0.189  &   -0.201  &   -0.193  &       -0.58       &       -18.37      &   $   1/2^{+} $   &               \\
240 &   170 &   1590.64     &   1592.30     &       &       1.13        &       37.74       &       1.16        &       19.45       &   6.497   &   5.726   &   6.282   &   5.782   &       &   -0.179  &   -0.192  &   -0.183  &       -0.59       &       -18.50      &               &               \\
241 &   171 &   1590.54     &   1591.67     &       &       1.06        &       38.07       &   \underline{ -0.10   }   &       19.68       &   6.510   &   5.732   &   6.294   &   5.787   &       &   -0.173  &   -0.186  &   -0.177  &       -0.53       &       -18.67      &   $   7/2^{-} $   &               \\
242 &   172 &   1591.57     &   1593.19     &       &       0.94        &       38.22       &       1.04        &       19.84       &   6.520   &   5.734   &   6.303   &   5.790   &       &   -0.161  &   -0.176  &   -0.165  &       -0.49       &       -18.78      &               &               \\
243 &   173 &   1591.34     &   1592.78     &       &       0.81        &       38.39       &   \underline{ -0.23   }   &       20.04       &   6.536   &   5.734   &   6.315   &   5.789   &       &   -0.141  &   -0.163  &   -0.148  &       -0.54       &       -18.89      &   $   1/2^{+} $   &               \\
244 &   174 &   1592.40     &   1594.05     &       &       0.83        &       38.61       &       1.06        &       20.23       &   6.543   &   5.736   &   6.322   &   5.792   &       &   -0.129  &   -0.151  &   -0.135  &       -0.54       &       -19.03      &               &               \\
245 &   175 &   1592.26     &   1593.65     &       &       0.92        &       38.81       &   \underline{ -0.14   }   &       20.42       &   6.557   &   5.742   &   6.335   &   5.797   &       &   -0.119  &   -0.143  &   -0.126  &       -0.48       &       -19.17      &   $   1/2^{+} $   &               \\
246 &   176 &   1593.42     &   1594.91     &       &       1.01        &       38.99       &       1.16        &       20.59       &   6.565   &   5.741   &   6.342   &   5.797   &       &   -0.099  &   -0.125  &   -0.107  &       -0.57       &       -19.27      &               &               \\
247 &   177 &   1593.41     &   1594.83     &       &       1.15        &       38.95       &   \underline{ -0.01   }   &       20.60       &   6.587   &   5.750   &   6.361   &   5.805   &       &   0.094   &   0.141   &   0.107   &       -0.80       &       -19.31      &   $   3/2^{+} $   &               \\
248 &   178 &   1594.89     &   1596.34     &       &       1.47        &       39.23       &       1.48        &       20.71       &   6.599   &   5.747   &   6.370   &   5.802   &       &   0.075   &   0.122   &   0.088   &       -0.83       &       -19.37      &               &               \\
249 &   179 &   1595.28     &   1595.73     &       &       1.87        &       39.49       &       0.39        &       20.83       &   6.616   &   5.753   &   6.385   &   5.808   &       &   0.075   &   0.129   &   0.090   &       -0.89       &       -19.47      &   $   11/2^{-}    $   &               \\
250 &   180 &   1596.35     &   1597.55     &       &       1.47        &       39.84       &       1.08        &       21.05       &   6.618   &   5.761   &   6.390   &   5.816   &       &   0.063   &   0.108   &   0.076   &       -0.63       &       -19.67      &               &               \\
251 &   181 &   1596.69     &   1597.21     &       &       1.41        &       40.16       &       0.34        &       21.24       &   6.629   &   5.770   &   6.401   &   5.825   &       &   0.060   &   0.104   &   0.072   &       -0.58       &       -19.83      &   $   13/2^{-}    $   &               \\
252 &   182 &   1597.41     &   1598.08     &       &       1.05        &       40.45       &       0.72        &       21.43       &   6.634   &   5.777   &   6.408   &   5.832   &       &   0.048   &   0.084   &   0.058   &       -0.87       &       -20.00      &               &               \\
253 &   183 &   1597.73     &   1597.73     &       &       1.05        &       40.77       &       0.33        &       21.62       &   6.638   &   5.783   &   6.412   &   5.838   &       &   0.025   &   0.045   &   0.031   &       -0.74       &       -20.16      &   $   15/2^{-}    $   &               \\
254 &   184 &   1598.91     &   1598.91     &       &       1.50        &       41.09       &       1.17        &       21.84       &   6.645   &   5.792   &   6.421   &   5.847   &       &   0.000   &   0.000   &   0.000   &       -1.62       &       -20.33      &               &               \\
255 &   185 &   1597.83     &   1597.83     &       &       0.10        &       41.10       &   \underline{ -1.07   }   &       21.85       &   6.695   &   5.791   &   6.460   &   5.846   &       &   0.020   &   0.004   &   0.015   &   \underline{ 1.01    }   &       -20.33      &   $   1/2^{-} $   &               \\
256 &   186 &   1597.03     &   1597.03     &       &   \underline{ -1.88   }   &       41.16       &   \underline{ -0.81   }   &       21.92       &   6.711   &   5.795   &   6.473   &   5.850   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.89    }   &       -20.38      &               &               \\
$\sigma$ &  &3.07&1.08&  &  &  &  &  &  &  &  &0.028&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=71$ (Lu)}\\                                                                                                                                                                                                                                   
152 &   81  &   1203.95     &   1205.91     &       &       24.91       &       1.88        &       11.75       &   \underline{ -0.50   }   &   5.040   &   5.034   &   5.037   &   5.098   &       &   -0.073  &   -0.093  &   -0.083  &       -12.87      &       -0.60       &   $   1/2^{+} $   &   $   3/2^{+} $   \\
153 &   82  &   1217.74     &   1217.74     &   1217.74     &       25.54       &       2.36        &       13.79       &   \underline{ -0.41   }   &   5.048   &   5.033   &   5.041   &   5.096   &       &   0.004   &   0.007   &   0.005   &       -14.40      &       -0.90       &               &   $   1/2^{+} $   \\
154 &   83  &   1226.38     &   1227.23     &       &       22.43       &       3.04        &       8.64        &       0.01        &   5.071   &   5.048   &   5.060   &   5.111   &       &   -0.057  &   -0.074  &   -0.065  &       -9.25       &       -1.20       &   $   9/2^{-} $   &   $   3/2^{+} $   \\
155 &   84  &   1236.19     &   1237.90     &   1238.05     &       18.45       &       3.56        &       9.81        &       0.33        &   5.095   &   5.062   &   5.080   &   5.125   &       &   -0.083  &   -0.104  &   -0.093  &       -9.56       &       -1.47       &               &   $   3/2^{+} $   \\
156 &   85  &   1245.55     &   1246.58     &   1247.28     &       19.16       &       4.17        &       9.36        &       0.77        &   5.119   &   5.080   &   5.102   &   5.143   &       &   0.127   &   0.149   &   0.137   &       -9.78       &       -1.68       &   $   3/2^{-} $   &   $   1/2^{+} $   \\
157 &   86  &   1255.79     &   1257.49     &   1258.09     &       19.60       &       4.66        &       10.24       &       1.09        &   5.143   &   5.095   &   5.121   &   5.157   &       &   0.152   &   0.175   &   0.162   &       -9.93       &       -1.93       &               &   $   5/2^{+} $   \\
158 &   87  &   1265.29     &   1266.62     &   1266.93     &       19.74       &       5.14        &       9.50        &       1.39        &   5.165   &   5.108   &   5.140   &   5.170   &       &   0.174   &   0.193   &   0.182   &       -9.82       &       -2.18       &   $   1/2^{-} $   &   $   5/2^{+} $   \\
159 &   88  &   1275.27     &   1276.86     &   1277.50     &       19.48       &       5.57        &       9.98        &       1.66        &   5.187   &   5.120   &   5.157   &   5.182   &       &   0.191   &   0.209   &   0.199   &       -9.60       &       -2.47       &               &   $   7/2^{-} $   \\
160 &   89  &   1284.18     &   1285.46     &   1286.13     &       18.89       &       6.23        &       8.91        &       2.04        &   5.207   &   5.133   &   5.174   &   5.195   &       &   0.202   &   0.218   &   0.209   &       -9.12       &       -2.69       &   $   5/2^{-} $   &   $   7/2^{-} $   \\
161 &   90  &   1293.92     &   1295.66     &   1296.50     &       18.65       &       6.72        &       9.74        &       2.35        &   5.228   &   5.143   &   5.191   &   5.205   &   5.229   &   0.213   &   0.229   &   0.220   &       -9.21       &       -2.92       &               &   $   7/2^{-} $   \\
162 &   91  &   1302.33     &   1304.03     &   1304.84     &       18.15       &       7.34        &       8.41        &       2.71        &   5.247   &   5.154   &   5.206   &   5.215   &   5.240   &   0.220   &   0.234   &   0.226   &       -9.09       &       -3.19       &   $   3/2^{-} $   &   $   7/2^{-} $   \\
163 &   92  &   1311.92     &   1313.87     &   1314.87     &       18.00       &       7.78        &       9.60        &       2.94        &   5.268   &   5.165   &   5.223   &   5.226   &   5.257   &   0.234   &   0.245   &   0.239   &       -8.93       &       -3.36       &               &   $   7/2^{-} $   \\
164 &   93  &   1319.96     &   1321.82     &   1322.79     &       17.63       &       7.96        &       8.04        &       3.03        &   5.289   &   5.176   &   5.240   &   5.237   &   5.268   &   0.250   &   0.257   &   0.253   &       -8.73       &       -3.51       &   $   3/2^{-} $   &   $   7/2^{-} $   \\
165 &   94  &   1329.40     &   1331.45     &   1332.66     &       17.47       &       8.67        &       9.44        &       3.38        &   5.308   &   5.186   &   5.256   &   5.247   &   5.283   &   0.258   &   0.263   &   0.260   &       -8.68       &       -3.74       &               &   $   7/2^{-} $   \\
166 &   95  &   1337.23     &   1339.12     &   1340.31     &       17.28       &       8.97        &       7.84        &       3.39        &   5.347   &   5.221   &   5.293   &   5.282   &   5.297   &   0.312   &   0.322   &   0.317   &       -8.73       &       -4.16       &   $   3/2^{-} $   &   $   1/2^{-} $   \\
167 &   96  &   1346.40     &   1348.50     &   1349.89     &       17.01       &       9.46        &       9.17        &       3.67        &   5.348   &   5.207   &   5.289   &   5.268   &   5.311   &   0.284   &   0.282   &   0.283   &       -8.42       &       -4.14       &               &   $   7/2^{-} $   \\
168 &   97  &   1354.45     &   1356.11     &   1357.51     &       17.22       &       10.07       &       8.05        &       4.01        &   5.383   &   5.241   &   5.323   &   5.302   &   5.323   &   0.330   &   0.339   &   0.334   &       -8.48       &       -4.66       &   $   5/2^{+} $   &   $   1/2^{-} $   \\
169 &   98  &   1363.24     &   1365.46     &   1366.59     &       16.84       &       10.50       &       8.79        &       4.26        &   5.390   &   5.236   &   5.326   &   5.296   &   5.329   &   0.314   &   0.315   &   0.314   &       -8.26       &       -4.86       &               &   $   7/2^{+} $   \\
170 &   99  &   1371.11     &   1372.91     &   1373.88     &       16.66       &       11.00       &       7.87        &       4.50        &   5.424   &   5.265   &   5.358   &   5.325   &   5.336   &   0.352   &   0.360   &   0.356   &       -8.23       &       -5.10       &   $   1/2^{-} $   &   $   1/2^{-} $   \\
171 &   100 &   1379.52     &   1381.68     &   1382.48     &       16.28       &       11.54       &       8.41        &       4.86        &   5.446   &   5.280   &   5.377   &   5.340   &   5.344   &   0.362   &   0.373   &   0.366   &       -7.85       &       -5.32       &               &   $   1/2^{-} $   \\
172 &   101 &   1386.85     &   1388.80     &   1389.46     &       15.74       &       11.98       &       7.33        &       5.10        &   5.461   &   5.288   &   5.391   &   5.348   &   5.349   &   0.366   &   0.376   &   0.370   &       -7.43       &       -5.57       &   $   7/2^{+} $   &   $   1/2^{-} $   \\
173 &   102 &   1394.53     &   1396.84     &   1397.67     &       15.01       &       12.50       &       7.67        &       5.40        &   5.477   &   5.297   &   5.404   &   5.357   &   5.358   &   0.363   &   0.375   &   0.368   &       -7.27       &       -5.70       &               &   $   1/2^{-} $   \\
174 &   103 &   1401.19     &   1403.40     &   1404.43     &       14.33       &       13.09       &       6.66        &       5.65        &   5.471   &   5.277   &   5.392   &   5.337   &   5.363   &   0.320   &   0.318   &   0.320   &       -7.34       &       -5.93       &   $   5/2^{-} $   &   $   7/2^{+} $   \\
175 &   104 &   1408.96     &   1411.32     &   1412.10     &       14.44       &       13.90       &       7.78        &       6.04        &   5.485   &   5.284   &   5.404   &   5.344   &   5.370   &   0.315   &   0.314   &   0.314   &       -7.16       &       -6.25       &               &   $   7/2^{+} $   \\
176 &   105 &   1415.51     &   1417.36     &   1418.39     &       14.32       &       14.62       &       6.54        &       6.41        &   5.500   &   5.294   &   5.418   &   5.354   &   5.374   &   0.316   &   0.314   &   0.315   &       -7.34       &       -6.59       &   $   5/2^{-} $   &   $   7/2^{+} $   \\
177 &   106 &   1422.90     &   1425.06     &   1425.46     &       13.94       &       15.32       &       7.39        &       6.64        &   5.513   &   5.298   &   5.428   &   5.358   &   5.382   &   0.308   &   0.309   &   0.308   &       -6.70       &       -6.79       &               &   $   7/2^{+} $   \\
178 &   107 &   1428.91     &   1430.98     &   1431.49     &       13.40       &       15.98       &       6.01        &       6.94        &   5.526   &   5.306   &   5.440   &   5.366   &   5.386   &   0.306   &   0.307   &   0.306   &       -6.07       &       -7.08       &   $   9/2^{+} $   &   $   7/2^{+} $   \\
179 &   108 &   1435.63     &   1438.08     &   1438.28     &       12.73       &       16.42       &       6.72        &       7.13        &   5.543   &   5.312   &   5.452   &   5.372   &   5.392   &   0.298   &   0.302   &   0.300   &       -6.25       &       -7.28       &               &   $   7/2^{+} $   \\
180 &   109 &   1441.28     &   1443.69     &   1443.97     &       12.37       &       16.93       &       5.65        &       7.36        &   5.558   &   5.319   &   5.465   &   5.379   &       &   0.295   &   0.299   &   0.297   &       -6.13       &       -7.51       &   $   3/2^{-} $   &   $   7/2^{+} $   \\
181 &   110 &   1447.84     &   1450.36     &   1450.16     &       12.21       &       17.44       &       6.56        &       7.57        &   5.574   &   5.325   &   5.477   &   5.385   &       &   0.289   &   0.296   &   0.292   &       -6.04       &       -7.74       &               &   $   7/2^{+} $   \\
182 &   111 &   1453.47     &   1455.71     &       &       12.18       &       17.98       &       5.63        &       7.81        &   5.589   &   5.333   &   5.490   &   5.393   &       &   0.286   &   0.294   &   0.289   &       -6.23       &       -7.97       &   $   1/2^{-} $   &   $   7/2^{+} $   \\
183 &   112 &   1459.70     &   1462.04     &   1461.22     &       11.87       &       18.43       &       6.24        &       7.96        &   5.605   &   5.338   &   5.503   &   5.398   &       &   0.281   &   0.291   &   0.285   &       -6.32       &       -8.15       &               &   $   7/2^{+} $   \\
184 &   113 &   1463.80     &   1465.99     &       &       10.33       &       18.95       &       4.09        &       8.39        &   5.613   &   5.338   &   5.509   &   5.397   &       &   0.265   &   0.280   &   0.271   &       -4.26       &       -8.56       &   $   7/2^{-} $   &   $   7/2^{+} $   \\
185 &   114 &   1468.93     &   1471.30     &       &       9.23        &       19.61       &       5.14        &       8.84        &   5.624   &   5.344   &   5.518   &   5.403   &       &   0.254   &   0.270   &   0.260   &       -4.66       &       -9.17       &               &   $   7/2^{+} $   \\
186 &   115 &   1472.89     &   1475.08     &       &       9.09        &       19.76       &       3.95        &       9.09        &   5.632   &   5.347   &   5.525   &   5.406   &       &   0.237   &   0.258   &   0.245   &       -4.57       &       -9.79       &   $   7/2^{-} $   &   $   7/2^{+} $   \\
187 &   116 &   1478.21     &   1479.69     &       &       9.27        &       19.86       &       5.32        &       9.57        &   5.638   &   5.336   &   5.525   &   5.395   &       &   -0.202  &   -0.211  &   -0.205  &       -5.15       &       -9.61       &               &   $   5/2^{-} $   \\
188 &   117 &   1482.62     &   1483.83     &       &       9.74        &       20.41       &       4.42        &       9.21        &   5.650   &   5.341   &   5.535   &   5.400   &       &   -0.200  &   -0.209  &   -0.203  &       -4.99       &       -9.87       &   $   3/2^{+} $   &   $   5/2^{-} $   \\
189 &   118 &   1487.99     &   1489.67     &       &       9.78        &       20.82       &       5.37        &       9.36        &   5.661   &   5.344   &   5.544   &   5.403   &       &   -0.190  &   -0.200  &   -0.194  &       -4.82       &       -10.11      &               &   $   5/2^{-} $   \\
190 &   119 &   1492.07     &   1493.55     &       &       9.45        &       21.35       &       4.08        &       9.58        &   5.671   &   5.347   &   5.552   &   5.407   &       &   -0.184  &   -0.193  &   -0.187  &       -4.67       &       -10.37      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
191 &   120 &   1497.32     &   1499.21     &       &       9.34        &       21.80       &       5.25        &       9.66        &   5.678   &   5.344   &   5.556   &   5.403   &       &   -0.148  &   -0.162  &   -0.153  &       -4.90       &       -10.66      &               &   $   5/2^{-} $   \\
192 &   121 &   1501.60     &   1503.36     &       &       9.53        &       22.40       &       4.27        &       9.87        &   5.688   &   5.343   &   5.563   &   5.403   &       &   -0.127  &   -0.140  &   -0.132  &       -5.00       &       -10.91      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
193 &   122 &   1507.31     &   1509.15     &       &       9.99        &       22.92       &       5.71        &       10.07       &   5.698   &   5.345   &   5.571   &   5.404   &       &   -0.106  &   -0.120  &   -0.111  &       -5.08       &       -11.11      &               &   $   3/2^{+} $   \\
194 &   123 &   1511.94     &   1512.22     &       &       10.34       &       23.38       &       4.63        &       10.25       &   5.710   &   5.349   &   5.581   &   5.409   &       &   -0.096  &   -0.108  &   -0.100  &       -5.33       &       -11.34      &   $   1/2^{+} $   &   $   3/2^{+} $   \\
195 &   124 &   1517.33     &   1518.93     &       &       10.02       &       23.77       &       5.39        &       10.41       &   5.719   &   5.353   &   5.588   &   5.413   &       &   -0.082  &   -0.094  &   -0.086  &       -4.86       &       -11.56      &               &   $   3/2^{+} $   \\
196 &   125 &   1522.16     &   1522.16     &       &       10.22       &       23.93       &       4.83        &       10.45       &   5.729   &   5.352   &   5.595   &   5.412   &       &   -0.043  &   -0.052  &   -0.046  &       -5.62       &       -11.72      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
197 &   126 &   1528.30     &   1528.30     &       &       10.97       &       24.28       &       6.14        &       10.53       &   5.742   &   5.353   &   5.605   &   5.413   &       &   0.003   &   0.005   &   0.003   &       -6.44       &       -11.88      &               &   $   1/2^{+} $   \\
198 &   127 &   1529.58     &   1529.58     &       &       7.41        &       24.60       &       1.27        &       10.73       &   5.762   &   5.359   &   5.621   &   5.419   &       &   -0.026  &   -0.031  &   -0.028  &       -1.50       &       -12.01      &   $   9/2^{+} $   &   $   3/2^{+} $   \\
199 &   128 &   1532.22     &   1532.22     &       &       3.92        &       24.97       &       2.65        &       10.89       &   5.779   &   5.371   &   5.637   &   5.430   &       &   0.009   &   0.012   &   0.010   &       -2.03       &       -12.21      &               &   $   1/2^{+} $   \\
200 &   129 &   1533.65     &   1534.19     &       &       4.08        &       25.21       &       1.43        &       11.21       &   5.809   &   5.390   &   5.664   &   5.449   &       &   0.096   &   0.100   &   0.097   &       -2.46       &       -12.25      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
201 &   130 &   1536.75     &   1538.10     &       &       4.53        &       25.51       &       3.10        &       11.67       &   5.828   &   5.403   &   5.681   &   5.462   &       &   0.108   &   0.114   &   0.110   &       -2.69       &       -12.41      &               &   $   1/2^{+} $   \\
202 &   131 &   1539.14     &   1539.94     &       &       5.48        &       25.68       &       2.38        &       11.47       &   5.853   &   5.419   &   5.704   &   5.478   &       &   0.139   &   0.141   &   0.139   &       -2.96       &       -12.49      &   $   3/2^{+} $   &   $   1/2^{+} $   \\
203 &   132 &   1542.33     &   1543.64     &       &       5.58        &       25.99       &       3.19        &       11.66       &   5.872   &   5.433   &   5.722   &   5.491   &       &   0.152   &   0.155   &   0.153   &       -2.81       &       -12.63      &               &   $   1/2^{+} $   \\
204 &   133 &   1544.66     &   1545.62     &       &       5.52        &       26.26       &       2.33        &       11.82       &   5.894   &   5.445   &   5.741   &   5.503   &       &   0.169   &   0.169   &   0.169   &       -2.48       &       -12.73      &   $   3/2^{+} $   &   $   1/2^{+} $   \\
205 &   134 &   1547.67     &   1549.13     &       &       5.34        &       26.63       &       3.01        &       12.05       &   5.913   &   5.459   &   5.759   &   5.517   &       &   0.180   &   0.183   &   0.181   &       -2.70       &       -13.06      &               &   $   7/2^{-} $   \\
206 &   135 &   1549.76     &   1550.95     &       &       5.10        &       27.02       &       2.09        &       12.32       &   5.933   &   5.470   &   5.777   &   5.529   &       &   0.193   &   0.193   &   0.193   &       -2.59       &       -13.20      &   $   5/2^{+} $   &   $   7/2^{-} $   \\
207 &   136 &   1552.90     &   1554.41     &       &       5.23        &       27.37       &       3.14        &       12.54       &   5.952   &   5.483   &   5.796   &   5.541   &       &   0.203   &   0.203   &   0.203   &       -2.62       &       -13.34      &               &   $   7/2^{-} $   \\
208 &   137 &   1554.87     &   1556.21     &       &       5.11        &       27.73       &       1.97        &       12.77       &   5.974   &   5.493   &   5.814   &   5.551   &       &   0.215   &   0.211   &   0.213   &       -2.61       &       -13.47      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
209 &   138 &   1557.93     &   1559.46     &       &       5.02        &       28.04       &       3.06        &       12.95       &   5.991   &   5.506   &   5.831   &   5.564   &       &   0.223   &   0.220   &   0.222   &       -2.51       &       -13.61      &               &   $   7/2^{-} $   \\
210 &   139 &   1559.69     &   1561.15     &       &       4.82        &       28.29       &       1.76        &       13.09       &   6.011   &   5.518   &   5.849   &   5.576   &       &   0.233   &   0.228   &   0.232   &       -2.38       &       -13.75      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
211 &   140 &   1562.75     &   1564.37     &       &       4.82        &       28.59       &       3.06        &       13.24       &   6.030   &   5.530   &   5.866   &   5.588   &       &   0.244   &   0.237   &   0.242   &       -2.43       &       -13.88      &               &   $   7/2^{-} $   \\
212 &   141 &   1564.72     &   1566.24     &       &       5.03        &       28.75       &       1.97        &       13.19       &   6.069   &   5.579   &   5.910   &   5.636   &       &   0.300   &   0.303   &   0.301   &       -2.64       &       -14.09      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
213 &   142 &   1567.84     &   1569.63     &       &       5.09        &       29.16       &       3.12        &       13.44       &   6.091   &   5.592   &   5.929   &   5.649   &       &   0.313   &   0.314   &   0.313   &       -2.60       &       -14.28      &               &   $   1/2^{+} $   \\
214 &   143 &   1570.04     &   1571.41     &       &       5.33        &       29.65       &       2.21        &       13.65       &   6.110   &   5.606   &   5.947   &   5.663   &       &   0.323   &   0.324   &   0.323   &       -2.57       &       -14.49      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
215 &   144 &   1572.76     &   1574.53     &       &       4.92        &       30.00       &       2.71        &       13.86       &   6.129   &   5.618   &   5.965   &   5.675   &       &   0.332   &   0.332   &   0.332   &       -2.30       &       -14.69      &               &   $   1/2^{+} $   \\
216 &   145 &   1574.60     &   1576.07     &       &       4.55        &       30.38       &       1.84        &       14.05       &   6.145   &   5.627   &   5.979   &   5.683   &       &   0.336   &   0.335   &   0.336   &       -1.96       &       -14.86      &   $   5/2^{+} $   &   $   1/2^{+} $   \\
217 &   146 &   1576.91     &   1578.74     &       &       4.15        &       30.68       &       2.31        &       14.23       &   6.158   &   5.632   &   5.991   &   5.689   &       &   0.332   &   0.330   &   0.332   &       -2.02       &       -15.03      &               &   $   1/2^{+} $   \\
218 &   147 &   1578.27     &   1579.85     &       &       3.67        &       31.06       &       1.36        &       14.42       &   6.171   &   5.639   &   6.003   &   5.696   &       &   0.330   &   0.327   &   0.329   &       -1.96       &       -15.21      &   $   7/2^{+} $   &   $   1/2^{+} $   \\
219 &   148 &   1580.74     &   1582.60     &       &       3.83        &       31.39       &       2.47        &       14.61       &   6.182   &   5.639   &   6.012   &   5.695   &       &   0.322   &   0.314   &   0.319   &       -1.94       &       -15.35      &               &   $   1/2^{-} $   \\
220 &   149 &   1582.03     &   1583.73     &       &       3.77        &       31.73       &       1.29        &       14.78       &   6.201   &   5.646   &   6.027   &   5.703   &       &   0.324   &   0.315   &   0.321   &       -1.94       &       -15.52      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
221 &   150 &   1584.34     &   1586.21     &       &       3.60        &       32.02       &       2.31        &       14.89       &   6.215   &   5.656   &   6.041   &   5.712   &       &   0.325   &   0.316   &   0.322   &       -1.83       &       -15.69      &               &   $   7/2^{-} $   \\
222 &   151 &   1585.66     &   1587.41     &       &       3.62        &       32.44       &       1.31        &       15.11       &   6.233   &   5.667   &   6.058   &   5.723   &       &   0.328   &   0.320   &   0.326   &       -1.76       &       -15.90      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
223 &   152 &   1587.91     &   1589.81     &       &       3.57        &       32.59       &       2.26        &       15.24       &   6.249   &   5.675   &   6.072   &   5.731   &       &   0.329   &   0.323   &   0.327   &       -1.73       &       -16.05      &               &   $   1/2^{-} $   \\
224 &   153 &   1588.99     &   1590.61     &       &       3.33        &       32.99       &       1.07        &       15.36       &   6.266   &   5.686   &   6.088   &   5.742   &       &   0.334   &   0.327   &   0.332   &       -1.51       &       -16.22      &   $   3/2^{+} $   &   $   1/2^{-} $   \\
225 &   154 &   1591.17     &   1592.98     &       &       3.26        &       33.08       &       2.18        &       15.51       &   6.282   &   5.693   &   6.102   &   5.749   &       &   0.332   &   0.328   &   0.331   &       -1.54       &       -16.37      &               &   $   1/2^{-} $   \\
226 &   155 &   1592.17     &   1593.67     &       &       3.19        &       33.52       &       1.00        &       15.65       &   6.297   &   5.699   &   6.116   &   5.755   &       &   0.331   &   0.328   &   0.330   &       -1.47       &       -16.53      &   $   7/2^{+} $   &   $   1/2^{-} $   \\
227 &   156 &   1593.96     &   1595.85     &       &       2.79        &       33.34       &       1.79        &       15.81       &   6.306   &   5.702   &   6.123   &   5.757   &       &   0.320   &   0.317   &   0.319   &       -1.38       &       -16.51      &               &   $   7/2^{+} $   \\
228 &   157 &   1594.68     &   1596.36     &       &       2.51        &       33.54       &       0.72        &       16.04       &   6.318   &   5.709   &   6.135   &   5.765   &       &   0.318   &   0.315   &   0.317   &       -1.31       &       -16.69      &   $   9/2^{-} $   &   $   7/2^{+} $   \\
229 &   158 &   1596.51     &   1598.50     &       &       2.55        &       33.52       &       1.83        &       15.94       &   6.331   &   5.712   &   6.146   &   5.768   &       &   0.307   &   0.306   &   0.307   &       -1.26       &       -16.76      &               &   $   7/2^{+} $   \\
230 &   159 &   1597.01     &   1598.77     &       &       2.33        &       33.49       &       0.50        &       15.78       &   6.342   &   5.703   &   6.152   &   5.759   &       &   0.288   &   0.279   &   0.285   &       -1.26       &       -16.81      &   $   3/2^{+} $   &   $   7/2^{-} $   \\
231 &   160 &   1598.92     &   1600.60     &       &       2.41        &       33.71       &       1.91        &       15.87       &   6.361   &   5.688   &   6.162   &   5.744   &       &   -0.244  &   -0.239  &   -0.242  &       -1.34       &       -16.76      &               &   $   5/2^{-} $   \\
232 &   161 &   1599.61     &   1601.10     &       &       2.59        &       34.02       &       0.69        &       16.00       &   6.377   &   5.695   &   6.176   &   5.751   &       &   -0.242  &   -0.238  &   -0.241  &       -1.21       &       -16.92      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
233 &   162 &   1601.40     &   1603.00     &       &       2.48        &       34.24       &       1.79        &       16.10       &   6.389   &   5.701   &   6.187   &   5.757   &       &   -0.237  &   -0.234  &   -0.236  &       -1.18       &       -17.04      &               &   $   5/2^{-} $   \\
234 &   163 &   1602.00     &   1603.20     &       &       2.40        &       34.56       &       0.61        &       16.23       &   6.404   &   5.708   &   6.201   &   5.764   &       &   -0.236  &   -0.234  &   -0.236  &       -1.05       &       -17.20      &   $   9/2^{-} $   &   $   5/2^{-} $   \\
235 &   164 &   1603.43     &   1605.01     &       &       2.03        &       34.86       &       1.43        &       16.41       &   6.415   &   5.714   &   6.212   &   5.770   &       &   -0.230  &   -0.230  &   -0.230  &       -0.93       &       -17.34      &               &   $   5/2^{-} $   \\
236 &   165 &   1603.72     &   1605.40     &       &       1.72        &       35.29       &       0.29        &       16.72       &   6.430   &   5.756   &   6.235   &   5.811   &       &   0.269   &   0.282   &   0.273   &       -0.86       &       -18.22      &   $   1/2^{+} $   &   $   7/2^{+} $   \\
237 &   166 &   1605.20     &   1606.98     &       &       1.77        &       35.62       &       1.48        &       16.88       &   6.446   &   5.759   &   6.248   &   5.815   &       &   0.262   &   0.278   &   0.267   &       -0.87       &       -17.77      &               &   $   7/2^{+} $   \\
238 &   167 &   1605.69     &   1607.20     &       &       1.97        &       36.28       &       0.49        &       17.40       &   6.459   &   5.769   &   6.261   &   5.824   &       &   0.259   &   0.277   &   0.265   &       -0.66       &       -18.50      &   $   11/2^{-}    $   &   $   7/2^{+} $   \\
239 &   168 &   1606.53     &   1608.38     &       &       1.32        &       36.08       &       0.83        &       17.02       &   6.472   &   5.772   &   6.272   &   5.827   &       &   0.253   &   0.272   &   0.258   &       -0.53       &       -18.08      &               &   $   7/2^{+} $   \\
240 &   169 &   1606.55     &   1608.02     &       &       0.86        &       36.36       &       0.03        &       17.07       &   6.479   &   5.737   &   6.268   &   5.792   &       &   -0.190  &   -0.202  &   -0.194  &       -0.73       &       -18.08      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
241 &   170 &   1607.80     &   1609.37     &       &       1.27        &       36.61       &       1.24        &       17.16       &   6.485   &   5.732   &   6.273   &   5.788   &       &   -0.174  &   -0.182  &   -0.176  &       -0.77       &       -18.23      &               &   $   3/2^{+} $   \\
242 &   171 &   1607.92     &   1608.98     &       &       1.37        &       37.07       &       0.13        &       17.39       &   6.499   &   5.739   &   6.285   &   5.794   &       &   -0.168  &   -0.178  &   -0.171  &       -0.69       &       -18.40      &   $   7/2^{-} $   &   $   3/2^{+} $   \\
243 &   172 &   1609.09     &   1610.63     &       &       1.29        &       37.35       &       1.16        &       17.51       &   6.509   &   5.742   &   6.295   &   5.798   &       &   -0.158  &   -0.171  &   -0.162  &       -0.63       &       -18.51      &               &   $   3/2^{+} $   \\
244 &   173 &   1608.99     &   1610.36     &       &       1.06        &       37.68       &   \underline{ -0.10   }   &       17.65       &   6.523   &   5.745   &   6.307   &   5.800   &       &   -0.143  &   -0.161  &   -0.149  &       -0.65       &       -18.62      &   $   3/2^{+} $   &   $   3/2^{+} $   \\
245 &   174 &   1610.18     &   1611.77     &       &       1.09        &       38.01       &       1.19        &       17.77       &   6.532   &   5.748   &   6.315   &   5.804   &       &   -0.132  &   -0.152  &   -0.138  &       -0.63       &       -18.73      &               &   $   3/2^{+} $   \\
246 &   175 &   1610.14     &   1611.49     &       &       1.16        &       38.31       &   \underline{ -0.03   }   &       17.88       &   6.546   &   5.753   &   6.327   &   5.809   &       &   -0.122  &   -0.145  &   -0.128  &       -0.59       &       -18.86      &   $   1/2^{+} $   &   $   3/2^{+} $   \\
247 &   176 &   1611.35     &   1612.83     &       &       1.17        &       38.52       &       1.20        &       17.93       &   6.555   &   5.754   &   6.335   &   5.810   &       &   -0.105  &   -0.131  &   -0.113  &       -0.65       &       -18.96      &               &   $   3/2^{+} $   \\
248 &   177 &   1611.42     &   1612.74     &       &       1.28        &       38.61       &       0.08        &       18.02       &   6.575   &   5.765   &   6.354   &   5.820   &       &   0.101   &   0.151   &   0.115   &       -0.87       &       -19.03      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
249 &   178 &   1612.92     &   1614.36     &       &       1.58        &       38.75       &       1.50        &       18.04       &   6.589   &   5.761   &   6.364   &   5.817   &       &   0.083   &   0.133   &   0.097   &       -0.93       &       -19.09      &               &   $   5/2^{+} $   \\
250 &   179 &   1613.37     &   1613.86     &       &       1.94        &       38.93       &       0.45        &       18.09       &   6.608   &   5.764   &   6.379   &   5.819   &       &   0.077   &   0.135   &   0.093   &       -1.05       &       -19.17      &   $   11/2^{-}    $   &   $   7/2^{-} $   \\
251 &   180 &   1614.59     &   1615.69     &       &       1.66        &       39.29       &       1.22        &       18.24       &   6.610   &   5.772   &   6.384   &   5.827   &       &   0.067   &   0.116   &   0.081   &       -0.75       &       -19.37      &               &   $   7/2^{-} $   \\
252 &   181 &   1615.06     &   1615.61     &       &       1.69        &       39.61       &       0.47        &       18.37       &   6.620   &   5.779   &   6.394   &   5.834   &       &   0.062   &   0.109   &   0.075   &       -0.70       &       -19.52      &   $   13/2^{-}    $   &   $   7/2^{-} $   \\
253 &   182 &   1615.87     &   1616.82     &       &       1.28        &       39.90       &       0.81        &       18.46       &   6.622   &   5.784   &   6.398   &   5.840   &       &   0.042   &   0.075   &   0.051   &       -0.60       &       -19.70      &               &   $   7/2^{-} $   \\
254 &   183 &   1616.29     &   1616.29     &       &       1.23        &       40.18       &       0.42        &       18.56       &   6.628   &   5.791   &   6.405   &   5.846   &       &   0.026   &   0.049   &   0.033   &       -0.84       &       -19.87      &   $   15/2^{-}    $   &   $   7/2^{-} $   \\
255 &   184 &   1617.63     &   1617.63     &       &       1.76        &       40.56       &       1.34        &       18.72       &   6.635   &   5.800   &   6.413   &   5.855   &       &   0.000   &   -0.001  &   -0.001  &       -1.78       &       -20.05      &               &   $   11/2^{-}    $   \\
256 &   185 &   1616.55     &   1616.55     &       &       0.26        &       40.57       &   \underline{ -1.08   }   &       18.72       &   6.685   &   5.800   &   6.452   &   5.855   &       &   -0.010  &   -0.003  &   -0.008  &   \underline{ 1.03    }   &       -20.05      &   $   3/2^{-} $   &   $   11/2^{-}    $   \\
257 &   186 &   1615.76     &   1615.76     &       &   \underline{ -1.86   }   &       40.65       &   \underline{ -0.79   }   &       18.73       &   6.695   &   5.804   &   6.461   &   5.859   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.86    }   &       -20.12      &               &   $   7/2^{-} $   \\
$\sigma$ &  &2.64&0.83&  &  &  &  &  &  &  &  &0.024&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=72$ (Hf)}\\                                                                                                                                                                                                                                   
151 &   79  &   1179.74     &   1180.27     &       &               &   \underline{ -0.24   }   &               &       0.70        &   5.031   &   5.058   &   5.044   &   5.120   &       &   -0.150  &   -0.132  &   -0.141  &       -13.45      &   \underline{ 0.43    }   &   $   1/2^{-} $   &               \\
152 &   80  &   1193.26     &   1195.79     &       &               &       0.38        &       13.51       &       1.06        &   5.040   &   5.056   &   5.047   &   5.119   &       &   -0.123  &   -0.141  &   -0.131  &       -13.61      &   \underline{ 0.13    }   &               &               \\
153 &   81  &   1205.49     &   1207.56     &       &       25.74       &       1.04        &       12.23       &       1.54        &   5.043   &   5.049   &   5.046   &   5.112   &       &   -0.084  &   -0.067  &   -0.075  &       -13.34      &       -0.22       &   $   1/2^{+} $   &               \\
154 &   82  &   1219.67     &   1219.67     &       &       26.41       &       1.52        &       14.18       &       1.92        &   5.052   &   5.048   &   5.050   &   5.111   &       &   0.000   &   0.000   &   0.000   &       -14.69      &       -0.51       &               &               \\
155 &   83  &   1228.54     &   1229.29     &       &       23.05       &       2.17        &       8.87        &       2.15        &   5.074   &   5.062   &   5.069   &   5.125   &       &   -0.066  &   -0.052  &   -0.059  &       -9.46       &       -0.81       &   $   9/2^{-} $   &               \\
156 &   84  &   1238.57     &   1240.40     &   1240.62     &       18.91       &       2.71        &       10.04       &       2.38        &   5.097   &   5.075   &   5.087   &   5.138   &       &   -0.075  &   -0.092  &   -0.083  &       -9.75       &       -1.08       &               &               \\
157 &   85  &   1248.05     &   1248.98     &       &       19.51       &       3.27        &       9.47        &       2.50        &   5.122   &   5.094   &   5.109   &   5.156   &       &   0.140   &   0.121   &   0.130   &       -9.99       &       -1.30       &   $   3/2^{-} $   &               \\
158 &   86  &   1258.48     &   1260.25     &   1261.04     &       19.90       &       3.78        &       10.43       &       2.69        &   5.144   &   5.106   &   5.127   &   5.168   &       &   0.141   &   0.158   &   0.149   &       -10.06      &       -1.54       &               &               \\
159 &   87  &   1268.11     &   1269.42     &   1269.86     &       20.07       &       4.22        &       9.64        &       2.82        &   5.167   &   5.120   &   5.146   &   5.182   &       &   0.181   &   0.166   &   0.173   &       -9.94       &       -1.73       &   $   1/2^{-} $   &               \\
160 &   88  &   1278.31     &   1280.13     &   1281.02     &       19.83       &       4.70        &       10.19       &       3.04        &   5.187   &   5.131   &   5.162   &   5.193   &       &   0.180   &   0.193   &   0.186   &       -9.77       &       -1.97       &               &               \\
161 &   89  &   1287.41     &   1288.88     &   1289.47     &       19.30       &       5.28        &       9.11        &       3.23        &   5.208   &   5.143   &   5.179   &   5.205   &       &   0.205   &   0.194   &   0.199   &       -9.63       &       -2.22       &   $   5/2^{-} $   &               \\
162 &   90  &   1297.39     &   1299.46     &   1300.39     &       19.08       &       5.82        &       9.98        &       3.47        &   5.228   &   5.154   &   5.195   &   5.216   &       &   0.203   &   0.214   &   0.208   &       -9.44       &       -2.48       &               &               \\
163 &   91  &   1306.09     &   1307.94     &   1308.57     &       18.68       &       6.47        &       8.70        &       3.76        &   5.247   &   5.165   &   5.211   &   5.227   &       &   0.222   &   0.211   &   0.216   &       -9.34       &       -2.77       &   $   3/2^{-} $   &               \\
164 &   92  &   1315.87     &   1318.07     &   1319.19     &       18.48       &       6.89        &       9.79        &       3.95        &   5.267   &   5.177   &   5.228   &   5.238   &       &   0.225   &   0.234   &   0.229   &       -9.15       &       -2.97       &               &               \\
165 &   93  &   1324.11     &   1326.13     &   1327.07     &       18.03       &       7.19        &       8.24        &       4.15        &   5.288   &   5.189   &   5.245   &   5.250   &       &   0.248   &   0.242   &   0.245   &       -8.93       &       -3.14       &   $   3/2^{-} $   &               \\
166 &   94  &   1333.81     &   1336.04     &   1337.37     &       17.93       &       7.79        &       9.69        &       4.41        &   5.308   &   5.199   &   5.261   &   5.260   &       &   0.251   &   0.255   &   0.253   &       -8.91       &       -3.38       &               &               \\
167 &   95  &   1341.87     &   1343.69     &   1345.05     &       17.76       &       8.02        &       8.06        &       4.63        &   5.343   &   5.227   &   5.294   &   5.288   &       &   0.305   &   0.300   &   0.302   &       -8.94       &       -3.60       &   $   3/2^{-} $   &               \\
168 &   96  &   1351.35     &   1353.56     &   1355.01     &       17.54       &       8.61        &       9.48        &       4.94        &   5.352   &   5.225   &   5.298   &   5.286   &       &   0.286   &   0.286   &   0.286   &       -8.73       &       -3.80       &               &               \\
169 &   97  &   1359.58     &   1361.29     &   1362.44     &       17.71       &       9.13        &       8.23        &       5.13        &   5.385   &   5.253   &   5.329   &   5.314   &       &   0.332   &   0.326   &   0.328   &       -8.65       &       -4.17       &   $   5/2^{+} $   &               \\
170 &   98  &   1368.58     &   1370.88     &   1372.05     &       17.24       &       9.60        &       9.00        &       5.34        &   5.408   &   5.268   &   5.349   &   5.329   &   5.290   &   0.338   &   0.346   &   0.342   &       -8.50       &       -4.42       &               &               \\
171 &   99  &   1376.69     &   1378.57     &   1379.30     &       17.12       &       10.08       &       8.11        &       5.58        &   5.430   &   5.283   &   5.368   &   5.343   &   5.304   &   0.363   &   0.353   &   0.358   &       -8.36       &       -4.67       &   $   1/2^{-} $   &               \\
172 &   100 &   1385.18     &   1387.37     &   1388.34     &       16.60       &       10.52       &       8.49        &       5.66        &   5.448   &   5.293   &   5.384   &   5.353   &   5.307   &   0.357   &   0.367   &   0.361   &       -8.05       &       -4.88       &               &               \\
173 &   101 &   1392.74     &   1394.78     &   1395.42     &       16.04       &       10.98       &       7.55        &       5.88        &   5.467   &   5.306   &   5.401   &   5.366   &   5.314   &   0.378   &   0.367   &   0.372   &       -7.65       &       -5.12       &   $   7/2^{+} $   &               \\
174 &   102 &   1400.55     &   1403.04     &   1403.92     &       15.36       &       11.42       &       7.81        &       6.02        &   5.474   &   5.303   &   5.404   &   5.363   &   5.320   &   0.348   &   0.354   &   0.350   &       -7.51       &       -5.35       &               &               \\
175 &   103 &   1407.41     &   1409.68     &   1410.63     &       14.68       &       11.87       &       6.87        &       6.23        &   5.481   &   5.301   &   5.407   &   5.361   &   5.319   &   0.332   &   0.332   &   0.332   &       -7.43       &       -5.59       &   $   7/2^{-} $   &               \\
176 &   104 &   1415.41     &   1417.83     &   1418.80     &       14.87       &       12.49       &       8.00        &       6.45        &   5.484   &   5.295   &   5.408   &   5.355   &   5.329   &   0.306   &   0.302   &   0.305   &       -7.40       &       -5.81       &               &               \\
177 &   105 &   1422.27     &   1424.12     &   1425.18     &       14.86       &       13.18       &       6.86        &       6.77        &   5.499   &   5.305   &   5.421   &   5.365   &   5.331   &   0.303   &   0.308   &   0.306   &       -7.52       &       -6.11       &   $   5/2^{-} $   &               \\
178 &   106 &   1429.87     &   1432.04     &   1432.80     &       14.45       &       13.60       &       7.59        &       6.97        &   5.511   &   5.307   &   5.429   &   5.367   &   5.337   &   0.298   &   0.294   &   0.296   &       -6.95       &       -6.33       &               &               \\
179 &   107 &   1436.16     &   1438.21     &   1438.90     &       13.88       &       14.19       &       6.29        &       7.25        &   5.524   &   5.314   &   5.440   &   5.374   &   5.341   &   0.292   &   0.296   &   0.294   &       -6.36       &       -6.63       &   $   9/2^{+} $   &               \\
180 &   108 &   1443.10     &   1445.66     &   1446.29     &       13.24       &       14.60       &       6.95        &       7.47        &   5.539   &   5.319   &   5.452   &   5.379   &   5.347   &   0.287   &   0.286   &   0.286   &       -6.51       &       -6.87       &               &               \\
181 &   109 &   1449.01     &   1451.53     &   1451.98     &       12.86       &       15.10       &       5.91        &       7.73        &   5.555   &   5.327   &   5.465   &   5.386   &       &   0.284   &   0.284   &   0.284   &       -6.39       &       -7.13       &   $   3/2^{-} $   &               \\
182 &   110 &   1455.82     &   1458.52     &   1458.70     &       12.72       &       15.56       &       6.81        &       7.99        &   5.570   &   5.333   &   5.477   &   5.393   &   5.352   &   0.278   &   0.280   &   0.279   &       -6.30       &       -7.39       &               &               \\
183 &   111 &   1461.73     &   1464.09     &   1464.01     &       12.72       &       16.08       &       5.91        &       8.27        &   5.586   &   5.342   &   5.491   &   5.401   &       &   0.279   &   0.277   &   0.278   &       -6.46       &       -7.66       &   $   1/2^{-} $   &               \\
184 &   112 &   1467.93     &   1470.09     &   1470.29     &       12.11       &       16.19       &       6.20        &       8.23        &   5.599   &   5.342   &   5.500   &   5.401   &       &   0.267   &   0.269   &   0.268   &       -6.50       &       -8.30       &               &               \\
185 &   113 &   1472.78     &   1475.46     &   1475.18     &       11.05       &       17.37       &       4.84        &       8.98        &   5.612   &   5.352   &   5.513   &   5.412   &       &   0.268   &   0.262   &   0.265   &       -4.66       &       -8.35       &   $   11/2^{+}    $   &               \\
186 &   114 &   1478.34     &   1480.80     &   1481.36     &       10.40       &       18.24       &       5.56        &       9.40        &   5.617   &   5.349   &   5.514   &   5.408   &       &   0.236   &   0.246   &   0.240   &       -5.21       &       -8.77       &               &               \\
187 &   115 &   1482.90     &   1484.74     &       &       10.12       &       19.10       &       4.56        &       10.01       &   5.624   &   5.350   &   5.520   &   5.410   &       &   0.231   &   0.217   &   0.222   &       -5.25       &       -10.19      &   $   7/2^{-} $   &               \\
188 &   116 &   1488.67     &   1490.89     &       &       10.34       &       20.03       &       5.77        &       10.47       &   5.633   &   5.353   &   5.527   &   5.412   &       &   0.201   &   0.216   &   0.207   &       -5.24       &       -9.45       &               &               \\
189 &   117 &   1493.41     &   1495.20     &       &       10.51       &       20.00       &       4.74        &       10.79       &   5.641   &   5.355   &   5.534   &   5.414   &       &   0.202   &   0.185   &   0.192   &       -5.26       &       -9.74       &   $   11/2^{+}    $   &               \\
190 &   118 &   1498.84     &   1501.07     &       &       10.17       &       20.21       &       5.43        &       10.85       &   5.653   &   5.358   &   5.543   &   5.417   &       &   0.171   &   0.190   &   0.178   &       -5.03       &       -9.97       &               &               \\
191 &   119 &   1503.17     &   1505.21     &       &       9.75        &       20.68       &       4.32        &       11.10       &   5.663   &   5.360   &   5.551   &   5.420   &       &   0.176   &   0.155   &   0.163   &       -5.10       &       -10.21      &   $   5/2^{-} $   &               \\
192 &   120 &   1508.75     &   1510.87     &       &       9.91        &       21.09       &       5.58        &       11.42       &   5.674   &   5.350   &   5.555   &   5.409   &       &   -0.133  &   -0.143  &   -0.137  &       -5.29       &       -10.20      &               &               \\
193 &   121 &   1513.32     &   1515.16     &       &       10.16       &       21.60       &       4.58        &       11.73       &   5.685   &   5.354   &   5.564   &   5.413   &       &   -0.132  &   -0.123  &   -0.126  &       -5.28       &       -10.46      &   $   1/2^{-} $   &               \\
194 &   122 &   1519.29     &   1521.21     &       &       10.54       &       22.05       &       5.97        &       11.98       &   5.695   &   5.355   &   5.572   &   5.415   &       &   -0.102  &   -0.113  &   -0.106  &       -5.36       &       -10.70      &               &               \\
195 &   123 &   1524.19     &   1524.48     &       &       10.87       &       22.51       &       4.90        &       12.26       &   5.707   &   5.360   &   5.581   &   5.419   &       &   -0.102  &   -0.092  &   -0.096  &       -5.60       &       -10.94      &   $   1/2^{+} $   &               \\
196 &   124 &   1529.88     &   1531.47     &       &       10.60       &       22.96       &       5.69        &       12.55       &   5.716   &   5.365   &   5.589   &   5.424   &       &   -0.083  &   -0.091  &   -0.086  &       -5.83       &       -11.17      &               &               \\
197 &   125 &   1534.94     &   1534.94     &       &       10.74       &       23.23       &       5.05        &       12.78       &   5.726   &   5.363   &   5.596   &   5.422   &       &   -0.046  &   -0.039  &   -0.042  &       -5.87       &       -11.34      &   $   1/2^{-} $   &               \\
198 &   126 &   1541.29     &   1541.29     &       &       11.41       &       23.52       &       6.36        &       12.99       &   5.739   &   5.364   &   5.605   &   5.424   &       &   0.000   &   0.000   &   0.000   &       -6.56       &       -11.49      &               &               \\
199 &   127 &   1542.66     &   1542.66     &       &       7.72        &       23.81       &       1.37        &       13.09       &   5.759   &   5.371   &   5.621   &   5.430   &       &   -0.028  &   -0.024  &   -0.026  &       -1.61       &       -11.64      &   $   9/2^{+} $   &               \\
200 &   128 &   1545.52     &   1545.52     &       &       4.23        &       24.19       &       2.86        &       13.30       &   5.776   &   5.383   &   5.638   &   5.442   &       &   0.000   &   0.000   &   0.000   &       -2.18       &       -11.84      &               &               \\
201 &   129 &   1546.94     &   1548.12     &       &       4.28        &       24.50       &       1.42        &       13.29       &   5.797   &   5.395   &   5.656   &   5.454   &       &   -0.059  &   -0.049  &   -0.053  &       -2.25       &       -11.99      &   $   9/2^{+} $   &               \\
202 &   130 &   1550.13     &   1551.54     &       &       4.61        &       25.04       &       3.18        &       13.38       &   5.822   &   5.411   &   5.679   &   5.470   &       &   0.098   &   0.103   &   0.100   &       -2.75       &       -12.08      &               &               \\
203 &   131 &   1552.54     &   1553.41     &       &       5.60        &       24.87       &       2.42        &       13.41       &   5.848   &   5.428   &   5.703   &   5.486   &       &   0.133   &   0.133   &   0.133   &       -2.83       &       -12.14      &   $   3/2^{+} $   &               \\
204 &   132 &   1555.87     &   1557.21     &       &       5.75        &       25.21       &       3.33        &       13.55       &   5.867   &   5.441   &   5.720   &   5.499   &       &   0.146   &   0.146   &   0.146   &       -2.92       &       -12.30      &               &               \\
205 &   133 &   1558.31     &   1559.21     &       &       5.77        &       25.48       &       2.44        &       13.65       &   5.889   &   5.453   &   5.739   &   5.511   &       &   0.161   &   0.164   &   0.163   &       -2.62       &       -12.41      &   $   3/2^{+} $   &               \\
206 &   134 &   1561.48     &   1563.04     &       &       5.61        &       25.86       &       3.17        &       13.81       &   5.906   &   5.465   &   5.756   &   5.524   &       &   0.171   &   0.169   &   0.171   &       -2.79       &       -12.58      &               &               \\
207 &   135 &   1563.65     &   1564.87     &       &       5.33        &       26.21       &       2.17        &       13.89       &   5.926   &   5.477   &   5.774   &   5.535   &       &   0.180   &   0.185   &   0.183   &       -2.68       &       -12.72      &   $   5/2^{+} $   &               \\
208 &   136 &   1566.89     &   1568.56     &       &       5.41        &       26.53       &       3.24        &       13.99       &   5.945   &   5.490   &   5.792   &   5.548   &       &   0.194   &   0.189   &   0.192   &       -2.71       &       -12.88      &               &               \\
209 &   137 &   1568.93     &   1570.39     &       &       5.29        &       26.84       &       2.04        &       14.07       &   5.968   &   5.500   &   5.811   &   5.558   &       &   0.198   &   0.207   &   0.204   &       -2.72       &       -13.00      &   $   1/2^{+} $   &               \\
210 &   138 &   1572.11     &   1573.88     &       &       5.22        &       27.14       &       3.18        &       14.19       &   5.984   &   5.513   &   5.827   &   5.571   &       &   0.214   &   0.207   &   0.212   &       -2.62       &       -13.16      &               &               \\
211 &   139 &   1574.00     &   1575.64     &       &       5.07        &       27.40       &       1.89        &       14.31       &   6.004   &   5.526   &   5.845   &   5.584   &       &   0.217   &   0.226   &   0.223   &       -2.50       &       -13.30      &   $   1/2^{+} $   &               \\
212 &   140 &   1577.18     &   1579.04     &       &       5.06        &       27.66       &       3.17        &       14.43       &   6.024   &   5.540   &   5.864   &   5.597   &       &   0.238   &   0.229   &   0.235   &       -2.57       &       -13.44      &               &               \\
213 &   141 &   1579.49     &   1581.01     &       &       5.49        &       27.97       &       2.31        &       14.77       &   6.063   &   5.587   &   5.906   &   5.644   &       &   0.297   &   0.295   &   0.296   &       -2.80       &       -13.68      &   $   1/2^{+} $   &               \\
214 &   142 &   1582.76     &   1584.59     &       &       5.58        &       28.36       &       3.27        &       14.92       &   6.084   &   5.600   &   5.925   &   5.657   &       &   0.307   &   0.308   &   0.307   &       -2.76       &       -13.85      &               &               \\
215 &   143 &   1585.12     &   1586.49     &       &       5.63        &       28.72       &       2.36        &       15.08       &   6.104   &   5.614   &   5.944   &   5.671   &       &   0.318   &   0.319   &   0.319   &       -2.73       &       -14.02      &   $   5/2^{-} $   &               \\
216 &   144 &   1588.01     &   1589.83     &       &       5.25        &       29.11       &       2.89        &       15.25       &   6.122   &   5.626   &   5.961   &   5.683   &       &   0.327   &   0.326   &   0.327   &       -2.48       &       -14.21      &               &               \\
217 &   145 &   1590.02     &   1591.48     &       &       4.90        &       29.47       &       2.01        &       15.43       &   6.138   &   5.635   &   5.976   &   5.691   &       &   0.331   &   0.332   &   0.332   &       -2.14       &       -14.38      &   $   5/2^{+} $   &               \\
218 &   146 &   1592.57     &   1594.45     &       &       4.56        &       29.89       &       2.54        &       15.66       &   6.152   &   5.642   &   5.988   &   5.698   &       &   0.328   &   0.326   &   0.327   &       -2.22       &       -14.59      &               &               \\
219 &   147 &   1594.15     &   1595.75     &       &       4.12        &       30.30       &       1.58        &       15.88       &   6.165   &   5.649   &   6.001   &   5.706   &       &   0.325   &   0.327   &   0.326   &       -2.13       &       -14.79      &   $   7/2^{+} $   &               \\
220 &   148 &   1596.76     &   1598.70     &       &       4.20        &       30.63       &       2.62        &       16.02       &   6.181   &   5.657   &   6.014   &   5.713   &       &   0.326   &   0.323   &   0.325   &       -2.10       &       -14.97      &               &               \\
221 &   149 &   1598.18     &   1599.96     &       &       4.04        &       30.93       &       1.42        &       16.15       &   6.198   &   5.662   &   6.029   &   5.718   &       &   0.321   &   0.326   &   0.324   &       -2.13       &       -15.11      &   $   1/2^{+} $   &               \\
222 &   150 &   1600.76     &   1602.74     &       &       3.99        &       31.30       &       2.58        &       16.42       &   6.212   &   5.672   &   6.042   &   5.728   &       &   0.326   &   0.322   &   0.325   &       -1.99       &       -15.30      &               &               \\
223 &   151 &   1602.18     &   1603.98     &       &       3.99        &       31.63       &       1.42        &       16.52       &   6.229   &   5.681   &   6.057   &   5.737   &       &   0.323   &   0.329   &   0.327   &       -1.93       &       -15.47      &   $   1/2^{+} $   &               \\
224 &   152 &   1604.56     &   1606.51     &       &       3.80        &       31.89       &       2.38        &       16.65       &   6.243   &   5.687   &   6.070   &   5.743   &       &   0.327   &   0.322   &   0.325   &       -1.89       &       -15.60      &               &               \\
225 &   153 &   1605.81     &   1607.45     &       &       3.64        &       32.19       &       1.25        &       16.83       &   6.261   &   5.698   &   6.086   &   5.754   &       &   0.326   &   0.332   &   0.330   &       -1.66       &       -15.78      &   $   3/2^{+} $   &               \\
226 &   154 &   1608.12     &   1609.95     &       &       3.56        &       32.46       &       2.31        &       16.95       &   6.274   &   5.702   &   6.097   &   5.757   &       &   0.326   &   0.320   &   0.324   &       -1.70       &       -15.89      &               &               \\
227 &   155 &   1609.28     &   1610.59     &       &       3.47        &       32.76       &       1.16        &       17.11       &   6.289   &   5.707   &   6.111   &   5.762   &       &   0.320   &   0.325   &   0.324   &       -1.41       &       -16.03      &   $   7/2^{+} $   &               \\
228 &   156 &   1611.22     &   1613.10     &       &       3.10        &       33.07       &       1.93        &       17.26       &   6.298   &   5.711   &   6.119   &   5.766   &       &   0.315   &   0.308   &   0.313   &       -1.50       &       -16.17      &               &               \\
229 &   157 &   1612.07     &   1613.72     &       &       2.79        &       33.43       &       0.85        &       17.39       &   6.312   &   5.719   &   6.131   &   5.774   &       &   0.307   &   0.314   &   0.312   &       -1.42       &       -16.33      &   $   9/2^{-} $   &               \\
230 &   158 &   1614.00     &   1615.97     &       &       2.78        &       33.44       &       1.93        &       17.50       &   6.322   &   5.720   &   6.140   &   5.776   &       &   0.300   &   0.294   &   0.298   &       -1.39       &       -16.43      &               &               \\
231 &   159 &   1614.70     &   1616.58     &       &       2.63        &       33.47       &       0.70        &       17.69       &   6.338   &   5.723   &   6.153   &   5.779   &       &   0.288   &   0.292   &   0.291   &       -1.42       &       -16.54      &   $   3/2^{+} $   &               \\
232 &   160 &   1616.62     &   1618.64     &       &       2.62        &       33.57       &       1.92        &       17.71       &   6.347   &   5.730   &   6.162   &   5.786   &       &   0.285   &   0.281   &   0.284   &       -1.32       &       -16.70      &               &               \\
233 &   161 &   1617.36     &   1619.21     &       &       2.65        &       33.75       &       0.73        &       17.75       &   6.362   &   5.737   &   6.176   &   5.792   &       &   0.277   &   0.281   &   0.279   &       -1.29       &       -16.84      &   $   3/2^{+} $   &               \\
234 &   162 &   1619.13     &   1621.13     &       &       2.51        &       33.84       &       1.77        &       17.73       &   6.375   &   5.741   &   6.187   &   5.796   &       &   0.273   &   0.271   &   0.272   &       -1.26       &       -16.95      &               &               \\
235 &   163 &   1619.83     &   1621.65     &       &       2.48        &       34.06       &       0.70        &       17.83       &   6.391   &   5.747   &   6.201   &   5.802   &       &   0.268   &   0.268   &   0.268   &       -1.25       &       -17.09      &   $   1/2^{+} $   &               \\
236 &   164 &   1621.52     &   1623.47     &       &       2.39        &       34.51       &       1.69        &       18.10       &   6.404   &   5.751   &   6.212   &   5.806   &       &   0.261   &   0.264   &   0.262   &       -1.19       &       -17.21      &               &               \\
237 &   165 &   1622.14     &   1623.87     &       &       2.30        &       35.14       &       0.61        &       18.42       &   6.419   &   5.759   &   6.226   &   5.815   &       &   0.262   &   0.258   &   0.259   &       -1.02       &       -17.38      &   $   1/2^{+} $   &               \\
238 &   166 &   1623.73     &   1625.59     &       &       2.21        &       35.41       &       1.59        &       18.53       &   6.433   &   5.763   &   6.238   &   5.818   &       &   0.251   &   0.257   &   0.253   &       -1.03       &       -17.49      &               &               \\
239 &   167 &   1624.39     &   1625.89     &       &       2.25        &       36.10       &       0.66        &       18.70       &   6.448   &   5.772   &   6.252   &   5.827   &       &   0.257   &   0.249   &   0.251   &       -0.89       &       -17.68      &   $   11/2^{-}    $   &               \\
240 &   168 &   1625.44     &   1627.36     &       &       1.71        &       35.93       &       1.05        &       18.91       &   6.457   &   5.774   &   6.260   &   5.829   &       &   0.238   &   0.248   &   0.241   &       -0.74       &       -17.82      &               &               \\
241 &   169 &   1625.71     &   1627.40     &       &       1.32        &       36.23       &       0.27        &       19.16       &   6.468   &   5.781   &   6.271   &   5.837   &       &   0.244   &   0.231   &   0.235   &       -0.56       &       -18.03      &   $   9/2^{+} $   &               \\
242 &   170 &   1626.79     &   1628.44     &       &       1.35        &       36.15       &       1.08        &       18.99       &   6.476   &   5.745   &   6.267   &   5.800   &       &   -0.173  &   -0.179  &   -0.175  &       -0.92       &       -17.78      &               &               \\
243 &   171 &   1627.08     &   1628.11     &       &       1.37        &       36.54       &       0.29        &       19.16       &   6.490   &   5.750   &   6.280   &   5.806   &       &   -0.173  &   -0.166  &   -0.168  &       -0.84       &       -17.96      &   $   7/2^{-} $   &               \\
244 &   172 &   1628.39     &   1629.98     &       &       1.60        &       36.81       &       1.31        &       19.30       &   6.499   &   5.754   &   6.288   &   5.809   &       &   -0.157  &   -0.165  &   -0.159  &       -0.78       &       -18.11      &               &               \\
245 &   173 &   1628.43     &   1629.83     &       &       1.35        &       37.09       &       0.05        &       19.45       &   6.513   &   5.755   &   6.300   &   5.811   &       &   -0.154  &   -0.141  &   -0.145  &       -0.82       &       -18.26      &   $   3/2^{+} $   &               \\
246 &   174 &   1629.78     &   1631.43     &       &       1.40        &       37.38       &       1.35        &       19.61       &   6.521   &   5.758   &   6.308   &   5.814   &       &   -0.130  &   -0.144  &   -0.134  &       -0.79       &       -18.41      &               &               \\
247 &   175 &   1629.92     &   1631.29     &       &       1.48        &       37.66       &       0.13        &       19.77       &   6.535   &   5.763   &   6.320   &   5.818   &       &   -0.136  &   -0.119  &   -0.124  &       -0.76       &       -18.55      &   $   1/2^{+} $   &               \\
248 &   176 &   1631.28     &   1632.81     &       &       1.50        &       37.87       &       1.36        &       19.94       &   6.544   &   5.764   &   6.328   &   5.819   &       &   -0.103  &   -0.122  &   -0.108  &       -0.82       &       -18.67      &               &               \\
249 &   177 &   1631.47     &   1632.28     &       &       1.55        &       38.06       &       0.19        &       20.04       &   6.557   &   5.769   &   6.339   &   5.825   &       &   -0.115  &   -0.093  &   -0.099  &       -0.80       &       -18.82      &   $   5/2^{-} $   &               \\
250 &   178 &   1632.94     &   1634.44     &       &       1.65        &       38.05       &       1.47        &       20.02       &   6.576   &   5.770   &   6.354   &   5.825   &       &   0.078   &   0.122   &   0.091   &       -1.09       &       -18.78      &               &               \\
251 &   179 &   1633.47     &   1634.27     &       &       2.01        &       38.20       &       0.54        &       20.11       &   6.594   &   5.772   &   6.369   &   5.827   &       &   0.122   &   0.072   &   0.087   &       -0.97       &       -18.84      &   $   11/2^{-}    $   &               \\
252 &   180 &   1634.97     &   1636.23     &       &       2.04        &       38.62       &       1.50        &       20.39       &   6.598   &   5.781   &   6.375   &   5.836   &       &   0.062   &   0.104   &   0.074   &       -0.96       &       -19.06      &               &               \\
253 &   181 &   1635.63     &   1636.16     &       &       2.16        &       38.94       &       0.66        &       20.58       &   6.610   &   5.788   &   6.387   &   5.843   &       &   0.102   &   0.059   &   0.071   &       -0.94       &       -19.21      &   $   13/2^{-}    $   &               \\
254 &   182 &   1636.70     &   1637.38     &       &       1.72        &       39.29       &       1.07        &       20.83       &   6.615   &   5.796   &   6.394   &   5.851   &       &   0.047   &   0.082   &   0.057   &       -1.22       &       -19.40      &               &               \\
255 &   183 &   1637.36     &   1637.36     &       &       1.72        &       39.62       &       0.66        &       21.07       &   6.619   &   5.801   &   6.399   &   5.856   &       &   0.044   &   0.025   &   0.030   &       -1.08       &       -19.58      &   $   15/2^{-}    $   &               \\
256 &   184 &   1638.85     &   1638.85     &       &       2.15        &       39.94       &       1.49        &       21.22       &   6.626   &   5.810   &   6.407   &   5.864   &       &   0.000   &   0.000   &   0.000   &       -1.96       &       -19.76      &               &               \\
257 &   185 &   1637.79     &   1637.79     &       &       0.43        &       39.96       &   \underline{ -1.06   }   &       21.24       &   6.677   &   5.809   &   6.446   &   5.864   &       &   0.003   &   0.020   &   0.015   &   \underline{ 1.00    }   &       -19.76      &   $   1/2^{-} $   &               \\
258 &   186 &   1637.09     &   1637.09     &       &   \underline{ -1.76   }   &       40.06       &   \underline{ -0.70   }   &       21.33       &   6.681   &   5.815   &   6.451   &   5.869   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.83    }   &       -19.83      &               &               \\
$\sigma$ &  &2.90&0.85&  &  &  &  &  &  &  &  &0.039&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=73$ (Ta)}\\                                                                                                                                                                                                                                   
157 &   84  &   1238.21     &   1239.85     &   1239.68     &       19.57       &       2.02        &       10.33       &   \underline{ -0.36   }   &   5.100   &   5.090   &   5.095   &   5.153   &       &   -0.074  &   -0.091  &   -0.082  &       -10.04      &       -0.74       &               &   $   1/2^{+} $   \\
158 &   85  &   1248.03     &   1248.90     &       &       20.15       &       2.48        &       9.82        &   \underline{ -0.02   }   &   5.125   &   5.108   &   5.117   &   5.171   &       &   0.122   &   0.142   &   0.132   &       -10.33      &       -0.87       &   $   3/2^{-} $   &   $   7/2^{-} $   \\
159 &   86  &   1258.76     &   1260.22     &   1260.67     &       20.55       &       2.97        &       10.73       &       0.29        &   5.146   &   5.120   &   5.134   &   5.182   &       &   0.140   &   0.158   &   0.148   &       -10.35      &       -1.07       &               &   $   7/2^{-} $   \\
160 &   87  &   1268.64     &   1269.81     &   1270.12     &       20.61       &       3.35        &       9.88        &       0.53        &   5.169   &   5.132   &   5.152   &   5.194   &       &   0.163   &   0.177   &   0.170   &       -10.19      &       -1.19       &   $   1/2^{-} $   &   $   7/2^{-} $   \\
161 &   88  &   1279.14     &   1280.79     &   1281.15     &       20.37       &       3.87        &       10.50       &       0.83        &   5.190   &   5.146   &   5.170   &   5.208   &       &   0.179   &   0.196   &   0.187   &       -10.13      &       -1.40       &               &   $   5/2^{+} $   \\
162 &   89  &   1288.61     &   1289.94     &   1290.22     &       19.97       &       4.43        &       9.47        &       1.20        &   5.210   &   5.158   &   5.186   &   5.219   &       &   0.193   &   0.206   &   0.199   &       -9.92       &       -1.65       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
163 &   90  &   1298.96     &   1300.62     &   1301.05     &       19.82       &       5.04        &       10.35       &       1.57        &   5.229   &   5.167   &   5.201   &   5.229   &       &   0.200   &   0.212   &   0.205   &       -9.78       &       -1.97       &               &   $   5/2^{+} $   \\
164 &   91  &   1308.02     &   1309.51     &   1309.87     &       19.41       &       5.69        &       9.06        &       1.93        &   5.247   &   5.177   &   5.216   &   5.239   &       &   0.207   &   0.217   &   0.211   &       -9.61       &       -2.28       &   $   3/2^{-} $   &   $   5/2^{+} $   \\
165 &   92  &   1318.01     &   1319.71     &   1320.50     &       19.05       &       6.09        &       9.99        &       2.14        &   5.267   &   5.186   &   5.231   &   5.248   &       &   0.217   &   0.224   &   0.220   &       -9.39       &       -2.29       &               &   $   5/2^{+} $   \\
166 &   93  &   1326.37     &   1328.06     &   1328.83     &       18.35       &       6.41        &       8.36        &       2.26        &   5.287   &   5.197   &   5.247   &   5.258   &       &   0.231   &   0.235   &   0.233   &       -9.07       &       -2.38       &   $   3/2^{-} $   &   $   5/2^{+} $   \\
167 &   94  &   1336.29     &   1338.13     &   1339.15     &       18.28       &       6.89        &       9.92        &       2.48        &   5.305   &   5.205   &   5.261   &   5.266   &       &   0.237   &   0.238   &   0.237   &       -9.07       &       -2.57       &               &   $   5/2^{+} $   \\
168 &   95  &   1344.57     &   1346.27     &   1347.26     &       18.20       &       7.33        &       8.28        &       2.70        &   5.346   &   5.242   &   5.301   &   5.302   &       &   0.299   &   0.306   &   0.302   &       -9.24       &       -3.06       &   $   3/2^{-} $   &   $   1/2^{-} $   \\
169 &   96  &   1354.32     &   1356.32     &   1357.23     &       18.03       &       7.91        &       9.75        &       2.97        &   5.364   &   5.251   &   5.315   &   5.311   &       &   0.304   &   0.310   &   0.306   &       -9.12       &       -3.31       &               &   $   1/2^{-} $   \\
170 &   97  &   1362.84     &   1364.27     &   1365.15     &       18.27       &       8.39        &       8.52        &       3.26        &   5.382   &   5.260   &   5.330   &   5.320   &       &   0.315   &   0.318   &   0.316   &       -8.90       &       -3.50       &   $   5/2^{+} $   &   $   1/2^{-} $   \\
171 &   98  &   1372.09     &   1374.11     &   1374.80     &       17.77       &       8.85        &       9.25        &       3.51        &   5.400   &   5.269   &   5.345   &   5.330   &       &   0.319   &   0.320   &   0.319   &       -8.72       &       -3.74       &               &   $   1/2^{-} $   \\
172 &   99  &   1380.48     &   1382.24     &   1382.49     &       17.64       &       9.37        &       8.40        &       3.79        &   5.436   &   5.302   &   5.380   &   5.362   &       &   0.359   &   0.375   &   0.366   &       -8.68       &       -4.32       &   $   1/2^{-} $   &   $   7/2^{+} $   \\
173 &   100 &   1389.24     &   1391.22     &   1391.62     &       17.15       &       9.72        &       8.76        &       4.06        &   5.454   &   5.312   &   5.395   &   5.372   &       &   0.362   &   0.376   &   0.368   &       -8.31       &       -4.41       &               &   $   7/2^{+} $   \\
174 &   101 &   1397.04     &   1398.88     &   1399.04     &       16.56       &       10.19       &       7.80        &       4.31        &   5.470   &   5.320   &   5.408   &   5.380   &       &   0.367   &   0.379   &   0.372   &       -7.90       &       -4.58       &   $   7/2^{+} $   &   $   7/2^{+} $   \\
175 &   102 &   1405.10     &   1407.21     &   1407.78     &       15.86       &       10.58       &       8.06        &       4.56        &   5.485   &   5.327   &   5.420   &   5.387   &       &   0.362   &   0.375   &   0.368   &       -7.69       &       -4.86       &               &   $   7/2^{+} $   \\
176 &   103 &   1412.19     &   1414.16     &   1414.81     &       15.14       &       11.00       &       7.08        &       4.77        &   5.481   &   5.311   &   5.411   &   5.371   &       &   0.326   &   0.325   &   0.326   &       -7.64       &       -5.00       &   $   7/2^{-} $   &   $   1/2^{-} $   \\
177 &   104 &   1420.35     &   1422.49     &   1423.23     &       15.24       &       11.38       &       8.16        &       4.93        &   5.493   &   5.317   &   5.421   &   5.376   &       &   0.316   &   0.317   &   0.316   &       -7.56       &       -5.36       &               &   $   1/2^{-} $   \\
178 &   105 &   1427.44     &   1429.02     &       &       15.26       &       11.93       &       7.10        &       5.17        &   5.506   &   5.324   &   5.432   &   5.384   &       &   0.314   &   0.314   &   0.314   &       -7.59       &       -5.35       &   $   5/2^{-} $   &   $   1/2^{-} $   \\
179 &   106 &   1435.33     &   1437.43     &   1438.01     &       14.98       &       12.42       &       7.88        &       5.46        &   5.505   &   5.313   &   5.428   &   5.373   &       &   0.284   &   0.275   &   0.280   &       -7.30       &       -5.48       &               &   $   9/2^{-} $   \\
180 &   107 &   1442.02     &   1443.93     &   1444.66     &       14.57       &       13.11       &       6.69        &       5.86        &   5.519   &   5.320   &   5.439   &   5.380   &       &   0.284   &   0.274   &   0.280   &       -6.77       &       -5.86       &   $   9/2^{+} $   &   $   9/2^{-} $   \\
181 &   108 &   1449.26     &   1451.71     &   1452.24     &       13.94       &       13.63       &       7.25        &       6.16        &   5.535   &   5.326   &   5.452   &   5.386   &   5.351   &   0.276   &   0.269   &   0.273   &       -6.83       &       -6.19       &               &   $   9/2^{-} $   \\
182 &   109 &   1455.51     &   1457.88     &   1458.30     &       13.49       &       14.23       &       6.25        &       6.50        &   5.550   &   5.334   &   5.464   &   5.393   &       &   0.273   &   0.267   &   0.271   &       -6.71       &       -6.55       &   $   3/2^{-} $   &   $   9/2^{-} $   \\
183 &   110 &   1462.60     &   1465.12     &   1465.23     &       13.34       &       14.76       &       7.09        &       6.78        &   5.565   &   5.340   &   5.476   &   5.399   &       &   0.267   &   0.263   &   0.266   &       -6.59       &       -6.87       &               &   $   9/2^{-} $   \\
184 &   111 &   1468.80     &   1470.99     &   1470.85     &       13.29       &       15.33       &       6.20        &       7.06        &   5.581   &   5.348   &   5.489   &   5.407   &       &   0.266   &   0.262   &   0.264   &       -6.69       &       -7.21       &   $   1/2^{-} $   &   $   9/2^{-} $   \\
185 &   112 &   1475.49     &   1477.81     &   1477.48     &       12.89       &       15.79       &       6.70        &       7.56        &   5.596   &   5.353   &   5.502   &   5.413   &       &   0.261   &   0.259   &   0.260   &       -6.78       &       -7.49       &               &   $   9/2^{-} $   \\
186 &   113 &   1480.55     &   1482.98     &   1482.76     &       11.75       &       16.75       &       5.06        &       7.77        &   5.607   &   5.358   &   5.511   &   5.418   &       &   0.251   &   0.252   &   0.252   &       -5.13       &       -8.01       &   $   11/2^{+}    $   &   $   9/2^{-} $   \\
187 &   114 &   1486.49     &   1488.86     &   1489.12     &       10.99       &       17.55       &       5.94        &       8.15        &   5.613   &   5.359   &   5.515   &   5.419   &       &   0.229   &   0.234   &   0.231   &       -5.56       &       -8.18       &               &   $   9/2^{-} $   \\
188 &   115 &   1491.39     &   1493.49     &       &       10.84       &       18.51       &       4.91        &       8.49        &   5.621   &   5.362   &   5.522   &   5.421   &       &   0.212   &   0.222   &   0.216   &       -5.64       &       -8.45       &   $   7/2^{-} $   &   $   9/2^{-} $   \\
189 &   116 &   1497.45     &   1499.57     &       &       10.97       &       19.25       &       6.06        &       8.78        &   5.631   &   5.366   &   5.530   &   5.425   &       &   0.199   &   0.211   &   0.204   &       -5.50       &       -8.82       &               &   $   9/2^{-} $   \\
190 &   117 &   1502.42     &   1504.09     &       &       11.03       &       19.80       &       4.97        &       9.01        &   5.639   &   5.368   &   5.537   &   5.427   &       &   0.184   &   0.201   &   0.190   &       -5.66       &       -9.07       &   $   11/2^{+}    $   &   $   9/2^{-} $   \\
191 &   118 &   1508.17     &   1510.03     &       &       10.72       &       20.18       &       5.75        &       9.33        &   5.651   &   5.373   &   5.546   &   5.432   &       &   0.174   &   0.193   &   0.181   &       -5.16       &       -9.50       &               &   $   9/2^{-} $   \\
192 &   119 &   1512.64     &   1514.28     &       &       10.22       &       20.57       &       4.47        &       9.48        &   5.663   &   5.377   &   5.556   &   5.436   &       &   0.161   &   0.184   &   0.169   &       -4.64       &       -9.79       &   $   5/2^{-} $   &   $   9/2^{-} $   \\
193 &   120 &   1517.99     &   1519.86     &       &       9.82        &       20.66       &       5.34        &       9.24        &   5.673   &   5.373   &   5.561   &   5.432   &       &   0.140   &   0.167   &   0.150   &       -5.04       &       -10.03      &               &   $   9/2^{-} $   \\
194 &   121 &   1522.51     &   1524.22     &       &       9.86        &       20.91       &       4.52        &       9.18        &   5.683   &   5.362   &   5.564   &   5.422   &       &   -0.115  &   -0.125  &   -0.118  &       -5.66       &       -10.14      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
195 &   122 &   1528.68     &   1530.52     &       &       10.69       &       21.37       &       6.18        &       9.39        &   5.693   &   5.366   &   5.573   &   5.425   &       &   -0.101  &   -0.111  &   -0.105  &       -5.56       &       -10.38      &               &   $   1/2^{+} $   \\
196 &   123 &   1533.81     &   1534.14     &       &       11.30       &       21.87       &       5.13        &       9.62        &   5.705   &   5.370   &   5.583   &   5.430   &       &   -0.092  &   -0.103  &   -0.096  &       -5.76       &       -10.62      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
197 &   124 &   1539.66     &   1541.30     &       &       10.98       &       22.33       &       5.85        &       9.78        &   5.714   &   5.375   &   5.591   &   5.434   &       &   -0.083  &   -0.092  &   -0.086  &       -6.01       &       -10.86      &               &   $   1/2^{+} $   \\
198 &   125 &   1544.77     &   1544.77     &       &       10.96       &       22.61       &       5.11        &       9.83        &   5.722   &   5.374   &   5.596   &   5.433   &       &   -0.040  &   -0.047  &   -0.042  &       -5.99       &       -10.99      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
199 &   126 &   1551.24     &   1551.24     &       &       11.58       &       22.93       &       6.47        &       9.94        &   5.735   &   5.375   &   5.606   &   5.434   &       &   0.001   &   0.002   &   0.001   &       -6.71       &       -11.18      &               &   $   1/2^{+} $   \\
200 &   127 &   1552.76     &   1552.76     &       &       7.99        &       23.18       &       1.52        &       10.10       &   5.755   &   5.381   &   5.622   &   5.441   &       &   -0.024  &   -0.028  &   -0.026  &       -1.75       &       -11.30      &   $   9/2^{+} $   &   $   3/2^{+} $   \\
201 &   128 &   1555.81     &   1555.81     &       &       4.57        &       23.59       &       3.05        &       10.29       &   5.772   &   5.394   &   5.638   &   5.453   &       &   0.002   &   0.002   &   0.002   &       -2.35       &       -11.52      &               &   $   1/2^{+} $   \\
202 &   129 &   1557.43     &   1558.56     &       &       4.67        &       23.78       &       1.62        &       10.48       &   5.794   &   5.406   &   5.657   &   5.465   &       &   -0.053  &   -0.065  &   -0.057  &       -2.46       &       -11.68      &   $   9/2^{+} $   &   $   1/2^{+} $   \\
203 &   130 &   1560.76     &   1562.06     &       &       4.95        &       24.01       &       3.33        &       10.63       &   5.818   &   5.422   &   5.679   &   5.481   &       &   0.098   &   0.105   &   0.101   &       -2.94       &       -11.72      &               &   $   7/2^{-} $   \\
204 &   131 &   1563.31     &   1564.16     &       &       5.88        &       24.17       &       2.55        &       10.77       &   5.843   &   5.437   &   5.701   &   5.496   &       &   0.131   &   0.133   &   0.132   &       -3.00       &       -11.77      &   $   3/2^{+} $   &   $   7/2^{-} $   \\
205 &   132 &   1566.85     &   1568.08     &       &       6.09        &       24.52       &       3.54        &       10.97       &   5.862   &   5.450   &   5.719   &   5.508   &       &   0.143   &   0.145   &   0.144   &       -3.09       &       -11.90      &               &   $   7/2^{-} $   \\
206 &   133 &   1569.44     &   1570.28     &       &       6.13        &       24.78       &       2.59        &       11.13       &   5.883   &   5.461   &   5.737   &   5.520   &       &   0.162   &   0.160   &   0.161   &       -2.79       &       -11.98      &   $   3/2^{+} $   &   $   7/2^{-} $   \\
207 &   134 &   1572.74     &   1574.24     &       &       5.89        &       25.07       &       3.30        &       11.26       &   5.902   &   5.478   &   5.756   &   5.536   &       &   0.172   &   0.173   &   0.172   &       -3.02       &       -12.07      &               &   $   5/2^{+} $   \\
208 &   135 &   1575.13     &   1576.28     &       &       5.68        &       25.37       &       2.38        &       11.48       &   5.920   &   5.484   &   5.771   &   5.542   &       &   0.180   &   0.175   &   0.178   &       -2.83       &       -12.21      &   $   5/2^{+} $   &   $   7/2^{-} $   \\
209 &   136 &   1578.60     &   1580.16     &       &       5.86        &       25.70       &       3.48        &       11.71       &   5.940   &   5.500   &   5.790   &   5.558   &       &   0.192   &   0.190   &   0.191   &       -2.92       &       -12.37      &               &   $   5/2^{+} $   \\
210 &   137 &   1580.83     &   1582.20     &       &       5.70        &       25.96       &       2.23        &       11.90       &   5.962   &   5.510   &   5.809   &   5.568   &       &   0.205   &   0.198   &   0.203   &       -2.93       &       -12.48      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
211 &   138 &   1584.20     &   1585.82     &       &       5.60        &       26.28       &       3.37        &       12.09       &   5.978   &   5.522   &   5.824   &   5.579   &       &   0.210   &   0.204   &   0.208   &       -2.80       &       -12.68      &               &   $   5/2^{+} $   \\
212 &   139 &   1586.25     &   1587.76     &       &       5.42        &       26.56       &       2.05        &       12.25       &   5.996   &   5.532   &   5.841   &   5.589   &       &   0.217   &   0.209   &   0.214   &       -2.66       &       -12.84      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
213 &   140 &   1589.56     &   1591.25     &       &       5.36        &       26.81       &       3.31        &       12.38       &   6.014   &   5.543   &   5.857   &   5.600   &       &   0.226   &   0.216   &   0.223   &       -2.70       &       -13.00      &               &   $   5/2^{+} $   \\
214 &   141 &   1592.05     &   1593.54     &       &       5.80        &       27.33       &       2.49        &       12.56       &   6.060   &   5.599   &   5.907   &   5.656   &       &   0.297   &   0.303   &   0.299   &       -3.02       &       -13.17      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
215 &   142 &   1595.53     &   1597.28     &       &       5.97        &       27.69       &       3.48        &       12.77       &   6.082   &   5.612   &   5.926   &   5.669   &       &   0.310   &   0.314   &   0.312   &       -2.97       &       -13.29      &               &   $   7/2^{-} $   \\
216 &   143 &   1598.07     &   1599.40     &       &       6.02        &       28.02       &       2.54        &       12.95       &   6.099   &   5.623   &   5.942   &   5.679   &       &   0.318   &   0.319   &   0.318   &       -2.94       &       -13.46      &   $   5/2^{-} $   &   $   7/2^{-} $   \\
217 &   144 &   1601.16     &   1602.89     &       &       5.63        &       28.40       &       3.09        &       13.15       &   6.117   &   5.635   &   5.959   &   5.691   &       &   0.325   &   0.327   &   0.326   &       -2.66       &       -13.62      &               &   $   7/2^{-} $   \\
218 &   145 &   1603.35     &   1604.80     &       &       5.29        &       28.76       &       2.19        &       13.33       &   6.133   &   5.643   &   5.973   &   5.699   &       &   0.330   &   0.330   &   0.330   &       -2.53       &       -13.79      &   $   5/2^{+} $   &   $   7/2^{-} $   \\
219 &   146 &   1606.08     &   1607.85     &       &       4.92        &       29.17       &       2.73        &       13.51       &   6.147   &   5.651   &   5.986   &   5.707   &       &   0.327   &   0.328   &   0.328   &       -2.39       &       -13.96      &               &   $   7/2^{-} $   \\
220 &   147 &   1607.85     &   1609.38     &       &       4.50        &       29.58       &       1.77        &       13.70       &   6.161   &   5.659   &   5.999   &   5.715   &       &   0.327   &   0.327   &   0.327   &       -2.29       &       -14.14      &   $   7/2^{+} $   &   $   7/2^{-} $   \\
221 &   148 &   1610.60     &   1612.41     &       &       4.52        &       29.86       &       2.75        &       13.84       &   6.177   &   5.668   &   6.014   &   5.724   &       &   0.328   &   0.328   &   0.328   &       -2.24       &       -14.30      &               &   $   7/2^{-} $   \\
222 &   149 &   1612.20     &   1613.83     &       &       4.35        &       30.16       &       1.59        &       14.02       &   6.186   &   5.664   &   6.019   &   5.720   &       &   0.314   &   0.305   &   0.311   &       -2.36       &       -14.47      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
223 &   150 &   1615.01     &   1616.81     &       &       4.40        &       30.66       &       2.81        &       14.25       &   6.200   &   5.674   &   6.033   &   5.730   &       &   0.316   &   0.307   &   0.313   &       -2.19       &       -14.68      &               &   $   1/2^{-} $   \\
224 &   151 &   1616.62     &   1618.28     &       &       4.42        &       30.96       &       1.61        &       14.44       &   6.217   &   5.684   &   6.048   &   5.740   &       &   0.319   &   0.309   &   0.316   &       -2.13       &       -14.86      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
225 &   152 &   1619.19     &   1620.98     &       &       4.19        &       31.28       &       2.58        &       14.63       &   6.233   &   5.691   &   6.062   &   5.747   &       &   0.318   &   0.309   &   0.315   &       -2.07       &       -15.02      &               &   $   1/2^{-} $   \\
226 &   153 &   1620.60     &   1622.20     &       &       3.99        &       31.62       &       1.41        &       14.79       &   6.249   &   5.702   &   6.077   &   5.758   &       &   0.322   &   0.313   &   0.319   &       -1.85       &       -15.23      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
227 &   154 &   1623.10     &   1624.80     &       &       3.91        &       31.93       &       2.50        &       14.98       &   6.264   &   5.707   &   6.090   &   5.763   &       &   0.319   &   0.310   &   0.316   &       -1.88       &       -15.34      &               &   $   1/2^{-} $   \\
228 &   155 &   1624.41     &   1625.86     &       &       3.81        &       32.24       &       1.31        &       15.13       &   6.279   &   5.713   &   6.104   &   5.769   &       &   0.318   &   0.310   &   0.316   &       -1.82       &       -15.49      &   $   7/2^{+} $   &   $   1/2^{-} $   \\
229 &   156 &   1626.53     &   1628.23     &       &       3.43        &       32.58       &       2.12        &       15.31       &   6.291   &   5.721   &   6.115   &   5.776   &       &   0.312   &   0.306   &   0.310   &       -1.65       &       -15.67      &               &   $   1/2^{-} $   \\
230 &   157 &   1627.55     &   1629.04     &       &       3.14        &       32.87       &       1.02        &       15.48       &   6.305   &   5.729   &   6.128   &   5.784   &       &   0.312   &   0.306   &   0.310   &       -1.56       &       -15.86      &   $   9/2^{-} $   &   $   1/2^{-} $   \\
231 &   158 &   1629.59     &   1631.33     &       &       3.05        &       33.08       &       2.04        &       15.58       &   6.317   &   5.735   &   6.139   &   5.790   &       &   0.303   &   0.300   &   0.302   &       -1.50       &       -16.01      &               &   $   1/2^{-} $   \\
232 &   159 &   1630.39     &   1632.01     &       &       2.84        &       33.38       &       0.80        &       15.69       &   6.331   &   5.743   &   6.152   &   5.799   &       &   0.301   &   0.298   &   0.300   &       -1.39       &       -16.21      &   $   9/2^{+} $   &   $   1/2^{-} $   \\
233 &   160 &   1632.39     &   1634.18     &       &       2.80        &       33.47       &       2.00        &       15.76       &   6.344   &   5.748   &   6.164   &   5.804   &       &   0.292   &   0.293   &   0.292   &       -1.39       &       -16.34      &               &   $   1/2^{-} $   \\
234 &   161 &   1633.20     &   1634.89     &       &       2.81        &       33.59       &       0.81        &       15.84       &   6.360   &   5.755   &   6.177   &   5.810   &       &   0.287   &   0.290   &   0.288   &       -1.36       &       -16.51      &   $   3/2^{+} $   &   $   1/2^{-} $   \\
235 &   162 &   1635.01     &   1636.95     &       &       2.63        &       33.62       &       1.82        &       15.88       &   6.362   &   5.749   &   6.178   &   5.804   &       &   0.264   &   0.256   &   0.261   &       -1.47       &       -15.98      &               &   $   9/2^{-} $   \\
236 &   163 &   1635.91     &   1637.69     &       &       2.72        &       33.91       &       0.90        &       16.08       &   6.379   &   5.755   &   6.193   &   5.811   &       &   0.260   &   0.254   &   0.258   &       -1.46       &       -16.16      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
237 &   164 &   1637.79     &   1639.70     &       &       2.78        &       34.37       &       1.88        &       16.27       &   6.392   &   5.761   &   6.205   &   5.816   &       &   0.254   &   0.251   &   0.253   &       -1.38       &       -16.35      &               &   $   9/2^{-} $   \\
238 &   165 &   1638.63     &   1640.37     &       &       2.72        &       34.91       &       0.84        &       16.49       &   6.408   &   5.769   &   6.219   &   5.824   &       &   0.252   &   0.250   &   0.251   &       -1.25       &       -16.57      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
239 &   166 &   1640.39     &   1642.25     &       &       2.59        &       35.19       &       1.76        &       16.66       &   6.422   &   5.773   &   6.231   &   5.828   &       &   0.245   &   0.246   &   0.245   &       -1.23       &       -16.74      &               &   $   9/2^{-} $   \\
240 &   167 &   1641.29     &   1642.78     &       &       2.65        &       35.59       &       0.90        &       16.89       &   6.438   &   5.781   &   6.245   &   5.836   &       &   0.243   &   0.246   &   0.244   &       -1.19       &       -16.96      &   $   11/2^{-}    $   &   $   9/2^{-} $   \\
241 &   168 &   1642.55     &   1644.40     &       &       2.16        &       36.02       &       1.26        &       17.11       &   6.447   &   5.788   &   6.255   &   5.843   &       &   0.236   &   0.241   &   0.237   &       -0.89       &       -17.18      &               &   $   9/2^{-} $   \\
242 &   169 &   1643.01     &   1644.66     &       &       1.72        &       36.45       &       0.46        &       17.29       &   6.458   &   5.792   &   6.265   &   5.847   &       &   0.227   &   0.236   &   0.230   &       -0.59       &       -17.36      &   $   9/2^{+} $   &   $   9/2^{-} $   \\
243 &   170 &   1643.94     &   1645.75     &       &       1.40        &       36.14       &       0.94        &       17.16       &   6.470   &   5.791   &   6.274   &   5.846   &       &   0.212   &   0.227   &   0.217   &       -0.69       &       -17.41      &               &   $   9/2^{-} $   \\
244 &   171 &   1644.03     &   1645.74     &       &       1.03        &       36.11       &       0.09        &       16.95       &   6.488   &   5.791   &   6.288   &   5.846   &       &   0.198   &   0.222   &   0.205   &       -0.73       &       -17.48      &   $   5/2^{+} $   &   $   9/2^{-} $   \\
245 &   172 &   1645.29     &   1646.71     &       &       1.35        &       36.20       &       1.26        &       16.90       &   6.489   &   5.763   &   6.282   &   5.818   &       &   -0.155  &   -0.161  &   -0.157  &       -0.93       &       -17.81      &               &   $   5/2^{-} $   \\
246 &   173 &   1645.48     &   1646.75     &       &       1.45        &       36.49       &       0.19        &       17.04       &   6.503   &   5.765   &   6.293   &   5.820   &       &   -0.140  &   -0.151  &   -0.143  &       -0.97       &       -17.98      &   $   3/2^{+} $   &   $   5/2^{-} $   \\
247 &   174 &   1646.95     &   1648.42     &       &       1.66        &       36.77       &       1.47        &       17.16       &   6.512   &   5.769   &   6.301   &   5.824   &       &   -0.131  &   -0.143  &   -0.135  &       -0.90       &       -18.14      &               &   $   5/2^{-} $   \\
248 &   175 &   1647.22     &   1648.47     &       &       1.74        &       37.07       &       0.27        &       17.30       &   6.525   &   5.772   &   6.313   &   5.828   &       &   -0.119  &   -0.134  &   -0.123  &       -0.89       &       -18.29      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
249 &   176 &   1648.67     &   1650.07     &       &       1.73        &       37.33       &       1.46        &       17.39       &   6.535   &   5.775   &   6.321   &   5.830   &       &   -0.105  &   -0.123  &   -0.110  &       -0.93       &       -18.41      &               &   $   5/2^{-} $   \\
250 &   177 &   1649.01     &   1649.81     &       &       1.80        &       37.59       &       0.34        &       17.55       &   6.548   &   5.779   &   6.333   &   5.834   &       &   -0.094  &   -0.115  &   -0.100  &       -0.90       &       -18.55      &   $   5/2^{-} $   &   $   5/2^{-} $   \\
251 &   178 &   1650.46     &   1651.94     &       &       1.79        &       37.54       &       1.45        &       17.52       &   6.567   &   5.789   &   6.351   &   5.844   &       &   0.089   &   0.137   &   0.103   &       -1.13       &       -18.45      &               &   $   5/2^{+} $   \\
252 &   179 &   1650.96     &   1651.47     &       &       1.95        &       37.59       &       0.50        &       17.48       &   6.590   &   5.785   &   6.367   &   5.840   &       &   0.076   &   0.133   &   0.093   &       -1.48       &       -18.41      &   $   11/2^{-}    $   &   $   5/2^{+} $   \\
253 &   180 &   1652.63     &   1653.90     &       &       2.17        &       38.04       &       1.67        &       17.66       &   6.591   &   5.796   &   6.372   &   5.851   &       &   0.069   &   0.118   &   0.084   &       -1.06       &       -18.69      &               &   $   5/2^{+} $   \\
254 &   181 &   1653.43     &   1654.00     &       &       2.47        &       38.37       &       0.80        &       17.80       &   6.601   &   5.799   &   6.381   &   5.853   &       &   0.059   &   0.104   &   0.072   &       -1.12       &       -18.96      &   $   13/2^{-}    $   &   $   9/2^{-} $   \\
255 &   182 &   1654.64     &   1655.55     &       &       2.00        &       38.77       &       1.21        &       17.94       &   6.604   &   5.804   &   6.385   &   5.858   &       &   0.042   &   0.075   &   0.051   &       -0.92       &       -19.13      &               &   $   9/2^{-} $   \\
256 &   183 &   1655.42     &   1655.42     &       &       1.99        &       39.13       &       0.78        &       18.06       &   6.610   &   5.809   &   6.392   &   5.864   &       &   0.025   &   0.045   &   0.031   &       -1.21       &       -19.32      &   $   15/2^{-}    $   &   $   3/2^{+} $   \\
257 &   184 &   1657.06     &   1657.06     &       &       2.42        &       39.43       &       1.64        &       18.21       &   6.617   &   5.819   &   6.400   &   5.873   &       &   0.001   &   0.003   &   0.002   &       -2.08       &       -19.48      &               &   $   3/2^{+} $   \\
258 &   185 &   1656.00     &   1656.00     &       &       0.58        &       39.45       &   \underline{ -1.06   }   &       18.22       &   6.667   &   5.818   &   6.439   &   5.873   &       &   0.021   &   0.007   &   0.017   &   \underline{ 0.99    }   &       -19.48      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
259 &   186 &   1655.38     &   1655.38     &       &   \underline{ -1.68   }   &       39.62       &   \underline{ -0.62   }   &       18.29       &   6.667   &   5.824   &   6.440   &   5.879   &       &   0.004   &   0.006   &   0.005   &   \underline{ 0.78    }   &       -19.57      &               &   $   11/2^{-}    $   \\
$\sigma$ &  &2.39&0.57&  &  &  &  &  &  &  &  &0.035&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=74$ (W)}\\                                                                                                                                                                                                                                    
155 &   81  &   1205.02     &   1207.05     &       &               &   \underline{ -0.47   }   &               &       0.69        &   5.051   &   5.080   &   5.065   &   5.143   &       &   -0.079  &   -0.064  &   -0.071  &       -13.96      &   \underline{ 0.53    }   &   $   1/2^{+} $   &               \\
156 &   82  &   1219.79     &   1219.79     &       &               &       0.12        &       14.76       &       1.14        &   5.059   &   5.079   &   5.068   &   5.142   &       &   0.000   &   0.000   &   0.000   &       -15.24      &   \underline{ 0.21    }   &               &               \\
157 &   83  &   1229.27     &   1229.90     &       &       24.24       &       0.73        &       9.48        &       1.39        &   5.081   &   5.092   &   5.086   &   5.155   &       &   -0.060  &   -0.048  &   -0.053  &       -9.98       &       -0.07       &   $   9/2^{-} $   &               \\
158 &   84  &   1239.69     &   1241.59     &       &       19.90       &       1.11        &       10.42       &       1.48        &   5.101   &   5.102   &   5.102   &   5.165   &       &   0.058   &   0.070   &   0.064   &       -10.20      &       -0.37       &               &               \\
159 &   85  &   1249.70     &   1250.48     &       &       20.44       &       1.66        &       10.02       &       1.67        &   5.127   &   5.121   &   5.124   &   5.183   &       &   0.126   &   0.111   &   0.118   &       -10.48      &       -0.49       &   $   3/2^{-} $   &               \\
160 &   86  &   1260.60     &   1262.29     &   1262.85     &       20.91       &       2.12        &       10.89       &       1.83        &   5.147   &   5.132   &   5.140   &   5.194   &       &   0.128   &   0.141   &   0.134   &       -10.48      &       -0.71       &               &               \\
161 &   87  &   1270.57     &   1271.70     &       &       20.87       &       2.46        &       9.97        &       1.93        &   5.170   &   5.145   &   5.159   &   5.207   &       &   0.165   &   0.155   &   0.160   &       -10.27      &       -0.83       &   $   1/2^{-} $   &               \\
162 &   88  &   1281.26     &   1283.07     &   1283.66     &       20.66       &       2.95        &       10.69       &       2.12        &   5.189   &   5.155   &   5.174   &   5.217   &       &   0.163   &   0.172   &   0.167   &       -10.22      &       -1.09       &               &               \\
163 &   89  &   1290.80     &   1292.18     &   1292.64     &       20.23       &       3.39        &       9.55        &       2.19        &   5.209   &   5.166   &   5.190   &   5.228   &       &   0.185   &   0.179   &   0.182   &       -10.02      &       -1.27       &   $   5/2^{-} $   &               \\
164 &   90  &   1301.32     &   1303.27     &   1304.04     &       20.06       &       3.93        &       10.51       &       2.36        &   5.228   &   5.176   &   5.205   &   5.237   &       &   0.185   &   0.191   &   0.188   &       -9.91       &       -1.52       &               &               \\
165 &   91  &   1310.50     &   1312.17     &   1312.74     &       19.70       &       4.41        &       9.18        &       2.48        &   5.247   &   5.186   &   5.220   &   5.247   &       &   0.198   &   0.195   &   0.196   &       -9.77       &       -1.72       &   $   3/2^{-} $   &               \\
166 &   92  &   1320.67     &   1322.78     &   1323.83     &       19.35       &       4.79        &       10.17       &       2.66        &   5.266   &   5.195   &   5.234   &   5.257   &       &   0.203   &   0.205   &   0.204   &       -9.55       &       -1.93       &               &               \\
167 &   93  &   1329.18     &   1331.20     &   1332.11     &       18.68       &       5.06        &       8.51        &       2.81        &   5.286   &   5.206   &   5.251   &   5.268   &       &   0.217   &   0.218   &   0.218   &       -9.24       &       -2.08       &   $   3/2^{-} $   &               \\
168 &   94  &   1339.29     &   1341.55     &   1342.98     &       18.62       &       5.48        &       10.11       &       3.00        &   5.304   &   5.215   &   5.265   &   5.276   &       &   0.224   &   0.221   &   0.223   &       -9.25       &       -2.30       &               &               \\
169 &   95  &   1348.08     &   1349.87     &   1351.08     &       18.90       &       6.21        &       8.79        &       3.51        &   5.356   &   5.265   &   5.316   &   5.325   &       &   0.319   &   0.308   &   0.313   &       -9.60       &       -2.61       &   $   3/2^{-} $   &               \\
170 &   96  &   1358.04     &   1360.23     &   1361.52     &       18.75       &       6.70        &       9.96        &       3.72        &   5.376   &   5.276   &   5.333   &   5.336   &       &   0.318   &   0.328   &   0.322   &       -9.40       &       -2.85       &               &               \\
171 &   97  &   1366.90     &   1368.53     &   1369.39     &       18.82       &       7.32        &       8.86        &       4.06        &   5.393   &   5.285   &   5.347   &   5.345   &       &   0.336   &   0.327   &   0.331   &       -9.33       &       -3.10       &   $   5/2^{+} $   &               \\
172 &   98  &   1376.36     &   1378.30     &   1379.47     &       18.32       &       7.77        &       9.45        &       4.27        &   5.415   &   5.298   &   5.365   &   5.358   &       &   0.338   &   0.348   &   0.342   &       -9.01       &       -4.39       &               &               \\
173 &   99  &   1385.00     &   1386.78     &   1387.17     &       18.10       &       8.31        &       8.65        &       4.52        &   5.433   &   5.308   &   5.380   &   5.368   &       &   0.352   &   0.345   &   0.348   &       -8.77       &       -3.57       &   $   1/2^{-} $   &               \\
174 &   100 &   1393.89     &   1396.00     &   1396.74     &       17.54       &       8.71        &       8.89        &       4.65        &   5.450   &   5.316   &   5.394   &   5.376   &       &   0.346   &   0.353   &   0.349   &       -8.50       &       -3.81       &               &               \\
175 &   101 &   1401.88     &   1403.84     &   1404.22     &       16.88       &       9.15        &       7.99        &       4.84        &   5.470   &   5.328   &   5.410   &   5.388   &       &   0.363   &   0.356   &   0.359   &       -8.14       &       -4.05       &   $   7/2^{+} $   &               \\
176 &   102 &   1410.25     &   1412.60     &   1413.30     &       16.36       &       9.70        &       8.36        &       5.15        &   5.480   &   5.332   &   5.418   &   5.391   &       &   0.344   &   0.351   &   0.347   &       -8.00       &       -4.34       &               &               \\
177 &   103 &   1417.68     &   1419.73     &   1420.43     &       15.80       &       10.27       &       7.43        &       5.50        &   5.496   &   5.342   &   5.432   &   5.401   &       &   0.353   &   0.347   &   0.349   &       -7.75       &       -4.65       &   $   7/2^{-} $   &               \\
178 &   104 &   1425.91     &   1428.27     &   1429.21     &       15.66       &       10.50       &       8.23        &       5.57        &   5.499   &   5.336   &   5.432   &   5.396   &       &   0.321   &   0.324   &   0.322   &       -7.80       &       -4.82       &               &               \\
179 &   105 &   1433.30     &   1435.19     &   1436.17     &       15.61       &       11.02       &       7.38        &       5.86        &   5.510   &   5.340   &   5.441   &   5.400   &       &   0.315   &   0.315   &   0.315   &       -7.83       &       -5.08       &   $   5/2^{-} $   &               \\
180 &   106 &   1441.24     &   1443.42     &   1444.58     &       15.32       &       11.37       &       7.94        &       5.91        &   5.516   &   5.337   &   5.443   &   5.396   &   5.349   &   0.297   &   0.294   &   0.296   &       -7.44       &       -5.22       &               &               \\
181 &   107 &   1448.11     &   1450.16     &   1451.25     &       14.82       &       11.96       &       6.88        &       6.10        &   5.526   &   5.340   &   5.451   &   5.400   &       &   0.285   &   0.290   &   0.288   &       -6.96       &       -5.47       &   $   9/2^{+} $   &               \\
182 &   108 &   1455.56     &   1458.25     &   1459.33     &       14.33       &       12.46       &       7.45        &       6.30        &   5.537   &   5.342   &   5.458   &   5.401   &   5.356   &   0.276   &   0.269   &   0.273   &       -7.07       &       -5.67       &               &               \\
183 &   109 &   1462.10     &   1464.65     &   1465.52     &       13.98       &       13.08       &       6.53        &       6.59        &   5.551   &   5.347   &   5.469   &   5.407   &   5.361   &   0.264   &   0.271   &   0.269   &       -6.98       &       -5.92       &   $   3/2^{-} $   &               \\
184 &   110 &   1469.46     &   1472.24     &   1472.93     &       13.90       &       13.64       &       7.37        &       6.86        &   5.564   &   5.352   &   5.480   &   5.412   &   5.366   &   0.263   &   0.257   &   0.260   &       -6.87       &       -6.16       &               &               \\
185 &   111 &   1475.98     &   1478.32     &   1478.69     &       13.88       &       14.25       &       6.51        &       7.18        &   5.579   &   5.360   &   5.493   &   5.419   &       &   0.255   &   0.261   &   0.258   &       -6.96       &       -6.42       &   $   1/2^{-} $   &               \\
186 &   112 &   1482.95     &   1485.45     &   1485.88     &       13.49       &       15.02       &       6.98        &       7.46        &   5.595   &   5.365   &   5.505   &   5.425   &   5.374   &   0.256   &   0.251   &   0.254   &       -7.05       &       -6.64       &               &               \\
187 &   113 &   1488.55     &   1491.26     &   1491.35     &       12.57       &       15.77       &       5.59        &       8.00        &   5.605   &   5.370   &   5.513   &   5.429   &       &   0.243   &   0.246   &   0.245   &       -5.65       &       -7.93       &   $   11/2^{+}    $   &               \\
188 &   114 &   1494.69     &   1497.51     &   1498.18     &       11.73       &       16.35       &       6.14        &       8.20        &   5.611   &   5.371   &   5.518   &   5.430   &       &   0.224   &   0.226   &   0.225   &       -5.89       &       -7.44       &               &               \\
189 &   115 &   1499.99     &   1502.45     &       &       11.44       &       17.09       &       5.30        &       8.60        &   5.619   &   5.375   &   5.525   &   5.434   &       &   0.212   &   0.208   &   0.210   &       -5.89       &       -7.84       &   $   11/2^{+}    $   &               \\
190 &   116 &   1506.32     &   1508.90     &   1510.03     &       11.63       &       17.65       &       6.33        &       8.87        &   5.627   &   5.375   &   5.530   &   5.434   &       &   0.191   &   0.199   &   0.194   &       -5.88       &       -8.21       &               &               \\
191 &   117 &   1511.66     &   1513.50     &   1514.90     &       11.68       &       18.25       &       5.34        &       9.24        &   5.635   &   5.373   &   5.535   &   5.433   &       &   0.185   &   0.175   &   0.179   &       -6.06       &       -8.57       &   $   11/2^{+}    $   &               \\
192 &   118 &   1517.81     &   1520.15     &       &       11.49       &       18.97       &       6.15        &       9.64        &   5.646   &   5.379   &   5.545   &   5.438   &       &   0.165   &   0.177   &   0.170   &       -5.53       &       -8.93       &               &               \\
193 &   119 &   1522.66     &   1524.69     &       &       11.00       &       19.49       &       4.85        &       10.02       &   5.658   &   5.381   &   5.553   &   5.440   &       &   0.164   &   0.149   &   0.155   &       -5.07       &       -9.23       &   $   5/2^{-} $   &               \\
194 &   120 &   1528.40     &   1530.53     &       &       10.58       &       19.65       &       5.74        &       10.41       &   5.668   &   5.378   &   5.559   &   5.437   &       &   0.129   &   0.148   &   0.136   &       -5.45       &       -9.45       &               &               \\
195 &   121 &   1533.37     &   1535.10     &       &       10.71       &       20.05       &       4.97        &       10.86       &   5.680   &   5.373   &   5.565   &   5.432   &       &   -0.119  &   -0.112  &   -0.115  &       -5.92       &       -9.68       &   $   1/2^{+} $   &               \\
196 &   122 &   1539.81     &   1541.72     &       &       11.41       &       20.52       &       6.44        &       11.13       &   5.690   &   5.376   &   5.574   &   5.435   &       &   -0.098  &   -0.106  &   -0.101  &       -5.83       &       -9.92       &               &               \\
197 &   123 &   1545.22     &   1545.54     &       &       11.85       &       21.02       &       5.41        &       11.40       &   5.702   &   5.381   &   5.583   &   5.440   &       &   -0.097  &   -0.089  &   -0.092  &       -6.06       &       -10.17      &   $   1/2^{+} $   &               \\
198 &   124 &   1551.38     &   1552.99     &       &       11.57       &       21.49       &       6.16        &       11.72       &   5.711   &   5.385   &   5.591   &   5.444   &       &   -0.079  &   -0.086  &   -0.082  &       -6.33       &       -10.42      &               &               \\
199 &   125 &   1556.78     &   1556.78     &       &       11.56       &       21.84       &       5.40        &       12.01       &   5.720   &   5.384   &   5.598   &   5.443   &       &   -0.042  &   -0.036  &   -0.038  &       -6.24       &       -10.63      &   $   1/2^{-} $   &               \\
200 &   126 &   1563.45     &   1563.45     &       &       12.07       &       22.16       &       6.67        &       12.22       &   5.733   &   5.386   &   5.607   &   5.445   &       &   0.000   &   0.000   &   0.000   &       -6.83       &       -10.79      &               &               \\
201 &   127 &   1565.11     &   1565.11     &       &       8.33        &       22.45       &       1.66        &       12.36       &   5.753   &   5.392   &   5.623   &   5.451   &       &   -0.026  &   -0.023  &   -0.024  &       -1.90       &       -10.94      &   $   9/2^{+} $   &               \\
202 &   128 &   1568.36     &   1568.36     &       &       4.90        &       22.84       &       3.24        &       12.55       &   5.770   &   5.405   &   5.639   &   5.464   &       &   0.000   &   0.000   &   0.000   &       -2.53       &       -11.15      &               &               \\
203 &   129 &   1570.08     &   1570.08     &       &       4.96        &       23.13       &       1.72        &       12.65       &   5.790   &   5.416   &   5.657   &   5.475   &       &   -0.053  &   -0.045  &   -0.048  &       -2.59       &       -11.29      &   $   9/2^{+} $   &               \\
204 &   130 &   1573.44     &   1575.02     &       &       5.08        &       23.31       &       3.36        &       12.68       &   5.811   &   5.430   &   5.676   &   5.489   &       &   0.078   &   0.083   &   0.080   &       -2.89       &       -11.40      &               &               \\
205 &   131 &   1575.94     &   1576.84     &       &       5.86        &       23.40       &       2.50        &       12.63       &   5.838   &   5.446   &   5.700   &   5.504   &       &   0.118   &   0.121   &   0.120   &       -3.07       &       -11.40      &   $   3/2^{+} $   &               \\
206 &   132 &   1579.58     &   1580.95     &       &       6.15        &       23.71       &       3.65        &       12.74       &   5.856   &   5.459   &   5.717   &   5.517   &       &   0.133   &   0.131   &   0.132   &       -3.16       &       -11.54      &               &               \\
207 &   133 &   1582.21     &   1583.22     &       &       6.27        &       23.89       &       2.62        &       12.77       &   5.878   &   5.471   &   5.736   &   5.529   &       &   0.147   &   0.154   &   0.151   &       -3.22       &       -11.61      &   $   3/2^{+} $   &               \\
208 &   134 &   1585.74     &   1587.26     &       &       6.15        &       24.26       &       3.53        &       13.00       &   5.895   &   5.483   &   5.752   &   5.541   &       &   0.160   &   0.154   &   0.158   &       -3.07       &       -11.78      &               &               \\
209 &   135 &   1588.13     &   1589.48     &       &       5.93        &       24.49       &       2.40        &       13.01       &   5.915   &   5.496   &   5.770   &   5.554   &       &   0.166   &   0.173   &   0.170   &       -2.90       &       -11.91      &   $   3/2^{+} $   &               \\
210 &   136 &   1591.72     &   1593.34     &       &       5.98        &       24.83       &       3.58        &       13.12       &   5.933   &   5.506   &   5.786   &   5.564   &       &   0.181   &   0.173   &   0.178   &       -2.99       &       -12.03      &               &               \\
211 &   137 &   1593.98     &   1595.40     &       &       5.84        &       25.04       &       2.26        &       13.15       &   5.956   &   5.516   &   5.805   &   5.574   &       &   0.183   &   0.196   &   0.191   &       -3.02       &       -12.12      &   $   1/2^{+} $   &               \\
212 &   138 &   1597.48     &   1599.22     &       &       5.76        &       25.37       &       3.50        &       13.28       &   5.971   &   5.529   &   5.821   &   5.586   &       &   0.201   &   0.189   &   0.197   &       -2.88       &       -12.28      &               &               \\
213 &   139 &   1599.63     &   1601.23     &       &       5.65        &       25.63       &       2.15        &       13.38       &   5.991   &   5.540   &   5.838   &   5.598   &       &   0.198   &   0.211   &   0.206   &       -2.78       &       -12.40      &   $   1/2^{+} $   &               \\
214 &   140 &   1603.17     &   1605.01     &       &       5.69        &       25.99       &       3.54        &       13.61       &   6.030   &   5.587   &   5.881   &   5.644   &       &   0.271   &   0.272   &   0.271   &       -3.20       &       -12.63      &               &               \\
215 &   141 &   1605.92     &   1607.40     &       &       6.29        &       26.43       &       2.75        &       13.87       &   6.053   &   5.605   &   5.903   &   5.662   &       &   0.291   &   0.290   &   0.290   &       -3.17       &       -12.79      &   $   1/2^{+} $   &               \\
216 &   142 &   1609.51     &   1611.32     &       &       6.34        &       26.75       &       3.59        &       13.99       &   6.073   &   5.619   &   5.922   &   5.675   &       &   0.301   &   0.303   &   0.302   &       -3.11       &       -12.94      &               &               \\
217 &   143 &   1612.20     &   1613.51     &       &       6.28        &       27.08       &       2.69        &       14.14       &   6.093   &   5.631   &   5.939   &   5.688   &       &   0.312   &   0.313   &   0.312   &       -3.10       &       -13.10      &   $   5/2^{-} $   &               \\
218 &   144 &   1615.48     &   1617.27     &       &       5.96        &       27.47       &       3.27        &       14.32       &   6.111   &   5.644   &   5.956   &   5.701   &       &   0.320   &   0.321   &   0.320   &       -2.85       &       -13.28      &               &               \\
219 &   145 &   1617.83     &   1619.30     &       &       5.62        &       27.80       &       2.35        &       14.47       &   6.127   &   5.653   &   5.971   &   5.709   &       &   0.325   &   0.325   &   0.325   &       -2.74       &       -13.44      &   $   5/2^{+} $   &               \\
220 &   146 &   1620.81     &   1622.66     &       &       5.33        &       28.24       &       2.98        &       14.73       &   6.141   &   5.663   &   5.985   &   5.719   &       &   0.323   &   0.324   &   0.323   &       -2.61       &       -13.65      &               &               \\
221 &   147 &   1622.80     &   1624.39     &       &       4.98        &       28.66       &       2.00        &       14.95       &   6.156   &   5.671   &   5.998   &   5.727   &       &   0.324   &   0.324   &   0.324   &       -2.49       &       -13.84      &   $   7/2^{+} $   &               \\
222 &   148 &   1625.81     &   1627.69     &       &       5.00        &       29.04       &       3.00        &       15.20       &   6.171   &   5.681   &   6.012   &   5.737   &       &   0.325   &   0.325   &   0.325   &       -2.47       &       -14.03      &               &               \\
223 &   149 &   1627.66     &   1629.26     &       &       4.86        &       29.48       &       1.86        &       15.47       &   6.186   &   5.693   &   6.027   &   5.748   &       &   0.328   &   0.328   &   0.328   &       -2.41       &       -14.26      &   $   7/2^{-} $   &               \\
224 &   150 &   1630.51     &   1632.44     &       &       4.70        &       29.75       &       2.85        &       15.51       &   6.203   &   5.700   &   6.041   &   5.756   &       &   0.328   &   0.328   &   0.328   &       -2.31       &       -14.39      &               &               \\
225 &   151 &   1632.27     &   1634.04     &       &       4.60        &       30.09       &       1.76        &       15.65       &   6.220   &   5.708   &   6.057   &   5.764   &       &   0.329   &   0.330   &   0.330   &       -2.28       &       -14.56      &   $   1/2^{+} $   &               \\
226 &   152 &   1634.93     &   1636.83     &       &       4.42        &       30.37       &       2.66        &       15.73       &   6.236   &   5.716   &   6.070   &   5.772   &       &   0.330   &   0.329   &   0.330   &       -2.18       &       -14.71      &               &               \\
227 &   153 &   1636.54     &   1638.18     &       &       4.27        &       30.72       &       1.61        &       15.94       &   6.252   &   5.726   &   6.085   &   5.781   &       &   0.331   &   0.332   &   0.332   &       -1.96       &       -14.90      &   $   1/2^{+} $   &               \\
228 &   154 &   1639.06     &   1640.86     &       &       4.13        &       30.94       &       2.52        &       15.96       &   6.267   &   5.731   &   6.098   &   5.786   &       &   0.329   &   0.329   &   0.329   &       -1.98       &       -14.99      &               &               \\
229 &   155 &   1640.44     &   1642.00     &       &       3.90        &       31.15       &       1.38        &       16.03       &   6.281   &   5.734   &   6.110   &   5.790   &       &   0.325   &   0.325   &   0.325   &       -1.96       &       -15.10      &   $   7/2^{+} $   &               \\
230 &   156 &   1642.67     &   1644.57     &       &       3.61        &       31.45       &       2.23        &       16.13       &   6.293   &   5.743   &   6.121   &   5.798   &       &   0.321   &   0.321   &   0.321   &       -1.75       &       -15.26      &               &               \\
231 &   157 &   1643.78     &   1645.61     &       &       3.34        &       31.71       &       1.11        &       16.23       &   6.307   &   5.752   &   6.135   &   5.808   &       &   0.320   &   0.320   &   0.320   &       -1.55       &       -15.44      &   $   7/2^{+} $   &               \\
232 &   158 &   1645.93     &   1647.90     &       &       3.26        &       31.93       &       2.15        &       16.34       &   6.316   &   5.754   &   6.143   &   5.809   &       &   0.308   &   0.309   &   0.308   &       -1.62       &       -15.51      &               &               \\
233 &   159 &   1646.60     &   1648.48     &       &       2.82        &       31.90       &       0.68        &       16.22       &   6.351   &   5.769   &   6.172   &   5.824   &       &   0.331   &   0.341   &   0.337   &       -1.53       &       -15.69      &   $   1/2^{-} $   &               \\
234 &   160 &   1648.98     &   1650.98     &       &       3.05        &       32.36       &       2.38        &       16.60       &   6.339   &   5.764   &   6.163   &   5.819   &       &   0.292   &   0.292   &   0.292   &       -1.54       &       -15.75      &               &               \\
235 &   161 &   1649.95     &   1651.79     &       &       3.35        &       32.60       &       0.97        &       16.76       &   6.353   &   5.768   &   6.175   &   5.823   &       &   0.285   &   0.284   &   0.285   &       -1.54       &       -15.86      &   $   3/2^{+} $   &               \\
236 &   162 &   1651.91     &   1653.93     &       &       2.92        &       32.78       &       1.95        &       16.89       &   6.364   &   5.771   &   6.184   &   5.826   &       &   0.275   &   0.276   &   0.275   &       -1.48       &       -15.96      &               &               \\
237 &   163 &   1652.84     &   1654.71     &       &       2.88        &       33.00       &       0.93        &       16.92       &   6.380   &   5.775   &   6.197   &   5.830   &       &   0.270   &   0.268   &   0.269   &       -1.50       &       -16.06      &   $   1/2^{+} $   &               \\
238 &   164 &   1654.76     &   1656.81     &       &       2.85        &       33.23       &       1.92        &       16.96       &   6.391   &   5.778   &   6.207   &   5.833   &       &   0.259   &   0.262   &   0.260   &       -1.44       &       -16.17      &               &               \\
239 &   165 &   1655.69     &   1657.56     &       &       2.86        &       33.55       &       0.93        &       17.06       &   6.405   &   5.784   &   6.220   &   5.839   &       &   0.257   &   0.255   &   0.255   &       -1.35       &       -16.31      &   $   1/2^{+} $   &               \\
240 &   166 &   1657.52     &   1659.57     &       &       2.76        &       33.79       &       1.83        &       17.13       &   6.418   &   5.788   &   6.230   &   5.843   &       &   0.246   &   0.250   &   0.248   &       -1.34       &       -16.42      &               &               \\
241 &   167 &   1658.54     &   1660.09     &       &       2.85        &       34.15       &       1.02        &       17.26       &   6.434   &   5.795   &   6.244   &   5.850   &       &   0.248   &   0.243   &   0.245   &       -1.36       &       -16.56      &   $   11/2^{-}    $   &               \\
242 &   168 &   1659.98     &   1661.98     &       &       2.46        &       34.54       &       1.44        &       17.44       &   6.442   &   5.801   &   6.253   &   5.856   &       &   0.236   &   0.240   &   0.237   &       -1.02       &       -16.74      &               &               \\
243 &   169 &   1660.57     &   1662.31     &       &       2.02        &       34.86       &       0.59        &       17.56       &   6.452   &   5.803   &   6.261   &   5.858   &       &   0.232   &   0.225   &   0.227   &       -0.71       &       -16.88      &   $   9/2^{+} $   &               \\
244 &   170 &   1661.62     &   1663.61     &       &       1.64        &       34.84       &       1.05        &       17.68       &   6.461   &   5.801   &   6.268   &   5.855   &       &   0.208   &   0.219   &   0.211   &       -0.85       &       -17.00      &               &               \\
245 &   171 &   1662.26     &   1663.31     &       &       1.69        &       35.18       &       0.63        &       18.23       &   6.471   &   5.767   &   6.267   &   5.822   &       &   -0.159  &   -0.159  &   -0.159  &       -1.16       &       -17.28      &   $   7/2^{-} $   &               \\
246 &   172 &   1663.88     &   1665.44     &       &       2.26        &       35.49       &       1.62        &       18.59       &   6.480   &   5.771   &   6.275   &   5.827   &       &   -0.151  &   -0.152  &   -0.152  &       -1.11       &       -17.45      &               &               \\
247 &   173 &   1664.25     &   1665.51     &       &       2.00        &       35.82       &       0.38        &       18.78       &   6.491   &   5.779   &   6.286   &   5.834   &       &   -0.150  &   -0.149  &   -0.149  &       -1.07       &       -17.64      &   $   5/2^{-} $   &               \\
248 &   174 &   1665.89     &   1667.52     &       &       2.01        &       36.10       &       1.63        &       18.94       &   6.502   &   5.778   &   6.295   &   5.833   &       &   -0.129  &   -0.136  &   -0.131  &       -1.06       &       -17.76      &               &               \\
249 &   175 &   1666.32     &   1667.68     &       &       2.06        &       36.40       &       0.43        &       19.10       &   6.516   &   5.781   &   6.307   &   5.837   &       &   -0.128  &   -0.117  &   -0.120  &       -1.06       &       -17.90      &   $   1/2^{+} $   &               \\
250 &   176 &   1667.93     &   1669.49     &       &       2.04        &       36.65       &       1.61        &       19.26       &   6.525   &   5.784   &   6.315   &   5.839   &       &   -0.103  &   -0.118  &   -0.108  &       -1.09       &       -18.03      &               &               \\
251 &   177 &   1668.42     &   1669.31     &       &       2.10        &       36.95       &       0.49        &       19.41       &   6.539   &   5.789   &   6.327   &   5.844   &       &   -0.110  &   -0.093  &   -0.098  &       -1.06       &       -18.17      &   $   5/2^{-} $   &               \\
252 &   178 &   1669.97     &   1671.38     &       &       2.04        &       37.03       &       1.55        &       19.51       &   6.547   &   5.795   &   6.335   &   5.850   &       &   -0.084  &   -0.101  &   -0.089  &       -1.03       &       -18.31      &               &               \\
253 &   179 &   1670.57     &   1671.85     &       &       2.15        &       37.10       &       0.60        &       19.61       &   6.563   &   5.801   &   6.350   &   5.856   &       &   0.111   &   0.075   &   0.086   &       -1.22       &       -18.35      &   $   1/2^{+} $   &               \\
254 &   180 &   1672.40     &   1673.73     &       &       2.43        &       37.42       &       1.83        &       19.77       &   6.576   &   5.799   &   6.360   &   5.854   &       &   0.058   &   0.093   &   0.068   &       -1.29       &       -18.46      &               &               \\
255 &   181 &   1673.34     &   1673.85     &       &       2.77        &       37.70       &       0.94        &       19.91       &   6.591   &   5.805   &   6.373   &   5.860   &       &   0.095   &   0.056   &   0.067   &       -1.33       &       -18.58      &   $   13/2^{-}    $   &               \\
256 &   182 &   1674.82     &   1674.82     &       &       2.43        &       38.12       &       1.49        &       20.19       &   6.588   &   5.809   &   6.373   &   5.864   &       &   0.000   &   0.000   &   0.000   &       -1.43       &       -18.86      &               &               \\
257 &   183 &   1675.82     &   1675.82     &       &       2.48        &       38.46       &       1.00        &       20.40       &   6.601   &   5.818   &   6.386   &   5.873   &       &   0.041   &   0.023   &   0.028   &       -1.45       &       -18.99      &   $   15/2^{-}    $   &               \\
258 &   184 &   1677.69     &   1677.69     &       &       2.87        &       38.84       &       1.87        &       20.63       &   6.609   &   5.827   &   6.394   &   5.882   &       &   0.000   &   0.000   &   0.000   &       -2.30       &       -19.18      &               &               \\
259 &   185 &   1676.63     &   1676.63     &       &       0.81        &       38.84       &   \underline{ -1.06   }   &       20.63       &   6.659   &   5.827   &   6.432   &   5.881   &       &   0.003   &   0.019   &   0.015   &   \underline{ 0.99    }   &       -19.19      &   $   1/2^{-} $   &               \\
260 &   186 &   1676.10     &   1676.10     &       &   \underline{ -1.59   }   &       39.01       &   \underline{ -0.53   }   &       20.72       &   6.655   &   5.834   &   6.432   &   5.889   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.74    }   &       -19.29      &               &               \\
$\sigma$ &  &3.00&0.89&  &  &  &  &  &  &  &  &0.047&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=75$ (Re)}\\                                                                                                                                                                                                                                   
161 &   86  &   1260.13     &   1261.51     &   1261.65     &       21.32       &       1.36        &       11.21       &   \underline{ -0.47   }   &   5.149   &   5.146   &   5.147   &   5.207   &       &   0.124   &   0.140   &   0.131   &       -10.77      &       -0.37       &               &   $   9/2^{-} $   \\
162 &   87  &   1270.25     &   1271.35     &       &       21.34       &       1.61        &       10.12       &   \underline{ -0.32   }   &   5.171   &   5.157   &   5.165   &   5.219   &       &   0.152   &   0.161   &   0.156   &       -10.77      &       -0.48       &   $   1/2^{-} $   &   $   9/2^{-} $   \\
163 &   88  &   1281.33     &   1282.78     &   1282.95     &       21.20       &       2.19        &       11.08       &       0.07        &   5.189   &   5.167   &   5.179   &   5.229   &       &   0.156   &   0.166   &   0.160   &       -10.50      &       -0.72       &               &   $   9/2^{-} $   \\
164 &   89  &   1291.09     &   1292.34     &   1292.49     &       20.84       &       2.47        &       9.76        &       0.28        &   5.209   &   5.177   &   5.195   &   5.239   &       &   0.173   &   0.178   &   0.175   &       -10.23      &       -0.85       &   $   5/2^{-} $   &   $   9/2^{-} $   \\
165 &   90  &   1301.93     &   1303.46     &   1303.75     &       20.60       &       2.97        &       10.85       &       0.61        &   5.227   &   5.187   &   5.209   &   5.248   &       &   0.177   &   0.181   &   0.179   &       -10.18      &       -1.05       &               &   $   9/2^{-} $   \\
166 &   91  &   1311.37     &   1312.75     &   1313.00     &       20.28       &       3.35        &       9.44        &       0.87        &   5.245   &   5.196   &   5.223   &   5.257   &       &   0.187   &   0.188   &   0.187   &       -10.01      &       -1.18       &   $   3/2^{-} $   &   $   9/2^{-} $   \\
167 &   92  &   1321.76     &   1323.50     &       &       19.83       &       3.75        &       10.40       &       1.10        &   5.263   &   5.204   &   5.237   &   5.265   &       &   0.192   &   0.191   &   0.191   &       -9.78       &       -1.38       &               &   $   9/2^{-} $   \\
168 &   93  &   1330.42     &   1332.18     &   1333.10     &       19.05       &       4.05        &       8.65        &       1.24        &   5.282   &   5.213   &   5.252   &   5.274   &       &   0.201   &   0.198   &   0.200   &       -9.40       &       -1.54       &   $   3/2^{-} $   &   $   9/2^{-} $   \\
169 &   94  &   1340.78     &   1342.74     &   1343.79     &       19.01       &       4.49        &       10.36       &       1.49        &   5.299   &   5.221   &   5.265   &   5.282   &       &   0.205   &   0.200   &   0.203   &       -9.43       &       -1.73       &               &   $   9/2^{-} $   \\
170 &   95  &   1349.67     &   1351.33     &   1352.35     &       19.26       &       5.10        &       8.89        &       1.59        &   5.358   &   5.276   &   5.322   &   5.336   &       &   0.305   &   0.314   &   0.309   &       -9.83       &       -2.18       &   $   3/2^{-} $   &   $   5/2^{+} $   \\
171 &   96  &   1359.83     &   1361.77     &   1362.77     &       19.05       &       5.51        &       10.16       &       1.79        &   5.376   &   5.284   &   5.336   &   5.345   &       &   0.312   &   0.319   &   0.315   &       -9.60       &       -2.45       &               &   $   5/2^{+} $   \\
172 &   97  &   1368.88     &   1370.40     &   1371.16     &       19.21       &       6.04        &       9.05        &       1.98        &   5.393   &   5.292   &   5.349   &   5.352   &       &   0.319   &   0.324   &   0.322   &       -9.47       &       -2.73       &   $   5/2^{+} $   &   $   5/2^{+} $   \\
173 &   98  &   1378.56     &   1380.47     &   1381.22     &       18.73       &       6.47        &       9.67        &       2.20        &   5.411   &   5.302   &   5.364   &   5.362   &       &   0.325   &   0.328   &   0.326   &       -9.17       &       -3.00       &               &   $   5/2^{+} $   \\
174 &   99  &   1387.39     &   1389.22     &   1389.41     &       18.51       &       6.91        &       8.84        &       2.39        &   5.443   &   5.331   &   5.395   &   5.391   &       &   0.351   &   0.364   &   0.357   &       -9.06       &       -3.22       &   $   1/2^{-} $   &   $   3/2^{-} $   \\
175 &   100 &   1396.60     &   1398.76     &   1399.09     &       18.04       &       7.36        &       9.21        &       2.71        &   5.460   &   5.340   &   5.409   &   5.400   &       &   0.353   &   0.365   &   0.358   &       -8.83       &       -3.43       &               &   $   3/2^{-} $   \\
176 &   101 &   1404.99     &   1406.89     &   1406.94     &       17.60       &       7.95        &       8.40        &       3.11        &   5.477   &   5.348   &   5.423   &   5.408   &       &   0.359   &   0.368   &   0.363   &       -8.55       &       -3.23       &   $   7/2^{+} $   &   $   3/2^{-} $   \\
177 &   102 &   1413.65     &   1415.93     &   1416.22     &       17.05       &       8.54        &       8.65        &       3.40        &   5.491   &   5.355   &   5.434   &   5.415   &       &   0.355   &   0.366   &   0.360   &       -8.27       &       -3.91       &               &   $   3/2^{-} $   \\
178 &   103 &   1421.42     &   1423.46     &   1423.67     &       16.42       &       9.23        &       7.77        &       3.74        &   5.504   &   5.363   &   5.445   &   5.422   &       &   0.352   &   0.362   &   0.356   &       -7.97       &       -4.25       &   $   7/2^{-} $   &   $   3/2^{-} $   \\
179 &   104 &   1429.79     &   1431.84     &   1432.67     &       16.14       &       9.44        &       8.37        &       3.88        &   5.501   &   5.351   &   5.439   &   5.411   &       &   0.321   &   0.325   &   0.322   &       -8.08       &       -4.41       &               &   $   9/2^{-} $   \\
180 &   105 &   1437.45     &   1439.19     &   1440.00     &       16.03       &       10.01       &       7.66        &       4.15        &   5.515   &   5.358   &   5.450   &   5.417   &       &   0.318   &   0.322   &   0.320   &       -8.00       &       -4.64       &   $   5/2^{-} $   &   $   9/2^{-} $   \\
181 &   106 &   1445.52     &   1447.56     &   1448.75     &       15.73       &       10.19       &       8.07        &       4.28        &   5.517   &   5.350   &   5.449   &   5.410   &       &   0.295   &   0.292   &   0.294   &       -7.71       &       -4.66       &               &   $   1/2^{-} $   \\
182 &   107 &   1452.69     &   1454.57     &   1455.75     &       15.23       &       10.67       &       7.17        &       4.57        &   5.530   &   5.357   &   5.459   &   5.416   &       &   0.293   &   0.290   &   0.291   &       -7.24       &       -4.97       &   $   9/2^{+} $   &   $   1/2^{-} $   \\
183 &   108 &   1460.30     &   1462.69     &   1464.18     &       14.78       &       11.03       &       7.61        &       4.73        &   5.544   &   5.362   &   5.470   &   5.421   &       &   0.284   &   0.282   &   0.283   &       -7.24       &       -5.24       &               &   $   1/2^{-} $   \\
184 &   109 &   1467.06     &   1469.47     &   1470.67     &       14.37       &       11.55       &       6.76        &       4.96        &   5.543   &   5.348   &   5.464   &   5.407   &       &   0.256   &   0.241   &   0.250   &       -7.26       &       -5.01       &   $   3/2^{-} $   &   $   5/2^{+} $   \\
185 &   110 &   1474.74     &   1477.37     &   1478.34     &       14.44       &       12.14       &       7.68        &       5.28        &   5.557   &   5.354   &   5.476   &   5.413   &   5.360   &   0.249   &   0.237   &   0.244   &       -7.15       &       -5.30       &               &   $   5/2^{+} $   \\
186 &   111 &   1481.49     &   1483.68     &   1484.52     &       14.43       &       12.69       &       6.75        &       5.51        &   5.573   &   5.362   &   5.489   &   5.422   &       &   0.249   &   0.237   &   0.245   &       -7.21       &       -5.48       &   $   1/2^{-} $   &   $   5/2^{+} $   \\
187 &   112 &   1488.69     &   1491.11     &   1491.88     &       13.95       &       13.20       &       7.20        &       5.74        &   5.588   &   5.368   &   5.501   &   5.427   &   5.370   &   0.243   &   0.234   &   0.239   &       -6.65       &       -5.74       &               &   $   5/2^{+} $   \\
188 &   113 &   1494.61     &   1497.16     &   1497.75     &       13.12       &       14.06       &       5.91        &       6.06        &   5.600   &   5.373   &   5.511   &   5.433   &       &   0.236   &   0.228   &   0.233   &       -5.97       &       -6.03       &   $   11/2^{+}    $   &   $   5/2^{+} $   \\
189 &   114 &   1501.35     &   1503.93     &   1504.78     &       12.66       &       14.86       &       6.74        &       6.66        &   5.604   &   5.373   &   5.514   &   5.433   &       &   0.211   &   0.208   &   0.210   &       -6.36       &       -6.70       &               &   $   5/2^{+} $   \\
190 &   115 &   1507.04     &   1509.29     &   1510.46     &       12.43       &       15.64       &       5.69        &       7.05        &   5.613   &   5.376   &   5.521   &   5.435   &       &   0.196   &   0.196   &   0.196   &       -6.46       &       -7.20       &   $   7/2^{-} $   &   $   5/2^{+} $   \\
191 &   116 &   1513.89     &   1516.32     &   1517.30     &       12.54       &       16.43       &       6.85        &       7.57        &   5.623   &   5.380   &   5.529   &   5.439   &       &   0.183   &   0.186   &   0.184   &       -6.26       &       -7.59       &               &   $   5/2^{+} $   \\
192 &   117 &   1519.60     &   1521.37     &   1522.61     &       12.57       &       17.18       &       5.72        &       7.94        &   5.631   &   5.382   &   5.535   &   5.441   &       &   0.170   &   0.176   &   0.172   &       -6.48       &       -8.09       &   $   11/2^{+}    $   &   $   5/2^{+} $   \\
193 &   118 &   1526.14     &   1528.36     &   1529.32     &       12.26       &       17.97       &       6.54        &       8.33        &   5.643   &   5.387   &   5.545   &   5.446   &       &   0.160   &   0.169   &   0.164   &       -5.80       &       -8.38       &               &   $   5/2^{+} $   \\
194 &   119 &   1531.23     &   1533.22     &       &       11.63       &       18.59       &       5.09        &       8.57        &   5.655   &   5.391   &   5.554   &   5.450   &       &   0.147   &   0.160   &   0.152   &       -5.23       &       -8.78       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
195 &   120 &   1537.08     &   1539.11     &       &       10.93       &       19.09       &       5.85        &       8.68        &   5.666   &   5.392   &   5.562   &   5.451   &       &   0.132   &   0.151   &   0.139   &       -5.49       &       -9.18       &               &   $   5/2^{+} $   \\
196 &   121 &   1541.98     &   1543.83     &       &       10.75       &       19.47       &       4.90        &       8.61        &   5.679   &   5.394   &   5.571   &   5.453   &       &   0.117   &   0.141   &   0.126   &       -5.47       &       -9.01       &   $   3/2^{-} $   &   $   5/2^{+} $   \\
197 &   122 &   1548.58     &   1550.35     &       &       11.50       &       19.89       &       6.59        &       8.77        &   5.688   &   5.387   &   5.575   &   5.446   &       &   -0.096  &   -0.104  &   -0.099  &       -6.05       &       -9.55       &               &   $   1/2^{+} $   \\
198 &   123 &   1554.22     &   1554.59     &       &       12.24       &       20.41       &       5.64        &       9.01        &   5.700   &   5.391   &   5.585   &   5.450   &       &   -0.088  &   -0.096  &   -0.091  &       -6.25       &       -9.80       &   $   1/2^{+} $   &   $   1/2^{+} $   \\
199 &   124 &   1560.57     &   1562.17     &       &       11.99       &       20.91       &       6.35        &       9.19        &   5.708   &   5.395   &   5.592   &   5.454   &       &   -0.079  &   -0.086  &   -0.081  &       -6.52       &       -10.09      &               &   $   1/2^{+} $   \\
200 &   125 &   1566.02     &   1566.02     &       &       11.80       &       21.25       &       5.45        &       9.24        &   5.718   &   5.395   &   5.599   &   5.454   &       &   -0.039  &   -0.046  &   -0.042  &       -6.28       &       -10.32      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
201 &   126 &   1572.82     &   1572.82     &       &       12.25       &       21.58       &       6.80        &       9.37        &   5.730   &   5.396   &   5.608   &   5.455   &       &   0.001   &   0.002   &   0.002   &       -6.98       &       -10.48      &               &   $   3/2^{+} $   \\
202 &   127 &   1574.63     &   1574.63     &       &       8.61        &       21.87       &       1.81        &       9.52        &   5.749   &   5.403   &   5.623   &   5.462   &       &   -0.024  &   -0.028  &   -0.025  &       -2.06       &       -10.63      &   $   9/2^{+} $   &   $   1/2^{+} $   \\
203 &   128 &   1578.08     &   1578.08     &       &       5.26        &       22.27       &       3.45        &       9.72        &   5.766   &   5.416   &   5.639   &   5.475   &       &   0.007   &   0.010   &   0.008   &       -2.71       &       -10.84      &               &   $   3/2^{+} $   \\
204 &   129 &   1580.00     &   1581.11     &       &       5.37        &       22.57       &       1.92        &       9.92        &   5.787   &   5.428   &   5.657   &   5.486   &       &   -0.048  &   -0.057  &   -0.051  &       -2.79       &       -10.97      &   $   9/2^{+} $   &   $   1/2^{+} $   \\
205 &   130 &   1583.47     &   1585.06     &       &       5.39        &       22.70       &       3.47        &       10.03       &   5.806   &   5.439   &   5.675   &   5.498   &       &   0.068   &   0.073   &   0.070   &       -2.97       &       -11.14      &               &   $   3/2^{+} $   \\
206 &   131 &   1585.96     &   1586.87     &       &       5.96        &       22.66       &       2.50        &       10.03       &   5.833   &   5.454   &   5.698   &   5.512   &       &   0.114   &   0.110   &   0.113   &       -3.19       &       -11.12      &   $   3/2^{+} $   &   $   3/2^{+} $   \\
207 &   132 &   1589.83     &   1591.13     &       &       6.36        &       22.98       &       3.86        &       10.24       &   5.851   &   5.468   &   5.715   &   5.526   &       &   0.128   &   0.127   &   0.128   &       -3.30       &       -11.22      &               &   $   9/2^{-} $   \\
208 &   133 &   1592.53     &   1593.55     &       &       6.56        &       23.09       &       2.70        &       10.32       &   5.872   &   5.479   &   5.734   &   5.537   &       &   0.148   &   0.142   &   0.146   &       -3.36       &       -11.28      &   $   3/2^{+} $   &   $   9/2^{-} $   \\
209 &   134 &   1596.29     &   1597.67     &       &       6.46        &       23.55       &       3.76        &       10.55       &   5.889   &   5.491   &   5.750   &   5.549   &       &   0.155   &   0.150   &   0.153   &       -3.24       &       -11.43      &               &   $   9/2^{-} $   \\
210 &   135 &   1598.86     &   1600.04     &       &       6.33        &       23.73       &       2.57        &       10.72       &   5.909   &   5.504   &   5.768   &   5.562   &       &   0.168   &   0.160   &   0.165   &       -3.08       &       -11.54      &   $   3/2^{+} $   &   $   9/2^{-} $   \\
211 &   136 &   1602.59     &   1604.02     &       &       6.30        &       23.99       &       3.73        &       10.87       &   5.927   &   5.514   &   5.783   &   5.571   &       &   0.175   &   0.166   &   0.172   &       -3.15       &       -11.66      &               &   $   9/2^{-} $   \\
212 &   137 &   1604.95     &   1606.25     &       &       6.09        &       24.12       &       2.36        &       10.97       &   5.949   &   5.523   &   5.802   &   5.581   &       &   0.190   &   0.175   &   0.184   &       -3.18       &       -11.73      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
213 &   138 &   1608.64     &   1610.17     &       &       6.05        &       24.44       &       3.69        &       11.16       &   5.963   &   5.535   &   5.816   &   5.592   &       &   0.191   &   0.178   &   0.187   &       -3.03       &       -11.88      &               &   $   9/2^{-} $   \\
214 &   139 &   1610.92     &   1612.34     &       &       5.98        &       24.67       &       2.29        &       11.29       &   5.983   &   5.545   &   5.833   &   5.602   &       &   0.200   &   0.184   &   0.194   &       -2.94       &       -11.98      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
215 &   140 &   1614.68     &   1616.41     &       &       6.05        &       25.12       &       3.76        &       11.51       &   6.027   &   5.599   &   5.882   &   5.656   &       &   0.273   &   0.277   &   0.274   &       -3.41       &       -12.18      &               &   $   5/2^{+} $   \\
216 &   141 &   1617.60     &   1619.02     &       &       6.68        &       25.55       &       2.92        &       11.68       &   6.047   &   5.612   &   5.900   &   5.669   &       &   0.286   &   0.288   &   0.287   &       -3.34       &       -12.35      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
217 &   142 &   1621.33     &   1623.02     &       &       6.65        &       25.81       &       3.74        &       11.82       &   6.066   &   5.623   &   5.917   &   5.680   &       &   0.295   &   0.295   &   0.295   &       -3.26       &       -12.53      &               &   $   5/2^{+} $   \\
218 &   143 &   1624.16     &   1625.44     &       &       6.56        &       26.09       &       2.82        &       11.95       &   6.086   &   5.635   &   5.935   &   5.692   &       &   0.308   &   0.304   &   0.306   &       -3.22       &       -12.70      &   $   5/2^{-} $   &   $   5/2^{+} $   \\
219 &   144 &   1627.64     &   1629.42     &       &       6.31        &       26.48       &       3.49        &       12.17       &   6.113   &   5.665   &   5.963   &   5.721   &       &   0.328   &   0.335   &   0.330   &       -3.10       &       -12.94      &               &   $   3/2^{-} $   \\
220 &   145 &   1630.17     &   1631.69     &       &       6.02        &       26.82       &       2.53        &       12.35       &   6.127   &   5.670   &   5.975   &   5.726   &       &   0.328   &   0.335   &   0.330   &       -3.03       &       -13.11      &   $   5/2^{+} $   &   $   3/2^{-} $   \\
221 &   146 &   1633.48     &   1635.31     &       &       5.83        &       27.40       &       3.31        &       12.67       &   6.143   &   5.683   &   5.991   &   5.739   &       &   0.330   &   0.338   &   0.333   &       -2.86       &       -13.30      &               &   $   3/2^{-} $   \\
222 &   147 &   1635.69     &   1637.33     &       &       5.52        &       27.84       &       2.22        &       12.89       &   6.157   &   5.691   &   6.003   &   5.747   &       &   0.330   &   0.337   &   0.332   &       -2.74       &       -13.48      &   $   7/2^{+} $   &   $   3/2^{-} $   \\
223 &   148 &   1638.98     &   1640.75     &       &       5.50        &       28.37       &       3.28        &       13.17       &   6.173   &   5.702   &   6.019   &   5.758   &       &   0.332   &   0.339   &   0.334   &       -2.71       &       -13.37      &               &   $   3/2^{-} $   \\
224 &   149 &   1641.10     &   1642.60     &       &       5.41        &       28.90       &       2.13        &       13.44       &   6.186   &   5.711   &   6.031   &   5.767   &       &   0.331   &   0.339   &   0.334   &       -2.58       &       -13.60      &   $   7/2^{-} $   &   $   3/2^{-} $   \\
225 &   150 &   1644.12     &   1645.88     &       &       5.15        &       29.12       &       3.02        &       13.61       &   6.203   &   5.720   &   6.046   &   5.775   &       &   0.334   &   0.340   &   0.336   &       -2.51       &       -13.81      &               &   $   3/2^{-} $   \\
226 &   151 &   1646.07     &   1647.70     &       &       4.96        &       29.45       &       1.94        &       13.80       &   6.220   &   5.727   &   6.061   &   5.782   &       &   0.335   &   0.341   &   0.337   &       -2.50       &       -13.99      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
227 &   152 &   1648.89     &   1650.61     &       &       4.77        &       29.70       &       2.83        &       13.96       &   6.235   &   5.735   &   6.075   &   5.790   &       &   0.335   &   0.341   &   0.337   &       -2.34       &       -14.16      &               &   $   3/2^{-} $   \\
228 &   153 &   1650.70     &   1652.22     &       &       4.63        &       30.10       &       1.81        &       14.16       &   6.251   &   5.743   &   6.089   &   5.798   &       &   0.336   &   0.341   &   0.338   &       -2.12       &       -14.37      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
229 &   154 &   1653.31     &   1654.96     &       &       4.41        &       30.20       &       2.61        &       14.25       &   6.267   &   5.749   &   6.102   &   5.805   &       &   0.335   &   0.340   &   0.337   &       -2.12       &       -14.47      &               &   $   3/2^{-} $   \\
230 &   155 &   1654.89     &   1656.37     &       &       4.19        &       30.48       &       1.58        &       14.45       &   6.283   &   5.759   &   6.117   &   5.814   &       &   0.338   &   0.342   &   0.340   &       -2.10       &       -14.76      &   $   9/2^{-} $   &   $   3/2^{-} $   \\
231 &   156 &   1657.18     &   1658.86     &       &       3.87        &       30.64       &       2.29        &       14.51       &   6.295   &   5.764   &   6.127   &   5.819   &       &   0.330   &   0.337   &   0.332   &       -1.86       &       -14.78      &               &   $   3/2^{-} $   \\
232 &   157 &   1658.46     &   1660.07     &       &       3.58        &       30.91       &       1.29        &       14.68       &   6.308   &   5.772   &   6.140   &   5.827   &       &   0.329   &   0.336   &   0.331   &       -1.67       &       -15.02      &   $   7/2^{+} $   &   $   3/2^{-} $   \\
233 &   158 &   1660.61     &   1662.40     &       &       3.44        &       31.02       &       2.15        &       14.68       &   6.319   &   5.777   &   6.150   &   5.832   &       &   0.320   &   0.328   &   0.323   &       -1.69       &       -15.16      &               &   $   3/2^{-} $   \\
234 &   159 &   1661.70     &   1663.33     &       &       3.24        &       31.31       &       1.09        &       15.10       &   6.329   &   5.783   &   6.159   &   5.838   &       &   0.313   &   0.321   &   0.315   &       -1.59       &       -15.33      &   $   9/2^{+} $   &   $   3/2^{-} $   \\
235 &   160 &   1663.78     &   1665.67     &       &       3.16        &       31.39       &       2.08        &       14.79       &   6.341   &   5.786   &   6.169   &   5.841   &       &   0.302   &   0.310   &   0.305   &       -1.60       &       -15.44      &               &   $   3/2^{-} $   \\
236 &   161 &   1664.83     &   1666.58     &       &       3.13        &       31.63       &       1.05        &       14.88       &   6.349   &   5.784   &   6.175   &   5.839   &       &   0.286   &   0.289   &   0.287   &       -1.69       &       -15.49      &   $   3/2^{+} $   &   $   9/2^{-} $   \\
237 &   162 &   1666.88     &   1668.82     &       &       3.11        &       31.87       &       2.06        &       14.98       &   6.361   &   5.788   &   6.186   &   5.843   &       &   0.279   &   0.284   &   0.281   &       -1.57       &       -15.54      &               &   $   9/2^{-} $   \\
238 &   163 &   1667.33     &   1669.12     &       &       2.51        &       31.42       &       0.45        &       14.50       &   6.399   &   5.808   &   6.219   &   5.863   &       &   0.318   &   0.318   &   0.318   &       -1.41       &       -15.84      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
239 &   164 &   1669.95     &   1671.95     &       &       3.07        &       32.15       &       2.62        &       15.19       &   6.387   &   5.794   &   6.207   &   5.849   &       &   0.262   &   0.267   &   0.264   &       -1.54       &       -15.77      &               &   $   1/2^{-} $   \\
240 &   165 &   1671.00     &   1672.85     &       &       3.67        &       32.37       &       1.05        &       15.31       &   6.402   &   5.800   &   6.220   &   5.855   &       &   0.257   &   0.263   &   0.259   &       -1.48       &       -15.92      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
241 &   166 &   1672.92     &   1674.92     &       &       2.97        &       32.53       &       1.92        &       15.39       &   6.414   &   5.805   &   6.231   &   5.860   &       &   0.251   &   0.258   &   0.253   &       -1.45       &       -16.06      &               &   $   1/2^{-} $   \\
242 &   167 &   1674.04     &   1675.57     &       &       3.04        &       32.75       &       1.12        &       15.49       &   6.431   &   5.811   &   6.245   &   5.866   &       &   0.247   &   0.256   &   0.250   &       -1.52       &       -16.20      &   $   11/2^{-}    $   &   $   1/2^{-} $   \\
243 &   168 &   1675.63     &   1677.52     &       &       2.72        &       33.09       &       1.59        &       15.65       &   6.440   &   5.820   &   6.256   &   5.875   &       &   0.242   &   0.252   &   0.245   &       -1.09       &       -16.42      &               &   $   1/2^{-} $   \\
244 &   169 &   1676.33     &   1678.00     &       &       2.29        &       33.32       &       0.70        &       15.76       &   6.439   &   5.802   &   6.250   &   5.857   &       &   0.215   &   0.215   &   0.215   &       -0.96       &       -16.54      &   $   9/2^{+} $   &   $   5/2^{+} $   \\
245 &   170 &   1677.63     &   1679.57     &       &       2.00        &       33.69       &       1.31        &       16.01       &   6.446   &   5.803   &   6.256   &   5.858   &       &   0.198   &   0.202   &   0.199   &       -1.07       &       -16.62      &               &   $   5/2^{+} $   \\
246 &   171 &   1678.38     &   1679.47     &       &       2.06        &       34.35       &       0.75        &       16.13       &   6.462   &   5.776   &   6.261   &   5.831   &       &   -0.157  &   -0.154  &   -0.156  &       -1.31       &       -16.84      &   $   7/2^{-} $   &   $   1/2^{+} $   \\
247 &   172 &   1680.17     &   1681.66     &       &       2.53        &       34.88       &       1.78        &       16.29       &   6.471   &   5.782   &   6.270   &   5.837   &       &   -0.150  &   -0.149  &   -0.150  &       -1.26       &       -17.03      &               &   $   1/2^{+} $   \\
248 &   173 &   1680.74     &   1681.91     &       &       2.36        &       35.27       &       0.58        &       16.49       &   6.483   &   5.790   &   6.281   &   5.845   &       &   -0.149  &   -0.147  &   -0.148  &       -1.21       &       -17.22      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
249 &   174 &   1682.45     &   1684.01     &       &       2.29        &       35.50       &       1.71        &       16.56       &   6.493   &   5.789   &   6.290   &   5.844   &       &   -0.130  &   -0.134  &   -0.131  &       -1.18       &       -17.34      &               &   $   1/2^{+} $   \\
250 &   175 &   1683.02     &   1684.34     &       &       2.28        &       35.80       &       0.57        &       16.70       &   6.507   &   5.793   &   6.301   &   5.848   &       &   -0.116  &   -0.125  &   -0.119  &       -1.21       &       -17.48      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
251 &   176 &   1684.75     &   1686.26     &       &       2.29        &       36.07       &       1.73        &       16.82       &   6.516   &   5.796   &   6.310   &   5.851   &       &   -0.104  &   -0.115  &   -0.107  &       -1.22       &       -17.63      &               &   $   1/2^{+} $   \\
252 &   177 &   1685.39     &   1686.33     &       &       2.37        &       36.38       &       0.64        &       16.97       &   6.530   &   5.800   &   6.322   &   5.855   &       &   -0.091  &   -0.107  &   -0.096  &       -1.19       &       -17.76      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
253 &   178 &   1687.06     &   1688.43     &       &       2.31        &       36.60       &       1.67        &       17.09       &   6.538   &   5.807   &   6.330   &   5.861   &       &   -0.085  &   -0.099  &   -0.089  &       -1.16       &       -17.96      &               &   $   1/2^{+} $   \\
254 &   179 &   1687.69     &   1688.86     &       &       2.30        &       36.73       &       0.63        &       17.12       &   6.554   &   5.810   &   6.343   &   5.865   &       &   0.077   &   0.113   &   0.087   &       -1.35       &       -18.01      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
255 &   180 &   1689.56     &   1690.75     &       &       2.50        &       36.93       &       1.87        &       17.17       &   6.567   &   5.809   &   6.353   &   5.864   &       &   0.061   &   0.098   &   0.072   &       -1.40       &       -18.14      &               &   $   9/2^{-} $   \\
256 &   181 &   1690.63     &   1691.17     &       &       2.94        &       37.20       &       1.07        &       17.29       &   6.582   &   5.814   &   6.366   &   5.868   &       &   0.057   &   0.098   &   0.069   &       -1.47       &       -18.25      &   $   13/2^{-}    $   &   $   9/2^{-} $   \\
257 &   182 &   1692.16     &   1692.16     &       &       2.60        &       37.53       &       1.53        &       17.34       &   6.579   &   5.820   &   6.367   &   5.874   &       &   -0.007  &   -0.013  &   -0.009  &       -1.59       &       -18.57      &               &   $   1/2^{+} $   \\
258 &   183 &   1693.40     &   1693.40     &       &       2.77        &       37.98       &       1.23        &       17.58       &   6.593   &   5.828   &   6.380   &   5.882   &       &   0.025   &   0.045   &   0.031   &       -1.55       &       -18.71      &   $   15/2^{-}    $   &   $   3/2^{+} $   \\
259 &   184 &   1695.37     &   1695.37     &       &       3.20        &       38.31       &       1.97        &       17.68       &   6.600   &   5.837   &   6.389   &   5.891   &       &   0.002   &   0.005   &   0.003   &       -2.40       &       -18.89      &               &   $   3/2^{+} $   \\
260 &   185 &   1694.31     &   1694.31     &       &       0.91        &       38.31       &   \underline{ -1.06   }   &       17.68       &   6.650   &   5.836   &   6.426   &   5.891   &       &   -0.012  &   -0.006  &   -0.010  &   \underline{ 1.00    }   &       -18.90      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
261 &   186 &   1693.87     &   1693.87     &       &   \underline{ -1.49   }   &       38.49       &   \underline{ -0.44   }   &       17.77       &   6.643   &   5.845   &   6.424   &   5.899   &       &   0.006   &   0.009   &   0.007   &   \underline{ 0.69    }   &       -19.00      &               &   $   3/2^{+} $   \\
$\sigma$ &  &2.80&0.83&  &  &  &  &  &  &  &  &0.055&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=76$ (Os)}\\                                                                                                                                                                                                                                   
161 &   85  &   1249.83     &   1250.66     &       &               &       0.12        &               &       0.91        &   5.131   &   5.147   &   5.138   &   5.208   &       &   -0.100  &   -0.089  &   -0.094  &       -10.48      &   \underline{ 0.18    }   &   $   7/2^{-} $   &               \\
162 &   86  &   1261.12     &   1262.83     &       &               &       0.52        &       11.29       &       0.99        &   5.151   &   5.157   &   5.153   &   5.218   &       &   0.105   &   0.113   &   0.109   &       -10.83      &   \underline{ 0.04    }   &               &               \\
163 &   87  &   1271.23     &   1272.46     &       &       21.41       &       0.66        &       10.11       &       0.98        &   5.173   &   5.169   &   5.171   &   5.230   &       &   0.139   &   0.136   &   0.137   &       -10.87      &       0.00        &   $   1/2^{-} $   &               \\
164 &   88  &   1282.48     &   1284.35     &   1284.66     &       21.36       &       1.23        &       11.25       &       1.16        &   5.191   &   5.178   &   5.185   &   5.240   &       &   0.138   &   0.142   &   0.139   &       -10.60      &       -0.28       &               &               \\
165 &   89  &   1292.29     &   1293.91     &       &       21.06       &       1.49        &       9.81        &       1.20        &   5.210   &   5.189   &   5.200   &   5.251   &       &   0.151   &   0.149   &   0.150   &       -10.34      &       -0.47       &   $   1/2^{-} $   &               \\
166 &   90  &   1303.31     &   1305.25     &   1305.81     &       20.83       &       2.00        &       11.02       &       1.38        &   5.228   &   5.198   &   5.214   &   5.259   &       &   0.161   &   0.160   &   0.161   &       -10.32      &       -0.62       &               &               \\
167 &   91  &   1312.84     &   1314.42     &   1314.95     &       20.55       &       2.34        &       9.52        &       1.47        &   5.247   &   5.207   &   5.229   &   5.268   &       &   0.170   &   0.174   &   0.172   &       -10.19      &       -0.75       &   $   3/2^{-} $   &               \\
168 &   92  &   1323.48     &   1325.58     &   1326.52     &       20.17       &       2.82        &       10.65       &       1.72        &   5.264   &   5.215   &   5.242   &   5.276   &       &   0.177   &   0.173   &   0.175   &       -9.97       &       -1.00       &               &               \\
169 &   93  &   1332.37     &   1334.37     &   1335.32     &       19.54       &       3.19        &       8.89        &       1.96        &   5.282   &   5.225   &   5.256   &   5.286   &       &   0.178   &   0.184   &   0.182   &       -9.63       &       -1.21       &   $   3/2^{-} $   &               \\
170 &   94  &   1342.94     &   1345.22     &   1346.59     &       19.45       &       3.65        &       10.57       &       2.16        &   5.299   &   5.233   &   5.269   &   5.293   &       &   0.189   &   0.182   &   0.185   &       -9.65       &       -1.42       &               &               \\
171 &   95  &   1352.10     &   1353.82     &   1355.03     &       19.73       &       4.02        &       9.17        &       2.43        &   5.358   &   5.286   &   5.326   &   5.346   &       &   0.302   &   0.297   &   0.299   &       -10.04      &       -1.55       &   $   3/2^{-} $   &               \\
172 &   96  &   1362.48     &   1364.65     &   1366.05     &       19.54       &       4.44        &       10.37       &       2.65        &   5.377   &   5.296   &   5.341   &   5.356   &       &   0.304   &   0.309   &   0.306   &       -9.83       &       -1.76       &               &               \\
173 &   97  &   1371.77     &   1373.36     &   1374.32     &       19.66       &       4.86        &       9.29        &       2.88        &   5.396   &   5.307   &   5.357   &   5.367   &       &   0.320   &   0.316   &   0.318   &       -9.76       &       -1.96       &   $   5/2^{+} $   &               \\
174 &   98  &   1381.75     &   1383.96     &   1384.95     &       19.27       &       5.40        &       9.99        &       3.20        &   5.417   &   5.321   &   5.375   &   5.381   &       &   0.327   &   0.331   &   0.329   &       -9.47       &       -2.20       &               &               \\
175 &   99  &   1390.79     &   1392.61     &   1393.13     &       19.03       &       5.79        &       9.04        &       3.40        &   5.438   &   5.334   &   5.393   &   5.394   &       &   0.344   &   0.339   &   0.341   &       -9.22       &       -2.43       &   $   1/2^{-} $   &               \\
176 &   100 &   1400.18     &   1402.43     &   1403.22     &       18.43       &       6.29        &       9.39        &       3.58        &   5.455   &   5.344   &   5.407   &   5.403   &       &   0.340   &   0.346   &   0.343   &       -9.01       &       -2.69       &               &               \\
177 &   101 &   1408.74     &   1410.78     &   1411.12     &       17.95       &       6.86        &       8.56        &       3.75        &   5.477   &   5.358   &   5.426   &   5.418   &       &   0.361   &   0.353   &   0.356   &       -8.77       &       -2.96       &   $   7/2^{+} $   &               \\
178 &   102 &   1417.70     &   1420.19     &   1420.78     &       17.52       &       7.46        &       8.96        &       4.06        &   5.487   &   5.362   &   5.434   &   5.421   &       &   0.342   &   0.349   &   0.345   &       -8.59       &       -3.26       &               &               \\
179 &   103 &   1425.82     &   1427.98     &   1428.33     &       17.08       &       8.14        &       8.12        &       4.40        &   5.504   &   5.373   &   5.449   &   5.432   &       &   0.354   &   0.346   &   0.349   &       -8.38       &       -3.59       &   $   7/2^{-} $   &               \\
180 &   104 &   1434.53     &   1436.90     &   1437.74     &       16.83       &       8.62        &       8.71        &       4.74        &   5.508   &   5.370   &   5.450   &   5.429   &       &   0.324   &   0.329   &   0.326   &       -8.31       &       -3.85       &               &               \\
181 &   105 &   1442.46     &   1444.41     &   1445.00     &       16.64       &       9.16        &       7.93        &       5.01        &   5.519   &   5.374   &   5.459   &   5.433   &       &   0.323   &   0.319   &   0.321   &       -8.20       &       -4.14       &   $   5/2^{-} $   &               \\
182 &   106 &   1450.74     &   1452.93     &   1454.13     &       16.21       &       9.51        &       8.29        &       5.23        &   5.527   &   5.373   &   5.464   &   5.432   &       &   0.306   &   0.308   &   0.307   &       -7.86       &       -4.34       &               &               \\
183 &   107 &   1458.08     &   1460.18     &   1461.26     &       15.62       &       9.97        &       7.34        &       5.40        &   5.538   &   5.377   &   5.472   &   5.437   &       &   0.301   &   0.300   &   0.300   &       -7.42       &       -4.59       &   $   9/2^{+} $   &               \\
184 &   108 &   1465.83     &   1468.49     &   1469.92     &       15.09       &       10.27       &       7.75        &       5.54        &   5.548   &   5.378   &   5.478   &   5.437   &   5.382   &   0.286   &   0.285   &   0.285   &       -7.43       &       -4.74       &               &               \\
185 &   109 &   1472.77     &   1475.27     &   1476.54     &       14.69       &       10.67       &       6.93        &       5.71        &   5.561   &   5.382   &   5.488   &   5.441   &       &   0.277   &   0.279   &   0.279   &       -7.34       &       -4.92       &   $   3/2^{-} $   &               \\
186 &   110 &   1480.44     &   1483.16     &   1484.81     &       14.61       &       10.98       &       7.68        &       5.70        &   5.569   &   5.380   &   5.493   &   5.439   &   5.391   &   0.263   &   0.258   &   0.261   &       -7.25       &       -5.05       &               &               \\
187 &   111 &   1487.33     &   1489.63     &   1491.10     &       14.56       &       11.35       &       6.89        &       5.84        &   5.584   &   5.386   &   5.504   &   5.445   &   5.393   &   0.254   &   0.259   &   0.257   &       -7.29       &       -5.22       &   $   1/2^{-} $   &               \\
188 &   112 &   1494.64     &   1497.15     &   1499.09     &       14.20       &       11.69       &       7.31        &       5.95        &   5.593   &   5.385   &   5.510   &   5.444   &   5.399   &   0.246   &   0.239   &   0.243   &       -6.82       &       -5.39       &               &               \\
189 &   113 &   1500.79     &   1502.84     &   1505.01     &       13.46       &       12.24       &       6.14        &       6.18        &   5.596   &   5.381   &   5.511   &   5.440   &   5.402   &   0.213   &   0.222   &   0.218   &       -6.91       &       -5.70       &   $   9/2^{-} $   &               \\
190 &   114 &   1508.05     &   1510.50     &   1512.80     &       13.41       &       13.36       &       7.26        &       6.70        &   5.599   &   5.377   &   5.511   &   5.436   &   5.406   &   0.197   &   0.190   &   0.194   &       -6.82       &       -6.16       &               &               \\
191 &   115 &   1514.24     &   1516.29     &   1518.56     &       13.45       &       14.25       &       6.19        &       7.20        &   5.608   &   5.380   &   5.518   &   5.439   &       &   0.179   &   0.184   &   0.182   &       -6.84       &       -6.56       &   $   7/2^{-} $   &               \\
192 &   116 &   1521.47     &   1523.74     &   1526.12     &       13.42       &       15.15       &       7.24        &       7.59        &   5.617   &   5.382   &   5.525   &   5.441   &   5.413   &   0.170   &   0.169   &   0.169   &       -6.68       &       -6.97       &               &               \\
193 &   117 &   1527.69     &   1529.32     &   1531.70     &       13.45       &       16.02       &       6.22        &       8.08        &   5.627   &   5.385   &   5.533   &   5.444   &       &   0.161   &   0.160   &   0.160   &       -6.75       &       -7.36       &   $   11/2^{+}    $   &               \\
194 &   118 &   1534.50     &   1536.64     &   1538.81     &       13.03       &       16.69       &       6.82        &       8.36        &   5.638   &   5.390   &   5.542   &   5.449   &       &   0.150   &   0.153   &   0.151   &       -6.20       &       -7.68       &               &               \\
195 &   119 &   1540.03     &   1541.92     &   1543.96     &       12.34       &       17.37       &       5.53        &       8.80        &   5.650   &   5.394   &   5.552   &   5.453   &       &   0.143   &   0.136   &   0.139   &       -5.71       &       -8.07       &   $   5/2^{-} $   &               \\
196 &   120 &   1546.31     &   1548.30     &   1550.80     &       11.80       &       17.91       &       6.28        &       9.23        &   5.661   &   5.394   &   5.559   &   5.453   &       &   0.118   &   0.130   &   0.123   &       -5.99       &       -8.42       &               &               \\
197 &   121 &   1551.88     &   1553.62     &       &       11.85       &       18.51       &       5.57        &       9.90        &   5.674   &   5.393   &   5.567   &   5.452   &       &   -0.111  &   -0.108  &   -0.109  &       -6.32       &       -8.89       &   $   1/2^{-} $   &               \\
198 &   122 &   1558.81     &   1560.70     &       &       12.50       &       19.00       &       6.93        &       10.23       &   5.685   &   5.396   &   5.576   &   5.455   &       &   -0.093  &   -0.099  &   -0.095  &       -6.33       &       -9.14       &               &               \\
199 &   123 &   1564.70     &   1565.04     &       &       12.82       &       19.48       &       5.89        &       10.48       &   5.697   &   5.401   &   5.586   &   5.460   &       &   -0.091  &   -0.085  &   -0.087  &       -6.57       &       -9.38       &   $   1/2^{+} $   &               \\
200 &   124 &   1571.39     &   1572.98     &       &       12.58       &       20.01       &       6.69        &       10.82       &   5.706   &   5.405   &   5.593   &   5.463   &       &   -0.075  &   -0.079  &   -0.077  &       -6.87       &       -9.66       &               &               \\
201 &   125 &   1577.24     &   1577.24     &       &       12.54       &       20.46       &       5.85        &       11.22       &   5.715   &   5.404   &   5.600   &   5.463   &       &   -0.034  &   -0.031  &   -0.032  &       -6.70       &       -9.92       &   $   1/2^{-} $   &               \\
202 &   126 &   1584.25     &   1584.25     &       &       12.86       &       20.80       &       7.01        &       11.43       &   5.728   &   5.406   &   5.609   &   5.465   &       &   0.000   &   0.000   &   0.000   &       -7.11       &       -10.10      &               &               \\
203 &   127 &   1586.13     &   1586.13     &       &       8.89        &       21.01       &       1.87        &       11.50       &   5.747   &   5.413   &   5.624   &   5.471   &       &   0.018   &   0.018   &   0.018   &       -2.08       &       -10.24      &   $   1/2^{+} $   &               \\
204 &   128 &   1589.88     &   1589.88     &       &       5.63        &       21.52       &       3.75        &       11.80       &   5.764   &   5.426   &   5.641   &   5.485   &       &   0.000   &   0.000   &   0.000   &       -2.88       &       -10.46      &               &               \\
205 &   129 &   1591.87     &   1591.87     &       &       5.74        &       21.79       &       1.99        &       11.87       &   5.784   &   5.436   &   5.657   &   5.495   &       &   -0.043  &   -0.038  &   -0.040  &       -2.92       &       -10.60      &   $   9/2^{+} $   &               \\
206 &   130 &   1595.48     &   1595.48     &       &       5.61        &       22.05       &       3.62        &       12.02       &   5.801   &   5.448   &   5.673   &   5.506   &       &   0.043   &   0.047   &   0.044   &       -2.97       &       -10.78      &               &               \\
207 &   131 &   1597.90     &   1598.94     &       &       6.03        &       21.96       &       2.41        &       11.94       &   5.826   &   5.465   &   5.696   &   5.523   &       &   0.096   &   0.099   &   0.098   &       -3.23       &       -10.74      &   $   1/2^{+} $   &               \\
208 &   132 &   1601.83     &   1603.27     &       &       6.35        &       22.25       &       3.93        &       12.00       &   5.846   &   5.476   &   5.713   &   5.534   &       &   0.114   &   0.108   &   0.112   &       -3.34       &       -10.83      &               &               \\
209 &   133 &   1604.55     &   1605.64     &       &       6.65        &       22.35       &       2.72        &       12.03       &   5.868   &   5.488   &   5.732   &   5.546   &       &   0.126   &   0.138   &   0.134   &       -3.43       &       -10.86      &   $   3/2^{+} $   &               \\
210 &   134 &   1608.42     &   1609.93     &       &       6.58        &       22.68       &       3.86        &       12.12       &   5.885   &   5.499   &   5.748   &   5.557   &       &   0.144   &   0.133   &   0.140   &       -3.31       &       -11.01      &               &               \\
211 &   135 &   1611.04     &   1612.29     &       &       6.49        &       22.91       &       2.63        &       12.19       &   5.904   &   5.513   &   5.766   &   5.570   &       &   0.145   &   0.158   &   0.153   &       -3.17       &       -11.10      &   $   3/2^{+} $   &               \\
212 &   136 &   1614.86     &   1616.46     &       &       6.44        &       23.14       &       3.82        &       12.27       &   5.922   &   5.522   &   5.782   &   5.580   &       &   0.165   &   0.151   &   0.160   &       -3.23       &       -11.22      &               &               \\
213 &   137 &   1617.25     &   1618.68     &       &       6.21        &       23.27       &       2.39        &       12.30       &   5.945   &   5.532   &   5.801   &   5.590   &       &   0.162   &   0.182   &   0.175   &       -3.28       &       -11.27      &   $   1/2^{+} $   &               \\
214 &   138 &   1621.09     &   1622.82     &       &       6.23        &       23.61       &       3.84        &       12.45       &   5.959   &   5.544   &   5.815   &   5.602   &       &   0.183   &   0.167   &   0.177   &       -3.13       &       -11.44      &               &               \\
215 &   139 &   1623.47     &   1625.03     &       &       6.22        &       23.83       &       2.38        &       12.55       &   5.980   &   5.555   &   5.833   &   5.613   &       &   0.177   &   0.196   &   0.189   &       -3.07       &       -11.54      &   $   1/2^{+} $   &               \\
216 &   140 &   1627.49     &   1629.29     &       &       6.40        &       24.32       &       4.02        &       12.81       &   6.020   &   5.604   &   5.877   &   5.660   &       &   0.262   &   0.260   &   0.261   &       -3.50       &       -11.76      &               &               \\
217 &   141 &   1630.53     &   1631.96     &       &       7.06        &       24.61       &       3.04        &       12.93       &   6.042   &   5.620   &   5.898   &   5.676   &       &   0.277   &   0.279   &   0.278   &       -3.47       &       -11.89      &   $   1/2^{+} $   &               \\
218 &   142 &   1634.39     &   1636.17     &       &       6.90        &       24.87       &       3.86        &       13.05       &   6.061   &   5.633   &   5.916   &   5.689   &       &   0.290   &   0.287   &   0.289   &       -3.40       &       -12.02      &               &               \\
219 &   143 &   1637.38     &   1638.68     &       &       6.85        &       25.18       &       3.00        &       13.22       &   6.083   &   5.647   &   5.935   &   5.704   &       &   0.301   &   0.305   &   0.303   &       -3.43       &       -12.17      &   $   5/2^{-} $   &               \\
220 &   144 &   1641.00     &   1642.79     &       &       6.61        &       25.52       &       3.61        &       13.35       &   6.101   &   5.662   &   5.953   &   5.718   &       &   0.312   &   0.311   &   0.312   &       -3.19       &       -12.33      &               &               \\
221 &   145 &   1643.68     &   1645.08     &       &       6.29        &       25.85       &       2.68        &       13.50       &   6.118   &   5.671   &   5.968   &   5.727   &       &   0.318   &   0.319   &   0.319   &       -2.80       &       -12.49      &   $   5/2^{+} $   &               \\
222 &   146 &   1647.03     &   1648.93     &       &       6.04        &       26.22       &       3.36        &       13.56       &   6.133   &   5.684   &   5.983   &   5.740   &       &   0.318   &   0.318   &   0.318   &       -2.97       &       -12.67      &               &               \\
223 &   147 &   1649.40     &   1651.17     &       &       5.72        &       26.59       &       2.36        &       13.70       &   6.149   &   5.697   &   5.998   &   5.753   &       &   0.323   &   0.321   &   0.322   &       -2.81       &       -12.87      &   $   5/2^{+} $   &               \\
224 &   148 &   1652.78     &   1654.75     &       &       5.75        &       26.98       &       3.39        &       13.81       &   6.164   &   5.706   &   6.013   &   5.762   &       &   0.322   &   0.325   &   0.323   &       -2.84       &       -13.02      &               &               \\
225 &   149 &   1655.10     &   1656.68     &       &       5.70        &       27.43       &       2.31        &       13.99       &   6.179   &   5.717   &   6.027   &   5.773   &       &   0.328   &   0.325   &   0.326   &       -2.72       &       -13.22      &   $   7/2^{-} $   &               \\
226 &   150 &   1658.25     &   1660.21     &       &       5.46        &       27.73       &       3.15        &       14.12       &   6.197   &   5.728   &   6.044   &   5.784   &       &   0.329   &   0.333   &   0.330   &       -2.66       &       -13.37      &               &               \\
227 &   151 &   1660.35     &   1662.09     &       &       5.25        &       28.09       &       2.11        &       14.29       &   6.214   &   5.738   &   6.059   &   5.794   &       &   0.336   &   0.332   &   0.333   &       -2.65       &       -13.55      &   $   3/2^{+} $   &               \\
228 &   152 &   1663.30     &   1665.23     &       &       5.06        &       28.37       &       2.95        &       14.41       &   6.230   &   5.745   &   6.073   &   5.801   &       &   0.331   &   0.336   &   0.333   &       -2.47       &       -13.67      &               &               \\
229 &   153 &   1665.27     &   1666.98     &       &       4.92        &       28.73       &       1.97        &       14.57       &   6.247   &   5.754   &   6.088   &   5.809   &       &   0.337   &   0.333   &   0.334   &       -2.28       &       -13.83      &   $   1/2^{+} $   &               \\
230 &   154 &   1668.01     &   1669.91     &       &       4.70        &       28.95       &       2.74        &       14.70       &   6.262   &   5.760   &   6.101   &   5.816   &       &   0.331   &   0.335   &   0.333   &       -2.27       &       -13.96      &               &               \\
231 &   155 &   1669.80     &   1671.38     &       &       4.53        &       29.37       &       1.80        &       14.91       &   6.279   &   5.772   &   6.117   &   5.827   &       &   0.341   &   0.336   &   0.338   &       -2.04       &       -14.15      &   $   9/2^{-} $   &               \\
232 &   156 &   1672.23     &   1674.23     &       &       4.22        &       29.56       &       2.42        &       15.05       &   6.288   &   5.774   &   6.125   &   5.829   &       &   0.326   &   0.331   &   0.327   &       -2.04       &       -14.30      &               &               \\
233 &   157 &   1673.74     &   1675.58     &       &       3.93        &       29.96       &       1.51        &       15.27       &   6.302   &   5.783   &   6.138   &   5.838   &       &   0.330   &   0.325   &   0.326   &       -1.89       &       -14.49      &   $   7/2^{+} $   &               \\
234 &   158 &   1676.07     &   1678.08     &       &       3.84        &       30.14       &       2.33        &       15.46       &   6.311   &   5.785   &   6.145   &   5.840   &       &   0.312   &   0.318   &   0.314   &       -1.90       &       -14.63      &               &               \\
235 &   159 &   1677.42     &   1679.13     &       &       3.68        &       30.81       &       1.35        &       15.72       &   6.322   &   5.792   &   6.156   &   5.847   &       &   0.314   &   0.308   &   0.310   &       -1.74       &       -14.83      &   $   9/2^{+} $   &               \\
236 &   160 &   1679.68     &   1681.65     &       &       3.61        &       30.70       &       2.26        &       15.91       &   6.332   &   5.795   &   6.164   &   5.850   &       &   0.296   &   0.300   &   0.297   &       -1.78       &       -14.95      &               &               \\
237 &   161 &   1680.88     &   1682.68     &       &       3.47        &       30.93       &       1.20        &       16.05       &   6.346   &   5.798   &   6.176   &   5.853   &       &   0.293   &   0.288   &   0.289   &       -1.81       &       -15.07      &   $   3/2^{+} $   &               \\
238 &   162 &   1683.04     &   1685.07     &       &       3.36        &       31.13       &       2.15        &       16.15       &   6.357   &   5.802   &   6.185   &   5.857   &       &   0.279   &   0.284   &   0.281   &       -1.68       &       -15.19      &               &               \\
239 &   163 &   1684.18     &   1686.11     &       &       3.30        &       31.34       &       1.14        &       16.85       &   6.371   &   5.806   &   6.197   &   5.861   &       &   0.277   &   0.272   &   0.273   &       -1.62       &       -15.31      &   $   3/2^{+} $   &               \\
240 &   164 &   1686.28     &   1688.40     &       &       3.25        &       31.53       &       2.10        &       16.33       &   6.382   &   5.808   &   6.206   &   5.862   &       &   0.263   &   0.268   &   0.264   &       -1.64       &       -15.39      &               &               \\
241 &   165 &   1687.45     &   1689.43     &       &       3.27        &       31.76       &       1.16        &       16.45       &   6.397   &   5.812   &   6.218   &   5.867   &       &   0.262   &   0.256   &   0.258   &       -1.62       &       -15.50      &   $   1/2^{+} $   &               \\
242 &   166 &   1689.47     &   1691.62     &       &       3.19        &       31.95       &       2.03        &       16.56       &   6.408   &   5.815   &   6.228   &   5.870   &       &   0.248   &   0.254   &   0.250   &       -1.58       &       -15.59      &               &               \\
243 &   167 &   1690.71     &   1692.28     &       &       3.26        &       32.16       &       1.23        &       16.67       &   6.425   &   5.820   &   6.242   &   5.874   &       &   0.251   &   0.244   &   0.246   &       -1.73       &       -15.67      &   $   11/2^{-}    $   &               \\
244 &   168 &   1692.50     &   1694.46     &       &       3.03        &       32.52       &       1.79        &       16.87       &   6.434   &   5.828   &   6.252   &   5.883   &       &   0.238   &   0.245   &   0.240   &       -1.26       &       -15.84      &               &               \\
245 &   169 &   1693.28     &   1695.06     &       &       2.58        &       32.71       &       0.78        &       16.95       &   6.441   &   5.824   &   6.256   &   5.878   &       &   0.230   &   0.222   &   0.225   &       -0.95       &       -15.94      &   $   9/2^{+} $   &               \\
246 &   170 &   1695.02     &   1696.66     &       &       2.52        &       33.40       &       1.74        &       17.39       &   6.440   &   5.779   &   6.243   &   5.834   &       &   -0.160  &   -0.152  &   -0.157  &       -1.61       &       -16.40      &               &               \\
247 &   171 &   1696.06     &   1697.17     &       &       2.78        &       33.80       &       1.04        &       17.67       &   6.454   &   5.783   &   6.255   &   5.838   &       &   -0.147  &   -0.153  &   -0.151  &       -1.49       &       -16.55      &   $   7/2^{-} $   &               \\
248 &   172 &   1698.03     &   1699.56     &       &       3.01        &       34.15       &       1.97        &       17.86       &   6.463   &   5.789   &   6.264   &   5.844   &       &   -0.147  &   -0.142  &   -0.145  &       -1.44       &       -16.74      &               &               \\
249 &   173 &   1698.81     &   1699.95     &       &       2.75        &       34.55       &       0.78        &       18.07       &   6.474   &   5.797   &   6.275   &   5.852   &       &   -0.140  &   -0.146  &   -0.144  &       -1.38       &       -16.92      &   $   5/2^{-} $   &               \\
250 &   174 &   1700.67     &   1702.27     &       &       2.64        &       34.78       &       1.86        &       18.21       &   6.485   &   5.797   &   6.284   &   5.852   &       &   -0.127  &   -0.128  &   -0.128  &       -1.34       &       -17.05      &               &               \\
251 &   175 &   1701.38     &   1702.74     &       &       2.57        &       35.06       &       0.71        &       18.36       &   6.498   &   5.800   &   6.295   &   5.855   &       &   -0.121  &   -0.115  &   -0.117  &       -1.36       &       -17.18      &   $   1/2^{+} $   &               \\
252 &   176 &   1703.26     &   1704.84     &       &       2.59        &       35.33       &       1.88        &       18.51       &   6.507   &   5.804   &   6.303   &   5.858   &       &   -0.104  &   -0.112  &   -0.106  &       -1.36       &       -17.33      &               &               \\
253 &   177 &   1704.01     &   1705.04     &       &       2.63        &       35.59       &       0.75        &       18.62       &   6.521   &   5.807   &   6.315   &   5.862   &       &   -0.105  &   -0.092  &   -0.096  &       -1.34       &       -17.46      &   $   5/2^{-} $   &               \\
254 &   178 &   1705.88     &   1707.30     &       &       2.62        &       35.91       &       1.87        &       18.82       &   6.529   &   5.813   &   6.323   &   5.868   &       &   -0.085  &   -0.096  &   -0.088  &       -1.34       &       -17.64      &               &               \\
255 &   179 &   1706.67     &   1707.39     &       &       2.66        &       36.10       &       0.79        &       18.98       &   6.540   &   5.820   &   6.334   &   5.875   &       &   -0.090  &   -0.079  &   -0.082  &       -1.32       &       -17.81      &   $   3/2^{-} $   &               \\
256 &   180 &   1708.60     &   1709.97     &       &       2.72        &       36.21       &       1.93        &       19.04       &   6.555   &   5.817   &   6.344   &   5.872   &       &   0.051   &   0.076   &   0.058   &       -1.62       &       -17.86      &               &               \\
257 &   181 &   1709.79     &   1710.25     &       &       3.12        &       36.45       &       1.18        &       19.16       &   6.572   &   5.821   &   6.359   &   5.876   &       &   0.084   &   0.052   &   0.061   &       -1.78       &       -17.92      &   $   13/2^{-}    $   &               \\
258 &   182 &   1711.88     &   1711.88     &       &       3.27        &       37.06       &       2.09        &       19.71       &   6.571   &   5.827   &   6.361   &   5.882   &       &   0.000   &   0.000   &   0.000   &       -1.75       &       -18.29      &               &               \\
259 &   183 &   1713.12     &   1713.12     &       &       3.34        &       37.30       &       1.25        &       19.73       &   6.584   &   5.835   &   6.374   &   5.890   &       &   0.036   &   0.021   &   0.025   &       -1.88       &       -18.40      &   $   15/2^{-}    $   &               \\
260 &   184 &   1715.39     &   1715.39     &       &       3.51        &       37.70       &       2.26        &       20.02       &   6.592   &   5.844   &   6.383   &   5.898   &       &   0.000   &   0.000   &   0.000   &       -2.62       &       -18.60      &               &               \\
261 &   185 &   1714.34     &   1714.34     &       &       1.22        &       37.71       &   \underline{ -1.04   }   &       20.03       &   6.642   &   5.843   &   6.420   &   5.898   &       &   0.003   &   0.019   &   0.014   &   \underline{ 0.98    }   &       -18.60      &   $   1/2^{-} $   &               \\
262 &   186 &   1714.02     &   1714.02     &       &   \underline{ -1.37   }   &       37.92       &   \underline{ -0.32   }   &       20.14       &   6.632   &   5.853   &   6.416   &   5.907   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.63    }   &       -18.72      &               &               \\
$\sigma$ &  &3.51&1.47&  &  &  &  &  &  &  &  &0.043&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=77$ (Ir)}\\                                                                                                                                                                                                                                   
167 &   90  &   1302.97     &   1304.65     &   1304.74     &       21.22       &       1.04        &       11.22       &   \underline{ -0.34   }   &   5.229   &   5.209   &   5.220   &   5.270   &       &   0.146   &   0.144   &   0.145   &       -10.52      &       -0.32       &               &   $   3/2^{+} $   \\
168 &   91  &   1312.62     &   1314.07     &   1314.41     &       20.86       &       1.25        &       9.65        &   \underline{ -0.22   }   &   5.247   &   5.218   &   5.234   &   5.279   &       &   0.161   &   0.154   &   0.158   &       -10.40      &       -0.43       &   $   3/2^{-} $   &   $   3/2^{+} $   \\
169 &   92  &   1323.57     &   1325.33     &   1325.91     &       20.60       &       1.81        &       10.95       &       0.09        &   5.264   &   5.226   &   5.246   &   5.287   &       &   0.160   &   0.155   &   0.158   &       -10.20      &       -0.72       &               &   $   3/2^{+} $   \\
170 &   93  &   1332.82     &   1334.43     &       &       20.20       &       2.40        &       9.24        &       0.44        &   5.280   &   5.235   &   5.260   &   5.295   &       &   0.164   &   0.157   &   0.161   &       -10.03      &       -0.97       &   $   7/2^{-} $   &   $   3/2^{+} $   \\
171 &   94  &   1343.52     &   1345.40     &   1346.37     &       19.95       &       2.74        &       10.70       &       0.58        &   5.297   &   5.242   &   5.272   &   5.303   &       &   0.168   &   0.160   &   0.165   &       -9.89       &       -0.75       &               &   $   3/2^{+} $   \\
172 &   95  &   1352.58     &   1354.15     &   1355.41     &       19.76       &       2.91        &       9.06        &       0.47        &   5.357   &   5.293   &   5.329   &   5.354   &       &   0.288   &   0.289   &   0.289   &       -10.23      &       -1.01       &   $   3/2^{-} $   &   $   9/2^{-} $   \\
173 &   96  &   1363.14     &   1365.09     &   1366.37     &       19.62       &       3.31        &       10.56       &       0.66        &   5.375   &   5.303   &   5.343   &   5.363   &       &   0.294   &   0.294   &   0.294   &       -10.02      &       -1.22       &               &   $   9/2^{-} $   \\
174 &   97  &   1372.58     &   1374.19     &   1374.95     &       20.00       &       3.70        &       9.44        &       0.81        &   5.394   &   5.315   &   5.359   &   5.375   &       &   0.308   &   0.308   &   0.308   &       -9.80       &       -1.45       &   $   5/2^{+} $   &   $   9/2^{-} $   \\
175 &   98  &   1382.86     &   1385.01     &   1385.63     &       19.72       &       4.30        &       10.28       &       1.11        &   5.422   &   5.337   &   5.385   &   5.396   &       &   0.327   &   0.332   &   0.329   &       -9.76       &       -1.75       &               &   $   3/2^{-} $   \\
176 &   99  &   1392.15     &   1393.91     &   1394.19     &       19.57       &       4.75        &       9.29        &       1.36        &   5.440   &   5.346   &   5.399   &   5.406   &       &   0.336   &   0.339   &   0.337   &       -9.46       &       -1.92       &   $   1/2^{-} $   &   $   3/2^{-} $   \\
177 &   100 &   1401.81     &   1403.98     &   1404.43     &       18.95       &       5.21        &       9.66        &       1.63        &   5.456   &   5.354   &   5.412   &   5.413   &       &   0.334   &   0.338   &   0.336   &       -9.28       &       -2.17       &               &   $   3/2^{-} $   \\
178 &   101 &   1410.59     &   1412.58     &   1412.71     &       18.45       &       5.60        &       8.78        &       1.85        &   5.480   &   5.373   &   5.434   &   5.432   &       &   0.351   &   0.359   &   0.355   &       -9.14       &       -2.50       &   $   7/2^{+} $   &   $   9/2^{-} $   \\
179 &   102 &   1419.95     &   1422.36     &   1422.61     &       18.14       &       6.31        &       9.36        &       2.25        &   5.494   &   5.381   &   5.445   &   5.440   &       &   0.346   &   0.355   &   0.350   &       -8.93       &       -2.75       &               &   $   9/2^{-} $   \\
180 &   103 &   1428.48     &   1430.62     &   1430.57     &       17.89       &       7.06        &       8.53        &       2.66        &   5.511   &   5.392   &   5.460   &   5.451   &       &   0.349   &   0.359   &   0.353   &       -8.72       &       -3.03       &   $   7/2^{-} $   &   $   9/2^{-} $   \\
181 &   104 &   1437.48     &   1439.65     &   1440.13     &       17.53       &       7.69        &       9.00        &       2.95        &   5.510   &   5.383   &   5.456   &   5.442   &       &   0.322   &   0.327   &   0.324   &       -8.62       &       -3.32       &               &   $   3/2^{-} $   \\
182 &   105 &   1445.72     &   1447.55     &   1447.79     &       17.23       &       8.26        &       8.24        &       3.26        &   5.523   &   5.390   &   5.467   &   5.449   &   5.371   &   0.319   &   0.324   &   0.321   &       -8.41       &       -3.61       &   $   5/2^{-} $   &   $   3/2^{-} $   \\
183 &   106 &   1454.20     &   1456.26     &   1457.01     &       16.72       &       8.69        &       8.49        &       3.46        &   5.535   &   5.394   &   5.476   &   5.453   &   5.378   &   0.312   &   0.319   &   0.315   &       -8.09       &       -3.91       &               &   $   3/2^{-} $   \\
184 &   107 &   1461.83     &   1463.75     &   1464.49     &       16.11       &       9.14        &       7.63        &       3.75        &   5.547   &   5.400   &   5.486   &   5.459   &   5.381   &   0.308   &   0.316   &   0.312   &       -7.71       &       -4.17       &   $   9/2^{+} $   &   $   3/2^{-} $   \\
185 &   108 &   1469.74     &   1472.04     &   1473.29     &       15.54       &       9.44        &       7.91        &       3.90        &   5.561   &   5.406   &   5.497   &   5.465   &   5.385   &   0.302   &   0.310   &   0.306   &       -7.57       &       -4.40       &               &   $   3/2^{-} $   \\
186 &   109 &   1476.84     &   1479.03     &   1480.20     &       15.02       &       9.79        &       7.11        &       4.08        &   5.574   &   5.411   &   5.507   &   5.470   &   5.390   &   0.297   &   0.305   &   0.300   &       -7.47       &       -4.60       &   $   3/2^{-} $   &   $   3/2^{-} $   \\
187 &   110 &   1484.50     &   1487.02     &   1488.65     &       14.76       &       9.76        &       7.66        &       4.06        &   5.571   &   5.393   &   5.499   &   5.452   &   5.381   &   0.263   &   0.259   &   0.262   &       -7.44       &       -4.53       &               &   $   1/2^{-} $   \\
188 &   111 &   1491.56     &   1493.73     &   1495.51     &       14.71       &       10.07       &       7.06        &       4.23        &   5.587   &   5.401   &   5.511   &   5.459   &   5.384   &   0.262   &   0.258   &   0.260   &       -7.42       &       -4.73       &   $   1/2^{-} $   &   $   1/2^{-} $   \\
189 &   112 &   1498.99     &   1501.32     &   1503.69     &       14.49       &       10.30       &       7.43        &       4.35        &   5.597   &   5.401   &   5.518   &   5.459   &   5.390   &   0.249   &   0.246   &   0.248   &       -6.99       &       -4.95       &               &   $   1/2^{-} $   \\
190 &   113 &   1505.30     &   1507.24     &   1510.06     &       13.75       &       10.70       &       6.31        &       4.52        &   5.602   &   5.399   &   5.521   &   5.458   &       &   0.229   &   0.225   &   0.228   &       -7.03       &       -5.30       &   $   9/2^{-} $   &   $   1/2^{-} $   \\
191 &   114 &   1513.27     &   1515.45     &   1518.09     &       14.28       &       11.92       &       7.96        &       5.22        &   5.592   &   5.378   &   5.507   &   5.437   &   5.397   &   0.177   &   0.166   &   0.172   &       -7.29       &       -5.41       &               &   $   3/2^{+} $   \\
192 &   115 &   1520.01     &   1520.81     &   1524.29     &       14.70       &       12.97       &       6.74        &       5.77        &   5.609   &   5.380   &   5.518   &   5.439   &       &   -0.164  &   -0.151  &   -0.159  &       -7.07       &       -6.78       &   $   5/2^{+} $   &   $   3/2^{-} $   \\
193 &   116 &   1527.58     &   1529.58     &   1532.06     &       14.31       &       13.69       &       7.58        &       6.11        &   5.613   &   5.386   &   5.524   &   5.445   &   5.403   &   0.157   &   0.152   &   0.155   &       -7.07       &       -6.19       &               &   $   3/2^{+} $   \\
194 &   117 &   1534.21     &   1535.67     &   1538.13     &       14.20       &       14.61       &       6.63        &       6.52        &   5.624   &   5.391   &   5.533   &   5.450   &       &   0.152   &   0.147   &   0.150   &       -7.06       &       -6.52       &   $   11/2^{+}    $   &   $   3/2^{+} $   \\
195 &   118 &   1541.33     &   1543.27     &   1545.36     &       13.75       &       15.18       &       7.12        &       6.82        &   5.635   &   5.395   &   5.542   &   5.454   &       &   0.141   &   0.139   &   0.140   &       -6.56       &       -6.85       &               &   $   3/2^{+} $   \\
196 &   119 &   1547.30     &   1549.01     &   1551.17     &       13.09       &       16.07       &       5.97        &       7.27        &   5.647   &   5.400   &   5.552   &   5.459   &       &   0.129   &   0.131   &   0.130   &       -6.12       &       -7.30       &   $   5/2^{-} $   &   $   3/2^{+} $   \\
197 &   120 &   1553.90     &   1555.62     &   1558.07     &       12.58       &       16.83       &       6.60        &       7.60        &   5.658   &   5.401   &   5.559   &   5.460   &       &   0.112   &   0.120   &   0.116   &       -6.29       &       -7.70       &               &   $   3/2^{+} $   \\
198 &   121 &   1559.76     &   1561.13     &       &       12.46       &       17.77       &       5.85        &       7.88        &   5.673   &   5.402   &   5.569   &   5.461   &       &   -0.106  &   -0.109  &   -0.107  &       -6.52       &       -8.51       &   $   1/2^{-} $   &   $   3/2^{-} $   \\
199 &   122 &   1566.89     &   1568.39     &   1570.35     &       12.99       &       18.32       &       7.13        &       8.08        &   5.684   &   5.406   &   5.578   &   5.465   &       &   -0.093  &   -0.099  &   -0.095  &       -6.52       &       -8.75       &               &   $   3/2^{-} $   \\
200 &   123 &   1573.00     &   1573.39     &       &       13.24       &       18.78       &       6.11        &       8.30        &   5.696   &   5.410   &   5.588   &   5.469   &       &   -0.086  &   -0.093  &   -0.088  &       -6.72       &       -8.98       &   $   1/2^{+} $   &   $   3/2^{-} $   \\
201 &   124 &   1579.95     &   1581.46     &       &       13.05       &       19.38       &       6.95        &       8.56        &   5.703   &   5.415   &   5.594   &   5.474   &       &   -0.073  &   -0.076  &   -0.074  &       -7.16       &       -9.30       &               &   $   1/2^{+} $   \\
202 &   125 &   1585.92     &   1585.92     &       &       12.92       &       19.90       &       5.97        &       8.68        &   5.712   &   5.415   &   5.601   &   5.473   &       &   -0.032  &   -0.036  &   -0.034  &       -6.78       &       -9.60       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
203 &   126 &   1593.03     &   1593.03     &       &       13.09       &       20.21       &       7.12        &       8.78        &   5.725   &   5.417   &   5.610   &   5.475   &       &   -0.002  &   -0.004  &   -0.003  &       -7.25       &       -9.77       &               &   $   1/2^{+} $   \\
204 &   127 &   1595.18     &   1595.18     &       &       9.26        &       20.55       &       2.15        &       9.06        &   5.744   &   5.432   &   5.628   &   5.490   &       &   -0.026  &   -0.033  &   -0.029  &       -2.50       &       -9.96       &   $   11/2^{+}    $   &   $   1/2^{+} $   \\
205 &   128 &   1599.01     &   1599.01     &       &       5.98        &       20.93       &       3.83        &       9.13        &   5.761   &   5.437   &   5.641   &   5.496   &       &   0.010   &   0.014   &   0.011   &       -3.07       &       -10.14      &               &   $   3/2^{+} $   \\
206 &   129 &   1601.19     &   1601.19     &       &       6.01        &       21.19       &       2.18        &       9.33        &   5.780   &   5.448   &   5.658   &   5.506   &       &   -0.040  &   -0.045  &   -0.042  &       -3.11       &       -10.26      &   $   9/2^{+} $   &   $   1/2^{+} $   \\
207 &   130 &   1605.03     &   1605.03     &       &       6.01        &       21.56       &       3.83        &       9.54        &   5.798   &   5.459   &   5.674   &   5.518   &       &   0.045   &   0.049   &   0.046   &       -3.16       &       -10.46      &               &   $   3/2^{+} $   \\
208 &   131 &   1607.47     &   1608.53     &       &       6.27        &       21.50       &       2.44        &       9.57        &   5.820   &   5.473   &   5.694   &   5.532   &       &   0.086   &   0.084   &   0.085   &       -3.33       &       -10.47      &   $   1/2^{+} $   &   $   3/2^{+} $   \\
209 &   132 &   1611.51     &   1612.96     &       &       6.49        &       21.68       &       4.04        &       9.68        &   5.839   &   5.484   &   5.711   &   5.542   &       &   0.102   &   0.097   &   0.100   &       -3.43       &       -10.54      &               &   $   3/2^{+} $   \\
210 &   133 &   1614.25     &   1615.37     &       &       6.78        &       21.73       &       2.74        &       9.70        &   5.862   &   5.495   &   5.730   &   5.553   &       &   0.128   &   0.115   &   0.123   &       -3.52       &       -10.54      &   $   3/2^{+} $   &   $   3/2^{+} $   \\
211 &   134 &   1618.29     &   1619.75     &       &       6.78        &       22.00       &       4.04        &       9.88        &   5.878   &   5.507   &   5.746   &   5.565   &       &   0.133   &   0.121   &   0.129   &       -3.43       &       -10.68      &               &   $   3/2^{+} $   \\
212 &   135 &   1621.01     &   1622.17     &       &       6.75        &       22.15       &       2.71        &       9.96        &   5.898   &   5.519   &   5.763   &   5.577   &       &   0.149   &   0.132   &   0.143   &       -3.31       &       -10.76      &   $   3/2^{+} $   &   $   3/2^{+} $   \\
213 &   136 &   1624.95     &   1626.48     &       &       6.66        &       22.36       &       3.95        &       10.10       &   5.915   &   5.528   &   5.778   &   5.586   &       &   0.153   &   0.137   &   0.147   &       -3.35       &       -10.87      &               &   $   3/2^{+} $   \\
214 &   137 &   1627.40     &   1628.83     &       &       6.39        &       22.45       &       2.44        &       10.15       &   5.933   &   5.537   &   5.793   &   5.594   &       &   0.161   &   0.143   &   0.154   &       -3.33       &       -10.95      &   $   5/2^{+} $   &   $   3/2^{+} $   \\
215 &   138 &   1631.41     &   1633.03     &       &       6.45        &       22.77       &       4.01        &       10.32       &   5.951   &   5.549   &   5.810   &   5.606   &       &   0.169   &   0.149   &   0.162   &       -3.24       &       -11.09      &               &   $   3/2^{+} $   \\
216 &   139 &   1633.86     &   1635.34     &       &       6.46        &       22.93       &       2.45        &       10.39       &   5.971   &   5.559   &   5.828   &   5.616   &       &   0.182   &   0.158   &   0.173   &       -3.21       &       -11.16      &   $   1/2^{+} $   &   $   3/2^{+} $   \\
217 &   140 &   1638.06     &   1639.72     &       &       6.65        &       23.37       &       4.20        &       10.57       &   6.013   &   5.610   &   5.873   &   5.667   &       &   0.256   &   0.252   &   0.255   &       -3.63       &       -11.36      &               &   $   9/2^{-} $   \\
218 &   141 &   1641.19     &   1642.56     &       &       7.33        &       23.59       &       3.13        &       10.66       &   6.035   &   5.625   &   5.893   &   5.682   &       &   0.273   &   0.267   &   0.271   &       -3.60       &       -11.50      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
219 &   142 &   1645.24     &   1647.02     &       &       7.18        &       23.90       &       4.05        &       10.85       &   6.060   &   5.647   &   5.918   &   5.704   &       &   0.291   &   0.292   &   0.292   &       -3.64       &       -11.64      &               &   $   3/2^{-} $   \\
220 &   143 &   1648.44     &   1649.72     &       &       7.25        &       24.28       &       3.21        &       11.06       &   6.080   &   5.658   &   5.935   &   5.714   &       &   0.303   &   0.300   &   0.302   &       -3.67       &       -11.74      &   $   5/2^{-} $   &   $   3/2^{-} $   \\
221 &   144 &   1652.25     &   1653.98     &       &       7.02        &       24.61       &       3.81        &       11.26       &   6.096   &   5.670   &   5.951   &   5.726   &       &   0.308   &   0.305   &   0.307   &       -3.36       &       -11.85      &               &   $   3/2^{-} $   \\
222 &   145 &   1655.07     &   1656.53     &       &       6.63        &       24.90       &       2.82        &       11.40       &   6.112   &   5.677   &   5.965   &   5.733   &       &   0.313   &   0.309   &   0.312   &       -3.30       &       -11.97      &   $   5/2^{+} $   &   $   3/2^{-} $   \\
223 &   146 &   1658.62     &   1660.43     &       &       6.36        &       25.14       &       3.54        &       11.58       &   6.125   &   5.688   &   5.978   &   5.744   &       &   0.310   &   0.307   &   0.309   &       -3.13       &       -12.13      &               &   $   3/2^{-} $   \\
224 &   147 &   1661.15     &   1662.82     &       &       6.08        &       25.46       &       2.54        &       11.75       &   6.140   &   5.700   &   5.992   &   5.755   &       &   0.313   &   0.309   &   0.311   &       -2.96       &       -12.29      &   $   5/2^{+} $   &   $   3/2^{-} $   \\
225 &   148 &   1664.73     &   1666.64     &       &       6.11        &       25.75       &       3.57        &       11.94       &   6.162   &   5.720   &   6.014   &   5.776   &       &   0.322   &   0.326   &   0.323   &       -3.07       &       -12.63      &               &   $   9/2^{-} $   \\
226 &   149 &   1667.29     &   1668.84     &       &       6.13        &       26.18       &       2.56        &       12.19       &   6.175   &   5.730   &   6.027   &   5.786   &       &   0.323   &   0.328   &   0.325   &       -2.90       &       -12.81      &   $   7/2^{-} $   &   $   9/2^{-} $   \\
227 &   150 &   1670.67     &   1672.53     &       &       5.94        &       26.54       &       3.38        &       12.42       &   6.195   &   5.744   &   6.046   &   5.800   &       &   0.330   &   0.336   &   0.332   &       -2.86       &       -12.97      &               &   $   9/2^{-} $   \\
228 &   151 &   1672.99     &   1674.62     &       &       5.71        &       26.92       &       2.33        &       12.64       &   6.211   &   5.754   &   6.061   &   5.809   &       &   0.332   &   0.339   &   0.335   &       -2.85       &       -13.14      &   $   3/2^{+} $   &   $   9/2^{-} $   \\
229 &   152 &   1676.08     &   1677.92     &       &       5.41        &       27.19       &       3.09        &       12.78       &   6.228   &   5.762   &   6.075   &   5.817   &       &   0.333   &   0.340   &   0.335   &       -2.64       &       -12.99      &               &   $   9/2^{-} $   \\
230 &   153 &   1678.22     &   1679.89     &       &       5.22        &       27.51       &       2.13        &       12.95       &   6.244   &   5.769   &   6.089   &   5.825   &       &   0.333   &   0.340   &   0.335   &       -2.48       &       -13.14      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
231 &   154 &   1681.11     &   1682.97     &       &       5.03        &       27.80       &       2.90        &       13.11       &   6.259   &   5.777   &   6.103   &   5.832   &       &   0.332   &   0.339   &   0.334   &       -2.45       &       -13.52      &               &   $   9/2^{-} $   \\
232 &   155 &   1683.11     &   1684.66     &       &       4.89        &       28.22       &       2.00        &       13.30       &   6.276   &   5.785   &   6.117   &   5.840   &       &   0.335   &   0.341   &   0.337   &       -2.33       &       -13.45      &   $   9/2^{-} $   &   $   9/2^{-} $   \\
233 &   156 &   1685.72     &   1687.59     &       &       4.61        &       28.55       &       2.61        &       13.49       &   6.287   &   5.792   &   6.128   &   5.847   &       &   0.329   &   0.337   &   0.331   &       -2.22       &       -13.73      &               &   $   9/2^{-} $   \\
234 &   157 &   1687.44     &   1689.17     &       &       4.33        &       28.98       &       1.72        &       13.70       &   6.300   &   5.799   &   6.140   &   5.854   &       &   0.327   &   0.336   &   0.330   &       -2.10       &       -13.93      &   $   7/2^{+} $   &   $   9/2^{-} $   \\
235 &   158 &   1689.89     &   1691.76     &       &       4.16        &       29.27       &       2.45        &       13.82       &   6.311   &   5.805   &   6.150   &   5.860   &       &   0.319   &   0.329   &   0.322   &       -2.04       &       -14.11      &               &   $   9/2^{-} $   \\
236 &   159 &   1691.41     &   1692.99     &       &       3.97        &       29.71       &       1.53        &       13.99       &   6.322   &   5.812   &   6.160   &   5.866   &       &   0.313   &   0.325   &   0.317   &       -2.04       &       -14.28      &   $   9/2^{+} $   &   $   9/2^{-} $   \\
237 &   160 &   1693.71     &   1695.57     &       &       3.82        &       29.93       &       2.30        &       14.03       &   6.334   &   5.817   &   6.171   &   5.872   &       &   0.305   &   0.316   &   0.308   &       -1.86       &       -14.38      &               &   $   9/2^{-} $   \\
238 &   161 &   1694.99     &   1696.66     &       &       3.58        &       30.16       &       1.28        &       14.11       &   6.341   &   5.811   &   6.174   &   5.866   &       &   0.287   &   0.293   &   0.289   &       -1.98       &       -14.54      &   $   3/2^{+} $   &   $   3/2^{-} $   \\
239 &   162 &   1697.28     &   1699.17     &       &       3.58        &       30.40       &       2.29        &       14.24       &   6.353   &   5.817   &   6.185   &   5.872   &       &   0.281   &   0.288   &   0.283   &       -1.80       &       -14.71      &               &   $   3/2^{-} $   \\
240 &   163 &   1698.54     &   1700.35     &       &       3.55        &       31.21       &       1.26        &       14.36       &   6.368   &   5.822   &   6.198   &   5.877   &       &   0.275   &   0.283   &   0.278   &       -1.73       &       -14.85      &   $   3/2^{+} $   &   $   3/2^{-} $   \\
241 &   164 &   1700.72     &   1702.69     &       &       3.44        &       30.77       &       2.18        &       14.44       &   6.380   &   5.825   &   6.208   &   5.880   &       &   0.267   &   0.277   &   0.270   &       -1.73       &       -14.97      &               &   $   3/2^{-} $   \\
242 &   165 &   1701.97     &   1703.86     &       &       3.43        &       30.97       &       1.25        &       14.52       &   6.395   &   5.829   &   6.220   &   5.884   &       &   0.261   &   0.271   &   0.264   &       -1.72       &       -15.08      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
243 &   166 &   1704.07     &   1706.11     &       &       3.36        &       31.16       &       2.11        &       14.60       &   6.406   &   5.833   &   6.230   &   5.887   &       &   0.253   &   0.264   &   0.256   &       -1.68       &       -15.19      &               &   $   3/2^{-} $   \\
244 &   167 &   1705.36     &   1706.91     &       &       3.39        &       31.32       &       1.28        &       14.65       &   6.423   &   5.835   &   6.243   &   5.890   &       &   0.247   &   0.259   &   0.251   &       -1.88       &       -15.25      &   $   11/2^{-}    $   &   $   3/2^{-} $   \\
245 &   168 &   1707.31     &   1709.20     &       &       3.24        &       31.68       &       1.96        &       14.81       &   6.433   &   5.844   &   6.254   &   5.899   &       &   0.242   &   0.253   &   0.246   &       -1.34       &       -15.41      &               &   $   3/2^{-} $   \\
246 &   169 &   1708.16     &   1709.88     &       &       2.80        &       31.83       &       0.84        &       14.87       &   6.435   &   5.834   &   6.253   &   5.888   &       &   0.222   &   0.231   &   0.224   &       -1.06       &       -15.50      &   $   9/2^{+} $   &   $   5/2^{+} $   \\
247 &   170 &   1710.42     &   1711.78     &       &       3.11        &       32.79       &       2.27        &       15.40       &   6.431   &   5.784   &   6.236   &   5.839   &       &   -0.155  &   -0.143  &   -0.151  &       -1.81       &       -16.06      &               &   $   3/2^{-} $   \\
248 &   171 &   1711.65     &   1712.68     &       &       3.50        &       33.27       &       1.23        &       15.59       &   6.445   &   5.789   &   6.249   &   5.844   &       &   -0.149  &   -0.139  &   -0.146  &       -1.65       &       -16.19      &   $   7/2^{-} $   &   $   3/2^{-} $   \\
249 &   172 &   1713.81     &   1715.04     &       &       3.38        &       33.64       &       2.16        &       15.78       &   6.454   &   5.795   &   6.258   &   5.850   &       &   -0.143  &   -0.135  &   -0.141  &       -1.61       &       -16.38      &               &   $   3/2^{-} $   \\
250 &   173 &   1714.80     &   1715.76     &       &       3.15        &       34.06       &       0.99        &       15.99       &   6.466   &   5.804   &   6.269   &   5.859   &       &   -0.143  &   -0.134  &   -0.140  &       -1.54       &       -16.56      &   $   5/2^{-} $   &   $   3/2^{-} $   \\
251 &   174 &   1716.76     &   1717.97     &       &       2.95        &       34.31       &       1.96        &       16.09       &   6.476   &   5.804   &   6.278   &   5.859   &       &   -0.126  &   -0.124  &   -0.125  &       -1.48       &       -16.69      &               &   $   3/2^{-} $   \\
252 &   175 &   1717.62     &   1718.72     &       &       2.82        &       34.60       &       0.86        &       16.24       &   6.489   &   5.809   &   6.289   &   5.864   &       &   -0.117  &   -0.119  &   -0.118  &       -1.43       &       -16.83      &   $   3/2^{+} $   &   $   3/2^{-} $   \\
253 &   176 &   1719.60     &   1720.84     &       &       2.85        &       34.86       &       1.98        &       16.35       &   6.499   &   5.812   &   6.298   &   5.867   &       &   -0.104  &   -0.111  &   -0.106  &       -1.48       &       -16.97      &               &   $   3/2^{-} $   \\
254 &   177 &   1720.43     &   1721.54     &       &       2.81        &       35.04       &       0.83        &       16.42       &   6.510   &   5.819   &   6.309   &   5.873   &       &   -0.100  &   -0.107  &   -0.102  &       -1.36       &       -17.14      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
255 &   178 &   1722.45     &   1723.68     &       &       2.84        &       35.39       &       2.02        &       16.57       &   6.520   &   5.822   &   6.318   &   5.876   &       &   -0.086  &   -0.097  &   -0.089  &       -1.44       &       -17.29      &               &   $   3/2^{-} $   \\
256 &   179 &   1723.38     &   1724.04     &       &       2.94        &       35.68       &       0.93        &       16.70       &   6.531   &   5.828   &   6.328   &   5.883   &       &   -0.080  &   -0.092  &   -0.084  &       -1.42       &       -17.44      &   $   3/2^{-} $   &   $   3/2^{-} $   \\
257 &   180 &   1725.28     &   1726.60     &       &       2.83        &       35.72       &       1.90        &       16.67       &   6.545   &   5.828   &   6.339   &   5.883   &       &   0.054   &   0.078   &   0.061   &       -1.74       &       -17.52      &               &   $   3/2^{+} $   \\
258 &   181 &   1726.53     &   1727.02     &       &       3.15        &       35.90       &       1.25        &       16.74       &   6.564   &   5.830   &   6.353   &   5.884   &       &   0.051   &   0.083   &   0.061   &       -1.98       &       -17.55      &   $   13/2^{-}    $   &   $   3/2^{+} $   \\
259 &   182 &   1728.71     &   1728.71     &       &       3.44        &       36.55       &       2.19        &       16.84       &   6.562   &   5.838   &   6.356   &   5.893   &       &   0.012   &   0.020   &   0.014   &       -1.89       &       -17.97      &               &   $   3/2^{+} $   \\
260 &   183 &   1730.18     &   1730.18     &       &       3.65        &       36.79       &       1.47        &       17.06       &   6.576   &   5.845   &   6.368   &   5.899   &       &   0.023   &   0.040   &   0.028   &       -1.98       &       -18.07      &   $   15/2^{-}    $   &   $   3/2^{+} $   \\
261 &   184 &   1732.53     &   1732.53     &       &       3.82        &       37.17       &       2.35        &       17.15       &   6.583   &   5.848   &   6.375   &   5.902   &       &   0.000   &   0.000   &   0.000   &       -2.79       &       -18.41      &               &   $   1/2^{+} $   \\
262 &   185 &   1731.52     &   1731.52     &       &       1.34        &       37.22       &   \underline{ -1.01   }   &       17.18       &   6.632   &   5.848   &   6.412   &   5.902   &       &   0.016   &   0.002   &   0.012   &   \underline{ 0.95    }   &       -18.41      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
263 &   186 &   1731.26     &   1731.26     &       &   \underline{ -1.28   }   &       37.38       &   \underline{ -0.27   }   &       17.24       &   6.622   &   5.860   &   6.408   &   5.914   &       &   0.012   &   0.019   &   0.014   &   \underline{ 0.55    }   &       -18.41      &               &   $   11/2^{-}    $   \\
$\sigma$ &  &3.33&1.6&  &  &  &  &  &  &  &  &0.070&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=78$ (Pt)}\\                                                                                                                                                                                                                                   
167 &   89  &   1292.34     &   1293.78     &       &               &       0.05        &               &       0.58        &   5.212   &   5.211   &   5.212   &   5.272   &       &   0.117   &   0.122   &   0.120   &       -10.77      &   \underline{ 0.26    }   &   $   1/2^{-} $   &               \\
168 &   90  &   1303.72     &   1305.66     &   1305.97     &               &       0.41        &       11.38       &       0.75        &   5.229   &   5.219   &   5.224   &   5.280   &       &   0.124   &   0.118   &   0.121   &       -10.65      &   \underline{ 0.03    }   &               &               \\
169 &   91  &   1313.40     &   1315.04     &       &       21.06       &       0.57        &       9.68        &       0.78        &   5.247   &   5.228   &   5.238   &   5.288   &       &   0.131   &   0.141   &   0.136   &       -10.55      &       -0.04       &   $   3/2^{-} $   &               \\
170 &   92  &   1324.58     &   1326.64     &   1327.40     &       20.86       &       1.10        &       11.18       &       1.01        &   5.263   &   5.235   &   5.250   &   5.296   &       &   0.139   &   0.129   &   0.135   &       -10.36      &       -0.31       &               &               \\
171 &   93  &   1333.90     &   1335.71     &   1336.64     &       20.50       &       1.53        &       9.32        &       1.09        &   5.280   &   5.244   &   5.264   &   5.304   &       &   0.134   &   0.145   &   0.140   &       -10.09      &       -0.50       &   $   3/2^{-} $   &               \\
172 &   94  &   1344.85     &   1347.03     &   1348.35     &       20.26       &       1.91        &       10.94       &       1.33        &   5.297   &   5.251   &   5.276   &   5.311   &       &   0.148   &   0.136   &   0.143   &       -10.05      &       -0.69       &               &               \\
173 &   95  &   1354.12     &   1355.78     &   1357.25     &       20.22       &       2.01        &       9.27        &       1.54        &   5.360   &   5.307   &   5.336   &   5.367   &       &   0.281   &   0.283   &   0.282   &       -10.46      &       -0.60       &   $   3/2^{-} $   &               \\
174 &   96  &   1364.92     &   1367.08     &   1368.70     &       20.08       &       2.44        &       10.80       &       1.78        &   5.378   &   5.317   &   5.351   &   5.377   &       &   0.290   &   0.289   &   0.289   &       -10.26      &       -0.83       &               &               \\
175 &   97  &   1374.62     &   1376.36     &   1377.17     &       20.50       &       2.86        &       9.70        &       2.04        &   5.399   &   5.331   &   5.369   &   5.391   &       &   0.307   &   0.307   &   0.307   &       -10.02      &       -1.05       &   $   5/2^{+} $   &               \\
176 &   98  &   1385.12     &   1387.35     &   1388.46     &       20.19       &       3.36        &       10.49       &       2.26        &   5.421   &   5.346   &   5.388   &   5.405   &       &   0.319   &   0.320   &   0.319   &       -9.95       &       -1.31       &               &               \\
177 &   99  &   1394.63     &   1396.47     &   1396.97     &       20.00       &       3.84        &       9.51        &       2.48        &   5.444   &   5.361   &   5.407   &   5.420   &       &   0.337   &   0.334   &   0.335   &       -9.68       &       -1.54       &   $   1/2^{-} $   &               \\
178 &   100 &   1404.54     &   1406.87     &   1407.67     &       19.43       &       4.36        &       9.92        &       2.73        &   5.460   &   5.369   &   5.420   &   5.428   &   5.373   &   0.333   &   0.337   &   0.335   &       -9.53       &       -1.80       &               &               \\
179 &   101 &   1413.60     &   1415.67     &   1416.01     &       18.98       &       4.86        &       9.06        &       3.01        &   5.482   &   5.385   &   5.440   &   5.444   &   5.392   &   0.355   &   0.349   &   0.351   &       -9.33       &       -2.03       &   $   7/2^{+} $   &               \\
180 &   102 &   1423.19     &   1425.71     &   1426.24     &       18.65       &       5.49        &       9.59        &       3.24        &   5.491   &   5.387   &   5.446   &   5.446   &   5.389   &   0.334   &   0.339   &   0.336   &       -9.18       &       -2.33       &               &               \\
181 &   103 &   1431.94     &   1434.11     &   1434.27     &       18.33       &       6.12        &       8.75        &       3.46        &   5.509   &   5.399   &   5.462   &   5.458   &   5.400   &   0.348   &   0.342   &   0.344   &       -9.07       &       -2.60       &   $   7/2^{-} $   &               \\
182 &   104 &   1441.25     &   1443.60     &   1444.13     &       18.05       &       6.71        &       9.31        &       3.77        &   5.515   &   5.399   &   5.466   &   5.458   &   5.397   &   0.323   &   0.329   &   0.326   &       -8.85       &       -2.90       &               &               \\
183 &   105 &   1449.70     &   1451.69     &   1451.80     &       17.76       &       7.24        &       8.46        &       3.99        &   5.527   &   5.403   &   5.474   &   5.462   &   5.404   &   0.323   &   0.318   &   0.320   &       -8.62       &       -3.16       &   $   5/2^{-} $   &               \\
184 &   106 &   1458.41     &   1460.65     &   1461.43     &       17.17       &       7.67        &       8.71        &       4.21        &   5.535   &   5.404   &   5.480   &   5.463   &   5.402   &   0.307   &   0.311   &   0.309   &       -8.32       &       -3.38       &               &               \\
185 &   107 &   1466.26     &   1468.40     &   1468.86     &       16.56       &       8.18        &       7.84        &       4.43        &   5.548   &   5.410   &   5.491   &   5.469   &   5.415   &   0.309   &   0.304   &   0.306   &       -7.92       &       -3.63       &   $   9/2^{+} $   &               \\
186 &   108 &   1474.39     &   1477.01     &   1478.11     &       15.98       &       8.56        &       8.13        &       4.65        &   5.560   &   5.413   &   5.499   &   5.472   &   5.404   &   0.295   &   0.300   &   0.297   &       -7.81       &       -3.84       &               &               \\
187 &   109 &   1481.73     &   1484.16     &   1485.00     &       15.48       &       8.97        &       7.34        &       4.89        &   5.574   &   5.420   &   5.510   &   5.478   &   5.406   &   0.296   &   0.291   &   0.293   &       -7.69       &       -4.06       &   $   3/2^{-} $   &               \\
188 &   110 &   1489.64     &   1492.28     &   1494.21     &       15.25       &       9.20        &       7.90        &       5.14        &   5.582   &   5.417   &   5.514   &   5.476   &   5.405   &   0.275   &   0.277   &   0.276   &       -7.56       &       -4.22       &               &               \\
189 &   111 &   1496.83     &   1499.15     &   1500.93     &       15.10       &       9.50        &       7.20        &       5.27        &   5.595   &   5.421   &   5.524   &   5.480   &   5.406   &   0.269   &   0.268   &   0.269   &       -7.54       &       -4.38       &   $   1/2^{-} $   &               \\
190 &   112 &   1504.77     &   1506.91     &   1509.83     &       15.14       &       10.13       &       7.94        &       5.78        &   5.566   &   5.372   &   5.487   &   5.432   &   5.411   &   -0.165  &   -0.151  &   -0.159  &       -7.89       &       -5.59       &               &               \\
191 &   113 &   1511.96     &   1513.69     &   1516.30     &       15.13       &       11.17       &       7.19        &       6.65        &   5.580   &   5.378   &   5.498   &   5.438   &   5.410   &   -0.150  &   -0.164  &   -0.159  &       -7.70       &       -5.82       &   $   1/2^{-} $   &               \\
192 &   114 &   1520.18     &   1522.15     &   1524.96     &       15.41       &       12.13       &       8.22        &       6.91        &   5.592   &   5.383   &   5.508   &   5.442   &   5.417   &   -0.159  &   -0.146  &   -0.153  &       -7.58       &       -6.10       &               &               \\
193 &   115 &   1527.11     &   1528.11     &   1531.22     &       15.15       &       12.88       &       6.93        &       7.11        &   5.606   &   5.389   &   5.520   &   5.448   &   5.419   &   -0.147  &   -0.161  &   -0.155  &       -7.38       &       -6.29       &   $   5/2^{+} $   &               \\
194 &   116 &   1534.88     &   1536.78     &   1539.57     &       14.70       &       13.41       &       7.77        &       7.30        &   5.615   &   5.392   &   5.526   &   5.451   &   5.424   &   -0.150  &   -0.138  &   -0.145  &       -7.21       &       -6.66       &               &               \\
195 &   117 &   1541.29     &   1542.62     &   1545.68     &       14.18       &       13.61       &       6.41        &       7.08        &   5.626   &   5.397   &   5.536   &   5.456   &   5.427   &   -0.137  &   -0.149  &   -0.144  &       -7.07       &       -6.94       &   $   3/2^{+} $   &               \\
196 &   118 &   1548.89     &   1550.86     &   1553.60     &       14.01       &       14.39       &       7.60        &       7.56        &   5.636   &   5.399   &   5.543   &   5.458   &   5.431   &   -0.132  &   -0.124  &   -0.129  &       -6.98       &       -7.26       &               &               \\
197 &   119 &   1555.09     &   1556.82     &   1559.45     &       13.80       &       15.06       &       6.21        &       7.79        &   5.647   &   5.403   &   5.552   &   5.462   &       &   -0.117  &   -0.123  &   -0.120  &       -6.94       &       -7.54       &   $   3/2^{-} $   &               \\
198 &   120 &   1562.61     &   1564.61     &   1567.00     &       13.72       &       16.31       &       7.52        &       8.71        &   5.658   &   5.407   &   5.560   &   5.466   &   5.438   &   -0.109  &   -0.107  &   -0.108  &       -6.90       &       -7.82       &               &               \\
199 &   121 &   1568.85     &   1570.58     &   1572.56     &       13.76       &       16.97       &       6.24        &       9.09        &   5.669   &   5.411   &   5.569   &   5.470   &       &   -0.100  &   -0.101  &   -0.100  &       -6.90       &       -8.11       &   $   1/2^{-} $   &               \\
200 &   122 &   1576.29     &   1578.18     &   1579.84     &       13.67       &       17.48       &       7.44        &       9.40        &   5.680   &   5.415   &   5.578   &   5.474   &       &   -0.087  &   -0.089  &   -0.088  &       -6.86       &       -8.37       &               &               \\
201 &   123 &   1582.55     &   1583.96     &   1585.05     &       13.70       &       17.85       &       6.26        &       9.55        &   5.689   &   5.420   &   5.586   &   5.478   &       &   -0.082  &   -0.083  &   -0.083  &       -7.31       &       -8.70       &   $   1/2^{-} $   &               \\
202 &   124 &   1589.93     &   1591.42     &   1592.08     &       13.64       &       18.54       &       7.38        &       9.99        &   5.701   &   5.423   &   5.595   &   5.482   &       &   -0.070  &   -0.071  &   -0.070  &       -7.47       &       -8.90       &               &               \\
203 &   125 &   1596.33     &   1596.33     &       &       13.78       &       19.09       &       6.40        &       10.41       &   5.710   &   5.422   &   5.601   &   5.481   &       &   0.000   &   0.000   &   0.000   &       -7.37       &       -9.24       &   $   1/2^{-} $   &               \\
204 &   126 &   1603.69     &   1603.69     &       &       13.75       &       19.43       &       7.36        &       10.65       &   5.724   &   5.426   &   5.612   &   5.485   &       &   0.000   &   0.000   &   0.000   &       -7.39       &       -9.38       &               &               \\
205 &   127 &   1605.88     &   1605.88     &       &       9.55        &       19.75       &       2.19        &       10.70       &   5.742   &   5.433   &   5.627   &   5.491   &       &   0.015   &   0.016   &   0.015   &       -2.37       &       -9.54       &   $   1/2^{+} $   &               \\
206 &   128 &   1610.07     &   1610.07     &       &       6.38        &       20.19       &       4.19        &       11.05       &   5.759   &   5.447   &   5.643   &   5.505   &       &   0.000   &   0.000   &   0.000   &       -3.25       &       -9.76       &               &               \\
207 &   129 &   1612.32     &   1612.32     &       &       6.44        &       20.45       &       2.25        &       11.12       &   5.778   &   5.455   &   5.658   &   5.514   &       &   -0.032  &   -0.030  &   -0.031  &       -3.26       &       -9.90       &   $   9/2^{+} $   &               \\
208 &   130 &   1616.34     &   1616.34     &       &       6.27        &       20.86       &       4.03        &       11.32       &   5.794   &   5.467   &   5.673   &   5.525   &       &   0.000   &   0.000   &   0.000   &       -3.22       &       -10.14      &               &               \\
209 &   131 &   1618.71     &   1620.02     &       &       6.40        &       20.81       &       2.37        &       11.24       &   5.814   &   5.480   &   5.691   &   5.538   &       &   -0.056  &   -0.053  &   -0.054  &       -3.27       &       -10.22      &   $   9/2^{+} $   &               \\
210 &   132 &   1622.77     &   1624.45     &       &       6.43        &       20.94       &       4.06        &       11.26       &   5.833   &   5.491   &   5.708   &   5.549   &       &   0.074   &   0.069   &   0.072   &       -3.41       &       -10.26      &               &               \\
211 &   133 &   1625.48     &   1626.67     &       &       6.77        &       20.92       &       2.71        &       11.22       &   5.857   &   5.503   &   5.729   &   5.561   &       &   0.098   &   0.114   &   0.108   &       -3.57       &       -10.18      &   $   3/2^{+} $   &               \\
212 &   134 &   1629.65     &   1631.19     &       &       6.88        &       21.23       &       4.17        &       11.35       &   5.873   &   5.515   &   5.744   &   5.572   &       &   0.119   &   0.102   &   0.113   &       -3.50       &       -10.33      &               &               \\
213 &   135 &   1632.42     &   1633.58     &       &       6.94        &       21.37       &       2.77        &       11.41       &   5.894   &   5.528   &   5.762   &   5.585   &       &   0.117   &   0.138   &   0.130   &       -3.41       &       -10.37      &   $   3/2^{+} $   &               \\
214 &   136 &   1636.47     &   1638.08     &       &       6.83        &       21.61       &       4.06        &       11.52       &   5.910   &   5.537   &   5.777   &   5.594   &       &   0.141   &   0.121   &   0.134   &       -3.43       &       -10.50      &               &               \\
215 &   137 &   1638.98     &   1640.49     &       &       6.56        &       21.73       &       2.51        &       11.58       &   5.928   &   5.545   &   5.792   &   5.603   &       &   0.128   &   0.151   &   0.142   &       -3.42       &       -10.58      &   $   5/2^{+} $   &               \\
216 &   138 &   1643.12     &   1644.84     &       &       6.65        &       22.03       &       4.14        &       11.71       &   5.946   &   5.558   &   5.809   &   5.616   &       &   0.160   &   0.137   &   0.152   &       -3.35       &       -10.70      &               &               \\
217 &   139 &   1645.72     &   1647.00     &       &       6.74        &       22.26       &       2.60        &       11.87       &   5.989   &   5.603   &   5.853   &   5.660   &       &   0.226   &   0.234   &   0.231   &       -3.74       &       -10.82      &   $   3/2^{-} $   &               \\
218 &   140 &   1650.09     &   1651.86     &       &       6.97        &       22.59       &       4.36        &       12.03       &   6.009   &   5.618   &   5.872   &   5.674   &       &   0.248   &   0.240   &   0.245   &       -3.74       &       -10.93      &               &               \\
219 &   141 &   1653.36     &   1654.77     &       &       7.64        &       22.83       &       3.27        &       12.17       &   6.032   &   5.634   &   5.894   &   5.691   &       &   0.260   &   0.268   &   0.265   &       -3.76       &       -11.05      &   $   1/2^{+} $   &               \\
220 &   142 &   1657.49     &   1659.28     &       &       7.41        &       23.10       &       4.13        &       12.26       &   6.051   &   5.648   &   5.911   &   5.704   &       &   0.278   &   0.271   &   0.276   &       -3.68       &       -11.19      &               &               \\
221 &   143 &   1660.77     &   1662.04     &       &       7.41        &       23.39       &       3.28        &       12.33       &   6.074   &   5.664   &   5.933   &   5.720   &       &   0.289   &   0.296   &   0.294   &       -3.77       &       -11.32      &   $   5/2^{-} $   &               \\
222 &   144 &   1664.73     &   1666.51     &       &       7.24        &       23.73       &       3.96        &       12.48       &   6.092   &   5.679   &   5.950   &   5.735   &       &   0.304   &   0.299   &   0.302   &       -3.52       &       -11.49      &               &               \\
223 &   145 &   1667.70     &   1669.09     &       &       6.93        &       24.03       &       2.98        &       12.63       &   6.109   &   5.688   &   5.965   &   5.744   &       &   0.307   &   0.311   &   0.310   &       -3.08       &       -11.63      &   $   5/2^{+} $   &               \\
224 &   146 &   1671.43     &   1673.33     &       &       6.70        &       24.40       &       3.73        &       12.82       &   6.123   &   5.700   &   5.979   &   5.756   &       &   0.309   &   0.306   &   0.308   &       -3.31       &       -11.82      &               &               \\
225 &   147 &   1674.18     &   1675.92     &       &       6.48        &       24.79       &       2.75        &       13.03       &   6.138   &   5.713   &   5.994   &   5.769   &       &   0.311   &   0.312   &   0.312   &       -3.18       &       -11.99      &   $   5/2^{+} $   &               \\
226 &   148 &   1677.87     &   1679.81     &       &       6.43        &       25.08       &       3.68        &       13.14       &   6.154   &   5.722   &   6.008   &   5.778   &       &   0.314   &   0.313   &   0.313   &       -3.18       &       -12.14      &               &               \\
227 &   149 &   1680.57     &   1682.11     &       &       6.39        &       25.48       &       2.71        &       13.29       &   6.168   &   5.733   &   6.022   &   5.789   &       &   0.316   &   0.316   &   0.316   &       -3.01       &       -12.31      &   $   7/2^{-} $   &               \\
228 &   150 &   1684.00     &   1685.91     &       &       6.14        &       25.76       &       3.43        &       13.34       &   6.186   &   5.745   &   6.039   &   5.800   &       &   0.321   &   0.321   &   0.321   &       -2.96       &       -12.44      &               &               \\
229 &   151 &   1686.44     &   1687.88     &       &       5.87        &       26.09       &       2.44        &       13.45       &   6.202   &   5.756   &   6.054   &   5.811   &       &   0.325   &   0.325   &   0.325   &       -2.63       &       -12.60      &   $   3/2^{+} $   &               \\
230 &   152 &   1689.62     &   1691.55     &       &       5.61        &       26.31       &       3.17        &       13.54       &   6.218   &   5.761   &   6.067   &   5.817   &       &   0.322   &   0.323   &   0.323   &       -2.75       &       -12.72      &               &               \\
231 &   153 &   1691.87     &   1693.61     &       &       5.43        &       26.60       &       2.25        &       13.65       &   6.235   &   5.770   &   6.082   &   5.825   &       &   0.325   &   0.324   &   0.324   &       -2.60       &       -12.85      &   $   1/2^{+} $   &               \\
232 &   154 &   1694.89     &   1696.86     &       &       5.28        &       26.89       &       3.02        &       13.78       &   6.250   &   5.777   &   6.095   &   5.833   &       &   0.322   &   0.324   &   0.323   &       -2.59       &       -13.00      &               &               \\
233 &   155 &   1697.00     &   1698.57     &       &       5.13        &       27.20       &       2.11        &       13.89       &   6.268   &   5.788   &   6.112   &   5.843   &       &   0.330   &   0.329   &   0.329   &       -2.47       &       -13.13      &   $   9/2^{-} $   &               \\
234 &   156 &   1699.82     &   1701.85     &       &       4.92        &       27.59       &       2.81        &       14.09       &   6.277   &   5.793   &   6.120   &   5.848   &       &   0.318   &   0.321   &   0.319   &       -2.40       &       -13.34      &               &               \\
235 &   157 &   1701.70     &   1703.55     &       &       4.70        &       27.96       &       1.88        &       14.26       &   6.291   &   5.802   &   6.133   &   5.857   &       &   0.320   &   0.317   &   0.318   &       -2.32       &       -13.51      &   $   7/2^{+} $   &               \\
236 &   158 &   1704.41     &   1706.42     &       &       4.60        &       28.35       &       2.71        &       14.53       &   6.301   &   5.807   &   6.142   &   5.862   &       &   0.307   &   0.311   &   0.308   &       -2.27       &       -13.72      &               &               \\
237 &   159 &   1706.16     &   1707.82     &       &       4.46        &       28.75       &       1.75        &       14.75       &   6.313   &   5.814   &   6.154   &   5.869   &       &   0.310   &   0.305   &   0.306   &       -2.02       &       -13.90      &   $   9/2^{+} $   &               \\
238 &   160 &   1708.75     &   1710.65     &       &       4.34        &       29.07       &       2.59        &       15.05       &   6.324   &   5.820   &   6.163   &   5.875   &       &   0.294   &   0.299   &   0.296   &       -2.08       &       -14.09      &               &               \\
239 &   161 &   1710.19     &   1711.92     &       &       4.03        &       29.31       &       1.44        &       15.20       &   6.338   &   5.823   &   6.175   &   5.878   &       &   0.293   &   0.287   &   0.289   &       -2.12       &       -14.21      &   $   3/2^{+} $   &               \\
240 &   162 &   1712.60     &   1714.64     &       &       3.85        &       29.56       &       2.41        &       15.32       &   6.349   &   5.829   &   6.185   &   5.883   &       &   0.280   &   0.287   &   0.282   &       -1.90       &       -14.36      &               &               \\
241 &   163 &   1713.97     &   1715.93     &       &       3.78        &       29.79       &       1.37        &       15.43       &   6.363   &   5.833   &   6.197   &   5.887   &       &   0.281   &   0.273   &   0.276   &       -1.85       &       -14.48      &   $   3/2^{+} $   &               \\
242 &   164 &   1716.26     &   1718.42     &       &       3.66        &       29.97       &       2.29        &       15.54       &   6.375   &   5.835   &   6.206   &   5.890   &       &   0.265   &   0.274   &   0.268   &       -1.85       &       -14.59      &               &               \\
243 &   165 &   1717.62     &   1719.67     &       &       3.65        &       30.17       &       1.37        &       15.65       &   6.389   &   5.839   &   6.218   &   5.894   &       &   0.268   &   0.259   &   0.262   &       -1.86       &       -14.70      &   $   1/2^{+} $   &               \\
244 &   166 &   1719.85     &   1722.05     &       &       3.60        &       30.38       &       2.23        &       15.78       &   6.400   &   5.842   &   6.227   &   5.897   &       &   0.251   &   0.260   &   0.254   &       -1.80       &       -14.81      &               &               \\
245 &   167 &   1721.24     &   1723.16     &       &       3.62        &       30.53       &       1.38        &       15.88       &   6.414   &   5.853   &   6.241   &   5.907   &       &   0.258   &   0.248   &   0.251   &       -2.07       &       -14.98      &   $   1/2^{+} $   &               \\
246 &   168 &   1723.35     &   1725.30     &       &       3.50        &       30.85       &       2.11        &       16.04       &   6.428   &   5.853   &   6.251   &   5.908   &       &   0.240   &   0.251   &   0.244   &       -1.48       &       -15.05      &               &               \\
247 &   169 &   1724.53     &   1726.03     &       &       3.29        &       31.24       &       1.18        &       16.37       &   6.414   &   5.793   &   6.225   &   5.848   &       &   -0.151  &   -0.164  &   -0.160  &       -2.02       &       -15.48      &   $   1/2^{+} $   &               \\
248 &   170 &   1727.01     &   1728.67     &       &       3.66        &       31.99       &       2.48        &       16.59       &   6.424   &   5.798   &   6.234   &   5.853   &       &   -0.157  &   -0.145  &   -0.153  &       -1.92       &       -15.64      &               &               \\
249 &   171 &   1728.31     &   1729.66     &       &       3.78        &       32.25       &       1.30        &       16.66       &   6.437   &   5.806   &   6.246   &   5.861   &       &   -0.143  &   -0.155  &   -0.152  &       -1.74       &       -15.80      &   $   1/2^{+} $   &               \\
250 &   172 &   1730.66     &   1732.19     &       &       3.65        &       32.63       &       2.35        &       16.85       &   6.447   &   5.808   &   6.255   &   5.863   &       &   -0.144  &   -0.134  &   -0.141  &       -1.76       &       -15.94      &               &               \\
251 &   173 &   1731.82     &   1732.83     &       &       3.51        &       33.01       &       1.16        &       17.02       &   6.459   &   5.816   &   6.266   &   5.870   &       &   -0.133  &   -0.143  &   -0.140  &       -1.69       &       -16.10      &   $   5/2^{-} $   &               \\
252 &   174 &   1733.93     &   1735.51     &       &       3.28        &       33.27       &       2.11        &       17.17       &   6.468   &   5.816   &   6.273   &   5.871   &       &   -0.127  &   -0.121  &   -0.125  &       -1.65       &       -16.26      &               &               \\
253 &   175 &   1734.94     &   1736.29     &       &       3.12        &       33.56       &       1.01        &       17.32       &   6.480   &   5.820   &   6.284   &   5.875   &       &   -0.115  &   -0.117  &   -0.116  &       -1.64       &       -16.40      &   $   3/2^{+} $   &               \\
254 &   176 &   1737.12     &   1738.72     &       &       3.19        &       33.87       &       2.19        &       17.52       &   6.490   &   5.822   &   6.292   &   5.877   &       &   -0.103  &   -0.104  &   -0.104  &       -1.67       &       -16.58      &               &               \\
255 &   177 &   1738.16     &   1739.48     &       &       3.22        &       34.15       &       1.04        &       17.73       &   6.501   &   5.828   &   6.303   &   5.883   &       &   -0.099  &   -0.097  &   -0.098  &       -1.62       &       -16.76      &   $   1/2^{+} $   &               \\
256 &   178 &   1740.40     &   1741.86     &       &       3.28        &       34.52       &       2.24        &       17.95       &   6.511   &   5.831   &   6.312   &   5.886   &       &   -0.083  &   -0.087  &   -0.084  &       -1.69       &       -16.93      &               &               \\
257 &   179 &   1741.53     &   1742.35     &       &       3.37        &       34.86       &       1.13        &       18.16       &   6.523   &   5.837   &   6.322   &   5.891   &       &   -0.082  &   -0.076  &   -0.078  &       -1.69       &       -17.09      &   $   3/2^{-} $   &               \\
258 &   180 &   1743.65     &   1743.65     &       &       3.25        &       35.04       &       2.11        &       18.37       &   6.531   &   5.831   &   6.328   &   5.885   &       &   0.000   &   0.000   &   0.000   &       -2.10       &       -17.40      &               &               \\
259 &   181 &   1745.14     &   1745.14     &       &       3.61        &       35.35       &       1.49        &       18.61       &   6.541   &   5.843   &   6.339   &   5.898   &       &   -0.033  &   -0.031  &   -0.032  &       -2.00       &       -17.55      &   $   1/2^{+} $   &               \\
260 &   182 &   1747.82     &   1747.82     &       &       4.17        &       35.94       &       2.68        &       19.11       &   6.554   &   5.845   &   6.350   &   5.899   &       &   0.000   &   0.000   &   0.000   &       -2.06       &       -17.69      &               &               \\
261 &   183 &   1749.27     &   1749.27     &       &       4.12        &       36.14       &       1.44        &       19.08       &   6.568   &   5.850   &   6.362   &   5.905   &       &   0.028   &   0.018   &   0.021   &       -2.35       &       -17.77      &   $   15/2^{-}    $   &               \\
262 &   184 &   1751.94     &   1751.94     &       &       4.12        &       36.55       &       2.67        &       19.41       &   6.576   &   5.859   &   6.371   &   5.914   &       &   0.000   &   0.000   &   0.000   &       -2.75       &       -17.98      &               &               \\
263 &   185 &   1750.91     &   1750.91     &       &       1.64        &       36.57       &   \underline{ -1.03   }   &       19.38       &   6.626   &   5.859   &   6.408   &   5.913   &       &   0.002   &   0.018   &   0.014   &   \underline{ 0.97    }   &       -17.99      &   $   1/2^{-} $   &               \\
264 &   186 &   1750.81     &   1750.81     &       &   \underline{ -1.13   }   &       36.80       &   \underline{ -0.10   }   &       19.56       &   6.613   &   5.870   &   6.402   &   5.924   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.50    }   &       -18.12      &               &               \\
$\sigma$ &  &3.53&1.71&  &  &  &  &  &  &  &  &0.051&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=79$ (Au)}\\                                                                                                                                                                                                                                   
175 &   96  &   1364.77     &   1366.94     &   1368.08     &       20.07       &       1.63        &       10.97       &   \underline{ -0.15   }   &   5.327   &   5.278   &   5.305   &   5.338   &       &   -0.130  &   -0.125  &   -0.128  &       -10.12      &       -2.09       &               &   $   1/2^{+} $   \\
176 &   97  &   1374.57     &   1376.26     &   1377.27     &       20.78       &       1.99        &       9.81        &   \underline{ -0.05   }   &   5.401   &   5.343   &   5.375   &   5.402   &       &   0.302   &   0.300   &   0.302   &       -10.27      &       -0.59       &   $   5/2^{+} $   &   $   3/2^{-} $   \\
177 &   98  &   1385.31     &   1387.42     &   1388.36     &       20.54       &       2.45        &       10.74       &       0.20        &   5.419   &   5.351   &   5.389   &   5.411   &       &   0.307   &   0.304   &   0.305   &       -10.16      &       -0.79       &               &   $   3/2^{-} $   \\
178 &   99  &   1394.94     &   1396.65     &   1397.19     &       20.37       &       2.80        &       9.63        &       0.32        &   5.440   &   5.364   &   5.406   &   5.423   &       &   0.322   &   0.319   &   0.321   &       -9.87       &       -0.97       &   $   1/2^{-} $   &   $   3/2^{-} $   \\
179 &   100 &   1405.19     &   1407.50     &   1407.95     &       19.88       &       3.38        &       10.25       &       0.65        &   5.464   &   5.386   &   5.430   &   5.445   &       &   0.333   &   0.339   &   0.336   &       -9.85       &       -1.24       &               &   $   5/2^{+} $   \\
180 &   101 &   1414.51     &   1416.51     &   1416.66     &       19.57       &       3.92        &       9.32        &       0.91        &   5.484   &   5.398   &   5.446   &   5.457   &       &   0.346   &   0.352   &   0.349   &       -9.63       &       -1.51       &   $   7/2^{+} $   &   $   5/2^{+} $   \\
181 &   102 &   1424.52     &   1426.88     &   1426.97     &       19.32       &       4.56        &       10.01       &       1.32        &   5.491   &   5.398   &   5.451   &   5.457   &       &   0.328   &   0.333   &   0.330   &       -9.53       &       -1.79       &               &   $   5/2^{+} $   \\
182 &   103 &   1433.55     &   1435.58     &   1435.48     &       19.04       &       5.07        &       9.03        &       1.61        &   5.508   &   5.407   &   5.464   &   5.466   &       &   0.335   &   0.337   &   0.336   &       -9.49       &       -2.10       &   $   7/2^{-} $   &   $   5/2^{+} $   \\
183 &   104 &   1443.27     &   1445.41     &   1445.44     &       18.75       &       5.79        &       9.72        &       2.02        &   5.517   &   5.411   &   5.471   &   5.470   &   5.425   &   0.321   &   0.325   &   0.322   &       -9.15       &       -2.33       &               &   $   5/2^{+} $   \\
184 &   105 &   1452.00     &   1453.88     &   1453.64     &       18.45       &       6.29        &       8.73        &       2.30        &   5.529   &   5.416   &   5.481   &   5.475   &   5.431   &   0.316   &   0.322   &   0.319   &       -8.85       &       -2.56       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
185 &   106 &   1460.93     &   1463.05     &   1463.25     &       17.67       &       6.73        &       8.93        &       2.52        &   5.541   &   5.421   &   5.490   &   5.480   &   5.430   &   0.310   &   0.317   &   0.313   &       -8.56       &       -2.75       &               &   $   5/2^{+} $   \\
186 &   107 &   1469.04     &   1471.03     &   1471.17     &       17.04       &       7.21        &       8.11        &       2.78        &   5.554   &   5.427   &   5.500   &   5.485   &   5.435   &   0.307   &   0.314   &   0.310   &       -8.20       &       -3.00       &   $   9/2^{+} $   &   $   5/2^{+} $   \\
187 &   108 &   1477.39     &   1479.70     &   1480.56     &       16.46       &       7.65        &       8.35        &       3.00        &   5.568   &   5.433   &   5.511   &   5.492   &   5.402   &   0.302   &   0.310   &   0.305   &       -8.01       &       -3.21       &               &   $   5/2^{+} $   \\
188 &   109 &   1484.94     &   1487.08     &   1487.97     &       15.90       &       8.10        &       7.55        &       3.21        &   5.581   &   5.439   &   5.522   &   5.498   &   5.405   &   0.297   &   0.307   &   0.301   &       -7.75       &       -3.45       &   $   3/2^{-} $   &   $   5/2^{+} $   \\
189 &   110 &   1493.22     &   1493.87     &   1497.26     &       15.83       &       8.72        &       8.28        &       3.59        &   5.535   &   5.368   &   5.466   &   5.427   &   5.408   &   -0.158  &   -0.142  &   -0.151  &       -8.43       &       -5.06       &               &   $   1/2^{-} $   \\
190 &   111 &   1500.75     &   1501.43     &   1504.58     &       15.81       &       9.19        &       7.53        &       3.92        &   5.550   &   5.374   &   5.477   &   5.433   &   5.411   &   -0.158  &   -0.142  &   -0.151  &       -8.40       &       -5.22       &   $   1/2^{-} $   &   $   1/2^{-} $   \\
191 &   112 &   1509.71     &   1510.43     &   1513.61     &       16.49       &       10.72       &       8.96        &       4.94        &   5.562   &   5.379   &   5.487   &   5.438   &   5.415   &   -0.155  &   -0.140  &   -0.149  &       -8.16       &       -5.47       &               &   $   1/2^{-} $   \\
192 &   113 &   1517.14     &   1517.93     &   1520.66     &       16.40       &       11.84       &       7.43        &       5.19        &   5.576   &   5.385   &   5.498   &   5.444   &   5.418   &   -0.156  &   -0.140  &   -0.150  &       -7.99       &       -5.63       &   $   1/2^{-} $   &   $   1/2^{-} $   \\
193 &   114 &   1525.64     &   1526.40     &   1529.36     &       15.93       &       12.38       &       8.50        &       5.46        &   5.588   &   5.390   &   5.508   &   5.449   &   5.422   &   -0.151  &   -0.136  &   -0.145  &       -7.85       &       -5.93       &               &   $   1/2^{-} $   \\
194 &   115 &   1532.78     &   1533.48     &   1536.24     &       15.64       &       12.78       &       7.14        &       5.67        &   5.602   &   5.396   &   5.519   &   5.455   &   5.425   &   -0.154  &   -0.138  &   -0.148  &       -7.66       &       -6.06       &   $   5/2^{+} $   &   $   1/2^{-} $   \\
195 &   116 &   1540.91     &   1541.64     &   1544.67     &       15.27       &       13.33       &       8.13        &       6.03        &   5.611   &   5.400   &   5.526   &   5.458   &   5.430   &   -0.143  &   -0.130  &   -0.138  &       -7.50       &       -6.49       &               &   $   1/2^{-} $   \\
196 &   117 &   1547.61     &   1548.28     &   1551.31     &       14.83       &       13.40       &       6.70        &       6.32        &   5.623   &   5.404   &   5.536   &   5.463   &   5.433   &   -0.143  &   -0.129  &   -0.137  &       -7.37       &       -6.77       &   $   3/2^{+} $   &   $   1/2^{-} $   \\
197 &   118 &   1555.51     &   1556.14     &   1559.38     &       14.60       &       14.18       &       7.89        &       6.62        &   5.633   &   5.408   &   5.544   &   5.467   &   5.437   &   -0.127  &   -0.118  &   -0.123  &       -7.25       &       -7.12       &               &   $   1/2^{-} $   \\
198 &   119 &   1561.96     &   1562.52     &   1565.90     &       14.34       &       14.66       &       6.45        &       6.86        &   5.644   &   5.412   &   5.552   &   5.471   &   5.440   &   -0.122  &   -0.114  &   -0.119  &       -7.22       &       -7.47       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
199 &   120 &   1569.78     &   1570.32     &   1573.48     &       14.27       &       15.87       &       7.82        &       7.16        &   5.655   &   5.416   &   5.561   &   5.475   &   5.445   &   -0.106  &   -0.103  &   -0.105  &       -7.15       &       -7.73       &               &   $   1/2^{-} $   \\
200 &   121 &   1576.27     &   1576.78     &   1579.70     &       14.32       &       16.52       &       6.50        &       7.42        &   5.666   &   5.420   &   5.570   &   5.479   &       &   -0.099  &   -0.097  &   -0.098  &       -7.13       &       -8.05       &   $   1/2^{-} $   &   $   1/2^{-} $   \\
201 &   122 &   1583.92     &   1584.38     &   1586.93     &       14.14       &       17.03       &       7.65        &       7.63        &   5.678   &   5.424   &   5.579   &   5.483   &       &   -0.088  &   -0.089  &   -0.088  &       -7.06       &       -8.34       &               &   $   1/2^{-} $   \\
202 &   123 &   1590.49     &   1590.81     &   1592.95     &       14.22       &       17.49       &       6.57        &       7.95        &   5.690   &   5.429   &   5.590   &   5.488   &       &   -0.081  &   -0.084  &   -0.082  &       -7.35       &       -8.47       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
203 &   124 &   1597.93     &   1598.29     &   1599.82     &       14.01       &       17.99       &       7.44        &       8.00        &   5.700   &   5.433   &   5.597   &   5.491   &       &   -0.073  &   -0.077  &   -0.075  &       -7.54       &       -9.01       &               &   $   1/2^{-} $   \\
204 &   125 &   1604.51     &   1604.51     &       &       14.02       &       18.59       &       6.58        &       8.18        &   5.708   &   5.431   &   5.602   &   5.490   &       &   0.000   &   0.000   &   0.000   &       -7.50       &       -9.03       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
205 &   126 &   1612.00     &   1612.00     &       &       14.07       &       18.97       &       7.49        &       8.31        &   5.722   &   5.435   &   5.613   &   5.493   &       &   0.000   &   0.000   &   0.000   &       -7.53       &       -9.18       &               &   $   1/2^{+} $   \\
206 &   127 &   1614.45     &   1614.45     &       &       9.94        &       19.26       &       2.45        &       8.57        &   5.740   &   5.449   &   5.630   &   5.507   &       &   -0.021  &   -0.023  &   -0.021  &       -2.74       &       -9.35       &   $   11/2^{+}    $   &   $   1/2^{+} $   \\
207 &   128 &   1618.75     &   1618.75     &       &       6.75        &       19.74       &       4.31        &       8.68        &   5.757   &   5.455   &   5.644   &   5.513   &       &   0.000   &   0.000   &   0.000   &       -3.44       &       -9.56       &               &   $   1/2^{+} $   \\
208 &   129 &   1621.13     &   1621.13     &       &       6.68        &       19.94       &       2.38        &       8.81        &   5.775   &   5.468   &   5.660   &   5.526   &       &   -0.025  &   -0.026  &   -0.025  &       -3.40       &       -9.72       &   $   11/2^{+}    $   &   $   1/2^{+} $   \\
209 &   130 &   1625.39     &   1625.39     &       &       6.64        &       20.37       &       4.26        &       9.05        &   5.791   &   5.475   &   5.674   &   5.533   &       &   0.000   &   0.000   &   0.000   &       -3.40       &       -9.94       &               &   $   1/2^{+} $   \\
210 &   131 &   1627.77     &   1627.77     &       &       6.64        &       20.30       &       2.38        &       9.06        &   5.809   &   5.486   &   5.690   &   5.544   &       &   -0.036  &   -0.035  &   -0.035  &       -3.40       &       -10.04      &   $   9/2^{+} $   &   $   1/2^{+} $   \\
211 &   132 &   1631.98     &   1633.63     &       &       6.59        &       20.47       &       4.21        &       9.21        &   5.826   &   5.501   &   5.707   &   5.559   &       &   0.056   &   0.052   &   0.055   &       -3.49       &       -9.92       &               &   $   3/2^{+} $   \\
212 &   133 &   1634.59     &   1635.78     &       &       6.81        &       20.33       &       2.61        &       9.11        &   5.849   &   5.510   &   5.725   &   5.567   &       &   0.094   &   0.082   &   0.089   &       -3.63       &       -9.84       &   $   3/2^{+} $   &   $   11/2^{-}    $   \\
213 &   134 &   1638.93     &   1640.37     &       &       6.95        &       20.64       &       4.35        &       9.29        &   5.866   &   5.521   &   5.740   &   5.578   &       &   0.099   &   0.086   &   0.094   &       -3.60       &       -9.99       &               &   $   11/2^{-}    $   \\
214 &   135 &   1641.72     &   1642.81     &       &       7.14        &       20.72       &       2.79        &       9.31        &   5.887   &   5.533   &   5.759   &   5.590   &       &   0.123   &   0.102   &   0.115   &       -3.55       &       -9.99       &   $   3/2^{+} $   &   $   11/2^{-}    $   \\
215 &   136 &   1645.95     &   1647.42     &       &       7.02        &       21.00       &       4.23        &       9.48        &   5.902   &   5.541   &   5.772   &   5.599   &       &   0.123   &   0.102   &   0.115   &       -3.55       &       -10.16      &               &   $   11/2^{-}    $   \\
216 &   137 &   1648.55     &   1649.90     &       &       6.83        &       21.15       &       2.60        &       9.57        &   5.920   &   5.550   &   5.788   &   5.608   &       &   0.133   &   0.109   &   0.124   &       -3.53       &       -10.26      &   $   5/2^{+} $   &   $   11/2^{-}    $   \\
217 &   138 &   1652.80     &   1654.33     &       &       6.85        &       21.39       &       4.25        &       9.68        &   5.937   &   5.561   &   5.803   &   5.618   &       &   0.137   &   0.112   &   0.128   &       -3.45       &       -10.39      &               &   $   11/2^{-}    $   \\
218 &   139 &   1655.36     &   1656.65     &       &       6.80        &       21.50       &       2.56        &       9.63        &   5.955   &   5.571   &   5.819   &   5.628   &       &   0.148   &   0.120   &   0.138   &       -3.39       &       -10.48      &   $   5/2^{+} $   &   $   11/2^{-}    $   \\
219 &   140 &   1659.79     &   1661.55     &       &       6.99        &       21.73       &       4.44        &       9.71        &   6.009   &   5.633   &   5.876   &   5.689   &       &   0.251   &   0.246   &   0.249   &       -3.98       &       -10.60      &               &   $   3/2^{-} $   \\
220 &   141 &   1663.26     &   1664.67     &       &       7.91        &       22.07       &       3.47        &       9.90        &   6.029   &   5.645   &   5.894   &   5.701   &       &   0.266   &   0.258   &   0.263   &       -3.96       &       -10.68      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
221 &   142 &   1667.57     &   1669.30     &       &       7.78        &       22.34       &       4.31        &       10.08       &   6.046   &   5.655   &   5.909   &   5.712   &       &   0.273   &   0.264   &   0.269   &       -3.83       &       -10.78      &               &   $   3/2^{-} $   \\
222 &   143 &   1670.94     &   1672.26     &       &       7.67        &       22.49       &       3.37        &       10.16       &   6.068   &   5.668   &   5.928   &   5.724   &       &   0.289   &   0.276   &   0.284   &       -3.68       &       -10.84      &   $   5/2^{-} $   &   $   3/2^{-} $   \\
223 &   144 &   1675.03     &   1676.74     &       &       7.46        &       22.78       &       4.09        &       10.30       &   6.088   &   5.687   &   5.949   &   5.743   &       &   0.300   &   0.295   &   0.299   &       -3.70       &       -11.02      &               &   $   9/2^{-} $   \\
224 &   145 &   1678.14     &   1679.61     &       &       7.20        &       23.07       &       3.11        &       10.43       &   6.104   &   5.695   &   5.963   &   5.751   &       &   0.306   &   0.301   &   0.304   &       -3.69       &       -11.17      &   $   5/2^{+} $   &   $   9/2^{-} $   \\
225 &   146 &   1682.09     &   1683.91     &       &       7.06        &       23.47       &       3.95        &       10.65       &   6.118   &   5.708   &   5.977   &   5.764   &       &   0.305   &   0.302   &   0.304   &       -3.48       &       -11.30      &               &   $   9/2^{-} $   \\
226 &   147 &   1685.02     &   1686.69     &       &       6.88        &       23.87       &       2.93        &       10.83       &   6.134   &   5.720   &   5.992   &   5.775   &       &   0.308   &   0.305   &   0.307   &       -3.35       &       -11.44      &   $   5/2^{+} $   &   $   9/2^{-} $   \\
227 &   148 &   1688.88     &   1690.77     &       &       6.80        &       24.16       &       3.87        &       11.02       &   6.149   &   5.733   &   6.008   &   5.788   &       &   0.311   &   0.309   &   0.310   &       -3.39       &       -11.57      &               &   $   5/2^{+} $   \\
228 &   149 &   1691.81     &   1693.27     &       &       6.79        &       24.52       &       2.92        &       11.23       &   6.163   &   5.742   &   6.020   &   5.797   &       &   0.312   &   0.310   &   0.312   &       -3.17       &       -11.75      &   $   7/2^{-} $   &   $   5/2^{+} $   \\
229 &   150 &   1695.39     &   1697.20     &       &       6.51        &       24.72       &       3.59        &       11.39       &   6.180   &   5.752   &   6.035   &   5.807   &       &   0.315   &   0.314   &   0.315   &       -3.12       &       -11.91      &               &   $   5/2^{+} $   \\
230 &   151 &   1697.98     &   1699.52     &       &       6.17        &       24.99       &       2.59        &       11.54       &   6.196   &   5.760   &   6.050   &   5.816   &       &   0.318   &   0.316   &   0.317   &       -3.10       &       -12.06      &   $   3/2^{+} $   &   $   5/2^{+} $   \\
231 &   152 &   1701.30     &   1703.14     &       &       5.90        &       25.21       &       3.32        &       11.68       &   6.211   &   5.767   &   6.063   &   5.822   &       &   0.316   &   0.313   &   0.315   &       -2.90       &       -12.22      &               &   $   5/2^{+} $   \\
232 &   153 &   1703.68     &   1705.37     &       &       5.70        &       25.46       &       2.38        &       11.81       &   6.227   &   5.774   &   6.077   &   5.830   &       &   0.317   &   0.314   &   0.316   &       -2.78       &       -12.37      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
233 &   154 &   1706.86     &   1708.76     &       &       5.56        &       25.75       &       3.18        &       11.97       &   6.241   &   5.782   &   6.089   &   5.837   &       &   0.314   &   0.312   &   0.314   &       -2.75       &       -12.54      &               &   $   5/2^{+} $   \\
234 &   155 &   1709.05     &   1710.69     &       &       5.38        &       25.94       &       2.19        &       12.05       &   6.258   &   5.790   &   6.104   &   5.845   &       &   0.318   &   0.315   &   0.317   &       -2.68       &       -12.72      &   $   9/2^{-} $   &   $   5/2^{+} $   \\
235 &   156 &   1712.13     &   1714.05     &       &       5.27        &       26.40       &       3.07        &       12.31       &   6.268   &   5.796   &   6.113   &   5.851   &       &   0.309   &   0.308   &   0.309   &       -2.60       &       -12.92      &               &   $   5/2^{+} $   \\
236 &   157 &   1714.17     &   1715.94     &       &       5.12        &       26.73       &       2.05        &       12.47       &   6.282   &   5.804   &   6.126   &   5.859   &       &   0.308   &   0.307   &   0.307   &       -2.54       &       -13.12      &   $   7/2^{+} $   &   $   5/2^{+} $   \\
237 &   158 &   1717.13     &   1719.00     &       &       5.00        &       27.25       &       2.96        &       12.72       &   6.292   &   5.811   &   6.136   &   5.866   &       &   0.300   &   0.300   &   0.300   &       -2.47       &       -13.32      &               &   $   5/2^{+} $   \\
238 &   159 &   1719.05     &   1720.60     &       &       4.87        &       27.64       &       1.92        &       12.89       &   6.305   &   5.818   &   6.148   &   5.872   &       &   0.299   &   0.301   &   0.300   &       -2.18       &       -13.51      &   $   9/2^{+} $   &   $   5/2^{+} $   \\
239 &   160 &   1721.86     &   1723.60     &       &       4.72        &       28.15       &       2.81        &       13.10       &   6.316   &   5.826   &   6.159   &   5.880   &       &   0.290   &   0.292   &   0.291   &       -2.24       &       -13.70      &               &   $   5/2^{+} $   \\
240 &   161 &   1723.42     &   1725.03     &       &       4.37        &       28.43       &       1.57        &       13.23       &   6.332   &   5.830   &   6.171   &   5.884   &       &   0.284   &   0.289   &   0.285   &       -2.28       &       -13.81      &   $   3/2^{+} $   &   $   5/2^{+} $   \\
241 &   162 &   1725.97     &   1727.87     &       &       4.12        &       28.69       &       2.55        &       13.38       &   6.343   &   5.837   &   6.182   &   5.891   &       &   0.278   &   0.284   &   0.280   &       -2.03       &       -13.97      &               &   $   5/2^{+} $   \\
242 &   163 &   1727.46     &   1729.32     &       &       4.04        &       28.92       &       1.49        &       13.49       &   6.358   &   5.842   &   6.194   &   5.896   &       &   0.272   &   0.280   &   0.275   &       -1.97       &       -14.09      &   $   3/2^{+} $   &   $   5/2^{+} $   \\
243 &   164 &   1729.86     &   1731.91     &       &       3.89        &       29.14       &       2.40        &       13.61       &   6.370   &   5.846   &   6.205   &   5.901   &       &   0.266   &   0.275   &   0.269   &       -1.96       &       -14.19      &               &   $   5/2^{+} $   \\
244 &   165 &   1731.32     &   1733.31     &       &       3.86        &       29.36       &       1.46        &       13.70       &   6.385   &   5.851   &   6.217   &   5.906   &       &   0.260   &   0.271   &   0.263   &       -1.97       &       -14.30      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
245 &   166 &   1733.66     &   1735.78     &       &       3.80        &       29.59       &       2.34        &       13.81       &   6.397   &   5.856   &   6.228   &   5.911   &       &   0.253   &   0.266   &   0.257   &       -1.90       &       -14.41      &               &   $   5/2^{+} $   \\
246 &   167 &   1735.18     &   1737.02     &       &       3.85        &       29.82       &       1.52        &       13.94       &   6.411   &   5.864   &   6.240   &   5.919   &       &   0.249   &   0.262   &   0.253   &       -2.14       &       -14.59      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
247 &   168 &   1737.54     &   1739.23     &       &       3.88        &       30.22       &       2.36        &       14.19       &   6.394   &   5.802   &   6.211   &   5.857   &       &   -0.174  &   -0.160  &   -0.169  &       -2.11       &       -15.11      &               &   $   9/2^{-} $   \\
248 &   169 &   1739.02     &   1740.40     &       &       3.84        &       30.87       &       1.48        &       14.49       &   6.405   &   5.800   &   6.219   &   5.855   &       &   -0.160  &   -0.144  &   -0.155  &       -2.19       &       -15.13      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
249 &   170 &   1741.69     &   1743.16     &       &       4.15        &       31.27       &       2.67        &       14.68       &   6.415   &   5.804   &   6.227   &   5.859   &       &   -0.154  &   -0.138  &   -0.149  &       -2.09       &       -15.27      &               &   $   1/2^{-} $   \\
250 &   171 &   1743.15     &   1744.40     &       &       4.13        &       31.50       &       1.46        &       14.85       &   6.428   &   5.812   &   6.239   &   5.867   &       &   -0.152  &   -0.136  &   -0.147  &       -1.93       &       -15.43      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
251 &   172 &   1745.68     &   1747.00     &       &       3.99        &       31.87       &       2.53        &       15.03       &   6.437   &   5.814   &   6.248   &   5.868   &       &   -0.141  &   -0.127  &   -0.136  &       -1.94       &       -15.52      &               &   $   1/2^{-} $   \\
252 &   173 &   1747.01     &   1747.93     &       &       3.86        &       32.21       &       1.33        &       15.20       &   6.450   &   5.821   &   6.259   &   5.876   &       &   -0.139  &   -0.125  &   -0.135  &       -1.87       &       -15.68      &   $   5/2^{-} $   &   $   1/2^{-} $   \\
253 &   174 &   1749.34     &   1750.59     &       &       3.66        &       32.59       &       2.33        &       15.41       &   6.458   &   5.821   &   6.266   &   5.876   &       &   -0.123  &   -0.113  &   -0.120  &       -1.83       &       -15.76      &               &   $   1/2^{-} $   \\
254 &   175 &   1750.53     &   1751.61     &       &       3.52        &       32.91       &       1.19        &       15.59       &   6.470   &   5.825   &   6.277   &   5.880   &       &   -0.114  &   -0.107  &   -0.112  &       -1.83       &       -15.87      &   $   3/2^{+} $   &   $   1/2^{-} $   \\
255 &   176 &   1752.90     &   1753.61     &       &       3.55        &       33.29       &       2.37        &       15.78       &   6.480   &   5.829   &   6.285   &   5.883   &       &   -0.102  &   -0.099  &   -0.101  &       -1.83       &       -16.40      &               &   $   1/2^{-} $   \\
256 &   177 &   1754.11     &   1754.78     &       &       3.57        &       33.67       &       1.21        &       15.95       &   6.492   &   5.835   &   6.296   &   5.889   &       &   -0.096  &   -0.095  &   -0.096  &       -1.78       &       -16.59      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
257 &   178 &   1756.48     &   1757.09     &       &       3.58        &       34.03       &       2.38        &       16.08       &   6.502   &   5.838   &   6.305   &   5.893   &       &   -0.084  &   -0.087  &   -0.085  &       -1.82       &       -16.83      &               &   $   1/2^{-} $   \\
258 &   179 &   1757.76     &   1758.27     &       &       3.65        &       34.38       &       1.28        &       16.22       &   6.514   &   5.844   &   6.316   &   5.898   &       &   -0.077  &   -0.083  &   -0.079  &       -1.81       &       -16.98      &   $   3/2^{-} $   &   $   1/2^{-} $   \\
259 &   180 &   1760.00     &   1761.16     &       &       3.51        &       34.72       &       2.24        &       16.35       &   6.522   &   5.849   &   6.324   &   5.904   &       &   -0.066  &   -0.071  &   -0.068  &       -1.79       &       -16.75      &               &   $   1/2^{-} $   \\
260 &   181 &   1761.50     &   1761.50     &       &       3.74        &       34.97       &       1.50        &       16.36       &   6.532   &   5.848   &   6.332   &   5.902   &       &   -0.025  &   -0.023  &   -0.024  &       -2.17       &       -17.41      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
261 &   182 &   1764.38     &   1764.38     &       &       4.38        &       35.66       &       2.88        &       16.56       &   6.545   &   5.850   &   6.343   &   5.905   &       &   0.000   &   0.000   &   0.000   &       -2.20       &       -17.52      &               &   $   1/2^{+} $   \\
262 &   183 &   1765.91     &   1765.91     &       &       4.41        &       35.73       &       1.53        &       16.64       &   6.559   &   5.855   &   6.355   &   5.910   &       &   0.016   &   0.023   &   0.018   &       -2.58       &       -17.60      &   $   15/2^{-}    $   &   $   1/2^{+} $   \\
263 &   184 &   1768.77     &   1768.77     &       &       4.39        &       36.24       &       2.86        &       16.83       &   6.568   &   5.864   &   6.364   &   5.918   &       &   0.000   &   0.000   &   0.000   &       -2.93       &       -17.81      &               &   $   1/2^{+} $   \\
264 &   185 &   1767.77     &   1767.77     &       &       1.86        &       36.24       &   \underline{ -1.00   }   &       16.86       &   6.617   &   5.864   &   6.401   &   5.918   &       &   0.017   &   0.002   &   0.012   &   \underline{ 0.94    }   &       -17.81      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
265 &   186 &   1767.80     &   1767.80     &       &   \underline{ -0.97   }   &       36.54       &       0.03        &       16.99       &   6.603   &   5.875   &   6.394   &   5.929   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.43    }   &       -17.96      &               &   $   1/2^{+} $   \\
$\sigma$ &  &3.10&2.14&  &  &  &  &  &  &  &  &0.045&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=80$ (Hg)}\\                                                                                                                                                                                                                                   
170 &   90  &   1303.43     &   1305.17     &       &               &   \underline{ -0.29   }   &       12.02       &       0.61        &   5.229   &   5.241   &   5.235   &   5.302   &       &   -0.081  &   -0.085  &   -0.083  &       -11.09      &       -0.62       &               &               \\
171 &   91  &   1313.38     &   1314.99     &       &       21.96       &   \underline{ -0.03   }   &       9.94        &       0.74        &   5.246   &   5.250   &   5.248   &   5.311   &       &   -0.087  &   -0.084  &   -0.085  &       -10.90      &       -0.90       &   $   7/2^{-} $   &               \\
172 &   92  &   1325.13     &   1327.01     &   1326.74     &       21.70       &       0.55        &       11.76       &       1.08        &   5.262   &   5.257   &   5.260   &   5.317   &       &   -0.087  &   -0.088  &   -0.088  &       -10.82      &       -1.16       &               &               \\
173 &   93  &   1334.72     &   1336.51     &       &       21.35       &       0.82        &       9.59        &       1.18        &   5.278   &   5.265   &   5.272   &   5.325   &       &   -0.091  &   -0.090  &   -0.090  &       -10.66      &       -1.45       &   $   1/2^{-} $   &               \\
174 &   94  &   1346.30     &   1348.30     &   1348.46     &       21.17       &       1.45        &       11.58       &       1.61        &   5.294   &   5.272   &   5.284   &   5.332   &       &   -0.094  &   -0.093  &   -0.093  &       -10.56      &       -1.68       &               &               \\
175 &   95  &   1355.65     &   1357.42     &   1357.86     &       20.92       &       1.53        &       9.35        &       1.85        &   5.310   &   5.279   &   5.296   &   5.339   &       &   -0.095  &   -0.098  &   -0.097  &       -10.41      &       -1.94       &   $   5/2^{-} $   &               \\
176 &   96  &   1366.94     &   1369.06     &   1369.75     &       20.64       &       2.02        &       11.29       &       2.17        &   5.325   &   5.286   &   5.307   &   5.346   &       &   -0.102  &   -0.099  &   -0.101  &       -10.30      &       -2.16       &               &               \\
177 &   97  &   1375.99     &   1377.97     &   1378.81     &       20.34       &       1.37        &       9.05        &       1.42        &   5.341   &   5.293   &   5.320   &   5.353   &   5.347   &   -0.103  &   -0.109  &   -0.106  &       -10.11      &       -2.43       &   $   5/2^{-} $   &               \\
178 &   98  &   1387.10     &   1389.33     &   1390.42     &       20.16       &       1.98        &       11.11       &       1.78        &   5.357   &   5.300   &   5.331   &   5.360   &   5.357   &   -0.115  &   -0.108  &   -0.112  &       -10.06      &       -2.59       &               &               \\
179 &   99  &   1396.72     &   1398.56     &   1399.11     &       20.72       &       2.09        &       9.62        &       1.77        &   5.450   &   5.388   &   5.422   &   5.447   &   5.363   &   0.332   &   0.330   &   0.331   &       -10.13      &       -0.68       &   $   1/2^{-} $   &               \\
180 &   100 &   1407.13     &   1409.47     &   1410.50     &       20.04       &       2.59        &       10.42       &       1.94        &   5.464   &   5.394   &   5.433   &   5.453   &   5.372   &   0.326   &   0.328   &   0.327   &       -10.03      &       -0.91       &               &               \\
181 &   101 &   1416.64     &   1418.71     &   1418.98     &       19.92       &       3.03        &       9.50        &       2.13        &   5.487   &   5.410   &   5.453   &   5.469   &   5.436   &   0.348   &   0.344   &   0.346   &       -9.81       &       -1.14       &   $   7/2^{+} $   &               \\
182 &   102 &   1426.81     &   1429.27     &   1429.97     &       19.68       &       3.62        &       10.17       &       2.29        &   5.492   &   5.408   &   5.455   &   5.467   &   5.386   &   0.323   &   0.325   &   0.323   &       -9.71       &       -1.39       &               &               \\
183 &   103 &   1436.02     &   1438.16     &   1438.27     &       19.39       &       4.09        &       9.22        &       2.48        &   5.512   &   5.422   &   5.473   &   5.481   &   5.440   &   0.339   &   0.335   &   0.337   &       -9.64       &       -1.62       &   $   7/2^{-} $   &               \\
184 &   104 &   1445.91     &   1448.21     &   1448.88     &       19.10       &       4.67        &       9.89        &       2.65        &   5.518   &   5.420   &   5.476   &   5.479   &   5.396   &   0.315   &   0.317   &   0.316   &       -9.35       &       -1.86       &               &               \\
185 &   105 &   1454.88     &   1456.82     &   1456.79     &       18.85       &       5.17        &       8.96        &       2.88        &   5.530   &   5.425   &   5.485   &   5.484   &   5.440   &   0.313   &   0.311   &   0.312   &       -9.12       &       -2.10       &   $   5/2^{-} $   &               \\
186 &   106 &   1464.08     &   1466.25     &   1467.22     &       18.16       &       5.66        &       9.20        &       3.14        &   5.539   &   5.426   &   5.491   &   5.485   &   5.402   &   0.301   &   0.304   &   0.302   &       -8.80       &       -2.34       &               &               \\
187 &   107 &   1472.39     &   1474.46     &   1474.87     &       17.51       &       6.13        &       8.31        &       3.34        &   5.552   &   5.433   &   5.501   &   5.491   &   5.405   &   0.302   &   0.298   &   0.300   &       -8.39       &       -2.57       &   $   9/2^{+} $   &               \\
188 &   108 &   1480.98     &   1483.51     &   1485.02     &       16.90       &       6.59        &       8.59        &       3.59        &   5.565   &   5.437   &   5.511   &   5.496   &   5.409   &   0.291   &   0.295   &   0.293   &       -8.26       &       -2.81       &               &               \\
189 &   109 &   1488.78     &   1491.07     &   1492.52     &       16.40       &       7.05        &       7.81        &       3.84        &   5.579   &   5.445   &   5.523   &   5.503   &   5.410   &   0.292   &   0.288   &   0.290   &       -8.03       &       -3.04       &   $   3/2^{-} $   &               \\
190 &   110 &   1498.25     &   1500.58     &   1502.33     &       17.28       &       8.61        &       9.47        &       5.03        &   5.532   &   5.376   &   5.467   &   5.435   &   5.416   &   -0.150  &   -0.133  &   -0.143  &       -8.63       &       -5.02       &               &               \\
191 &   111 &   1505.94     &   1508.04     &   1509.63     &       17.15       &       9.10        &       7.69        &       5.19        &   5.546   &   5.382   &   5.478   &   5.441   &   5.417   &   -0.133  &   -0.151  &   -0.144  &       -8.59       &       -5.18       &   $   1/2^{-} $   &               \\
192 &   112 &   1515.15     &   1517.40     &   1519.12     &       16.90       &       10.38       &       9.21        &       5.44        &   5.558   &   5.387   &   5.488   &   5.446   &   5.423   &   -0.148  &   -0.131  &   -0.140  &       -8.38       &       -5.45       &               &               \\
193 &   113 &   1522.74     &   1524.65     &   1526.24     &       16.81       &       10.78       &       7.59        &       5.60        &   5.572   &   5.393   &   5.498   &   5.452   &   5.424   &   -0.131  &   -0.149  &   -0.141  &       -8.24       &       -5.61       &   $   1/2^{-} $   &               \\
194 &   114 &   1531.54     &   1533.67     &   1535.43     &       16.39       &       11.36       &       8.80        &       5.90        &   5.583   &   5.398   &   5.508   &   5.457   &   5.431   &   -0.144  &   -0.127  &   -0.137  &       -8.10       &       -5.92       &               &               \\
195 &   115 &   1538.82     &   1540.14     &   1542.33     &       16.07       &       11.71       &       7.28        &       6.04        &   5.597   &   5.404   &   5.519   &   5.463   &   5.435   &   -0.129  &   -0.147  &   -0.139  &       -7.95       &       -6.07       &   $   5/2^{+} $   &               \\
196 &   116 &   1547.37     &   1549.40     &   1551.22     &       15.82       &       12.49       &       8.55        &       6.46        &   5.607   &   5.408   &   5.526   &   5.466   &   5.439   &   -0.136  &   -0.121  &   -0.130  &       -7.81       &       -6.49       &               &               \\
197 &   117 &   1554.37     &   1555.72     &   1558.00     &       15.55       &       13.07       &       7.00        &       6.75        &   5.619   &   5.413   &   5.536   &   5.471   &   5.441   &   -0.120  &   -0.137  &   -0.130  &       -7.69       &       -6.75       &   $   3/2^{+} $   &               \\
198 &   118 &   1562.63     &   1564.66     &   1566.49     &       15.26       &       13.74       &       8.26        &       7.12        &   5.629   &   5.416   &   5.544   &   5.475   &   5.446   &   -0.121  &   -0.109  &   -0.116  &       -7.58       &       -7.15       &               &               \\
199 &   119 &   1569.44     &   1570.98     &   1573.15     &       15.07       &       14.34       &       6.81        &       7.48        &   5.640   &   5.421   &   5.553   &   5.479   &   5.447   &   -0.106  &   -0.118  &   -0.113  &       -7.49       &       -7.45       &   $   1/2^{+} $   &               \\
200 &   120 &   1577.54     &   1579.56     &   1581.18     &       14.91       &       14.93       &       8.10        &       7.76        &   5.650   &   5.424   &   5.561   &   5.483   &   5.455   &   -0.101  &   -0.093  &   -0.098  &       -7.46       &       -7.80       &               &               \\
201 &   121 &   1584.36     &   1586.05     &   1587.41     &       14.92       &       15.51       &       6.82        &       8.08        &   5.662   &   5.429   &   5.570   &   5.487   &   5.458   &   -0.086  &   -0.092  &   -0.090  &       -7.48       &       -8.12       &   $   1/2^{-} $   &               \\
202 &   122 &   1592.31     &   1594.13     &   1595.16     &       14.77       &       16.02       &       7.95        &       8.39        &   5.673   &   5.433   &   5.579   &   5.491   &   5.465   &   -0.080  &   -0.077  &   -0.079  &       -7.37       &       -8.42       &               &               \\
203 &   123 &   1599.22     &   1600.45     &   1601.16     &       14.86       &       16.67       &       6.91        &       8.73        &   5.683   &   5.438   &   5.588   &   5.496   &   5.468   &   -0.072  &   -0.075  &   -0.074  &       -7.68       &       -8.80       &   $   1/2^{-} $   &               \\
204 &   124 &   1606.93     &   1608.27     &   1608.65     &       14.62       &       17.00       &       7.71        &       9.00        &   5.696   &   5.441   &   5.598   &   5.500   &   5.474   &   -0.066  &   -0.066  &   -0.066  &       -7.81       &       -8.97       &               &               \\
205 &   125 &   1614.06     &   1614.06     &   1614.32     &       14.84       &       17.73       &       7.13        &       9.55        &   5.706   &   5.441   &   5.604   &   5.499   &   5.478   &   0.000   &   0.000   &   0.000   &       -7.65       &       -8.46       &   $   1/2^{-} $   &               \\
206 &   126 &   1621.70     &   1621.70     &   1621.05     &       14.76       &       18.01       &       7.64        &       9.70        &   5.720   &   5.445   &   5.615   &   5.503   &   5.484   &   0.000   &   0.000   &   0.000   &       -7.67       &       -8.59       &               &               \\
207 &   127 &   1624.34     &   1624.34     &   1624.66     &       10.28       &       18.46       &       2.64        &       9.89        &   5.738   &   5.458   &   5.632   &   5.517   &       &   -0.020  &   -0.020  &   -0.020  &       -2.92       &       -8.76       &   $   11/2^{+}    $   &               \\
208 &   128 &   1628.84     &   1628.84     &   1629.51     &       7.14        &       18.77       &       4.50        &       10.09       &   5.755   &   5.465   &   5.645   &   5.524   &       &   0.000   &   0.000   &   0.000   &       -3.63       &       -8.98       &               &               \\
209 &   129 &   1631.40     &   1631.40     &       &       7.06        &       19.08       &       2.56        &       10.27       &   5.773   &   5.478   &   5.662   &   5.536   &       &   -0.022  &   -0.022  &   -0.022  &       -3.59       &       -9.14       &   $   11/2^{+}    $   &               \\
210 &   130 &   1635.88     &   1635.88     &       &       7.04        &       19.53       &       4.48        &       10.48       &   5.789   &   5.486   &   5.675   &   5.544   &       &   0.000   &   0.000   &   0.000   &       -3.59       &       -9.36       &               &               \\
211 &   131 &   1638.40     &   1638.40     &       &       7.00        &       19.69       &       2.52        &       10.63       &   5.807   &   5.495   &   5.691   &   5.553   &       &   -0.030  &   -0.032  &   -0.031  &       -3.58       &       -9.46       &   $   9/2^{+} $   &               \\
212 &   132 &   1642.82     &   1642.82     &       &       6.94        &       20.05       &       4.42        &       10.84       &   5.822   &   5.506   &   5.705   &   5.564   &       &   0.000   &   0.000   &   0.000   &       -3.55       &       -9.73       &               &               \\
213 &   133 &   1645.39     &   1645.39     &       &       6.99        &       19.91       &       2.57        &       10.80       &   5.841   &   5.518   &   5.722   &   5.576   &       &   -0.046  &   -0.047  &   -0.047  &       -3.56       &       -9.75       &   $   9/2^{+} $   &               \\
214 &   134 &   1649.80     &   1651.53     &       &       6.98        &       20.15       &       4.41        &       10.87       &   5.857   &   5.529   &   5.737   &   5.586   &       &   -0.054  &   -0.052  &   -0.054  &       -3.59       &       -9.88       &               &               \\
215 &   135 &   1652.44     &   1653.60     &       &       7.05        &       20.02       &       2.64        &       10.71       &   5.881   &   5.540   &   5.756   &   5.598   &       &   0.078   &   0.102   &   0.093   &       -3.64       &       -9.74       &   $   3/2^{+} $   &               \\
216 &   136 &   1656.81     &   1658.51     &       &       7.01        &       20.33       &       4.37        &       10.86       &   5.895   &   5.549   &   5.769   &   5.606   &       &   0.097   &   0.075   &   0.089   &       -3.62       &       -9.94       &               &               \\
217 &   137 &   1659.45     &   1660.85     &       &       7.01        &       20.47       &       2.65        &       10.90       &   5.915   &   5.561   &   5.787   &   5.618   &       &   0.088   &   0.114   &   0.105   &       -3.51       &       -9.98       &   $   3/2^{+} $   &               \\
218 &   138 &   1663.82     &   1665.56     &       &       7.01        &       20.70       &       4.37        &       11.02       &   5.930   &   5.569   &   5.800   &   5.626   &       &   0.118   &   0.091   &   0.108   &       -3.55       &       -10.10      &               &               \\
219 &   139 &   1666.50     &   1667.75     &       &       7.04        &       20.77       &       2.68        &       11.14       &   5.979   &   5.618   &   5.850   &   5.674   &       &   0.205   &   0.220   &   0.214   &       -3.96       &       -10.05      &   $   3/2^{-} $   &               \\
220 &   140 &   1671.08     &   1672.86     &       &       7.26        &       20.99       &       4.58        &       11.29       &   5.999   &   5.631   &   5.868   &   5.688   &       &   0.232   &   0.218   &   0.227   &       -3.96       &       -10.17      &               &               \\
221 &   141 &   1674.56     &   1675.98     &       &       8.07        &       21.21       &       3.48        &       11.30       &   6.024   &   5.650   &   5.891   &   5.706   &       &   0.242   &   0.256   &   0.251   &       -4.04       &       -10.26      &   $   1/2^{+} $   &               \\
222 &   142 &   1678.98     &   1680.78     &       &       7.90        &       21.49       &       4.42        &       11.41       &   6.042   &   5.664   &   5.909   &   5.720   &       &   0.266   &   0.254   &   0.262   &       -3.96       &       -10.40      &               &               \\
223 &   143 &   1682.51     &   1683.76     &       &       7.95        &       21.74       &       3.53        &       11.58       &   6.067   &   5.680   &   5.931   &   5.736   &       &   0.276   &   0.288   &   0.283   &       -4.10       &       -10.52      &   $   5/2^{-} $   &               \\
224 &   144 &   1686.80     &   1688.58     &       &       7.82        &       22.07       &       4.29        &       11.77       &   6.082   &   5.694   &   5.947   &   5.750   &       &   0.293   &   0.284   &   0.290   &       -3.82       &       -10.68      &               &               \\
225 &   145 &   1690.03     &   1691.55     &       &       7.52        &       22.33       &       3.23        &       11.89       &   6.100   &   5.703   &   5.962   &   5.759   &       &   0.292   &   0.301   &   0.298   &       -3.83       &       -10.80      &   $   5/2^{+} $   &               \\
226 &   146 &   1694.14     &   1696.01     &       &       7.35        &       22.71       &       4.11        &       12.06       &   6.113   &   5.714   &   5.975   &   5.770   &       &   0.298   &   0.290   &   0.295   &       -3.63       &       -10.98      &               &               \\
227 &   147 &   1697.25     &   1698.89     &       &       7.21        &       23.06       &       3.10        &       12.23       &   6.128   &   5.726   &   5.989   &   5.781   &       &   0.294   &   0.301   &   0.299   &       -3.52       &       -11.14      &   $   5/2^{+} $   &               \\
228 &   148 &   1701.22     &   1703.10     &       &       7.07        &       23.35       &       3.97        &       12.33       &   6.143   &   5.735   &   6.003   &   5.790   &       &   0.302   &   0.296   &   0.300   &       -3.49       &       -11.28      &               &               \\
229 &   149 &   1704.27     &   1705.59     &       &       7.02        &       23.70       &       3.05        &       12.47       &   6.157   &   5.745   &   6.017   &   5.801   &       &   0.300   &   0.306   &   0.304   &       -3.50       &       -11.44      &   $   7/2^{-} $   &               \\
230 &   150 &   1707.95     &   1709.79     &       &       6.74        &       23.95       &       3.68        &       12.56       &   6.174   &   5.756   &   6.032   &   5.812   &       &   0.310   &   0.305   &   0.308   &       -3.24       &       -11.57      &               &               \\
231 &   151 &   1710.67     &   1712.08     &       &       6.40        &       24.23       &       2.72        &       12.69       &   6.191   &   5.767   &   6.048   &   5.822   &       &   0.310   &   0.315   &   0.313   &       -2.88       &       -11.71      &   $   3/2^{+} $   &               \\
232 &   152 &   1714.09     &   1716.00     &       &       6.14        &       24.47       &       3.42        &       12.79       &   6.206   &   5.773   &   6.060   &   5.828   &       &   0.311   &   0.306   &   0.309   &       -3.02       &       -11.84      &               &               \\
233 &   153 &   1716.60     &   1718.35     &       &       5.93        &       24.73       &       2.51        &       12.93       &   6.223   &   5.782   &   6.075   &   5.837   &       &   0.309   &   0.313   &   0.312   &       -2.91       &       -11.97      &   $   1/2^{+} $   &               \\
234 &   154 &   1719.93     &   1721.92     &       &       5.84        &       25.03       &       3.32        &       13.07       &   6.236   &   5.789   &   6.087   &   5.844   &       &   0.310   &   0.307   &   0.309   &       -2.89       &       -12.12      &               &               \\
235 &   155 &   1722.28     &   1723.97     &       &       5.68        &       25.28       &       2.36        &       13.23       &   6.255   &   5.801   &   6.104   &   5.856   &       &   0.313   &   0.316   &   0.315   &       -2.82       &       -12.26      &   $   9/2^{-} $   &               \\
236 &   156 &   1725.51     &   1727.56     &       &       5.58        &       25.69       &       3.23        &       13.38       &   6.264   &   5.806   &   6.113   &   5.861   &       &   0.306   &   0.304   &   0.306   &       -2.76       &       -12.44      &               &               \\
237 &   157 &   1727.73     &   1729.61     &       &       5.45        &       26.03       &       2.23        &       13.56       &   6.278   &   5.814   &   6.126   &   5.869   &       &   0.304   &   0.305   &   0.305   &       -2.73       &       -12.61      &   $   7/2^{+} $   &               \\
238 &   158 &   1730.86     &   1732.86     &       &       5.35        &       26.44       &       3.12        &       13.73       &   6.288   &   5.821   &   6.135   &   5.876   &       &   0.297   &   0.296   &   0.296   &       -2.65       &       -12.80      &               &               \\
239 &   159 &   1732.99     &   1734.63     &       &       5.25        &       26.83       &       2.13        &       13.94       &   6.302   &   5.835   &   6.149   &   5.889   &       &   0.294   &   0.295   &   0.295   &       -2.36       &       -13.02      &   $   7/2^{+} $   &               \\
240 &   160 &   1735.95     &   1737.78     &       &       5.09        &       27.20       &       2.96        &       14.09       &   6.312   &   5.835   &   6.157   &   5.890   &       &   0.286   &   0.287   &   0.286   &       -2.41       &       -13.16      &               &               \\
241 &   161 &   1737.63     &   1739.30     &       &       4.64        &       27.44       &       1.68        &       14.21       &   6.327   &   5.838   &   6.169   &   5.893   &       &   0.282   &   0.280   &   0.281   &       -2.46       &       -13.28      &   $   3/2^{+} $   &               \\
242 &   162 &   1740.37     &   1742.42     &       &       4.42        &       27.77       &       2.74        &       14.39       &   6.338   &   5.846   &   6.180   &   5.900   &       &   0.274   &   0.278   &   0.275   &       -2.17       &       -13.46      &               &               \\
243 &   163 &   1742.00     &   1744.01     &       &       4.37        &       28.03       &       1.64        &       14.54       &   6.353   &   5.851   &   6.192   &   5.905   &       &   0.274   &   0.268   &   0.270   &       -2.13       &       -13.60      &   $   3/2^{+} $   &               \\
244 &   164 &   1744.54     &   1746.75     &       &       4.18        &       28.29       &       2.54        &       14.68       &   6.364   &   5.855   &   6.202   &   5.909   &       &   0.261   &   0.268   &   0.263   &       -2.10       &       -13.74      &               &               \\
245 &   165 &   1746.14     &   1748.25     &       &       4.14        &       28.52       &       1.60        &       14.82       &   6.379   &   5.860   &   6.214   &   5.914   &       &   0.264   &   0.256   &   0.258   &       -2.13       &       -13.87      &   $   1/2^{+} $   &               \\
246 &   166 &   1748.78     &   1750.53     &       &       4.24        &       28.93       &       2.64        &       15.12       &   6.365   &   5.807   &   6.189   &   5.862   &       &   -0.191  &   -0.174  &   -0.185  &       -2.26       &       -14.42      &               &               \\
247 &   167 &   1750.33     &   1752.21     &       &       4.18        &       29.09       &       1.54        &       15.15       &   6.406   &   5.872   &   6.238   &   5.927   &       &   0.256   &   0.246   &   0.249   &       -2.23       &       -14.16      &   $   1/2^{+} $   &               \\
248 &   168 &   1753.16     &   1754.93     &       &       4.38        &       29.81       &       2.83        &       15.62       &   6.388   &   5.813   &   6.208   &   5.868   &       &   -0.174  &   -0.158  &   -0.169  &       -2.23       &       -14.67      &               &               \\
249 &   169 &   1754.71     &   1756.27     &       &       4.38        &       30.18       &       1.55        &       15.69       &   6.401   &   5.816   &   6.219   &   5.871   &       &   -0.151  &   -0.165  &   -0.160  &       -2.28       &       -14.75      &   $   1/2^{+} $   &               \\
250 &   170 &   1757.50     &   1759.20     &       &       4.34        &       30.49       &       2.79        &       15.80       &   6.411   &   5.821   &   6.228   &   5.876   &       &   -0.158  &   -0.145  &   -0.154  &       -2.18       &       -14.89      &               &               \\
251 &   171 &   1759.08     &   1760.47     &       &       4.37        &       30.77       &       1.58        &       15.93       &   6.424   &   5.828   &   6.240   &   5.882   &       &   -0.142  &   -0.155  &   -0.151  &       -2.08       &       -15.02      &   $   1/2^{+} $   &               \\
252 &   172 &   1761.70     &   1763.28     &       &       4.20        &       31.04       &       2.61        &       16.01       &   6.433   &   5.830   &   6.248   &   5.884   &       &   -0.145  &   -0.133  &   -0.141  &       -2.07       &       -15.14      &               &               \\
253 &   173 &   1763.16     &   1764.12     &       &       4.08        &       31.34       &       1.46        &       16.15       &   6.446   &   5.836   &   6.260   &   5.891   &       &   -0.131  &   -0.142  &   -0.139  &       -1.99       &       -15.27      &   $   5/2^{-} $   &               \\
254 &   174 &   1765.61     &   1767.18     &       &       3.91        &       31.68       &       2.45        &       16.27       &   6.453   &   5.837   &   6.266   &   5.892   &       &   -0.129  &   -0.118  &   -0.125  &       -1.96       &       -15.42      &               &               \\
255 &   175 &   1766.87     &   1768.25     &       &       3.71        &       31.94       &       1.26        &       16.34       &   6.465   &   5.839   &   6.275   &   5.894   &       &   -0.109  &   -0.116  &   -0.114  &       -2.00       &       -15.51      &   $   3/2^{+} $   &               \\
256 &   176 &   1769.42     &   1771.05     &       &       3.82        &       32.30       &       2.55        &       16.53       &   6.472   &   5.841   &   6.282   &   5.896   &       &   -0.103  &   -0.096  &   -0.101  &       -2.01       &       -15.67      &               &               \\
257 &   177 &   1770.81     &   1772.15     &       &       3.93        &       32.65       &       1.38        &       16.70       &   6.484   &   5.845   &   6.292   &   5.900   &       &   -0.088  &   -0.094  &   -0.092  &       -2.02       &       -15.83      &   $   1/2^{+} $   &               \\
258 &   178 &   1773.43     &   1774.91     &       &       4.00        &       33.03       &       2.62        &       16.95       &   6.492   &   5.846   &   6.299   &   5.901   &       &   -0.075  &   -0.071  &   -0.074  &       -2.11       &       -16.08      &               &               \\
259 &   179 &   1774.91     &   1776.02     &       &       4.10        &       33.38       &       1.48        &       17.15       &   6.504   &   5.852   &   6.309   &   5.906   &       &   -0.065  &   -0.069  &   -0.068  &       -2.17       &       -16.26      &   $   1/2^{-} $   &               \\
260 &   180 &   1777.79     &   1777.79     &       &       4.36        &       34.14       &       2.88        &       17.80       &   6.514   &   5.848   &   6.316   &   5.902   &       &   0.000   &   0.000   &   0.000   &       -2.38       &       -16.71      &               &               \\
261 &   181 &   1779.62     &   1779.62     &       &       4.71        &       34.48       &       1.83        &       18.12       &   6.523   &   5.859   &   6.327   &   5.914   &       &   0.000   &   0.000   &   0.000   &       -2.37       &       -16.84      &   $   1/2^{+} $   &               \\
262 &   182 &   1782.52     &   1782.52     &       &       4.73        &       34.70       &       2.90        &       18.14       &   6.538   &   5.860   &   6.338   &   5.914   &       &   0.000   &   0.000   &   0.000   &       -2.34       &       -16.98      &               &               \\
263 &   183 &   1784.37     &   1784.37     &       &       4.74        &       35.10       &       1.84        &       18.46       &   6.545   &   5.874   &   6.348   &   5.928   &       &   0.000   &   0.000   &   0.000   &       -2.85       &       -17.11      &   $   1/2^{+} $   &               \\
264 &   184 &   1787.20     &   1787.20     &       &       4.68        &       35.26       &       2.84        &       18.43       &   6.561   &   5.873   &   6.360   &   5.927   &       &   0.000   &   0.000   &   0.000   &       -2.93       &       -17.25      &               &               \\
265 &   185 &   1786.21     &   1786.21     &       &       1.84        &       35.30       &   \underline{ -0.99   }   &       18.44       &   6.591   &   5.875   &   6.383   &   5.929   &       &   0.007   &   0.020   &   0.016   &   \underline{ 0.84    }   &       -17.30      &   $   1/2^{-} $   &               \\
266 &   186 &   1786.38     &   1786.38     &       &   \underline{ -0.82   }   &       35.57       &       0.18        &       18.58       &   6.595   &   5.884   &   6.389   &   5.938   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.36    }   &       -17.41      &               &               \\
$\sigma$ &  &2.96&1.22&  &  &  &  &  &  &  &  &0.050&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=81$ (Tl)}\\                                                                                                                                                                                                                                   
173 &   92  &   1324.77     &   1324.77     &       &       22.15       &       0.71        &       12.08       &   \underline{ -0.37   }   &   5.262   &   5.268   &   5.265   &   5.328   &       &   0.000   &   0.000   &   0.000   &       -11.04      &       -0.32       &               &   $   1/2^{+} $   \\
174 &   93  &   1334.59     &   1334.59     &       &       21.91       &       1.05        &       9.82        &   \underline{ -0.14   }   &   5.278   &   5.275   &   5.277   &   5.335   &       &   -0.038  &   -0.035  &   -0.036  &       -10.89      &       -0.25       &   $   7/2^{-} $   &   $   1/2^{+} $   \\
175 &   94  &   1346.36     &   1346.36     &       &       21.59       &       1.66        &       11.77       &       0.06        &   5.293   &   5.281   &   5.287   &   5.341   &       &   0.000   &   0.000   &   0.000   &       -10.75      &       -0.79       &               &   $   1/2^{+} $   \\
176 &   95  &   1355.88     &   1355.88     &   1356.60     &       21.30       &       2.09        &       9.53        &       0.24        &   5.308   &   5.288   &   5.299   &   5.348   &       &   -0.018  &   -0.016  &   -0.017  &       -10.58      &       -0.96       &   $   7/2^{-} $   &   $   1/2^{+} $   \\
177 &   96  &   1367.36     &   1367.36     &   1368.59     &       21.00       &       2.59        &       11.47       &       0.42        &   5.322   &   5.293   &   5.309   &   5.353   &       &   -0.028  &   -0.026  &   -0.027  &       -10.47      &       -1.11       &               &   $   1/2^{+} $   \\
178 &   97  &   1376.57     &   1376.57     &       &       20.69       &       2.00        &       9.21        &       0.58        &   5.336   &   5.299   &   5.319   &   5.359   &       &   -0.014  &   -0.012  &   -0.013  &       -10.31      &       -1.48       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
179 &   98  &   1387.79     &   1387.79     &   1389.67     &       20.43       &       2.48        &       11.22       &       0.69        &   5.351   &   5.305   &   5.330   &   5.365   &   5.358   &   -0.033  &   -0.029  &   -0.032  &       -10.18      &       -1.55       &               &   $   1/2^{+} $   \\
180 &   99  &   1396.74     &   1396.74     &   1398.86     &       20.17       &       1.79        &       8.95        &       0.02        &   5.365   &   5.311   &   5.341   &   5.371   &   5.360   &   -0.046  &   -0.040  &   -0.044  &       -10.02      &       -1.59       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
181 &   100 &   1407.68     &   1407.68     &   1410.34     &       19.89       &       2.49        &       10.94       &       0.54        &   5.378   &   5.315   &   5.350   &   5.375   &   5.368   &   0.000   &   0.000   &   0.000   &       -9.90       &       -2.23       &               &   $   1/2^{+} $   \\
182 &   101 &   1416.68     &   1418.72     &   1418.94     &       19.94       &       2.17        &       9.01        &       0.04        &   5.491   &   5.424   &   5.461   &   5.483   &       &   0.343   &   0.349   &   0.346   &       -10.07      &       -0.69       &   $   7/2^{+} $   &   $   1/2^{-} $   \\
183 &   102 &   1427.25     &   1429.36     &   1430.27     &       19.57       &       2.73        &       10.57       &       0.44        &   5.434   &   5.354   &   5.399   &   5.413   &   5.379   &   -0.171  &   -0.158  &   -0.165  &       -9.92       &       -1.33       &               &   $   9/2^{-} $   \\
184 &   103 &   1436.55     &   1438.67     &   1438.64     &       19.86       &       3.00        &       9.30        &       0.52        &   5.517   &   5.437   &   5.482   &   5.495   &       &   0.337   &   0.343   &   0.339   &       -9.85       &       -1.16       &   $   7/2^{-} $   &   $   1/2^{-} $   \\
185 &   104 &   1446.67     &   1448.76     &   1449.58     &       19.42       &       3.40        &       10.12       &       0.75        &   5.463   &   5.366   &   5.421   &   5.425   &   5.390   &   -0.177  &   -0.162  &   -0.170  &       -9.63       &       -1.94       &               &   $   9/2^{-} $   \\
186 &   105 &   1455.76     &   1457.76     &   1457.78     &       19.22       &       3.76        &       9.10        &       0.89        &   5.537   &   5.444   &   5.496   &   5.502   &       &   0.317   &   0.325   &   0.321   &       -9.30       &       -1.70       &   $   5/2^{-} $   &   $   1/2^{-} $   \\
187 &   106 &   1465.48     &   1467.56     &   1468.41     &       18.81       &       4.55        &       9.72        &       1.40        &   5.491   &   5.378   &   5.442   &   5.437   &       &   -0.177  &   -0.162  &   -0.171  &       -9.33       &       -2.46       &               &   $   9/2^{-} $   \\
188 &   107 &   1473.81     &   1475.67     &   1476.37     &       18.05       &       4.77        &       8.34        &       1.43        &   5.505   &   5.384   &   5.453   &   5.443   &   5.402   &   -0.179  &   -0.163  &   -0.172  &       -9.19       &       -2.74       &   $   5/2^{-} $   &   $   9/2^{-} $   \\
189 &   108 &   1483.72     &   1485.79     &   1486.73     &       18.24       &       6.33        &       9.90        &       2.74        &   5.517   &   5.389   &   5.462   &   5.448   &       &   -0.173  &   -0.159  &   -0.167  &       -9.07       &       -2.88       &               &   $   9/2^{-} $   \\
190 &   109 &   1491.81     &   1493.69     &   1494.55     &       18.00       &       6.87        &       8.10        &       3.03        &   5.530   &   5.394   &   5.473   &   5.453   &   5.411   &   -0.172  &   -0.158  &   -0.166  &       -9.00       &       -3.07       &   $   3/2^{-} $   &   $   9/2^{-} $   \\
191 &   110 &   1501.47     &   1503.52     &   1504.53     &       17.76       &       8.25        &       9.66        &       3.22        &   5.542   &   5.399   &   5.482   &   5.458   &   5.416   &   -0.167  &   -0.154  &   -0.162  &       -8.83       &       -3.26       &               &   $   9/2^{-} $   \\
192 &   111 &   1509.37     &   1511.21     &   1512.20     &       17.56       &       8.62        &       7.90        &       3.44        &   5.555   &   5.405   &   5.492   &   5.464   &   5.418   &   -0.167  &   -0.154  &   -0.161  &       -8.65       &       -3.50       &   $   3/2^{-} $   &   $   9/2^{-} $   \\
193 &   112 &   1518.76     &   1520.73     &   1521.87     &       17.29       &       9.05        &       9.39        &       3.61        &   5.568   &   5.410   &   5.502   &   5.469   &   5.424   &   -0.162  &   -0.150  &   -0.157  &       -8.58       &       -3.64       &               &   $   9/2^{-} $   \\
194 &   113 &   1526.57     &   1528.27     &   1529.40     &       17.20       &       9.42        &       7.81        &       3.83        &   5.581   &   5.415   &   5.512   &   5.474   &   5.425   &   -0.161  &   -0.149  &   -0.156  &       -8.47       &       -3.84       &   $   1/2^{-} $   &   $   9/2^{-} $   \\
195 &   114 &   1535.56     &   1537.41     &   1538.69     &       16.79       &       9.91        &       8.99        &       4.01        &   5.592   &   5.420   &   5.521   &   5.479   &   5.432   &   -0.157  &   -0.145  &   -0.152  &       -8.30       &       -4.03       &               &   $   9/2^{-} $   \\
196 &   115 &   1543.06     &   1544.35     &   1546.10     &       16.50       &       10.28       &       7.51        &       4.25        &   5.606   &   5.426   &   5.532   &   5.484   &   5.432   &   -0.157  &   -0.145  &   -0.152  &       -8.14       &       -4.25       &   $   5/2^{+} $   &   $   9/2^{-} $   \\
197 &   116 &   1551.78     &   1553.52     &   1555.03     &       16.23       &       10.87       &       8.72        &       4.42        &   5.615   &   5.429   &   5.540   &   5.488   &   5.438   &   -0.150  &   -0.139  &   -0.145  &       -8.00       &       -4.42       &               &   $   9/2^{-} $   \\
198 &   117 &   1559.04     &   1560.20     &   1562.28     &       15.98       &       11.43       &       7.26        &       4.68        &   5.627   &   5.434   &   5.549   &   5.492   &   5.439   &   -0.149  &   -0.138  &   -0.145  &       -7.87       &       -4.68       &   $   3/2^{+} $   &   $   9/2^{-} $   \\
199 &   118 &   1567.39     &   1569.05     &   1570.88     &       15.61       &       11.88       &       8.35        &       4.76        &   5.637   &   5.437   &   5.556   &   5.496   &   5.447   &   -0.138  &   -0.130  &   -0.135  &       -7.70       &       -4.78       &               &   $   9/2^{-} $   \\
200 &   119 &   1574.43     &   1575.60     &   1577.94     &       15.39       &       12.48       &       7.05        &       5.00        &   5.647   &   5.442   &   5.565   &   5.500   &   5.449   &   -0.137  &   -0.128  &   -0.133  &       -7.49       &       -5.04       &   $   1/2^{+} $   &   $   9/2^{-} $   \\
201 &   120 &   1583.03     &   1583.03     &   1586.15     &       15.64       &       13.25       &       8.59        &       5.49        &   5.643   &   5.427   &   5.557   &   5.486   &   5.457   &   0.000   &   0.000   &   0.000   &       -8.07       &       -6.67       &               &   $   1/2^{+} $   \\
202 &   121 &   1590.34     &   1590.34     &   1593.02     &       15.91       &       14.07       &       7.31        &       5.98        &   5.656   &   5.432   &   5.568   &   5.491   &   5.459   &   -0.043  &   -0.036  &   -0.040  &       -7.99       &       -6.64       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
203 &   122 &   1598.96     &   1598.96     &   1600.87     &       15.93       &       15.04       &       8.62        &       6.65        &   5.668   &   5.437   &   5.577   &   5.495   &   5.467   &   0.000   &   0.000   &   0.000   &       -7.91       &       -7.21       &               &   $   1/2^{+} $   \\
204 &   123 &   1606.24     &   1606.24     &   1607.52     &       15.90       &       15.75       &       7.28        &       7.02        &   5.680   &   5.441   &   5.587   &   5.500   &   5.470   &   0.000   &   0.000   &   0.000   &       -7.92       &       -7.45       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
205 &   124 &   1614.55     &   1614.55     &   1615.07     &       15.60       &       16.62       &       8.31        &       7.62        &   5.693   &   5.446   &   5.596   &   5.504   &   5.476   &   0.000   &   0.000   &   0.000   &       -7.71       &       -7.79       &               &   $   1/2^{+} $   \\
206 &   125 &   1621.95     &   1621.95     &   1621.57     &       15.71       &       17.44       &       7.39        &       7.89        &   5.705   &   5.450   &   5.606   &   5.508   &       &   0.000   &   0.000   &   0.000   &       -7.81       &       -8.19       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
207 &   126 &   1629.74     &   1629.74     &   1628.43     &       15.18       &       17.74       &       7.79        &       8.04        &   5.718   &   5.454   &   5.616   &   5.512   &   5.486   &   0.000   &   0.000   &   0.000   &       -7.83       &       -8.28       &               &   $   1/2^{+} $   \\
208 &   127 &   1632.54     &   1632.54     &   1632.21     &       10.60       &       18.10       &       2.81        &       8.21        &   5.736   &   5.467   &   5.633   &   5.525   &   5.493   &   -0.018  &   -0.017  &   -0.018  &       -3.07       &       -8.41       &   $   11/2^{+}    $   &   $   1/2^{+} $   \\
209 &   128 &   1637.26     &   1637.26     &   1637.18     &       7.53        &       18.51       &       4.72        &       8.42        &   5.753   &   5.474   &   5.646   &   5.532   &       &   0.000   &   0.000   &   0.000   &       -3.82       &       -8.66       &               &   $   1/2^{+} $   \\
210 &   129 &   1639.98     &   1639.98     &   1640.85     &       7.44        &       18.85       &       2.72        &       8.58        &   5.770   &   5.486   &   5.663   &   5.544   &       &   -0.019  &   -0.018  &   -0.018  &       -3.78       &       -8.79       &   $   11/2^{+}    $   &   $   1/2^{+} $   \\
211 &   130 &   1644.67     &   1644.67     &   1645.76     &       7.41        &       19.27       &       4.69        &       8.79        &   5.787   &   5.494   &   5.676   &   5.552   &       &   0.000   &   0.000   &   0.000   &       -3.78       &       -9.03       &               &   $   1/2^{+} $   \\
212 &   131 &   1647.31     &   1647.31     &       &       7.33        &       19.54       &       2.65        &       8.91        &   5.804   &   5.503   &   5.691   &   5.561   &       &   -0.022  &   -0.019  &   -0.021  &       -3.76       &       -9.13       &   $   9/2^{+} $   &   $   1/2^{+} $   \\
213 &   132 &   1651.98     &   1651.98     &   1654.04     &       7.31        &       20.00       &       4.66        &       9.16        &   5.820   &   5.515   &   5.706   &   5.572   &       &   0.000   &   0.000   &   0.000   &       -3.74       &       -9.40       &               &   $   1/2^{+} $   \\
214 &   133 &   1654.60     &   1654.60     &       &       7.28        &       20.01       &       2.62        &       9.21        &   5.837   &   5.524   &   5.720   &   5.582   &       &   -0.027  &   -0.024  &   -0.026  &       -3.71       &       -9.45       &   $   9/2^{+} $   &   $   1/2^{+} $   \\
215 &   134 &   1659.20     &   1659.20     &       &       7.22        &       20.27       &       4.60        &       9.40        &   5.852   &   5.534   &   5.735   &   5.592   &       &   0.000   &   0.000   &   0.000   &       -3.70       &       -9.75       &               &   $   1/2^{+} $   \\
216 &   135 &   1661.80     &   1661.80     &       &       7.20        &       20.07       &       2.59        &       9.36        &   5.869   &   5.545   &   5.750   &   5.602   &       &   -0.031  &   -0.027  &   -0.029  &       -3.67       &       -9.77       &   $   9/2^{+} $   &   $   1/2^{+} $   \\
217 &   136 &   1666.37     &   1666.37     &       &       7.17        &       20.42       &       4.57        &       9.56        &   5.885   &   5.554   &   5.764   &   5.611   &       &   -0.032  &   -0.028  &   -0.030  &       -3.67       &       -9.93       &               &   $   1/2^{+} $   \\
218 &   137 &   1668.93     &   1670.29     &       &       7.13        &       20.37       &       2.56        &       9.47        &   5.903   &   5.565   &   5.780   &   5.622   &       &   0.059   &   0.043   &   0.053   &       -3.65       &       -9.98       &   $   3/2^{+} $   &   $   1/2^{+} $   \\
219 &   138 &   1673.47     &   1673.47     &       &       7.11        &       20.68       &       4.55        &       9.66        &   5.918   &   5.573   &   5.793   &   5.630   &       &   0.053   &   0.039   &   0.048   &       -3.64       &       -10.19      &               &   $   1/2^{+} $   \\
220 &   139 &   1676.05     &   1677.43     &       &       7.13        &       20.70       &       2.58        &       9.56        &   5.937   &   5.583   &   5.809   &   5.640   &       &   0.084   &   0.059   &   0.075   &       -3.61       &       -10.13      &   $   5/2^{+} $   &   $   1/2^{+} $   \\
221 &   140 &   1680.51     &   1682.28     &       &       7.04        &       20.72       &       4.46        &       9.43        &   5.950   &   5.591   &   5.821   &   5.648   &       &   0.070   &   0.050   &   0.063   &       -3.58       &       -10.40      &               &   $   1/2^{+} $   \\
222 &   141 &   1683.74     &   1685.14     &       &       7.69        &       20.48       &       3.23        &       9.18        &   6.018   &   5.655   &   5.888   &   5.711   &       &   0.248   &   0.229   &   0.241   &       -4.14       &       -9.90       &   $   1/2^{+} $   &   $   3/2^{-} $   \\
223 &   142 &   1688.18     &   1689.95     &       &       7.67        &       20.61       &       4.44        &       9.20        &   6.037   &   5.670   &   5.906   &   5.726   &       &   0.259   &   0.244   &   0.254   &       -4.09       &       -10.02      &               &   $   3/2^{+} $   \\
224 &   143 &   1691.79     &   1693.18     &       &       8.04        &       20.85       &       3.60        &       9.28        &   6.061   &   5.686   &   5.928   &   5.742   &       &   0.280   &   0.265   &   0.274   &       -3.98       &       -10.14      &   $   5/2^{-} $   &   $   3/2^{+} $   \\
225 &   144 &   1696.23     &   1697.99     &       &       8.05        &       21.21       &       4.45        &       9.44        &   6.076   &   5.697   &   5.942   &   5.753   &       &   0.283   &   0.270   &   0.278   &       -3.96       &       -10.31      &               &   $   3/2^{+} $   \\
226 &   145 &   1699.60     &   1701.05     &       &       7.81        &       21.46       &       3.36        &       9.57        &   6.092   &   5.710   &   5.958   &   5.766   &       &   0.290   &   0.276   &   0.285   &       -3.96       &       -10.49      &   $   7/2^{+} $   &   $   3/2^{+} $   \\
227 &   146 &   1703.88     &   1705.66     &       &       7.65        &       21.80       &       4.29        &       9.74        &   6.106   &   5.717   &   5.970   &   5.772   &       &   0.288   &   0.275   &   0.283   &       -3.78       &       -10.63      &               &   $   3/2^{+} $   \\
228 &   147 &   1707.13     &   1708.68     &       &       7.53        &       22.11       &       3.25        &       9.88        &   6.121   &   5.728   &   5.984   &   5.783   &       &   0.292   &   0.279   &   0.287   &       -3.66       &       -10.80      &   $   5/2^{+} $   &   $   3/2^{+} $   \\
229 &   148 &   1711.23     &   1713.00     &       &       7.35        &       22.35       &       4.10        &       10.02       &   6.135   &   5.735   &   5.997   &   5.791   &       &   0.292   &   0.279   &   0.287   &       -3.62       &       -10.95      &               &   $   3/2^{+} $   \\
230 &   149 &   1714.41     &   1715.66     &       &       7.28        &       22.60       &       3.18        &       10.14       &   6.150   &   5.746   &   6.011   &   5.801   &       &   0.297   &   0.284   &   0.292   &       -3.59       &       -11.11      &   $   7/2^{-} $   &   $   3/2^{+} $   \\
231 &   150 &   1718.18     &   1719.92     &       &       6.95        &       22.79       &       3.77        &       10.23       &   6.166   &   5.755   &   6.025   &   5.810   &       &   0.298   &   0.286   &   0.294   &       -3.35       &       -11.25      &               &   $   3/2^{+} $   \\
232 &   151 &   1721.00     &   1722.37     &       &       6.59        &       23.03       &       2.83        &       10.33       &   6.183   &   5.766   &   6.041   &   5.822   &       &   0.305   &   0.292   &   0.301   &       -3.01       &       -11.40      &   $   3/2^{+} $   &   $   3/2^{+} $   \\
233 &   152 &   1724.64     &   1726.56     &       &       6.46        &       23.35       &       3.64        &       10.55       &   6.203   &   5.785   &   6.061   &   5.840   &       &   0.308   &   0.303   &   0.306   &       -3.23       &       -11.50      &               &   $   5/2^{-} $   \\
234 &   153 &   1727.36     &   1729.13     &       &       6.35        &       23.68       &       2.72        &       10.76       &   6.220   &   5.793   &   6.076   &   5.848   &       &   0.310   &   0.305   &   0.308   &       -3.15       &       -11.61      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
235 &   154 &   1730.90     &   1732.90     &       &       6.26        &       24.04       &       3.54        &       10.97       &   6.233   &   5.801   &   6.087   &   5.855   &       &   0.307   &   0.302   &   0.305   &       -3.10       &       -11.74      &               &   $   5/2^{-} $   \\
236 &   155 &   1733.44     &   1735.15     &       &       6.08        &       24.39       &       2.54        &       11.16       &   6.250   &   5.809   &   6.102   &   5.864   &       &   0.311   &   0.306   &   0.309   &       -3.00       &       -11.84      &   $   9/2^{-} $   &   $   5/2^{-} $   \\
237 &   156 &   1736.89     &   1738.91     &       &       6.00        &       24.77       &       3.46        &       11.39       &   6.260   &   5.815   &   6.111   &   5.870   &       &   0.302   &   0.298   &   0.301   &       -2.96       &       -12.01      &               &   $   5/2^{-} $   \\
238 &   157 &   1739.30     &   1741.14     &       &       5.86        &       25.13       &       2.41        &       11.57       &   6.273   &   5.822   &   6.123   &   5.876   &       &   0.300   &   0.296   &   0.299   &       -2.95       &       -12.15      &   $   7/2^{+} $   &   $   5/2^{-} $   \\
239 &   158 &   1742.65     &   1744.57     &       &       5.75        &       25.52       &       3.34        &       11.79       &   6.283   &   5.829   &   6.133   &   5.883   &       &   0.292   &   0.289   &   0.291   &       -2.85       &       -12.33      &               &   $   5/2^{-} $   \\
240 &   159 &   1745.01     &   1746.57     &       &       5.71        &       25.97       &       2.37        &       12.03       &   6.296   &   5.840   &   6.146   &   5.894   &       &   0.290   &   0.286   &   0.289   &       -2.55       &       -12.50      &   $   7/2^{+} $   &   $   5/2^{-} $   \\
241 &   160 &   1748.13     &   1749.87     &       &       5.49        &       26.28       &       3.12        &       12.18       &   6.307   &   5.843   &   6.155   &   5.897   &       &   0.282   &   0.280   &   0.282   &       -2.58       &       -12.67      &               &   $   5/2^{-} $   \\
242 &   161 &   1750.11     &   1751.75     &       &       5.10        &       26.69       &       1.98        &       12.48       &   6.318   &   5.852   &   6.166   &   5.907   &       &   0.279   &   0.278   &   0.279   &       -2.07       &       -12.83      &   $   11/2^{-}    $   &   $   5/2^{-} $   \\
243 &   162 &   1752.86     &   1754.81     &       &       4.72        &       26.88       &       2.74        &       12.49       &   6.333   &   5.854   &   6.177   &   5.908   &       &   0.271   &   0.272   &   0.271   &       -2.31       &       -12.97      &               &   $   5/2^{-} $   \\
244 &   163 &   1754.63     &   1756.54     &       &       4.52        &       27.16       &       1.77        &       12.62       &   6.347   &   5.859   &   6.189   &   5.913   &       &   0.265   &   0.269   &   0.267   &       -2.29       &       -13.10      &   $   3/2^{+} $   &   $   5/2^{-} $   \\
245 &   164 &   1757.31     &   1759.38     &       &       4.45        &       27.45       &       2.68        &       12.77       &   6.359   &   5.864   &   6.200   &   5.918   &       &   0.259   &   0.264   &   0.261   &       -2.23       &       -13.26      &               &   $   5/2^{-} $   \\
246 &   165 &   1759.12     &   1760.38     &       &       4.49        &       27.80       &       1.81        &       12.98       &   6.350   &   5.814   &   6.179   &   5.869   &       &   -0.202  &   -0.182  &   -0.196  &       -2.53       &       -13.73      &   $   7/2^{-} $   &   $   1/2^{-} $   \\
247 &   166 &   1762.23     &   1763.86     &       &       4.92        &       28.57       &       3.11        &       13.44       &   6.351   &   5.804   &   6.177   &   5.859   &       &   -0.179  &   -0.154  &   -0.171  &       -2.47       &       -13.80      &               &   $   9/2^{-} $   \\
248 &   167 &   1763.94     &   1765.40     &       &       4.82        &       28.76       &       1.71        &       13.61       &   6.365   &   5.811   &   6.189   &   5.866   &       &   -0.176  &   -0.152  &   -0.168  &       -2.40       &       -13.96      &   $   5/2^{+} $   &   $   9/2^{-} $   \\
249 &   168 &   1766.98     &   1768.61     &       &       4.76        &       29.45       &       3.05        &       13.82       &   6.376   &   5.815   &   6.199   &   5.870   &       &   -0.167  &   -0.146  &   -0.160  &       -2.40       &       -14.10      &               &   $   9/2^{-} $   \\
250 &   169 &   1768.66     &   1770.11     &       &       4.72        &       29.64       &       1.68        &       13.95       &   6.390   &   5.820   &   6.211   &   5.875   &       &   -0.161  &   -0.142  &   -0.155  &       -2.42       &       -14.22      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
251 &   170 &   1771.62     &   1773.14     &       &       4.64        &       29.93       &       2.96        &       14.12       &   6.400   &   5.826   &   6.221   &   5.881   &       &   -0.155  &   -0.138  &   -0.150  &       -2.33       &       -14.39      &               &   $   9/2^{-} $   \\
252 &   171 &   1773.31     &   1774.64     &       &       4.65        &       30.16       &       1.69        &       14.23       &   6.414   &   5.833   &   6.233   &   5.888   &       &   -0.152  &   -0.136  &   -0.147  &       -2.25       &       -14.54      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
253 &   172 &   1776.10     &   1777.50     &       &       4.48        &       30.42       &       2.79        &       14.41       &   6.424   &   5.837   &   6.242   &   5.892   &       &   -0.144  &   -0.131  &   -0.140  &       -2.22       &       -14.70      &               &   $   9/2^{-} $   \\
254 &   173 &   1777.67     &   1778.57     &       &       4.36        &       30.65       &       1.56        &       14.51       &   6.437   &   5.843   &   6.254   &   5.897   &       &   -0.141  &   -0.129  &   -0.137  &       -2.15       &       -14.90      &   $   5/2^{-} $   &   $   9/2^{-} $   \\
255 &   174 &   1780.33     &   1781.59     &       &       4.23        &       30.99       &       2.66        &       14.72       &   6.446   &   5.848   &   6.262   &   5.902   &       &   -0.132  &   -0.122  &   -0.129  &       -2.09       &       -14.96      &               &   $   9/2^{-} $   \\
256 &   175 &   1781.72     &   1782.73     &       &       4.06        &       31.19       &       1.39        &       14.85       &   6.457   &   5.854   &   6.272   &   5.909   &       &   -0.129  &   -0.119  &   -0.126  &       -2.05       &       -15.09      &   $   3/2^{-} $   &   $   9/2^{-} $   \\
257 &   176 &   1784.34     &   1785.51     &       &       4.01        &       31.45       &       2.62        &       14.92       &   6.467   &   5.857   &   6.281   &   5.912   &       &   -0.114  &   -0.110  &   -0.113  &       -2.05       &       -15.05      &               &   $   9/2^{-} $   \\
258 &   177 &   1785.76     &   1786.75     &       &       4.04        &       31.66       &       1.42        &       14.96       &   6.479   &   5.862   &   6.292   &   5.916   &       &   -0.104  &   -0.103  &   -0.104  &       -2.09       &       -15.06      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
259 &   178 &   1788.84     &   1788.84     &       &       4.50        &       32.36       &       3.08        &       15.42       &   6.480   &   5.843   &   6.288   &   5.897   &       &   0.000   &   0.000   &   0.000   &       -2.55       &       -16.16      &               &   $   1/2^{+} $   \\
260 &   179 &   1790.77     &   1790.77     &       &       5.00        &       33.01       &       1.92        &       15.86       &   6.492   &   5.851   &   6.299   &   5.905   &       &   0.000   &   0.000   &   0.000   &       -2.54       &       -16.14      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
261 &   180 &   1793.88     &   1793.88     &       &       5.03        &       33.88       &       3.11        &       16.09       &   6.505   &   5.854   &   6.310   &   5.909   &       &   0.000   &   0.000   &   0.000   &       -2.51       &       -16.43      &               &   $   1/2^{+} $   \\
262 &   181 &   1795.81     &   1795.81     &       &       5.04        &       34.32       &       1.93        &       16.19       &   6.514   &   5.863   &   6.320   &   5.918   &       &   0.000   &   0.000   &   0.000   &       -2.50       &       -16.35      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
263 &   182 &   1798.87     &   1798.87     &       &       4.99        &       34.49       &       3.06        &       16.35       &   6.529   &   5.866   &   6.332   &   5.920   &       &   0.000   &   0.000   &   0.000   &       -2.47       &       -16.71      &               &   $   1/2^{+} $   \\
264 &   183 &   1800.80     &   1800.80     &       &       4.99        &       34.89       &       1.93        &       16.44       &   6.536   &   5.877   &   6.341   &   5.931   &       &   0.000   &   0.000   &   0.000   &       -3.05       &       -16.57      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
265 &   184 &   1803.81     &   1803.81     &       &       4.94        &       35.04       &       3.01        &       16.61       &   6.552   &   5.878   &   6.354   &   5.932   &       &   0.000   &   0.000   &   0.000   &       -3.02       &       -16.99      &               &   $   1/2^{+} $   \\
266 &   185 &   1802.88     &   1802.88     &       &       2.08        &       35.11       &   \underline{ -0.93   }   &       16.67       &   6.569   &   5.882   &   6.368   &   5.937   &       &   -0.012  &   -0.008  &   -0.011  &   \underline{ 0.82    }   &       -17.06      &   $   11/2^{-}    $   &   $   1/2^{+} $   \\
267 &   186 &   1803.15     &   1803.15     &       &   \underline{ -0.67   }   &       35.35       &       0.26        &       16.76       &   6.586   &   5.890   &   6.383   &   5.944   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.28    }   &       -17.17      &               &   $   1/2^{+} $   \\
$\sigma$ &  &2.42&1.46&  &  &  &  &  &  &  &  &0.039&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=82$ (Pb)}\\                                                                                                                                                                                                                                   
173 &   91  &   1312.51     &   1312.51     &       &       22.83       &   \underline{ -0.87   }   &       10.22       &   \underline{ -0.18   }   &   5.249   &   5.272   &   5.260   &   5.332   &       &   0.017   &   0.012   &   0.015   &       -11.34      &   \underline{ 0.21    }   &   $   9/2^{-} $   &               \\
174 &   92  &   1324.91     &   1324.91     &       &       22.62       &   \underline{ -0.22   }   &       12.40       &       0.14        &   5.265   &   5.278   &   5.271   &   5.338   &       &   0.000   &   0.000   &   0.000   &       -11.28      &       -0.07       &               &               \\
175 &   93  &   1334.84     &   1334.84     &       &       22.33       &       0.12        &       9.93        &       0.25        &   5.280   &   5.285   &   5.282   &   5.345   &       &   -0.013  &   -0.009  &   -0.011  &       -11.18      &       -0.27       &   $   7/2^{-} $   &               \\
176 &   94  &   1346.97     &   1346.97     &       &       22.07       &       0.67        &       12.13       &       0.62        &   5.295   &   5.291   &   5.293   &   5.351   &       &   0.000   &   0.000   &   0.000   &       -10.99      &       -0.54       &               &               \\
177 &   95  &   1356.71     &   1356.71     &       &       21.87       &       1.07        &       9.74        &       0.83        &   5.310   &   5.298   &   5.304   &   5.358   &       &   -0.005  &   -0.004  &   -0.005  &       -10.85      &       -0.77       &   $   7/2^{-} $   &               \\
178 &   96  &   1368.46     &   1368.46     &   1368.97     &       21.49       &       1.52        &       11.75       &       1.10        &   5.324   &   5.303   &   5.314   &   5.363   &       &   0.000   &   0.000   &   0.000   &       -10.71      &       -1.02       &               &               \\
179 &   97  &   1377.91     &   1377.91     &   1378.56     &       21.20       &       1.92        &       9.45        &       1.34        &   5.338   &   5.309   &   5.325   &   5.369   &       &   -0.003  &   -0.002  &   -0.002  &       -10.53      &       -1.25       &   $   1/2^{-} $   &               \\
180 &   98  &   1389.37     &   1389.37     &   1390.63     &       20.91       &       2.28        &       11.46       &       1.58        &   5.352   &   5.314   &   5.335   &   5.374   &       &   0.000   &   0.000   &   0.000   &       -10.42      &       -1.50       &               &               \\
181 &   99  &   1398.48     &   1398.48     &   1399.87     &       20.57       &       1.77        &       9.11        &       1.74        &   5.366   &   5.320   &   5.345   &   5.379   &       &   0.014   &   0.009   &   0.012   &       -10.21      &       -1.71       &   $   7/2^{-} $   &               \\
182 &   100 &   1409.74     &   1409.74     &   1411.65     &       20.37       &       2.61        &       11.26       &       2.07        &   5.380   &   5.324   &   5.355   &   5.384   &   5.379   &   0.000   &   0.000   &   0.000   &       -10.13      &       -1.98       &               &               \\
183 &   101 &   1418.37     &   1418.37     &   1420.48     &       19.89       &       1.73        &       8.63        &       1.69        &   5.394   &   5.330   &   5.366   &   5.390   &   5.387   &   0.022   &   0.015   &   0.018   &       -9.88       &       -2.14       &   $   7/2^{-} $   &               \\
184 &   102 &   1429.49     &   1429.49     &   1432.02     &       19.75       &       2.68        &       11.12       &       2.24        &   5.407   &   5.335   &   5.375   &   5.395   &   5.393   &   0.000   &   0.000   &   0.000   &       -9.85       &       -2.45       &               &               \\
185 &   103 &   1438.08     &   1440.13     &   1440.58     &       19.71       &       2.06        &       8.59        &       1.54        &   5.509   &   5.439   &   5.478   &   5.497   &   5.398   &   0.310   &   0.311   &   0.310   &       -9.91       &       -0.71       &   $   7/2^{+} $   &               \\
186 &   104 &   1448.72     &   1450.77     &   1451.79     &       19.23       &       2.81        &       10.64       &       2.06        &   5.476   &   5.390   &   5.439   &   5.450   &   5.403   &   -0.194  &   -0.183  &   -0.189  &       -9.91       &       -2.07       &               &               \\
187 &   105 &   1457.95     &   1459.91     &   1460.17     &       19.87       &       3.07        &       9.23        &       2.19        &   5.536   &   5.450   &   5.498   &   5.509   &   5.408   &   0.307   &   0.309   &   0.308   &       -9.57       &       -1.15       &   $   5/2^{-} $   &               \\
188 &   106 &   1468.07     &   1470.08     &   1471.07     &       19.35       &       3.99        &       10.12       &       2.59        &   5.503   &   5.402   &   5.459   &   5.461   &   5.414   &   -0.194  &   -0.183  &   -0.189  &       -9.56       &       -2.60       &               &               \\
189 &   107 &   1476.64     &   1478.44     &   1479.17     &       18.69       &       4.25        &       8.57        &       2.83        &   5.516   &   5.407   &   5.469   &   5.466   &   5.418   &   -0.194  &   -0.182  &   -0.189  &       -9.46       &       -2.83       &   $   5/2^{-} $   &               \\
190 &   108 &   1486.72     &   1488.73     &   1489.81     &       18.66       &       5.75        &       10.09       &       3.01        &   5.528   &   5.412   &   5.478   &   5.471   &   5.422   &   -0.189  &   -0.178  &   -0.185  &       -9.25       &       -3.02       &               &               \\
191 &   109 &   1495.00     &   1496.84     &   1497.76     &       18.36       &       6.21        &       8.27        &       3.19        &   5.541   &   5.417   &   5.488   &   5.476   &   5.423   &   -0.189  &   -0.178  &   -0.185  &       -9.03       &       -3.29       &   $   5/2^{-} $   &               \\
192 &   110 &   1504.84     &   1506.81     &   1508.09     &       18.11       &       6.59        &       9.84        &       3.37        &   5.553   &   5.422   &   5.497   &   5.481   &   5.430   &   -0.182  &   -0.173  &   -0.178  &       -9.00       &       -3.38       &               &               \\
193 &   111 &   1512.95     &   1514.71     &   1515.84     &       17.95       &       7.01        &       8.11        &       3.58        &   5.566   &   5.427   &   5.507   &   5.486   &   5.431   &   -0.180  &   -0.171  &   -0.176  &       -8.85       &       -3.59       &   $   3/2^{-} $   &               \\
194 &   112 &   1522.48     &   1524.37     &   1525.89     &       17.65       &       7.33        &       9.53        &       3.72        &   5.577   &   5.432   &   5.516   &   5.491   &   5.437   &   -0.175  &   -0.167  &   -0.171  &       -8.76       &       -3.73       &               &               \\
195 &   113 &   1530.46     &   1532.12     &   1533.49     &       17.51       &       7.71        &       7.97        &       3.89        &   5.590   &   5.437   &   5.526   &   5.496   &   5.439   &   -0.172  &   -0.165  &   -0.169  &       -8.68       &       -3.90       &   $   1/2^{-} $   &               \\
196 &   114 &   1539.64     &   1541.43     &   1543.17     &       17.16       &       8.10        &       9.19        &       4.09        &   5.601   &   5.442   &   5.535   &   5.500   &   5.444   &   -0.168  &   -0.161  &   -0.165  &       -8.49       &       -4.09       &               &               \\
197 &   115 &   1547.34     &   1548.94     &   1550.64     &       16.88       &       8.52        &       7.70        &       4.27        &   5.612   &   5.446   &   5.544   &   5.505   &   5.445   &   -0.166  &   -0.160  &   -0.163  &       -8.24       &       -4.33       &   $   1/2^{-} $   &               \\
198 &   116 &   1556.26     &   1557.95     &   1560.04     &       16.62       &       8.90        &       8.92        &       4.48        &   5.624   &   5.450   &   5.553   &   5.509   &   5.452   &   -0.160  &   -0.155  &   -0.158  &       -8.19       &       -3.82       &               &               \\
199 &   117 &   1563.76     &   1564.88     &   1567.27     &       16.42       &       9.39        &       7.50        &       4.72        &   5.635   &   5.455   &   5.562   &   5.513   &   5.453   &   -0.159  &   -0.154  &   -0.157  &       -8.08       &       -4.07       &   $   3/2^{+} $   &               \\
200 &   118 &   1572.95     &   1572.95     &   1576.36     &       16.69       &       10.32       &       9.19        &       5.56        &   5.618   &   5.422   &   5.538   &   5.480   &   5.461   &   0.000   &   0.000   &   0.000   &       -8.47       &       -6.23       &               &               \\
201 &   119 &   1580.46     &   1580.46     &   1583.45     &       16.70       &       11.02       &       7.51        &       6.02        &   5.630   &   5.427   &   5.548   &   5.486   &   5.463   &   0.005   &   0.003   &   0.004   &       -8.43       &       -6.40       &   $   3/2^{-} $   &               \\
202 &   120 &   1589.67     &   1589.67     &   1592.19     &       16.72       &       12.13       &       9.21        &       6.64        &   5.642   &   5.432   &   5.558   &   5.490   &   5.471   &   0.000   &   0.000   &   0.000   &       -8.34       &       -6.75       &               &               \\
203 &   121 &   1597.14     &   1597.14     &   1599.11     &       16.69       &       12.78       &       7.47        &       6.80        &   5.655   &   5.437   &   5.568   &   5.496   &   5.473   &   -0.003  &   -0.002  &   -0.002  &       -8.31       &       -6.87       &   $   1/2^{-} $   &               \\
204 &   122 &   1606.15     &   1606.15     &   1607.51     &       16.48       &       13.84       &       9.01        &       7.19        &   5.666   &   5.442   &   5.577   &   5.500   &   5.480   &   0.000   &   0.000   &   0.000   &       -8.19       &       -7.29       &               &               \\
205 &   123 &   1613.64     &   1613.64     &   1614.24     &       16.50       &       14.42       &       7.49        &       7.40        &   5.679   &   5.446   &   5.587   &   5.505   &   5.483   &   -0.001  &   -0.001  &   -0.001  &       -8.23       &       -7.44       &   $   1/2^{-} $   &               \\
206 &   124 &   1622.34     &   1622.34     &   1622.32     &       16.19       &       15.41       &       8.70        &       7.79        &   5.690   &   5.451   &   5.596   &   5.509   &   5.490   &   0.000   &   0.000   &   0.000   &       -7.97       &       -7.83       &               &               \\
207 &   125 &   1630.06     &   1630.06     &   1629.06     &       16.42       &       16.00       &       7.72        &       8.11        &   5.703   &   5.455   &   5.606   &   5.514   &   5.494   &   0.000   &   0.000   &   0.000   &       -7.86       &       -8.07       &   $   1/2^{-} $   &               \\
208 &   126 &   1637.90     &   1637.90     &   1636.43     &       15.56       &       16.21       &       7.85        &       8.17        &   5.717   &   5.460   &   5.617   &   5.518   &   5.501   &   0.000   &   0.000   &   0.000   &       -7.91       &       -8.10       &               &               \\
209 &   127 &   1640.85     &   1640.85     &   1640.37     &       10.80       &       16.52       &       2.95        &       8.31        &   5.735   &   5.473   &   5.634   &   5.531   &   5.510   &   -0.015  &   -0.012  &   -0.013  &       -3.17       &       -8.25       &   $   11/2^{+}    $   &               \\
210 &   128 &   1645.81     &   1645.81     &   1645.55     &       7.91        &       16.97       &       4.96        &       8.55        &   5.751   &   5.480   &   5.647   &   5.538   &   5.521   &   0.000   &   0.000   &   0.000   &       -4.01       &       -8.48       &               &               \\
211 &   129 &   1648.68     &   1648.68     &   1649.39     &       7.82        &       17.28       &       2.86        &       8.69        &   5.768   &   5.492   &   5.663   &   5.550   &   5.529   &   -0.013  &   -0.010  &   -0.012  &       -3.97       &       -8.64       &   $   11/2^{+}    $   &               \\
212 &   130 &   1653.59     &   1653.59     &   1654.52     &       7.78        &       17.72       &       4.92        &       8.93        &   5.785   &   5.500   &   5.676   &   5.558   &   5.540   &   0.000   &   0.000   &   0.000   &       -3.96       &       -8.86       &               &               \\
213 &   131 &   1656.38     &   1656.38     &   1658.24     &       7.70        &       17.98       &       2.78        &       9.06        &   5.801   &   5.512   &   5.692   &   5.569   &       &   -0.011  &   -0.008  &   -0.010  &       -3.92       &       -9.02       &   $   11/2^{+}    $   &               \\
214 &   132 &   1661.27     &   1661.27     &   1663.29     &       7.68        &       18.45       &       4.89        &       9.29        &   5.817   &   5.520   &   5.705   &   5.577   &   5.558   &   0.000   &   0.000   &   0.000   &       -3.92       &       -9.22       &               &               \\
215 &   133 &   1664.01     &   1664.01     &   1666.84     &       7.63        &       18.62       &       2.74        &       9.41        &   5.834   &   5.528   &   5.719   &   5.586   &       &   -0.011  &   -0.007  &   -0.010  &       -3.89       &       -9.38       &   $   9/2^{+} $   &               \\
216 &   134 &   1668.85     &   1668.85     &       &       7.58        &       19.05       &       4.84        &       9.65        &   5.850   &   5.539   &   5.734   &   5.597   &       &   0.000   &   0.000   &   0.000   &       -3.88       &       -9.58       &               &               \\
217 &   135 &   1671.55     &   1671.55     &       &       7.54        &       19.11       &       2.70        &       9.76        &   5.866   &   5.548   &   5.748   &   5.605   &       &   -0.009  &   -0.006  &   -0.008  &       -3.85       &       -9.74       &   $   9/2^{+} $   &               \\
218 &   136 &   1676.35     &   1676.35     &       &       7.49        &       19.54       &       4.79        &       9.98        &   5.881   &   5.558   &   5.762   &   5.616   &       &   0.000   &   0.000   &   0.000   &       -3.83       &       -9.93       &               &               \\
219 &   137 &   1679.01     &   1679.01     &       &       7.46        &       19.56       &       2.66        &       10.08       &   5.897   &   5.567   &   5.776   &   5.625   &       &   -0.006  &   -0.004  &   -0.005  &       -3.81       &       -10.10      &   $   9/2^{+} $   &               \\
220 &   138 &   1683.76     &   1683.76     &       &       7.41        &       19.94       &       4.75        &       10.28       &   5.912   &   5.577   &   5.790   &   5.634   &       &   0.000   &   0.000   &   0.000   &       -3.79       &       -10.27      &               &               \\
221 &   139 &   1686.37     &   1686.37     &       &       7.36        &       19.87       &       2.61        &       10.32       &   5.928   &   5.586   &   5.804   &   5.643   &       &   0.002   &   0.001   &   0.002   &       -3.76       &       -10.44      &   $   1/2^{+} $   &               \\
222 &   140 &   1691.08     &   1691.08     &       &       7.33        &       20.00       &       4.72        &       10.57       &   5.943   &   5.595   &   5.817   &   5.652   &       &   0.000   &   0.000   &   0.000   &       -3.74       &       -10.61      &               &               \\
223 &   141 &   1694.26     &   1695.70     &       &       7.89        &       19.70       &       3.17        &       10.52       &   6.016   &   5.664   &   5.889   &   5.721   &       &   0.244   &   0.223   &   0.236   &       -4.29       &       -9.52       &   $   1/2^{+} $   &               \\
224 &   142 &   1698.95     &   1700.75     &       &       7.87        &       19.97       &       4.69        &       10.77       &   6.033   &   5.678   &   5.906   &   5.734   &       &   0.252   &   0.234   &   0.246   &       -4.20       &       -9.66       &               &               \\
225 &   143 &   1702.67     &   1704.10     &       &       8.41        &       20.15       &       3.71        &       10.88       &   6.058   &   5.695   &   5.928   &   5.751   &       &   0.275   &   0.257   &   0.269   &       -4.10       &       -9.75       &   $   5/2^{-} $   &               \\
226 &   144 &   1707.26     &   1709.05     &       &       8.31        &       20.47       &       4.60        &       11.03       &   6.073   &   5.707   &   5.943   &   5.763   &       &   0.280   &   0.265   &   0.275   &       -4.10       &       -9.90       &               &               \\
227 &   145 &   1710.81     &   1712.24     &       &       8.15        &       20.78       &       3.55        &       11.21       &   6.091   &   5.722   &   5.960   &   5.778   &       &   0.289   &   0.275   &   0.284   &       -4.11       &       -10.05      &   $   7/2^{+} $   &               \\
228 &   146 &   1715.20     &   1717.03     &       &       7.93        &       21.05       &       4.39        &       11.31       &   6.104   &   5.728   &   5.971   &   5.783   &       &   0.286   &   0.273   &   0.282   &       -3.92       &       -10.18      &               &               \\
229 &   147 &   1718.61     &   1720.19     &       &       7.80        &       21.36       &       3.41        &       11.48       &   6.119   &   5.739   &   5.986   &   5.795   &       &   0.291   &   0.278   &   0.286   &       -3.83       &       -10.32      &   $   5/2^{+} $   &               \\
230 &   148 &   1722.85     &   1724.70     &       &       7.65        &       21.63       &       4.24        &       11.62       &   6.134   &   5.748   &   5.999   &   5.804   &       &   0.292   &   0.281   &   0.288   &       -3.77       &       -10.46      &               &               \\
231 &   149 &   1726.20     &   1727.50     &       &       7.59        &       21.93       &       3.35        &       11.79       &   6.149   &   5.759   &   6.014   &   5.815   &       &   0.297   &   0.287   &   0.294   &       -3.81       &       -10.60      &   $   7/2^{-} $   &               \\
232 &   150 &   1730.16     &   1731.94     &       &       7.31        &       22.21       &       3.96        &       11.98       &   6.166   &   5.771   &   6.029   &   5.826   &       &   0.302   &   0.293   &   0.299   &       -3.52       &       -10.75      &               &               \\
233 &   151 &   1733.14     &   1734.63     &       &       6.94        &       22.47       &       2.98        &       12.14       &   6.183   &   5.782   &   6.045   &   5.837   &       &   0.307   &   0.299   &   0.304   &       -3.51       &       -10.88      &   $   3/2^{+} $   &               \\
234 &   152 &   1736.83     &   1738.74     &       &       6.67        &       22.74       &       3.68        &       12.19       &   6.196   &   5.787   &   6.056   &   5.842   &       &   0.302   &   0.294   &   0.299   &       -3.29       &       -11.02      &               &               \\
235 &   153 &   1739.60     &   1741.38     &       &       6.46        &       23.00       &       2.77        &       12.25       &   6.214   &   5.797   &   6.071   &   5.852   &       &   0.305   &   0.298   &   0.303   &       -3.22       &       -11.15      &   $   1/2^{+} $   &               \\
236 &   154 &   1743.24     &   1745.27     &       &       6.41        &       23.31       &       3.63        &       12.34       &   6.226   &   5.804   &   6.083   &   5.859   &       &   0.301   &   0.294   &   0.299   &       -3.19       &       -11.30      &               &               \\
237 &   155 &   1745.87     &   1747.61     &       &       6.27        &       23.59       &       2.63        &       12.43       &   6.245   &   5.815   &   6.100   &   5.870   &       &   0.307   &   0.301   &   0.305   &       -3.12       &       -11.44      &   $   9/2^{-} $   &               \\
238 &   156 &   1749.47     &   1751.55     &       &       6.23        &       23.96       &       3.60        &       12.57       &   6.254   &   5.820   &   6.108   &   5.875   &       &   0.297   &   0.290   &   0.294   &       -3.10       &       -11.62      &               &               \\
239 &   157 &   1752.01     &   1753.91     &       &       6.14        &       24.28       &       2.54        &       12.71       &   6.268   &   5.828   &   6.120   &   5.882   &       &   0.295   &   0.289   &   0.293   &       -3.11       &       -11.77      &   $   7/2^{+} $   &               \\
240 &   158 &   1755.53     &   1757.53     &       &       6.06        &       24.67       &       3.52        &       12.88       &   6.278   &   5.834   &   6.130   &   5.889   &       &   0.287   &   0.281   &   0.285   &       -3.01       &       -11.96      &               &               \\
241 &   159 &   1758.09     &   1759.64     &       &       6.08        &       25.11       &       2.57        &       13.08       &   6.292   &   5.848   &   6.144   &   5.902   &       &   0.286   &   0.281   &   0.284   &       -3.18       &       -12.15      &   $   7/2^{+} $   &               \\
242 &   160 &   1761.35     &   1763.13     &       &       5.82        &       25.40       &       3.25        &       13.22       &   6.302   &   5.849   &   6.152   &   5.903   &       &   0.277   &   0.273   &   0.276   &       -2.74       &       -12.30      &               &               \\
243 &   161 &   1763.56     &   1765.23     &       &       5.47        &       25.93       &       2.21        &       13.45       &   6.314   &   5.861   &   6.165   &   5.915   &       &   0.276   &   0.272   &   0.275   &       -2.30       &       -12.51      &   $   11/2^{-}    $   &               \\
244 &   162 &   1766.39     &   1768.46     &       &       5.04        &       26.02       &       2.82        &       13.53       &   6.327   &   5.861   &   6.174   &   5.915   &       &   0.266   &   0.265   &   0.265   &       -2.46       &       -12.62      &               &               \\
245 &   163 &   1768.31     &   1770.33     &       &       4.74        &       26.30       &       1.92        &       13.68       &   6.342   &   5.866   &   6.186   &   5.920   &       &   0.261   &   0.261   &   0.261   &       -2.45       &       -12.75      &   $   3/2^{+} $   &               \\
246 &   164 &   1771.70     &   1773.37     &       &       5.31        &       27.16       &       3.39        &       14.39       &   6.330   &   5.816   &   6.163   &   5.871   &       &   -0.198  &   -0.178  &   -0.192  &       -2.73       &       -13.23      &               &               \\
247 &   165 &   1773.70     &   1774.97     &       &       5.40        &       27.56       &       2.01        &       14.58       &   6.344   &   5.825   &   6.176   &   5.879   &       &   -0.201  &   -0.180  &   -0.194  &       -2.65       &       -13.41      &   $   7/2^{-} $   &               \\
248 &   166 &   1776.86     &   1778.55     &       &       5.16        &       28.07       &       3.15        &       14.63       &   6.354   &   5.828   &   6.185   &   5.883   &       &   -0.190  &   -0.172  &   -0.184  &       -2.55       &       -13.54      &               &               \\
249 &   167 &   1778.67     &   1780.17     &       &       4.97        &       28.35       &       1.81        &       14.73       &   6.367   &   5.834   &   6.197   &   5.889   &       &   -0.186  &   -0.169  &   -0.180  &       -2.49       &       -13.69      &   $   5/2^{+} $   &               \\
250 &   168 &   1781.74     &   1783.47     &       &       4.89        &       28.59       &       3.07        &       14.76       &   6.377   &   5.838   &   6.206   &   5.893   &       &   -0.177  &   -0.162  &   -0.173  &       -2.46       &       -13.82      &               &               \\
251 &   169 &   1783.50     &   1785.01     &       &       4.83        &       28.79       &       1.76        &       14.84       &   6.391   &   5.844   &   6.217   &   5.899   &       &   -0.173  &   -0.159  &   -0.168  &       -2.41       &       -13.95      &   $   3/2^{+} $   &               \\
252 &   170 &   1786.51     &   1788.21     &       &       4.77        &       29.02       &       3.01        &       14.89       &   6.401   &   5.848   &   6.227   &   5.903   &       &   -0.164  &   -0.153  &   -0.160  &       -2.41       &       -14.06      &               &               \\
253 &   171 &   1788.30     &   1789.73     &       &       4.80        &       29.22       &       1.79        &       15.00       &   6.415   &   5.854   &   6.238   &   5.908   &       &   -0.158  &   -0.148  &   -0.155  &       -2.38       &       -14.17      &   $   1/2^{+} $   &               \\
254 &   172 &   1791.17     &   1792.78     &       &       4.65        &       29.47       &       2.86        &       15.06       &   6.424   &   5.858   &   6.247   &   5.912   &       &   -0.151  &   -0.142  &   -0.148  &       -2.32       &       -14.29      &               &               \\
255 &   173 &   1792.86     &   1793.90     &       &       4.55        &       29.70       &       1.69        &       15.19       &   6.438   &   5.863   &   6.259   &   5.918   &       &   -0.147  &   -0.139  &   -0.144  &       -2.24       &       -14.41      &   $   5/2^{-} $   &               \\
256 &   174 &   1795.60     &   1797.12     &       &       4.43        &       29.99       &       2.74        &       15.27       &   6.446   &   5.868   &   6.266   &   5.922   &       &   -0.139  &   -0.132  &   -0.137  &       -2.19       &       -14.55      &               &               \\
257 &   175 &   1797.15     &   1798.23     &       &       4.29        &       30.27       &       1.55        &       15.42       &   6.456   &   5.874   &   6.276   &   5.928   &       &   -0.136  &   -0.128  &   -0.134  &       -2.14       &       -14.70      &   $   3/2^{-} $   &               \\
258 &   176 &   1799.79     &   1801.35     &       &       4.19        &       30.37       &       2.65        &       15.45       &   6.465   &   5.874   &   6.283   &   5.928   &       &   -0.118  &   -0.113  &   -0.116  &       -2.17       &       -14.75      &               &               \\
259 &   177 &   1801.63     &   1801.63     &       &       4.48        &       30.82       &       1.84        &       15.87       &   6.461   &   5.839   &   6.270   &   5.893   &       &   -0.013  &   -0.008  &   -0.012  &       -2.71       &       -16.05      &   $   1/2^{+} $   &               \\
260 &   178 &   1805.01     &   1805.01     &       &       5.21        &       31.58       &       3.38        &       16.16       &   6.473   &   5.844   &   6.281   &   5.898   &       &   0.000   &   0.000   &   0.000   &       -2.68       &       -16.20      &               &               \\
261 &   179 &   1806.98     &   1806.98     &       &       5.35        &       32.07       &       1.97        &       16.21       &   6.484   &   5.851   &   6.292   &   5.905   &       &   -0.013  &   -0.008  &   -0.011  &       -2.67       &       -16.33      &   $   1/2^{+} $   &               \\
262 &   180 &   1810.31     &   1810.31     &       &       5.30        &       32.51       &       3.33        &       16.43       &   6.497   &   5.855   &   6.303   &   5.910   &       &   0.000   &   0.000   &   0.000   &       -2.65       &       -16.45      &               &               \\
263 &   181 &   1812.27     &   1812.27     &       &       5.29        &       32.65       &       1.97        &       16.46       &   6.507   &   5.863   &   6.313   &   5.918   &       &   -0.012  &   -0.007  &   -0.011  &       -2.62       &       -16.60      &   $   1/2^{+} $   &               \\
264 &   182 &   1815.56     &   1815.56     &       &       5.25        &       33.04       &       3.29        &       16.69       &   6.521   &   5.867   &   6.325   &   5.921   &       &   0.000   &   0.000   &   0.000   &       -2.61       &       -16.69      &               &               \\
265 &   183 &   1817.51     &   1817.51     &       &       5.24        &       33.15       &       1.95        &       16.71       &   6.529   &   5.876   &   6.334   &   5.931   &       &   -0.011  &   -0.006  &   -0.010  &       -3.21       &       -16.87      &   $   1/2^{+} $   &               \\
266 &   184 &   1820.77     &   1820.77     &       &       5.21        &       33.56       &       3.26        &       16.95       &   6.543   &   5.879   &   6.346   &   5.933   &       &   0.000   &   0.000   &   0.000   &       -3.32       &       -16.93      &               &               \\
267 &   185 &   1819.91     &   1819.91     &       &       2.40        &       33.70       &   \underline{ -0.86   }   &       17.03       &   6.565   &   5.883   &   6.364   &   5.937   &       &   0.013   &   0.004   &   0.011   &   \underline{ 0.72    }   &       -17.01      &   $   1/2^{-} $   &               \\
268 &   186 &   1820.28     &   1820.28     &       &   \underline{ -0.49   }   &       33.90       &       0.37        &       17.13       &   6.576   &   5.891   &   6.374   &   5.945   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.19    }   &       -17.11      &               &               \\
$\sigma$ &  &2.38&1.62&  &  &  &  &  &  &  &  &0.044&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=83$ (Bi)}\\                                                                                                                                                                                                                                   
185 &   102 &   1428.18     &   1430.19     &       &       20.45       &       0.94        &       11.19       &   \underline{ -1.31   }   &   5.458   &   5.400   &   5.432   &   5.459   &       &   -0.199  &   -0.192  &   -0.196  &       -10.51      &   \underline{ 0.52    }   &               &   $   7/2^{-} $   \\
186 &   103 &   1437.83     &   1439.65     &   1439.48     &       20.83       &       1.28        &       9.64        &   \underline{ -0.26   }   &   5.473   &   5.407   &   5.443   &   5.465   &       &   -0.204  &   -0.196  &   -0.200  &       -10.36      &   \underline{ 0.22    }   &   $   1/2^{-} $   &   $   7/2^{-} $   \\
187 &   104 &   1448.79     &   1450.78     &   1450.78     &       20.61       &       2.12        &       10.96       &       0.07        &   5.486   &   5.412   &   5.453   &   5.470   &       &   -0.203  &   -0.194  &   -0.199  &       -10.18      &       -0.04       &               &   $   7/2^{-} $   \\
188 &   105 &   1458.07     &   1459.70     &   1459.67     &       20.24       &       2.31        &       9.28        &       0.12        &   5.500   &   5.418   &   5.464   &   5.477   &       &   -0.208  &   -0.198  &   -0.204  &       -9.94       &       -0.32       &   $   9/2^{+} $   &   $   7/2^{-} $   \\
189 &   106 &   1468.69     &   1470.63     &   1470.61     &       19.90       &       3.21        &       10.62       &       0.62        &   5.513   &   5.422   &   5.473   &   5.481   &       &   -0.203  &   -0.194  &   -0.199  &       -9.82       &       -0.58       &               &   $   7/2^{-} $   \\
190 &   107 &   1477.50     &   1479.25     &   1479.21     &       19.43       &       3.69        &       8.81        &       0.87        &   5.525   &   5.428   &   5.483   &   5.486   &       &   -0.201  &   -0.192  &   -0.197  &       -9.74       &       -0.82       &   $   5/2^{-} $   &   $   7/2^{-} $   \\
191 &   108 &   1487.85     &   1489.77     &   1489.93     &       19.16       &       4.13        &       10.34       &       1.12        &   5.537   &   5.432   &   5.492   &   5.491   &       &   -0.197  &   -0.188  &   -0.193  &       -9.49       &       -1.07       &               &   $   7/2^{-} $   \\
192 &   109 &   1496.41     &   1498.17     &   1498.29     &       18.90       &       4.60        &       8.56        &       1.41        &   5.550   &   5.438   &   5.502   &   5.496   &       &   -0.196  &   -0.187  &   -0.192  &       -9.28       &       -1.35       &   $   5/2^{-} $   &   $   7/2^{-} $   \\
193 &   110 &   1506.45     &   1508.34     &   1508.71     &       18.60       &       4.98        &       10.04       &       1.61        &   5.561   &   5.442   &   5.510   &   5.501   &       &   -0.187  &   -0.181  &   -0.185  &       -9.25       &       -1.55       &               &   $   7/2^{-} $   \\
194 &   111 &   1514.84     &   1516.54     &   1516.92     &       18.44       &       5.47        &       8.39        &       1.89        &   5.574   &   5.447   &   5.520   &   5.506   &       &   -0.185  &   -0.178  &   -0.182  &       -9.11       &       -1.83       &   $   3/2^{-} $   &   $   7/2^{-} $   \\
195 &   112 &   1524.60     &   1526.41     &   1527.00     &       18.15       &       5.83        &       9.75        &       2.11        &   5.585   &   5.452   &   5.529   &   5.510   &       &   -0.179  &   -0.173  &   -0.177  &       -9.01       &       -2.05       &               &   $   7/2^{-} $   \\
196 &   113 &   1532.82     &   1534.46     &   1535.05     &       17.98       &       6.26        &       8.23        &       2.37        &   5.598   &   5.457   &   5.539   &   5.515   &       &   -0.175  &   -0.170  &   -0.173  &       -8.96       &       -2.30       &   $   1/2^{-} $   &   $   7/2^{-} $   \\
197 &   114 &   1542.26     &   1543.99     &   1544.80     &       17.66       &       6.70        &       9.43        &       2.61        &   5.609   &   5.461   &   5.547   &   5.520   &       &   -0.171  &   -0.167  &   -0.169  &       -8.73       &       -2.54       &               &   $   7/2^{-} $   \\
198 &   115 &   1550.24     &   1551.79     &   1552.56     &       17.42       &       7.18        &       7.99        &       2.90        &   5.620   &   5.466   &   5.556   &   5.524   &       &   -0.169  &   -0.165  &   -0.167  &       -8.49       &       -2.83       &   $   1/2^{-} $   &   $   7/2^{-} $   \\
199 &   116 &   1559.35     &   1560.98     &   1562.06     &       17.10       &       7.57        &       9.11        &       3.09        &   5.631   &   5.470   &   5.564   &   5.528   &       &   -0.164  &   -0.160  &   -0.162  &       -8.42       &       -3.02       &               &   $   7/2^{-} $   \\
200 &   117 &   1567.12     &   1568.18     &   1569.70     &       16.87       &       8.07        &       7.76        &       3.36        &   5.642   &   5.474   &   5.573   &   5.532   &       &   -0.163  &   -0.159  &   -0.161  &       -8.31       &       -3.29       &   $   3/2^{+} $   &   $   7/2^{-} $   \\
201 &   118 &   1575.85     &   1576.53     &   1578.83     &       16.50       &       8.46        &       8.73        &       2.90        &   5.626   &   5.442   &   5.550   &   5.500   &       &   -0.059  &   -0.050  &   -0.055  &       -8.62       &       -3.19       &               &   $   9/2^{-} $   \\
202 &   119 &   1583.57     &   1584.15     &   1586.22     &       16.45       &       9.14        &       7.72        &       3.12        &   5.638   &   5.446   &   5.560   &   5.505   &   5.484   &   -0.055  &   -0.047  &   -0.052  &       -8.61       &       -3.36       &   $   1/2^{-} $   &   $   9/2^{-} $   \\
203 &   120 &   1592.87     &   1592.87     &   1595.07     &       17.02       &       9.85        &       9.30        &       3.21        &   5.649   &   5.451   &   5.569   &   5.509   &   5.491   &   -0.047  &   -0.041  &   -0.044  &       -8.49       &       -3.45       &               &   $   9/2^{-} $   \\
204 &   121 &   1600.61     &   1600.61     &   1602.26     &       17.04       &       10.27       &       7.73        &       3.47        &   5.661   &   5.456   &   5.578   &   5.514   &   5.493   &   -0.046  &   -0.040  &   -0.043  &       -8.46       &       -3.68       &   $   1/2^{-} $   &   $   9/2^{-} $   \\
205 &   122 &   1609.67     &   1609.67     &   1610.75     &       16.80       &       10.71       &       9.06        &       3.52        &   5.672   &   5.460   &   5.587   &   5.518   &   5.501   &   -0.035  &   -0.033  &   -0.034  &       -8.35       &       -3.71       &               &   $   9/2^{-} $   \\
206 &   123 &   1617.36     &   1617.36     &   1617.78     &       16.75       &       11.12       &       7.69        &       3.72        &   5.684   &   5.465   &   5.596   &   5.523   &   5.503   &   -0.031  &   -0.030  &   -0.030  &       -8.33       &       -3.88       &   $   1/2^{-} $   &   $   9/2^{-} $   \\
207 &   124 &   1626.17     &   1626.17     &   1625.88     &       16.50       &       11.62       &       8.81        &       3.83        &   5.695   &   5.469   &   5.605   &   5.527   &   5.510   &   -0.024  &   -0.026  &   -0.025  &       -8.11       &       -3.96       &               &   $   9/2^{-} $   \\
208 &   125 &   1634.01     &   1634.01     &   1632.77     &       16.64       &       12.06       &       7.83        &       3.95        &   5.708   &   5.473   &   5.615   &   5.531   &   5.515   &   -0.016  &   -0.020  &   -0.018  &       -7.95       &       -4.02       &   $   1/2^{-} $   &   $   9/2^{-} $   \\
209 &   126 &   1641.95     &   1641.95     &   1640.23     &       15.78       &       12.22       &       7.95        &       4.05        &   5.721   &   5.478   &   5.626   &   5.536   &   5.521   &   -0.009  &   -0.016  &   -0.012  &       -8.02       &       -4.07       &               &   $   9/2^{-} $   \\
210 &   127 &   1645.61     &   1645.61     &   1644.83     &       11.60       &       13.06       &       3.65        &       4.75        &   5.739   &   5.491   &   5.642   &   5.549   &   5.530   &   -0.024  &   -0.028  &   -0.025  &       -3.86       &       -4.76       &   $   11/2^{+}    $   &   $   9/2^{-} $   \\
211 &   128 &   1650.44     &   1650.44     &   1649.97     &       8.48        &       13.17       &       4.83        &       4.62        &   5.756   &   5.499   &   5.656   &   5.557   &   5.541   &   -0.017  &   -0.022  &   -0.019  &       -4.30       &       -4.74       &               &   $   9/2^{-} $   \\
212 &   129 &   1653.87     &   1653.87     &   1654.30     &       8.27        &       13.89       &       3.44        &       5.20        &   5.773   &   5.510   &   5.672   &   5.568   &   5.549   &   -0.026  &   -0.029  &   -0.027  &       -4.18       &       -5.24       &   $   11/2^{+}    $   &   $   9/2^{-} $   \\
213 &   130 &   1658.80     &   1658.80     &   1659.49     &       8.36        &       14.13       &       4.92        &       5.20        &   5.789   &   5.520   &   5.686   &   5.577   &   5.559   &   -0.026  &   -0.028  &   -0.027  &       -4.25       &       -5.42       &               &   $   9/2^{-} $   \\
214 &   131 &   1662.04     &   1662.04     &   1663.53     &       8.16        &       14.72       &       3.24        &       5.66        &   5.807   &   5.530   &   5.701   &   5.587   &       &   -0.039  &   -0.037  &   -0.038  &       -4.20       &       -5.89       &   $   9/2^{+} $   &   $   9/2^{-} $   \\
215 &   132 &   1667.04     &   1667.04     &   1668.77     &       8.24        &       15.06       &       5.00        &       5.77        &   5.822   &   5.540   &   5.715   &   5.597   &       &   -0.034  &   -0.034  &   -0.034  &       -4.19       &       -6.04       &               &   $   9/2^{-} $   \\
216 &   133 &   1670.26     &   1670.83     &   1672.60     &       8.22        &       15.67       &       3.22        &       6.25        &   5.842   &   5.552   &   5.733   &   5.609   &       &   0.068   &   0.055   &   0.063   &       -4.19       &       -6.79       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
217 &   134 &   1675.22     &   1675.91     &   1677.81     &       8.18        &       16.02       &       4.95        &       6.37        &   5.859   &   5.561   &   5.747   &   5.618   &       &   0.077   &   0.060   &   0.070   &       -4.22       &       -7.12       &               &   $   1/2^{-} $   \\
218 &   135 &   1678.55     &   1679.43     &   1681.40     &       8.29        &       16.76       &       3.34        &       7.00        &   5.879   &   5.571   &   5.764   &   5.628   &       &   0.101   &   0.076   &   0.092   &       -4.16       &       -7.72       &   $   3/2^{+} $   &   $   1/2^{-} $   \\
219 &   136 &   1683.40     &   1684.24     &       &       8.19        &       17.03       &       4.85        &       7.06        &   5.892   &   5.580   &   5.776   &   5.637   &       &   0.094   &   0.071   &   0.085   &       -4.12       &       -7.79       &               &   $   1/2^{-} $   \\
220 &   137 &   1686.55     &   1687.38     &       &       8.00        &       17.63       &       3.15        &       7.55        &   5.910   &   5.590   &   5.791   &   5.647   &       &   0.104   &   0.078   &   0.094   &       -4.01       &       -8.14       &   $   3/2^{+} $   &   $   1/2^{-} $   \\
221 &   138 &   1691.37     &   1692.18     &       &       7.96        &       17.89       &       4.81        &       7.61        &   5.924   &   5.597   &   5.803   &   5.654   &       &   0.101   &   0.076   &   0.092   &       -4.02       &       -8.25       &               &   $   1/2^{-} $   \\
222 &   139 &   1694.32     &   1695.11     &       &       7.77        &       18.27       &       2.96        &       7.96        &   5.940   &   5.606   &   5.817   &   5.662   &       &   0.110   &   0.081   &   0.099   &       -3.97       &       -8.49       &   $   5/2^{+} $   &   $   1/2^{-} $   \\
223 &   140 &   1699.14     &   1700.84     &       &       7.78        &       18.63       &       4.82        &       8.06        &   5.985   &   5.651   &   5.863   &   5.707   &       &   0.204   &   0.180   &   0.195   &       -4.28       &       -9.15       &               &   $   3/2^{-} $   \\
224 &   141 &   1702.77     &   1704.22     &       &       8.44        &       19.02       &       3.62        &       8.51        &   6.006   &   5.663   &   5.881   &   5.719   &       &   0.225   &   0.196   &   0.215   &       -4.29       &       -9.16       &   $   1/2^{+} $   &   $   3/2^{-} $   \\
225 &   142 &   1707.51     &   1709.25     &       &       8.37        &       19.33       &       4.74        &       8.56        &   6.020   &   5.672   &   5.894   &   5.728   &       &   0.226   &   0.197   &   0.215   &       -4.17       &       -9.29       &               &   $   3/2^{-} $   \\
226 &   143 &   1711.19     &   1712.59     &       &       8.43        &       19.41       &       3.69        &       8.53        &   6.052   &   5.699   &   5.925   &   5.755   &       &   0.266   &   0.244   &   0.258   &       -4.25       &       -9.35       &   $   5/2^{-} $   &   $   11/2^{-}    $   \\
227 &   144 &   1715.94     &   1717.69     &       &       8.43        &       19.70       &       4.74        &       8.67        &   6.066   &   5.709   &   5.938   &   5.765   &       &   0.267   &   0.246   &   0.260   &       -4.22       &       -9.51       &               &   $   11/2^{-}    $   \\
228 &   145 &   1719.62     &   1720.92     &       &       8.42        &       20.02       &       3.68        &       8.80        &   6.088   &   5.731   &   5.960   &   5.786   &       &   0.287   &   0.270   &   0.281   &       -3.93       &       -9.60       &   $   7/2^{+} $   &   $   3/2^{+} $   \\
229 &   146 &   1724.12     &   1725.91     &       &       8.18        &       20.24       &       4.50        &       8.92        &   6.099   &   5.735   &   5.970   &   5.790   &       &   0.281   &   0.264   &   0.275   &       -4.07       &       -9.71       &               &   $   3/2^{+} $   \\
230 &   147 &   1727.64     &   1729.13     &       &       8.03        &       20.51       &       3.52        &       9.04        &   6.112   &   5.741   &   5.980   &   5.796   &       &   0.280   &   0.260   &   0.273   &       -3.95       &       -9.97       &   $   5/2^{+} $   &   $   11/2^{-}    $   \\
231 &   148 &   1731.99     &   1733.73     &       &       7.87        &       20.76       &       4.34        &       9.14        &   6.125   &   5.748   &   5.993   &   5.804   &       &   0.280   &   0.260   &   0.273   &       -3.88       &       -10.12      &               &   $   11/2^{-}    $   \\
232 &   149 &   1735.55     &   1736.83     &       &       7.90        &       21.14       &       3.56        &       9.35        &   6.145   &   5.766   &   6.012   &   5.821   &       &   0.293   &   0.280   &   0.288   &       -3.96       &       -10.16      &   $   7/2^{-} $   &   $   3/2^{+} $   \\
233 &   150 &   1739.64     &   1741.39     &       &       7.65        &       21.46       &       4.09        &       9.48        &   6.165   &   5.784   &   6.032   &   5.839   &       &   0.305   &   0.300   &   0.303   &       -3.67       &       -10.39      &               &   $   1/2^{-} $   \\
234 &   151 &   1742.77     &   1744.21     &       &       7.22        &       21.77       &       3.13        &       9.63        &   6.180   &   5.791   &   6.045   &   5.846   &       &   0.303   &   0.293   &   0.300   &       -3.71       &       -10.50      &   $   3/2^{+} $   &   $   5/2^{-} $   \\
235 &   152 &   1746.63     &   1748.51     &       &       7.00        &       21.99       &       3.87        &       9.81        &   6.192   &   5.795   &   6.055   &   5.850   &       &   0.297   &   0.287   &   0.293   &       -3.46       &       -10.62      &               &   $   5/2^{-} $   \\
236 &   153 &   1749.56     &   1751.31     &       &       6.79        &       22.20       &       2.92        &       9.96        &   6.209   &   5.803   &   6.070   &   5.858   &       &   0.300   &   0.290   &   0.297   &       -3.39       &       -10.72      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
237 &   154 &   1753.36     &   1755.33     &       &       6.72        &       22.46       &       3.80        &       10.12       &   6.220   &   5.808   &   6.079   &   5.863   &       &   0.294   &   0.283   &   0.290   &       -3.35       &       -10.86      &               &   $   5/2^{-} $   \\
238 &   155 &   1756.10     &   1757.99     &       &       6.54        &       22.66       &       2.74        &       10.23       &   6.233   &   5.816   &   6.091   &   5.870   &       &   0.291   &   0.280   &   0.287   &       -3.23       &       -11.00      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
239 &   156 &   1759.89     &   1761.88     &       &       6.53        &       22.99       &       3.79        &       10.42       &   6.245   &   5.821   &   6.101   &   5.875   &       &   0.286   &   0.275   &   0.282   &       -3.26       &       -11.13      &               &   $   5/2^{-} $   \\
240 &   157 &   1762.58     &   1764.39     &       &       6.47        &       23.27       &       2.69        &       10.56       &   6.258   &   5.827   &   6.113   &   5.882   &       &   0.284   &   0.273   &   0.280   &       -3.26       &       -11.26      &   $   7/2^{+} $   &   $   5/2^{-} $   \\
241 &   158 &   1766.27     &   1768.17     &       &       6.38        &       23.62       &       3.70        &       10.74       &   6.268   &   5.833   &   6.122   &   5.887   &       &   0.276   &   0.264   &   0.272   &       -3.17       &       -11.43      &               &   $   5/2^{-} $   \\
242 &   159 &   1769.06     &   1770.55     &       &       6.48        &       24.04       &       2.79        &       10.96       &   6.286   &   5.851   &   6.140   &   5.905   &       &   0.280   &   0.269   &   0.276   &       -3.39       &       -11.75      &   $   7/2^{+} $   &   $   3/2^{+} $   \\
243 &   160 &   1772.41     &   1774.08     &       &       6.14        &       24.28       &       3.36        &       11.06       &   6.292   &   5.846   &   6.144   &   5.900   &       &   0.268   &   0.257   &   0.264   &       -2.89       &       -11.74      &               &   $   5/2^{-} $   \\
244 &   161 &   1774.95     &   1776.56     &       &       5.89        &       24.84       &       2.54        &       11.39       &   6.308   &   5.864   &   6.161   &   5.918   &       &   0.269   &   0.262   &   0.267   &       -2.52       &       -12.09      &   $   11/2^{-}    $   &   $   3/2^{+} $   \\
245 &   162 &   1778.40     &   1780.00     &       &       5.99        &       25.54       &       3.45        &       12.01       &   6.301   &   5.816   &   6.141   &   5.871   &       &   -0.202  &   -0.182  &   -0.195  &       -3.08       &       -12.27      &               &   $   7/2^{-} $   \\
246 &   163 &   1780.77     &   1782.20     &       &       5.82        &       26.14       &       2.37        &       12.47       &   6.314   &   5.824   &   6.153   &   5.879   &       &   -0.202  &   -0.182  &   -0.195  &       -2.91       &       -12.50      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
247 &   164 &   1784.32     &   1785.85     &       &       5.92        &       27.01       &       3.55        &       12.62       &   6.327   &   5.829   &   6.164   &   5.884   &       &   -0.198  &   -0.179  &   -0.192  &       -2.90       &       -12.63      &               &   $   7/2^{-} $   \\
248 &   165 &   1786.54     &   1787.70     &       &       5.77        &       27.42       &       2.22        &       12.84       &   6.340   &   5.836   &   6.176   &   5.891   &       &   -0.200  &   -0.179  &   -0.193  &       -2.81       &       -12.85      &   $   7/2^{-} $   &   $   7/2^{-} $   \\
249 &   166 &   1789.82     &   1791.33     &       &       5.50        &       27.59       &       3.28        &       12.96       &   6.351   &   5.841   &   6.186   &   5.896   &       &   -0.191  &   -0.173  &   -0.185  &       -2.70       &       -12.97      &               &   $   7/2^{-} $   \\
250 &   167 &   1791.79     &   1793.15     &       &       5.25        &       27.85       &       1.97        &       13.12       &   6.364   &   5.847   &   6.197   &   5.902   &       &   -0.187  &   -0.170  &   -0.181  &       -2.65       &       -13.14      &   $   5/2^{+} $   &   $   7/2^{-} $   \\
251 &   168 &   1794.99     &   1796.50     &       &       5.17        &       28.01       &       3.20        &       13.25       &   6.374   &   5.852   &   6.206   &   5.907   &       &   -0.179  &   -0.165  &   -0.175  &       -2.59       &       -13.28      &               &   $   7/2^{-} $   \\
252 &   169 &   1796.89     &   1798.23     &       &       5.10        &       28.23       &       1.90        &       13.39       &   6.387   &   5.858   &   6.218   &   5.912   &       &   -0.174  &   -0.162  &   -0.170  &       -2.55       &       -13.44      &   $   3/2^{+} $   &   $   7/2^{-} $   \\
253 &   170 &   1800.01     &   1801.46     &       &       5.02        &       28.39       &       3.12        &       13.50       &   6.398   &   5.863   &   6.227   &   5.917   &       &   -0.167  &   -0.157  &   -0.163  &       -2.52       &       -13.57      &               &   $   7/2^{-} $   \\
254 &   171 &   1801.91     &   1803.18     &       &       5.02        &       28.60       &       1.90        &       13.61       &   6.411   &   5.867   &   6.239   &   5.922   &       &   -0.161  &   -0.153  &   -0.158  &       -2.52       &       -13.72      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
255 &   172 &   1804.90     &   1806.24     &       &       4.89        &       28.80       &       2.99        &       13.73       &   6.421   &   5.873   &   6.248   &   5.927   &       &   -0.155  &   -0.149  &   -0.153  &       -2.43       &       -13.85      &               &   $   7/2^{-} $   \\
256 &   173 &   1806.69     &   1807.88     &       &       4.77        &       29.02       &       1.79        &       13.83       &   6.432   &   5.880   &   6.259   &   5.934   &       &   -0.153  &   -0.146  &   -0.151  &       -2.29       &       -14.04      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
257 &   174 &   1809.57     &   1810.80     &       &       4.67        &       29.24       &       2.88        &       13.97       &   6.443   &   5.884   &   6.268   &   5.938   &       &   -0.144  &   -0.141  &   -0.143  &       -2.30       &       -14.13      &               &   $   7/2^{-} $   \\
258 &   175 &   1811.26     &   1812.16     &       &       4.58        &       29.54       &       1.69        &       14.12       &   6.454   &   5.890   &   6.278   &   5.944   &       &   -0.142  &   -0.138  &   -0.141  &       -2.24       &       -14.30      &   $   3/2^{-} $   &   $   7/2^{-} $   \\
259 &   176 &   1813.95     &   1815.08     &       &       4.38        &       29.60       &       2.68        &       14.15       &   6.463   &   5.894   &   6.287   &   5.948   &       &   -0.132  &   -0.132  &   -0.132  &       -2.16       &       -14.37      &               &   $   7/2^{-} $   \\
260 &   177 &   1815.54     &   1816.45     &       &       4.28        &       29.78       &       1.60        &       13.91       &   6.474   &   5.900   &   6.296   &   5.954   &       &   -0.128  &   -0.128  &   -0.128  &       -2.10       &       -14.51      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
261 &   178 &   1818.85     &   1818.85     &       &       4.90        &       30.00       &       3.30        &       13.84       &   6.469   &   5.862   &   6.282   &   5.917   &       &   -0.040  &   -0.036  &   -0.038  &       -2.75       &       -14.04      &               &   $   9/2^{-} $   \\
262 &   179 &   1820.98     &   1820.98     &       &       5.43        &       30.21       &       2.13        &       14.00       &   6.482   &   5.867   &   6.294   &   5.922   &       &   -0.031  &   -0.031  &   -0.031  &       -2.80       &       -14.09      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
263 &   180 &   1824.31     &   1824.31     &       &       5.46        &       30.43       &       3.33        &       14.00       &   6.493   &   5.872   &   6.304   &   5.927   &       &   -0.023  &   -0.026  &   -0.024  &       -2.75       &       -14.12      &               &   $   9/2^{-} $   \\
264 &   181 &   1826.54     &   1826.54     &       &       5.56        &       30.73       &       2.23        &       14.27       &   6.504   &   5.879   &   6.314   &   5.933   &       &   -0.026  &   -0.027  &   -0.026  &       -2.76       &       -14.31      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
265 &   182 &   1829.79     &   1829.79     &       &       5.48        &       30.92       &       3.25        &       14.23       &   6.517   &   5.883   &   6.325   &   5.937   &       &   -0.013  &   -0.020  &   -0.015  &       -2.73       &       -14.28      &               &   $   9/2^{-} $   \\
266 &   183 &   1832.06     &   1832.06     &       &       5.53        &       31.26       &       2.28        &       14.55       &   6.526   &   5.891   &   6.335   &   5.945   &       &   -0.021  &   -0.023  &   -0.021  &       -3.11       &       -14.56      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
267 &   184 &   1835.26     &   1835.26     &       &       5.47        &       31.44       &       3.19        &       14.49       &   6.541   &   5.894   &   6.347   &   5.948   &       &   -0.007  &   -0.016  &   -0.009  &       -3.29       &       -14.49      &               &   $   9/2^{-} $   \\
268 &   185 &   1834.61     &   1834.61     &       &       2.54        &       31.72       &   \underline{ -0.65   }   &       14.70       &   6.558   &   5.899   &   6.361   &   5.953   &       &   -0.017  &   -0.021  &   -0.018  &   \underline{ 0.55    }   &       -14.70      &   $   11/2^{-}    $   &   $   9/2^{-} $   \\
269 &   186 &   1834.97     &   1834.97     &       &   \underline{ -0.29   }   &       31.83       &       0.37        &       14.69       &   6.573   &   5.907   &   6.375   &   5.961   &       &   -0.011  &   -0.018  &   -0.013  &   \underline{ 0.09    }   &       -14.73      &               &   $   9/2^{-} $   \\
270 &   187 &   1834.23     &   1834.23     &       &   \underline{ -0.37   }   &       32.05       &   \underline{ -0.74   }   &       14.83       &   6.590   &   5.912   &   6.389   &   5.966   &       &   -0.019  &   -0.022  &   -0.020  &   \underline{ 0.13    }   &       -14.91      &   $   11/2^{-}    $   &   $   9/2^{-} $   \\
271 &   188 &   1834.67     &   1834.67     &       &   \underline{ -0.30   }   &       32.21       &       0.44        &       14.90       &   6.605   &   5.921   &   6.403   &   5.974   &       &   -0.017  &   -0.021  &   -0.018  &   \underline{ 0.09    }   &       -14.99      &               &   $   9/2^{-} $   \\
272 &   189 &   1833.89     &   1833.89     &       &   \underline{ -0.34   }   &       32.37       &   \underline{ -0.78   }   &       14.98       &   6.635   &   5.924   &   6.426   &   5.978   &       &   0.038   &   0.023   &   0.033   &   \underline{ 0.08    }   &       -15.09      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
273 &   190 &   1834.36     &   1834.36     &       &   \underline{ -0.30   }   &       32.61       &       0.47        &       15.13       &   6.637   &   5.935   &   6.432   &   5.988   &       &   -0.024  &   -0.025  &   -0.025  &   \underline{ 0.08    }   &       -15.28      &               &   $   9/2^{-} $   \\
274 &   191 &   1833.69     &   1834.15     &       &   \underline{ -0.21   }   &       32.83       &   \underline{ -0.68   }   &       15.27       &   6.674   &   5.939   &   6.460   &   5.992   &       &   0.079   &   0.042   &   0.068   &       -0.05       &       -15.69      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
275 &   192 &   1834.35     &   1835.13     &       &   \underline{ -0.01   }   &       33.30       &       0.67        &       15.65       &   6.682   &   5.953   &   6.470   &   6.007   &       &   0.099   &   0.058   &   0.087   &       -0.11       &       -16.24      &               &   $   1/2^{-} $   \\
276 &   193 &   1833.94     &   1834.77     &       &       0.25        &       33.77       &   \underline{ -0.41   }   &       16.03       &   6.707   &   5.960   &   6.492   &   6.014   &       &   0.120   &   0.067   &   0.104   &       -0.15       &       -16.39      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
277 &   194 &   1834.50     &   1835.52     &       &       0.15        &       34.15       &       0.56        &       16.18       &   6.717   &   5.972   &   6.503   &   6.026   &       &   0.123   &   0.072   &   0.108   &       -0.14       &       -16.52      &               &   $   1/2^{-} $   \\
278 &   195 &   1834.12     &   1835.08     &       &       0.19        &       34.24       &   \underline{ -0.37   }   &       16.13       &   6.739   &   5.984   &   6.523   &   6.037   &       &   0.140   &   0.084   &   0.123   &       -0.13       &       -16.61      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
279 &   196 &   1834.75     &   1835.93     &       &       0.25        &       34.41       &       0.62        &       16.20       &   6.761   &   6.017   &   6.549   &   6.070   &       &   0.165   &   0.124   &   0.153   &       -0.29       &       -17.06      &               &   $   3/2^{-} $   \\
280 &   197 &   1834.51     &   1835.44     &       &       0.38        &       34.71       &   \underline{ -0.24   }   &       16.34       &   6.781   &   6.026   &   6.567   &   6.079   &       &   0.178   &   0.134   &   0.165   &       -0.28       &       -17.11      &   $   5/2^{-} $   &   $   3/2^{-} $   \\
281 &   198 &   1835.19     &   1836.38     &       &       0.44        &       34.88       &       0.69        &       16.43       &   6.794   &   6.035   &   6.579   &   6.088   &       &   0.180   &   0.136   &   0.167   &       -0.23       &       -17.19      &               &   $   3/2^{-} $   \\
282 &   199 &   1834.77     &   1835.83     &       &       0.26        &       35.03       &   \underline{ -0.42   }   &       16.50       &   6.812   &   6.045   &   6.596   &   6.097   &       &   0.189   &   0.143   &   0.175   &       -0.12       &       -17.24      &   $   5/2^{-} $   &   $   3/2^{-} $   \\
283 &   200 &   1835.50     &   1836.73     &       &       0.31        &       35.23       &       0.73        &       16.59       &   6.825   &   6.052   &   6.608   &   6.105   &       &   0.191   &   0.146   &   0.178   &       -0.18       &       -17.30      &               &   $   3/2^{-} $   \\
284 &   201 &   1835.09     &   1836.27     &       &       0.32        &       35.29       &   \underline{ -0.41   }   &       16.62       &   6.848   &   6.058   &   6.627   &   6.111   &       &   0.199   &   0.150   &   0.185   &       -0.19       &       -17.32      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
285 &   202 &   1835.74     &   1837.08     &       &       0.24        &       35.42       &       0.65        &       16.68       &   6.857   &   6.070   &   6.637   &   6.123   &       &   0.203   &   0.156   &   0.189   &       -0.16       &       -17.40      &               &   $   3/2^{-} $   \\
286 &   203 &   1835.33     &   1836.59     &       &       0.24        &       35.48       &   \underline{ -0.41   }   &       16.68       &   6.877   &   6.078   &   6.655   &   6.130   &       &   0.211   &   0.161   &   0.197   &       -0.15       &       -17.43      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
287 &   204 &   1836.02     &   1837.48     &       &       0.28        &       35.64       &       0.69        &       16.73       &   6.892   &   6.106   &   6.674   &   6.158   &       &   0.231   &   0.196   &   0.221   &       -0.26       &       -17.51      &               &   $   11/2^{-}    $   \\
288 &   205 &   1835.76     &   1837.09     &       &       0.42        &       35.80       &   \underline{ -0.27   }   &       16.78       &   6.912   &   6.118   &   6.693   &   6.170   &       &   0.244   &   0.207   &   0.233   &       -0.27       &       -17.58      &   $   1/2^{-} $   &   $   11/2^{-}    $   \\
289 &   206 &   1836.49     &   1837.95     &       &       0.46        &       35.88       &       0.73        &       16.83       &   6.924   &   6.129   &   6.705   &   6.181   &       &   0.249   &   0.213   &   0.238   &       -0.27       &       -17.67      &               &   $   11/2^{-}    $   \\
290 &   207 &   1836.23     &   1837.57     &       &       0.47        &       35.99       &   \underline{ -0.26   }   &       16.86       &   6.942   &   6.143   &   6.723   &   6.195   &       &   0.260   &   0.223   &   0.250   &       -0.24       &       -17.75      &   $   1/2^{-} $   &   $   11/2^{-}    $   \\
291 &   208 &   1836.95     &   1838.40     &       &       0.46        &       36.05       &       0.72        &       16.89       &   6.956   &   6.151   &   6.736   &   6.203   &       &   0.263   &   0.226   &   0.253   &       -0.25       &       -17.82      &               &   $   11/2^{-}    $   \\
292 &   209 &   1836.65     &   1838.33     &       &       0.42        &       36.22       &   \underline{ -0.30   }   &       16.97       &   7.071   &   6.267   &   6.852   &   6.318   &       &   -0.374  &   -0.353  &   -0.368  &       -0.15       &       -17.77      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
293 &   210 &   1837.41     &   1838.87     &       &       0.46        &       36.31       &       0.76        &       17.00       &   6.991   &   6.180   &   6.772   &   6.232   &       &   0.280   &   0.251   &   0.272   &       -0.27       &       -17.94      &               &   $   5/2^{-} $   \\
294 &   211 &   1837.13     &   1838.36     &       &       0.48        &       36.51       &   \underline{ -0.28   }   &       17.09       &   7.008   &   6.191   &   6.788   &   6.243   &       &   0.289   &   0.260   &   0.281   &       -0.23       &       -18.01      &   $   7/2^{-} $   &   $   5/2^{-} $   \\
295 &   212 &   1837.82     &   1839.26     &       &       0.41        &       36.61       &       0.69        &       17.19       &   7.021   &   6.199   &   6.800   &   6.250   &       &   0.288   &   0.260   &   0.280   &       -0.18       &       -18.06      &               &   $   5/2^{-} $   \\
296 &   213 &   1837.40     &   1838.54     &       &       0.27        &       36.77       &   \underline{ -0.41   }   &       17.28       &   7.036   &   6.210   &   6.815   &   6.262   &       &   0.295   &   0.268   &   0.287   &       -0.13       &       -18.13      &   $   7/2^{+} $   &   $   5/2^{-} $   \\
297 &   214 &   1838.04     &   1839.52     &       &       0.23        &       36.88       &       0.64        &       17.37       &   7.049   &   6.216   &   6.826   &   6.267   &       &   0.291   &   0.265   &   0.284   &       -0.10       &       -18.18      &               &   $   5/2^{-} $   \\
298 &   215 &   1837.59     &   1838.99     &       &       0.19        &       37.00       &   \underline{ -0.46   }   &       17.43       &   7.068   &   6.222   &   6.843   &   6.273   &       &   0.292   &   0.267   &   0.285   &       -0.11       &       -18.23      &   $   3/2^{-} $   &   $   5/2^{-} $   \\
299 &   216 &   1838.23     &   1839.67     &       &       0.19        &       37.16       &       0.64        &       17.61       &   7.085   &   6.170   &   6.843   &   6.221   &       &   -0.231  &   -0.196  &   -0.221  &       -0.17       &       -18.16      &               &   $   7/2^{-} $   \\
300 &   217 &   1837.75     &   1839.11     &       &       0.16        &       37.33       &   \underline{ -0.48   }   &       17.67       &   7.103   &   6.174   &   6.859   &   6.226   &       &   -0.230  &   -0.195  &   -0.221  &       -0.18       &       -18.23      &   $   3/2^{-} $   &   $   7/2^{-} $   \\
301 &   218 &   1838.46     &   1839.91     &       &       0.23        &       37.55       &       0.71        &       17.81       &   7.112   &   6.183   &   6.868   &   6.234   &       &   -0.230  &   -0.196  &   -0.221  &       -0.13       &       -18.33      &               &   $   7/2^{-} $   \\
302 &   219 &   1838.00     &   1839.32     &       &       0.25        &       37.72       &   \underline{ -0.46   }   &       17.90       &   7.129   &   6.188   &   6.883   &   6.240   &       &   -0.231  &   -0.196  &   -0.221  &       -0.13       &       -18.40      &   $   3/2^{-} $   &   $   7/2^{-} $   \\
303 &   220 &   1838.63     &   1840.06     &       &       0.16        &       37.93       &       0.62        &       18.01       &   7.139   &   6.196   &   6.893   &   6.247   &       &   -0.230  &   -0.195  &   -0.220  &       -0.09       &       -18.50      &               &   $   7/2^{-} $   \\
304 &   221 &   1838.17     &   1839.46     &       &       0.16        &       38.09       &   \underline{ -0.46   }   &       18.09       &   7.156   &   6.202   &   6.909   &   6.253   &       &   -0.230  &   -0.195  &   -0.221  &       -0.08       &       -18.57      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
305 &   222 &   1838.71     &   1840.11     &       &       0.08        &       38.31       &       0.54        &       18.20       &   7.166   &   6.208   &   6.918   &   6.260   &       &   -0.229  &   -0.193  &   -0.219  &       -0.04       &       -18.67      &               &   $   7/2^{-} $   \\
306 &   223 &   1838.20     &   1839.46     &       &       0.03        &       38.46       &   \underline{ -0.51   }   &       18.26       &   7.182   &   6.216   &   6.933   &   6.267   &       &   -0.229  &   -0.195  &   -0.220  &   \underline{ 0.01    }   &       -18.75      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
307 &   224 &   1838.68     &   1840.04     &       &   \underline{ -0.03   }   &       38.67       &       0.48        &       18.38       &   7.192   &   6.221   &   6.943   &   6.272   &       &   -0.227  &   -0.192  &   -0.217  &   \underline{ 0.02    }   &       -18.84      &               &   $   7/2^{-} $   \\
$\sigma$ &  &1.95&1.18&  &  &  &  &  &  &  &  &0.018&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=84$ (Po)}\\                                                                                                                                                                                                                                   
186 &   102 &   1428.55     &   1431.06     &   1431.45     &               &   \underline{ -0.94   }   &       10.97       &       0.37        &   5.510   &   5.467   &   5.491   &   5.526   &       &   0.324   &   0.330   &   0.327   &       -10.59      &   \underline{ 0.29    }   &               &               \\
187 &   103 &   1438.70     &   1440.94     &   1440.80     &       21.12       &       0.62        &       10.15       &       0.88        &   5.531   &   5.482   &   5.509   &   5.540   &       &   0.337   &   0.346   &   0.341   &       -10.50      &   \underline{ 0.05    }   &   $   7/2^{-} $   &               \\
188 &   104 &   1449.42     &   1451.75     &   1452.24     &       20.87       &       0.70        &       10.72       &       0.63        &   5.533   &   5.475   &   5.507   &   5.533   &       &   0.312   &   0.314   &   0.313   &       -10.25      &       -0.15       &               &               \\
189 &   105 &   1459.28     &   1461.25     &   1461.18     &       20.57       &       1.33        &       9.85        &       1.21        &   5.543   &   5.478   &   5.514   &   5.536   &       &   0.305   &   0.307   &   0.306   &       -9.99       &       -0.36       &   $   5/2^{-} $   &               \\
190 &   106 &   1469.50     &   1471.68     &   1472.40     &       20.08       &       1.43        &       10.22       &       0.81        &   5.522   &   5.445   &   5.488   &   5.504   &       &   -0.214  &   -0.209  &   -0.212  &       -10.04      &       -0.31       &               &               \\
191 &   107 &   1478.66     &   1480.36     &   1480.97     &       19.38       &       2.02        &       9.16        &       1.16        &   5.537   &   5.452   &   5.500   &   5.510   &       &   -0.221  &   -0.214  &   -0.218  &       -9.88       &       -0.65       &   $   7/2^{+} $   &               \\
192 &   108 &   1489.07     &   1491.26     &   1492.04     &       19.57       &       2.34        &       10.41       &       1.22        &   5.546   &   5.454   &   5.506   &   5.512   &   5.522   &   -0.206  &   -0.201  &   -0.204  &       -9.68       &       -0.72       &               &               \\
193 &   109 &   1497.86     &   1499.81     &   1500.37     &       19.20       &       2.86        &       8.79        &       1.45        &   5.558   &   5.458   &   5.515   &   5.517   &   5.519   &   -0.204  &   -0.198  &   -0.201  &       -9.49       &       -0.95       &   $   5/2^{-} $   &               \\
194 &   110 &   1508.06     &   1510.23     &   1511.12     &       19.00       &       3.23        &       10.20       &       1.61        &   5.569   &   5.462   &   5.523   &   5.520   &   5.517   &   -0.194  &   -0.189  &   -0.192  &       -9.45       &       -1.10       &               &               \\
195 &   111 &   1516.69     &   1518.56     &   1519.31     &       18.83       &       3.74        &       8.63        &       1.85        &   5.581   &   5.467   &   5.532   &   5.525   &   5.516   &   -0.189  &   -0.185  &   -0.187  &       -9.35       &       -1.31       &   $   3/2^{-} $   &               \\
196 &   112 &   1526.66     &   1528.74     &   1529.73     &       18.59       &       4.18        &       9.97        &       2.06        &   5.592   &   5.471   &   5.541   &   5.529   &   5.514   &   -0.182  &   -0.179  &   -0.181  &       -9.23       &       -1.51       &               &               \\
197 &   113 &   1535.11     &   1536.94     &   1537.73     &       18.42       &       4.66        &       8.45        &       2.29        &   5.605   &   5.476   &   5.550   &   5.534   &   5.511   &   -0.178  &   -0.174  &   -0.176  &       -9.21       &       -1.72       &   $   1/2^{-} $   &               \\
198 &   114 &   1544.79     &   1546.77     &   1547.88     &       18.13       &       5.15        &       9.68        &       2.54        &   5.615   &   5.480   &   5.558   &   5.538   &   5.515   &   -0.173  &   -0.170  &   -0.172  &       -8.97       &       -1.96       &               &               \\
199 &   115 &   1553.06     &   1554.74     &   1555.71     &       17.94       &       5.72        &       8.27        &       2.81        &   5.627   &   5.484   &   5.567   &   5.542   &   5.512   &   -0.171  &   -0.168  &   -0.170  &       -8.74       &       -2.22       &   $   1/2^{-} $   &               \\
200 &   116 &   1562.36     &   1564.24     &   1565.49     &       17.57       &       6.10        &       9.31        &       3.01        &   5.637   &   5.488   &   5.575   &   5.546   &   5.520   &   -0.165  &   -0.163  &   -0.164  &       -8.66       &       -2.43       &               &               \\
201 &   117 &   1570.39     &   1571.50     &   1573.14     &       17.33       &       6.63        &       8.02        &       3.27        &   5.649   &   5.492   &   5.584   &   5.550   &   5.524   &   -0.164  &   -0.161  &   -0.163  &       -8.54       &       -2.68       &   $   3/2^{+} $   &               \\
202 &   118 &   1579.37     &   1580.77     &   1582.63     &       17.01       &       6.42        &       8.99        &       3.52        &   5.633   &   5.461   &   5.563   &   5.520   &   5.528   &   -0.080  &   -0.070  &   -0.076  &       -8.79       &       -3.05       &               &               \\
203 &   119 &   1587.28     &   1588.50     &   1590.07     &       16.90       &       6.83        &       7.91        &       3.71        &   5.645   &   5.466   &   5.571   &   5.524   &   5.532   &   -0.074  &   -0.065  &   -0.070  &       -8.78       &       -3.25       &   $   3/2^{-} $   &               \\
204 &   120 &   1596.72     &   1598.15     &   1599.17     &       17.35       &       7.05        &       9.44        &       3.85        &   5.655   &   5.469   &   5.579   &   5.528   &   5.538   &   -0.056  &   -0.050  &   -0.053  &       -8.69       &       -3.34       &               &               \\
205 &   121 &   1604.69     &   1604.69     &   1606.42     &       17.41       &       7.55        &       7.97        &       4.09        &   5.666   &   5.474   &   5.588   &   5.532   &   5.539   &   -0.050  &   -0.044  &   -0.048  &       -8.69       &       -3.55       &   $   1/2^{-} $   &               \\
206 &   122 &   1613.95     &   1613.95     &   1615.16     &       17.23       &       7.80        &       9.26        &       4.28        &   5.676   &   5.477   &   5.596   &   5.535   &   5.548   &   0.000   &   0.000   &   0.000   &       -8.64       &       -3.59       &               &               \\
207 &   123 &   1621.93     &   1621.93     &   1622.19     &       17.24       &       8.29        &       7.98        &       4.57        &   5.688   &   5.483   &   5.606   &   5.541   &   5.550   &   -0.037  &   -0.032  &   -0.035  &       -8.95       &       -3.96       &   $   1/2^{-} $   &               \\
208 &   124 &   1631.01     &   1631.01     &   1630.59     &       17.06       &       8.67        &       9.07        &       4.83        &   5.699   &   5.486   &   5.614   &   5.544   &   5.558   &   0.000   &   0.000   &   0.000   &       -8.37       &       -4.01       &               &               \\
209 &   125 &   1639.08     &   1639.08     &   1637.55     &       17.15       &       9.02        &       8.07        &       5.07        &   5.712   &   5.490   &   5.624   &   5.548   &   5.563   &   0.000   &   0.000   &   0.000   &       -8.18       &       -4.19       &   $   1/2^{-} $   &               \\
210 &   126 &   1647.24     &   1647.24     &   1645.21     &       16.24       &       9.34        &       8.16        &       5.29        &   5.726   &   5.495   &   5.635   &   5.553   &   5.570   &   0.000   &   0.000   &   0.000   &       -8.22       &       -4.34       &               &               \\
211 &   127 &   1650.93     &   1650.93     &   1649.76     &       11.85       &       10.08       &       3.69        &       5.32        &   5.744   &   5.508   &   5.651   &   5.566   &   5.580   &   -0.020  &   -0.022  &   -0.021  &       -4.01       &       -4.69       &   $   11/2^{+}    $   &               \\
212 &   128 &   1656.16     &   1656.16     &   1655.77     &       8.92        &       10.35       &       5.23        &       5.72        &   5.760   &   5.516   &   5.664   &   5.574   &       &   0.000   &   0.000   &   0.000   &       -4.51       &       -4.86       &               &               \\
213 &   129 &   1659.70     &   1659.70     &   1660.13     &       8.77        &       11.02       &       3.54        &       5.83        &   5.777   &   5.528   &   5.680   &   5.586   &       &   -0.020  &   -0.021  &   -0.020  &       -4.43       &       -5.19       &   $   11/2^{+}    $   &               \\
214 &   130 &   1664.93     &   1664.93     &   1666.01     &       8.77        &       11.34       &       5.23        &       6.14        &   5.793   &   5.537   &   5.694   &   5.594   &       &   0.000   &   0.000   &   0.000   &       -4.45       &       -5.37       &               &               \\
215 &   131 &   1668.52     &   1669.43     &   1670.16     &       8.82        &       12.14       &       3.58        &       6.48        &   5.818   &   5.553   &   5.716   &   5.610   &       &   0.087   &   0.078   &   0.083   &       -4.71       &       -6.22       &   $   1/2^{+} $   &               \\
216 &   132 &   1673.70     &   1674.87     &   1675.91     &       8.77        &       12.43       &       5.18        &       6.66        &   5.834   &   5.562   &   5.730   &   5.619   &   5.636   &   0.093   &   0.082   &   0.089   &       -4.70       &       -6.48       &               &               \\
217 &   133 &   1677.68     &   1678.67     &   1679.88     &       9.16        &       13.67       &       3.98        &       7.41        &   5.854   &   5.575   &   5.748   &   5.632   &   5.644   &   0.114   &   0.096   &   0.107   &       -4.72       &       -6.95       &   $   5/2^{+} $   &               \\
218 &   134 &   1682.81     &   1684.07     &   1685.47     &       9.11        &       13.95       &       5.13        &       7.59        &   5.869   &   5.582   &   5.760   &   5.639   &   5.655   &   0.114   &   0.096   &   0.107   &       -4.53       &       -7.13       &               &               \\
219 &   135 &   1686.54     &   1687.70     &   1689.22     &       8.87        &       14.99       &       3.74        &       7.99        &   5.887   &   5.592   &   5.776   &   5.649   &       &   0.126   &   0.104   &   0.118   &       -4.43       &       -7.45       &   $   3/2^{+} $   &               \\
220 &   136 &   1691.56     &   1692.96     &   1694.71     &       8.75        &       15.21       &       5.01        &       8.15        &   5.902   &   5.602   &   5.789   &   5.658   &       &   0.127   &   0.105   &   0.118   &       -4.39       &       -7.68       &               &               \\
221 &   137 &   1695.06     &   1696.41     &   1698.27     &       8.51        &       16.05       &       3.50        &       8.50        &   5.920   &   5.614   &   5.806   &   5.670   &       &   0.139   &   0.115   &   0.130   &       -4.25       &       -7.99       &   $   3/2^{+} $   &               \\
222 &   138 &   1700.07     &   1701.67     &   1703.63     &       8.51        &       16.31       &       5.01        &       8.70        &   5.937   &   5.624   &   5.820   &   5.680   &       &   0.147   &   0.122   &   0.138   &       -4.31       &       -8.20       &               &               \\
223 &   139 &   1703.52     &   1704.86     &       &       8.46        &       17.15       &       3.45        &       9.19        &   5.965   &   5.648   &   5.848   &   5.704   &       &   0.192   &   0.166   &   0.183   &       -4.45       &       -8.45       &   $   3/2^{-} $   &               \\
224 &   140 &   1708.64     &   1710.44     &       &       8.57        &       17.56       &       5.12        &       9.50        &   5.982   &   5.659   &   5.863   &   5.715   &       &   0.198   &   0.173   &   0.189   &       -4.42       &       -8.62       &               &               \\
225 &   141 &   1712.48     &   1713.96     &       &       8.96        &       18.22       &       3.84        &       9.71        &   6.009   &   5.679   &   5.888   &   5.735   &       &   0.230   &   0.204   &   0.221   &       -4.55       &       -8.74       &   $   1/2^{+} $   &               \\
226 &   142 &   1717.45     &   1719.25     &       &       8.81        &       18.50       &       4.97        &       9.94        &   6.024   &   5.690   &   5.902   &   5.746   &       &   0.236   &   0.211   &   0.227   &       -4.44       &       -8.89       &               &               \\
227 &   143 &   1721.31     &   1722.93     &       &       8.84        &       18.65       &       3.86        &       10.12       &   6.048   &   5.711   &   5.926   &   5.767   &       &   0.261   &   0.241   &   0.254   &       -4.31       &       -9.02       &   $   1/2^{+} $   &               \\
228 &   144 &   1726.21     &   1728.02     &       &       8.76        &       18.95       &       4.90        &       10.27       &   6.064   &   5.720   &   5.940   &   5.775   &       &   0.266   &   0.244   &   0.258   &       -4.36       &       -9.14       &               &               \\
229 &   145 &   1730.05     &   1731.46     &       &       8.74        &       19.24       &       3.84        &       10.44       &   6.085   &   5.738   &   5.960   &   5.794   &       &   0.281   &   0.263   &   0.274   &       -4.37       &       -9.29       &   $   7/2^{+} $   &               \\
230 &   146 &   1734.69     &   1736.51     &       &       8.48        &       19.50       &       4.64        &       10.57       &   6.096   &   5.742   &   5.969   &   5.798   &       &   0.276   &   0.257   &   0.269   &       -4.20       &       -9.42       &               &               \\
231 &   147 &   1738.39     &   1739.94     &       &       8.34        &       19.78       &       3.70        &       10.75       &   6.112   &   5.755   &   5.985   &   5.810   &       &   0.282   &   0.265   &   0.276   &       -4.13       &       -9.56       &   $   5/2^{+} $   &               \\
232 &   148 &   1742.89     &   1744.73     &       &       8.20        &       20.04       &       4.50        &       10.90       &   6.127   &   5.764   &   5.998   &   5.819   &       &   0.284   &   0.268   &   0.278   &       -4.06       &       -9.70       &               &               \\
233 &   149 &   1746.54     &   1747.83     &       &       8.15        &       20.33       &       3.64        &       10.99       &   6.143   &   5.776   &   6.013   &   5.831   &       &   0.290   &   0.277   &   0.286   &       -4.13       &       -9.85       &   $   7/2^{-} $   &               \\
234 &   150 &   1750.79     &   1752.53     &       &       7.90        &       20.63       &       4.26        &       11.16       &   6.160   &   5.789   &   6.029   &   5.844   &       &   0.296   &   0.286   &   0.293   &       -3.80       &       -10.00      &               &               \\
235 &   151 &   1754.04     &   1755.44     &       &       7.50        &       20.89       &       3.24        &       11.27       &   6.177   &   5.799   &   6.045   &   5.854   &       &   0.302   &   0.292   &   0.298   &       -3.34       &       -10.13      &   $   3/2^{+} $   &               \\
236 &   152 &   1757.99     &   1759.92     &       &       7.20        &       21.16       &       3.96        &       11.36       &   6.189   &   5.804   &   6.055   &   5.859   &       &   0.295   &   0.285   &   0.291   &       -3.56       &       -10.27      &               &               \\
237 &   153 &   1761.03     &   1762.85     &       &       6.99        &       21.42       &       3.03        &       11.47       &   6.207   &   5.813   &   6.070   &   5.868   &       &   0.299   &   0.290   &   0.296   &       -3.51       &       -10.40      &   $   1/2^{+} $   &               \\
238 &   154 &   1764.96     &   1767.03     &       &       6.97        &       21.72       &       3.93        &       11.60       &   6.218   &   5.819   &   6.080   &   5.874   &       &   0.293   &   0.283   &   0.289   &       -3.49       &       -10.55      &               &               \\
239 &   155 &   1767.87     &   1769.84     &       &       6.85        &       22.00       &       2.91        &       11.77       &   6.232   &   5.829   &   6.093   &   5.883   &       &   0.292   &   0.282   &   0.288   &       -3.39       &       -10.70      &   $   1/2^{+} $   &               \\
240 &   156 &   1771.80     &   1773.89     &       &       6.84        &       22.33       &       3.93        &       11.91       &   6.244   &   5.834   &   6.103   &   5.888   &       &   0.286   &   0.276   &   0.283   &       -3.42       &       -10.84      &               &               \\
241 &   157 &   1774.65     &   1776.55     &       &       6.78        &       22.64       &       2.85        &       12.08       &   6.257   &   5.840   &   6.115   &   5.895   &       &   0.283   &   0.274   &   0.280   &       -3.45       &       -10.99      &   $   7/2^{+} $   &               \\
242 &   158 &   1778.53     &   1780.50     &       &       6.73        &       23.00       &       3.88        &       12.26       &   6.267   &   5.846   &   6.125   &   5.901   &       &   0.276   &   0.265   &   0.272   &       -3.34       &       -11.16      &               &               \\
243 &   159 &   1781.47     &   1782.97     &       &       6.82        &       23.37       &       2.94        &       12.41       &   6.282   &   5.858   &   6.139   &   5.913   &       &   0.277   &   0.266   &   0.273   &       -3.49       &       -11.32      &   $   7/2^{+} $   &               \\
244 &   160 &   1785.04     &   1786.75     &       &       6.51        &       23.69       &       3.57        &       12.62       &   6.291   &   5.859   &   6.146   &   5.914   &       &   0.267   &   0.257   &   0.264   &       -3.07       &       -11.48      &               &               \\
245 &   161 &   1787.63     &   1789.22     &       &       6.16        &       24.06       &       2.59        &       12.67       &   6.303   &   5.869   &   6.158   &   5.924   &       &   0.265   &   0.255   &   0.262   &       -2.67       &       -11.65      &   $   11/2^{-}    $   &               \\
246 &   162 &   1790.71     &   1792.71     &       &       5.67        &       24.32       &       3.09        &       12.31       &   6.315   &   5.871   &   6.167   &   5.925   &       &   0.255   &   0.246   &   0.252   &       -2.77       &       -11.80      &               &               \\
247 &   163 &   1793.26     &   1794.76     &       &       5.63        &       24.95       &       2.55        &       12.49       &   6.315   &   5.841   &   6.158   &   5.895   &       &   -0.204  &   -0.186  &   -0.198  &       -3.10       &       -11.80      &   $   1/2^{+} $   &               \\
248 &   164 &   1796.94     &   1798.57     &       &       6.23        &       25.24       &       3.68        &       12.61       &   6.327   &   5.846   &   6.168   &   5.900   &       &   -0.200  &   -0.183  &   -0.194  &       -3.07       &       -11.93      &               &               \\
249 &   165 &   1799.37     &   1800.51     &       &       6.11        &       25.67       &       2.43        &       12.83       &   6.340   &   5.853   &   6.180   &   5.907   &       &   -0.202  &   -0.183  &   -0.195  &       -2.96       &       -12.11      &   $   7/2^{-} $   &               \\
250 &   166 &   1802.78     &   1804.38     &       &       5.84        &       25.92       &       3.41        &       12.96       &   6.350   &   5.858   &   6.189   &   5.912   &       &   -0.193  &   -0.177  &   -0.188  &       -2.86       &       -12.26      &               &               \\
251 &   167 &   1804.93     &   1806.35     &       &       5.56        &       26.26       &       2.15        &       13.13       &   6.363   &   5.864   &   6.201   &   5.918   &       &   -0.188  &   -0.173  &   -0.183  &       -2.82       &       -12.41      &   $   5/2^{+} $   &               \\
252 &   168 &   1808.26     &   1809.88     &       &       5.48        &       26.52       &       3.34        &       13.27       &   6.374   &   5.869   &   6.210   &   5.923   &       &   -0.181  &   -0.168  &   -0.177  &       -2.74       &       -12.56      &               &               \\
253 &   169 &   1810.33     &   1811.76     &       &       5.41        &       26.83       &       2.07        &       13.44       &   6.387   &   5.874   &   6.221   &   5.928   &       &   -0.175  &   -0.164  &   -0.172  &       -2.71       &       -12.71      &   $   3/2^{+} $   &               \\
254 &   170 &   1813.58     &   1815.19     &       &       5.32        &       27.07       &       3.25        &       13.57       &   6.397   &   5.879   &   6.230   &   5.933   &       &   -0.168  &   -0.159  &   -0.165  &       -2.67       &       -12.86      &               &               \\
255 &   171 &   1815.63     &   1817.04     &       &       5.29        &       27.32       &       2.05        &       13.71       &   6.411   &   5.884   &   6.242   &   5.938   &       &   -0.161  &   -0.154  &   -0.159  &       -2.69       &       -12.99      &   $   1/2^{+} $   &               \\
256 &   172 &   1818.76     &   1820.32     &       &       5.18        &       27.59       &       3.13        &       13.86       &   6.420   &   5.889   &   6.251   &   5.943   &       &   -0.155  &   -0.149  &   -0.153  &       -2.59       &       -13.16      &               &               \\
257 &   173 &   1820.74     &   1822.09     &       &       5.11        &       27.88       &       1.98        &       14.05       &   6.431   &   5.895   &   6.261   &   5.949   &       &   -0.152  &   -0.146  &   -0.150  &       -2.46       &       -13.35      &   $   1/2^{+} $   &               \\
258 &   174 &   1823.73     &   1825.23     &       &       4.97        &       28.14       &       3.00        &       14.16       &   6.441   &   5.898   &   6.269   &   5.952   &       &   -0.144  &   -0.139  &   -0.142  &       -2.46       &       -13.49      &               &               \\
259 &   175 &   1825.62     &   1826.59     &       &       4.88        &       28.47       &       1.88        &       14.35       &   6.452   &   5.903   &   6.279   &   5.957   &       &   -0.140  &   -0.135  &   -0.139  &       -2.41       &       -13.67      &   $   3/2^{-} $   &               \\
260 &   176 &   1828.45     &   1829.92     &       &       4.71        &       28.66       &       2.83        &       14.50       &   6.458   &   5.902   &   6.284   &   5.956   &       &   -0.124  &   -0.118  &   -0.122  &       -2.42       &       -13.88      &               &               \\
261 &   177 &   1830.26     &   1831.39     &       &       4.64        &       28.63       &       1.81        &       14.71       &   6.464   &   5.898   &   6.287   &   5.952   &       &   -0.106  &   -0.097  &   -0.103  &       -2.55       &       -14.09      &   $   1/2^{-} $   &               \\
262 &   178 &   1833.64     &   1834.92     &       &       5.19        &       28.64       &       3.38        &       14.80       &   6.467   &   5.882   &   6.285   &   5.937   &       &   -0.054  &   -0.044  &   -0.051  &       -2.86       &       -14.10      &               &               \\
263 &   179 &   1835.87     &   1835.87     &       &       5.61        &       28.90       &       2.23        &       14.90       &   6.478   &   5.885   &   6.295   &   5.939   &       &   -0.021  &   -0.018  &   -0.020  &       -2.99       &       -14.12      &   $   1/2^{+} $   &               \\
264 &   180 &   1839.40     &   1839.40     &       &       5.76        &       29.10       &       3.53        &       15.10       &   6.490   &   5.889   &   6.305   &   5.944   &       &   0.000   &   0.000   &   0.000   &       -2.95       &       -14.22      &               &               \\
265 &   181 &   1841.82     &   1841.82     &       &       5.94        &       29.55       &       2.41        &       15.28       &   6.502   &   5.896   &   6.316   &   5.950   &       &   -0.017  &   -0.013  &   -0.016  &       -2.95       &       -14.41      &   $   1/2^{+} $   &               \\
266 &   182 &   1845.27     &   1845.27     &       &       5.87        &       29.71       &       3.45        &       15.48       &   6.515   &   5.900   &   6.327   &   5.954   &       &   0.000   &   0.000   &   0.000   &       -2.91       &       -14.50      &               &               \\
267 &   183 &   1847.72     &   1847.72     &       &       5.91        &       30.21       &       2.45        &       15.66       &   6.525   &   5.907   &   6.337   &   5.961   &       &   -0.015  &   -0.011  &   -0.014  &       -3.26       &       -14.71      &   $   1/2^{+} $   &               \\
268 &   184 &   1851.08     &   1851.08     &       &       5.81        &       30.31       &       3.36        &       15.82       &   6.539   &   5.909   &   6.349   &   5.963   &       &   0.000   &   0.000   &   0.000   &       -3.44       &       -14.77      &               &               \\
269 &   185 &   1850.37     &   1850.37     &       &       2.64        &       30.46       &   \underline{ -0.71   }   &       15.76       &   6.556   &   5.914   &   6.363   &   5.968   &       &   -0.012  &   -0.009  &   -0.011  &   \underline{ 0.60    }   &       -14.84      &   $   11/2^{-}    $   &               \\
270 &   186 &   1850.96     &   1850.96     &       &   \underline{ -0.12   }   &       30.68       &       0.59        &       15.98       &   6.571   &   5.923   &   6.376   &   5.977   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.01    }   &       -14.96      &               &               \\
271 &   187 &   1850.18     &   1850.18     &       &   \underline{ -0.18   }   &       30.79       &   \underline{ -0.77   }   &       15.95       &   6.587   &   5.929   &   6.390   &   5.982   &       &   -0.011  &   -0.008  &   -0.010  &   \underline{ 0.04    }   &       -15.04      &   $   11/2^{-}    $   &               \\
272 &   188 &   1850.81     &   1852.67     &       &   \underline{ -0.15   }   &       31.04       &       0.62        &       16.14       &   6.602   &   5.938   &   6.404   &   5.992   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.01    }   &       -15.16      &               &               \\
273 &   189 &   1850.00     &   1850.00     &       &   \underline{ -0.18   }   &       31.09       &   \underline{ -0.81   }   &       16.11       &   6.628   &   5.942   &   6.424   &   5.995   &       &   0.023   &   0.011   &   0.019   &   \underline{ 0.02    }   &       -15.23      &   $   1/2^{-} $   &               \\
274 &   190 &   1850.66     &   1852.68     &       &   \underline{ -0.15   }   &       31.42       &       0.65        &       16.29       &   6.633   &   5.953   &   6.432   &   6.006   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.01    }   &       -15.37      &               &               \\
275 &   191 &   1850.29     &   1851.02     &       &       0.29        &       31.87       &   \underline{ -0.37   }   &       16.60       &   6.667   &   5.974   &   6.463   &   6.028   &       &   0.116   &   0.085   &   0.107   &       -0.45       &       -15.91      &   $   3/2^{-} $   &               \\
276 &   192 &   1851.03     &   1852.13     &       &       0.38        &       32.33       &       0.74        &       16.68       &   6.681   &   5.980   &   6.476   &   6.034   &       &   0.116   &   0.084   &   0.106   &       -0.35       &       -15.99      &               &               \\
277 &   193 &   1850.87     &   1851.89     &       &       0.58        &       32.97       &   \underline{ -0.16   }   &       16.94       &   6.705   &   5.989   &   6.496   &   6.042   &       &   0.135   &   0.094   &   0.122   &       -0.40       &       -16.12      &   $   1/2^{-} $   &               \\
278 &   194 &   1851.65     &   1852.85     &       &       0.62        &       33.33       &       0.78        &       17.15       &   6.716   &   6.001   &   6.508   &   6.054   &       &   0.138   &   0.101   &   0.127   &       -0.36       &       -16.27      &               &               \\
279 &   195 &   1851.54     &   1852.55     &       &       0.67        &       33.55       &   \underline{ -0.11   }   &       17.42       &   6.737   &   6.012   &   6.527   &   6.065   &       &   0.153   &   0.111   &   0.140   &       -0.32       &       -16.39      &   $   1/2^{-} $   &               \\
280 &   196 &   1852.28     &   1853.50     &       &       0.63        &       33.73       &       0.74        &       17.53       &   6.752   &   6.022   &   6.541   &   6.075   &       &   0.159   &   0.117   &   0.146   &       -0.35       &       -16.49      &               &               \\
281 &   197 &   1852.07     &   1853.05     &       &       0.53        &       33.90       &   \underline{ -0.21   }   &       17.56       &   6.772   &   6.033   &   6.560   &   6.086   &       &   0.173   &   0.128   &   0.160   &       -0.35       &       -16.59      &   $   5/2^{-} $   &               \\
282 &   198 &   1852.85     &   1854.12     &       &       0.57        &       34.09       &       0.78        &       17.66       &   6.785   &   6.043   &   6.573   &   6.095   &       &   0.175   &   0.132   &   0.162   &       -0.31       &       -16.70      &               &               \\
283 &   199 &   1852.51     &   1853.64     &       &       0.44        &       34.24       &   \underline{ -0.34   }   &       17.74       &   6.804   &   6.055   &   6.590   &   6.107   &       &   0.186   &   0.141   &   0.173   &       -0.22       &       -16.80      &   $   5/2^{-} $   &               \\
284 &   200 &   1853.34     &   1854.70     &       &       0.49        &       34.43       &       0.83        &       17.84       &   6.817   &   6.064   &   6.603   &   6.116   &       &   0.189   &   0.146   &   0.177   &       -0.28       &       -16.89      &               &               \\
285 &   201 &   1852.99     &   1854.29     &       &       0.49        &       34.52       &   \underline{ -0.35   }   &       17.90       &   6.840   &   6.071   &   6.623   &   6.123   &       &   0.199   &   0.152   &   0.185   &       -0.30       &       -16.94      &   $   1/2^{-} $   &               \\
286 &   202 &   1853.81     &   1855.26     &       &       0.47        &       34.75       &       0.82        &       18.07       &   6.849   &   6.087   &   6.634   &   6.139   &       &   0.205   &   0.163   &   0.193   &       -0.28       &       -17.06      &               &               \\
287 &   203 &   1853.51     &   1854.87     &       &       0.52        &       34.86       &   \underline{ -0.29   }   &       18.18       &   6.870   &   6.097   &   6.653   &   6.149   &       &   0.216   &   0.172   &   0.203   &       -0.30       &       -17.12      &   $   1/2^{-} $   &               \\
288 &   204 &   1854.33     &   1855.83     &       &       0.52        &       35.03       &       0.81        &       18.30       &   6.881   &   6.112   &   6.666   &   6.164   &       &   0.225   &   0.184   &   0.213   &       -0.31       &       -17.20      &               &               \\
289 &   205 &   1854.10     &   1855.47     &       &       0.59        &       35.12       &   \underline{ -0.22   }   &       18.35       &   6.902   &   6.126   &   6.685   &   6.178   &       &   0.239   &   0.198   &   0.227   &       -0.33       &       -17.26      &   $   1/2^{-} $   &               \\
290 &   206 &   1854.91     &   1856.42     &       &       0.59        &       35.25       &       0.81        &       18.42       &   6.914   &   6.137   &   6.698   &   6.189   &       &   0.244   &   0.205   &   0.233   &       -0.33       &       -17.33      &               &               \\
291 &   207 &   1854.74     &   1856.10     &       &       0.63        &       35.37       &   \underline{ -0.18   }   &       18.51       &   6.933   &   6.153   &   6.717   &   6.204   &       &   0.258   &   0.220   &   0.247   &       -0.33       &       -17.40      &   $   1/2^{-} $   &               \\
292 &   208 &   1855.54     &   1857.03     &       &       0.62        &       35.48       &       0.80        &       18.59       &   6.947   &   6.161   &   6.730   &   6.213   &       &   0.261   &   0.225   &   0.251   &       -0.34       &       -17.46      &               &               \\
293 &   209 &   1855.31     &   1856.67     &       &       0.58        &       35.63       &   \underline{ -0.22   }   &       18.67       &   6.964   &   6.178   &   6.748   &   6.229   &       &   0.273   &   0.239   &   0.263   &       -0.27       &       -17.54      &   $   1/2^{-} $   &               \\
294 &   210 &   1856.14     &   1857.60     &       &       0.61        &       35.73       &       0.83        &       18.73       &   6.980   &   6.184   &   6.762   &   6.236   &       &   0.276   &   0.242   &   0.266   &       -0.31       &       -17.60      &               &               \\
295 &   211 &   1855.92     &   1857.14     &       &       0.61        &       35.88       &   \underline{ -0.22   }   &       18.79       &   6.998   &   6.196   &   6.779   &   6.248   &       &   0.285   &   0.253   &   0.276   &       -0.29       &       -17.68      &   $   7/2^{-} $   &               \\
296 &   212 &   1856.65     &   1858.11     &       &       0.51        &       36.02       &       0.73        &       18.83       &   7.010   &   6.205   &   6.791   &   6.257   &       &   0.285   &   0.255   &   0.276   &       -0.24       &       -17.75      &               &               \\
297 &   213 &   1856.32     &   1857.47     &       &       0.39        &       36.20       &   \underline{ -0.33   }   &       18.91       &   7.026   &   6.218   &   6.807   &   6.269   &       &   0.292   &   0.264   &   0.284   &       -0.18       &       -17.84      &   $   7/2^{+} $   &               \\
298 &   214 &   1857.01     &   1858.51     &       &       0.36        &       36.33       &       0.69        &       18.97       &   7.038   &   6.226   &   6.819   &   6.277   &       &   0.289   &   0.263   &   0.282   &       -0.17       &       -17.91      &               &               \\
299 &   215 &   1856.61     &   1858.04     &       &       0.29        &       36.45       &   \underline{ -0.40   }   &       19.02       &   7.058   &   6.232   &   6.836   &   6.283   &       &   0.290   &   0.266   &   0.284   &       -0.19       &       -17.97      &   $   3/2^{-} $   &               \\
300 &   216 &   1857.25     &   1858.79     &       &       0.24        &       36.63       &       0.64        &       19.02       &   7.067   &   6.244   &   6.846   &   6.295   &       &   0.290   &   0.267   &   0.283   &       -0.12       &       -18.06      &               &               \\
301 &   217 &   1856.88     &   1858.30     &       &       0.27        &       36.80       &   \underline{ -0.37   }   &       19.13       &   7.084   &   6.252   &   6.862   &   6.303   &       &   0.292   &   0.270   &   0.285   &       -0.11       &       -18.14      &   $   3/2^{-} $   &               \\
302 &   218 &   1857.43     &   1858.97     &       &       0.18        &       36.78       &       0.55        &       18.97       &   7.107   &   6.209   &   6.869   &   6.261   &       &   -0.237  &   -0.210  &   -0.230  &       -0.22       &       -18.04      &               &               \\
303 &   219 &   1857.04     &   1858.45     &       &       0.16        &       36.93       &   \underline{ -0.40   }   &       19.03       &   7.124   &   6.214   &   6.884   &   6.265   &       &   -0.236  &   -0.209  &   -0.229  &       -0.22       &       -18.11      &   $   3/2^{-} $   &               \\
304 &   220 &   1857.77     &   1859.30     &       &       0.34        &       37.15       &       0.73        &       19.14       &   7.133   &   6.221   &   6.893   &   6.273   &       &   -0.236  &   -0.208  &   -0.228  &       -0.18       &       -18.22      &               &               \\
305 &   221 &   1857.38     &   1858.77     &       &       0.34        &       37.30       &   \underline{ -0.39   }   &       19.21       &   7.150   &   6.226   &   6.908   &   6.278   &       &   -0.235  &   -0.207  &   -0.227  &       -0.17       &       -18.29      &   $   1/2^{-} $   &               \\
306 &   222 &   1858.02     &   1859.52     &       &       0.26        &       37.51       &       0.65        &       19.31       &   7.160   &   6.233   &   6.918   &   6.284   &       &   -0.234  &   -0.205  &   -0.226  &       -0.13       &       -18.39      &               &               \\
307 &   223 &   1857.62     &   1858.94     &       &       0.24        &       37.68       &   \underline{ -0.41   }   &       19.42       &   7.176   &   6.240   &   6.932   &   6.291   &       &   -0.234  &   -0.206  &   -0.226  &       -0.09       &       -18.47      &   $   1/2^{-} $   &               \\
308 &   224 &   1858.17     &   1859.61     &       &       0.15        &       37.87       &       0.56        &       19.49       &   7.186   &   6.245   &   6.942   &   6.296   &       &   -0.231  &   -0.203  &   -0.224  &       -0.07       &       -18.56      &               &               \\
309 &   225 &   1857.65     &   1858.94     &       &       0.03        &       38.08       &   \underline{ -0.53   }   &       19.63       &   7.201   &   6.254   &   6.956   &   6.305   &       &   -0.231  &   -0.204  &   -0.224  &   \underline{ 0.03    }   &       -18.66      &   $   1/2^{-} $   &               \\
310 &   226 &   1858.17     &   1859.57     &       &       0.00        &       38.24       &       0.53        &       19.68       &   7.211   &   6.257   &   6.966   &   6.308   &       &   -0.227  &   -0.200  &   -0.220  &   \underline{ 0.02    }   &       -18.74      &               &               \\
$\sigma$ &  &2.43&1.17&  &  &  &  &  &  &  &  &0.016&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=85$ (At)}\\                                                                                                                                                                                                                                   
192 &   107 &   1478.61     &   1480.06     &   1480.27     &       20.21       &       1.10        &       9.52        &   \underline{ -0.05   }   &   5.545   &   5.472   &   5.513   &   5.531   &       &   -0.231  &   -0.229  &   -0.230  &       -10.09      &       -0.23       &   $   7/2^{+} $   &   $   13/2^{+}    $   \\
193 &   108 &   1489.07     &   1490.92     &   1491.33     &       19.98       &       1.22        &       10.46       &   \underline{ 0.00    }   &   5.556   &   5.476   &   5.521   &   5.534   &       &   -0.221  &   -0.220  &   -0.221  &       -9.84       &       -0.23       &               &   $   13/2^{+}    $   \\
194 &   109 &   1498.03     &   1499.69     &   1500.05     &       19.43       &       1.62        &       8.97        &       0.17        &   5.567   &   5.480   &   5.529   &   5.539   &       &   -0.217  &   -0.217  &   -0.217  &       -9.68       &       -0.36       &   $   5/2^{-} $   &   $   13/2^{+}    $   \\
195 &   110 &   1508.32     &   1510.09     &   1510.88     &       19.25       &       1.87        &       10.29       &       0.26        &   5.578   &   5.484   &   5.538   &   5.543   &       &   -0.209  &   -0.211  &   -0.210  &       -9.57       &       -0.43       &               &   $   13/2^{+}    $   \\
196 &   111 &   1517.03     &   1518.60     &   1519.39     &       18.99       &       2.18        &       8.71        &       0.33        &   5.590   &   5.489   &   5.546   &   5.547   &       &   -0.203  &   -0.205  &   -0.204  &       -9.51       &       -0.46       &   $   3/2^{-} $   &   $   13/2^{+}    $   \\
197 &   112 &   1527.12     &   1528.77     &   1529.91     &       18.80       &       2.52        &       10.09       &       0.46        &   5.600   &   5.493   &   5.554   &   5.551   &       &   -0.197  &   -0.200  &   -0.198  &       -9.35       &       -0.59       &               &   $   13/2^{+}    $   \\
198 &   113 &   1535.70     &   1537.22     &   1538.33     &       18.67       &       2.87        &       8.58        &       0.58        &   5.612   &   5.494   &   5.562   &   5.552   &       &   -0.177  &   -0.174  &   -0.176  &       -9.51       &       -0.53       &   $   1/2^{-} $   &   $   5/2^{-} $   \\
199 &   114 &   1545.68     &   1547.26     &   1548.52     &       18.56       &       3.42        &       9.98        &       0.89        &   5.622   &   5.498   &   5.570   &   5.556   &       &   -0.173  &   -0.171  &   -0.172  &       -9.23       &       -0.82       &               &   $   5/2^{-} $   \\
200 &   115 &   1554.24     &   1555.66     &   1556.75     &       18.54       &       4.00        &       8.56        &       1.19        &   5.634   &   5.502   &   5.578   &   5.560   &       &   -0.171  &   -0.168  &   -0.169  &       -9.03       &       -1.11       &   $   1/2^{-} $   &   $   5/2^{-} $   \\
201 &   116 &   1563.90     &   1564.85     &   1566.62     &       18.22       &       4.54        &       9.65        &       1.53        &   5.619   &   5.472   &   5.557   &   5.530   &       &   -0.109  &   -0.096  &   -0.103  &       -9.14       &       -2.05       &               &   $   7/2^{-} $   \\
202 &   117 &   1572.07     &   1573.04     &   1574.50     &       17.83       &       4.95        &       8.17        &       1.68        &   5.655   &   5.510   &   5.595   &   5.568   &       &   -0.164  &   -0.162  &   -0.163  &       -8.79       &       -1.61       &   $   3/2^{+} $   &   $   5/2^{-} $   \\
203 &   118 &   1581.87     &   1582.69     &   1584.14     &       17.98       &       6.02        &       9.80        &       2.50        &   5.641   &   5.480   &   5.574   &   5.538   &       &   -0.098  &   -0.088  &   -0.094  &       -8.95       &       -2.49       &               &   $   7/2^{-} $   \\
204 &   119 &   1589.95     &   1590.67     &   1591.92     &       17.88       &       6.38        &       8.08        &       2.67        &   5.652   &   5.485   &   5.583   &   5.543   &       &   -0.092  &   -0.083  &   -0.088  &       -8.95       &       -2.70       &   $   3/2^{-} $   &   $   7/2^{-} $   \\
205 &   120 &   1599.51     &   1600.15     &   1601.11     &       17.63       &       6.63        &       9.56        &       2.79        &   5.663   &   5.489   &   5.591   &   5.547   &       &   -0.083  &   -0.078  &   -0.081  &       -8.78       &       -2.88       &               &   $   7/2^{-} $   \\
206 &   121 &   1607.61     &   1608.17     &   1608.63     &       17.66       &       7.00        &       8.10        &       2.91        &   5.674   &   5.493   &   5.600   &   5.551   &       &   -0.077  &   -0.073  &   -0.076  &       -8.79       &       -3.08       &   $   1/2^{-} $   &   $   7/2^{-} $   \\
207 &   122 &   1616.84     &   1617.60     &   1617.49     &       17.34       &       7.17        &       9.24        &       2.89        &   5.684   &   5.496   &   5.608   &   5.554   &       &   -0.064  &   -0.062  &   -0.063  &       -8.66       &       -3.38       &               &   $   7/2^{-} $   \\
208 &   123 &   1625.04     &   1625.65     &   1624.80     &       17.43       &       7.68        &       8.20        &       3.11        &   5.695   &   5.501   &   5.616   &   5.559   &       &   -0.060  &   -0.057  &   -0.059  &       -8.95       &       -3.61       &   $   1/2^{-} $   &   $   7/2^{-} $   \\
209 &   124 &   1634.03     &   1634.03     &   1633.29     &       17.18       &       7.85        &       8.99        &       3.02        &   5.705   &   5.504   &   5.624   &   5.561   &       &   -0.045  &   -0.043  &   -0.044  &       -8.36       &       -3.70       &               &   $   7/2^{-} $   \\
210 &   125 &   1642.19     &   1642.19     &   1640.45     &       17.15       &       8.18        &       8.16        &       3.11        &   5.717   &   5.507   &   5.633   &   5.565   &       &   0.007   &   0.009   &   0.008   &       -8.32       &       -3.81       &   $   1/2^{-} $   &   $   1/2^{-} $   \\
211 &   126 &   1650.52     &   1650.52     &   1648.20     &       16.49       &       8.56        &       8.33        &       3.28        &   5.730   &   5.512   &   5.643   &   5.569   &       &   -0.005  &   -0.009  &   -0.007  &       -8.36       &       -3.96       &               &   $   9/2^{-} $   \\
212 &   127 &   1654.63     &   1654.63     &   1653.25     &       12.44       &       9.02        &       4.11        &       3.70        &   5.748   &   5.524   &   5.659   &   5.582   &       &   -0.021  &   -0.023  &   -0.022  &       -4.33       &       -4.18       &   $   11/2^{+}    $   &   $   9/2^{-} $   \\
213 &   128 &   1659.98     &   1659.98     &   1659.27     &       9.46        &       9.54        &       5.35        &       3.82        &   5.764   &   5.533   &   5.673   &   5.591   &       &   -0.010  &   -0.013  &   -0.011  &       -4.78       &       -4.47       &               &   $   9/2^{-} $   \\
214 &   129 &   1664.05     &   1664.57     &   1664.14     &       9.42        &       10.17       &       4.07        &       4.35        &   5.786   &   5.551   &   5.694   &   5.608   &       &   0.066   &   0.072   &   0.068   &       -5.18       &       -5.01       &   $   3/2^{+} $   &   $   3/2^{-} $   \\
215 &   130 &   1669.55     &   1670.25     &   1670.09     &       9.57        &       10.75       &       5.51        &       4.62        &   5.803   &   5.560   &   5.708   &   5.617   &       &   0.074   &   0.076   &   0.075   &       -5.11       &       -5.26       &               &   $   3/2^{-} $   \\
216 &   131 &   1674.21     &   1675.02     &   1674.65     &       10.17       &       12.17       &       4.66        &       5.70        &   5.823   &   5.572   &   5.726   &   5.629   &       &   0.099   &   0.094   &   0.097   &       -5.10       &       -5.65       &   $   1/2^{+} $   &   $   3/2^{-} $   \\
217 &   132 &   1679.63     &   1680.65     &   1680.58     &       10.08       &       12.59       &       5.41        &       5.93        &   5.840   &   5.580   &   5.740   &   5.638   &       &   0.105   &   0.098   &   0.103   &       -5.03       &       -5.90       &               &   $   3/2^{-} $   \\
218 &   133 &   1684.00     &   1684.94     &   1684.95     &       9.79        &       13.74       &       4.38        &       6.33        &   5.858   &   5.592   &   5.756   &   5.649   &       &   0.121   &   0.108   &   0.116   &       -4.98       &       -6.28       &   $   5/2^{+} $   &   $   3/2^{-} $   \\
219 &   134 &   1689.34     &   1690.50     &   1690.72     &       9.72        &       14.13       &       5.34        &       6.54        &   5.874   &   5.600   &   5.769   &   5.657   &       &   0.124   &   0.110   &   0.118   &       -4.82       &       -6.52       &               &   $   3/2^{-} $   \\
220 &   135 &   1693.41     &   1694.51     &   1694.81     &       9.41        &       14.86       &       4.07        &       6.87        &   5.891   &   5.610   &   5.784   &   5.666   &       &   0.135   &   0.117   &   0.128   &       -4.74       &       -6.84       &   $   3/2^{+} $   &   $   3/2^{-} $   \\
221 &   136 &   1698.68     &   1699.93     &   1700.48     &       9.34        &       15.28       &       5.27        &       7.13        &   5.906   &   5.619   &   5.798   &   5.676   &       &   0.139   &   0.120   &   0.131   &       -4.66       &       -7.13       &               &   $   3/2^{-} $   \\
222 &   137 &   1702.51     &   1703.73     &   1704.38     &       9.10        &       15.96       &       3.83        &       7.45        &   5.924   &   5.629   &   5.813   &   5.686   &       &   0.150   &   0.128   &   0.142   &       -4.51       &       -7.48       &   $   3/2^{+} $   &   $   3/2^{-} $   \\
223 &   138 &   1707.73     &   1709.09     &   1709.98     &       9.05        &       16.37       &       5.22        &       7.66        &   5.939   &   5.637   &   5.826   &   5.694   &       &   0.155   &   0.131   &   0.146   &       -4.54       &       -7.73       &               &   $   3/2^{-} $   \\
224 &   139 &   1711.31     &   1712.63     &   1713.76     &       8.80        &       16.98       &       3.57        &       7.79        &   5.956   &   5.647   &   5.841   &   5.703   &       &   0.166   &   0.139   &   0.156   &       -4.43       &       -8.05       &   $   1/2^{-} $   &   $   3/2^{-} $   \\
225 &   140 &   1716.57     &   1718.04     &       &       8.83        &       17.42       &       5.26        &       7.93        &   5.972   &   5.656   &   5.855   &   5.712   &       &   0.173   &   0.143   &   0.162   &       -4.43       &       -8.33       &               &   $   3/2^{-} $   \\
226 &   141 &   1720.41     &   1721.88     &       &       9.10        &       17.65       &       3.85        &       7.93        &   6.003   &   5.683   &   5.885   &   5.739   &       &   0.219   &   0.189   &   0.208   &       -4.66       &       -8.15       &   $   1/2^{+} $   &   $   1/2^{+} $   \\
227 &   142 &   1725.54     &   1727.23     &       &       8.98        &       18.03       &       5.13        &       8.09        &   6.017   &   5.692   &   5.897   &   5.748   &       &   0.220   &   0.189   &   0.208   &       -4.53       &       -8.36       &               &   $   1/2^{+} $   \\
228 &   143 &   1729.37     &   1730.92     &       &       8.95        &       18.17       &       3.82        &       8.05        &   6.034   &   5.702   &   5.912   &   5.758   &       &   0.230   &   0.197   &   0.218   &       -4.38       &       -8.76       &   $   1/2^{+} $   &   $   1/2^{+} $   \\
229 &   144 &   1734.36     &   1736.12     &       &       8.81        &       18.42       &       4.99        &       8.15        &   6.051   &   5.714   &   5.928   &   5.769   &       &   0.239   &   0.206   &   0.227   &       -4.41       &       -8.77       &               &   $   1/2^{+} $   \\
230 &   145 &   1738.16     &   1739.60     &       &       8.79        &       18.54       &       3.80        &       8.11        &   6.076   &   5.735   &   5.952   &   5.790   &       &   0.265   &   0.236   &   0.254   &       -4.42       &       -8.97       &   $   7/2^{+} $   &   $   1/2^{+} $   \\
231 &   146 &   1742.96     &   1744.71     &       &       8.60        &       18.84       &       4.81        &       8.27        &   6.086   &   5.738   &   5.960   &   5.794   &       &   0.257   &   0.228   &   0.246   &       -4.29       &       -9.10       &               &   $   1/2^{+} $   \\
232 &   147 &   1746.71     &   1748.17     &       &       8.56        &       19.07       &       3.75        &       8.32        &   6.105   &   5.754   &   5.978   &   5.809   &       &   0.269   &   0.244   &   0.260   &       -4.22       &       -9.26       &   $   5/2^{+} $   &   $   1/2^{+} $   \\
233 &   148 &   1751.31     &   1753.05     &       &       8.35        &       19.33       &       4.60        &       8.42        &   6.118   &   5.761   &   5.990   &   5.817   &       &   0.269   &   0.245   &   0.260   &       -4.14       &       -9.40       &               &   $   1/2^{+} $   \\
234 &   149 &   1755.16     &   1756.48     &       &       8.45        &       19.62       &       3.85        &       8.63        &   6.141   &   5.785   &   6.014   &   5.840   &       &   0.290   &   0.277   &   0.285   &       -4.31       &       -9.51       &   $   7/2^{-} $   &   $   1/2^{-} $   \\
235 &   150 &   1759.59     &   1761.29     &       &       8.27        &       19.95       &       4.42        &       8.79        &   6.158   &   5.799   &   6.031   &   5.854   &       &   0.296   &   0.286   &   0.293   &       -3.94       &       -9.65       &               &   $   1/2^{-} $   \\
236 &   151 &   1762.91     &   1764.30     &       &       7.75        &       20.14       &       3.33        &       8.88        &   6.174   &   5.806   &   6.044   &   5.861   &       &   0.297   &   0.285   &   0.293   &       -3.47       &       -9.75       &   $   3/2^{+} $   &   $   5/2^{-} $   \\
237 &   152 &   1767.02     &   1768.87     &       &       7.44        &       20.39       &       4.11        &       9.03        &   6.183   &   5.807   &   6.051   &   5.862   &       &   0.287   &   0.273   &   0.282   &       -3.70       &       -9.88       &               &   $   5/2^{-} $   \\
238 &   153 &   1770.21     &   1772.04     &       &       7.30        &       20.65       &       3.19        &       9.18        &   6.204   &   5.823   &   6.071   &   5.877   &       &   0.298   &   0.289   &   0.295   &       -3.65       &       -10.04      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
239 &   154 &   1774.28     &   1776.34     &       &       7.26        &       20.92       &       4.07        &       9.32        &   6.217   &   5.830   &   6.082   &   5.884   &       &   0.294   &   0.285   &   0.291   &       -3.63       &       -10.19      &               &   $   1/2^{-} $   \\
240 &   155 &   1777.34     &   1779.31     &       &       7.13        &       21.24       &       3.06        &       9.47        &   6.231   &   5.840   &   6.095   &   5.894   &       &   0.294   &   0.287   &   0.292   &       -3.52       &       -10.34      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
241 &   156 &   1781.40     &   1783.47     &       &       7.12        &       21.51       &       4.06        &       9.60        &   6.244   &   5.845   &   6.106   &   5.899   &       &   0.290   &   0.282   &   0.287   &       -3.55       &       -10.48      &               &   $   1/2^{-} $   \\
242 &   157 &   1784.42     &   1786.23     &       &       7.08        &       21.84       &       3.02        &       9.77        &   6.259   &   5.855   &   6.120   &   5.910   &       &   0.292   &   0.285   &   0.289   &       -3.52       &       -10.61      &   $   9/2^{+} $   &   $   1/2^{-} $   \\
243 &   158 &   1788.43     &   1790.30     &       &       7.03        &       22.16       &       4.01        &       9.90        &   6.258   &   5.846   &   6.117   &   5.900   &       &   0.263   &   0.244   &   0.256   &       -3.52       &       -10.83      &               &   $   11/2^{-}    $   \\
244 &   159 &   1791.51     &   1792.92     &       &       7.10        &       22.46       &       3.09        &       10.05       &   6.274   &   5.858   &   6.133   &   5.913   &       &   0.267   &   0.249   &   0.261   &       -3.68       &       -10.98      &   $   7/2^{+} $   &   $   11/2^{-}    $   \\
245 &   160 &   1795.29     &   1796.92     &       &       6.86        &       22.87       &       3.77        &       10.25       &   6.283   &   5.860   &   6.139   &   5.914   &       &   0.257   &   0.239   &   0.250   &       -3.26       &       -11.15      &               &   $   11/2^{-}    $   \\
246 &   161 &   1798.07     &   1799.55     &       &       6.56        &       23.12       &       2.79        &       10.45       &   6.295   &   5.869   &   6.151   &   5.924   &       &   0.255   &   0.238   &   0.249   &       -2.88       &       -11.31      &   $   11/2^{-}    $   &   $   11/2^{-}    $   \\
247 &   162 &   1801.36     &   1802.80     &       &       6.08        &       22.96       &       3.29        &       10.65       &   6.300   &   5.848   &   6.148   &   5.903   &       &   -0.203  &   -0.186  &   -0.197  &       -3.42       &       -10.64      &               &   $   5/2^{-} $   \\
248 &   163 &   1804.13     &   1805.45     &       &       6.06        &       23.36       &       2.77        &       10.87       &   6.313   &   5.855   &   6.160   &   5.909   &       &   -0.203  &   -0.185  &   -0.197  &       -3.31       &       -10.81      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
249 &   164 &   1807.97     &   1809.37     &       &       6.61        &       23.64       &       3.83        &       11.03       &   6.325   &   5.861   &   6.170   &   5.915   &       &   -0.199  &   -0.182  &   -0.193  &       -3.25       &       -10.97      &               &   $   5/2^{-} $   \\
250 &   165 &   1810.58     &   1811.63     &       &       6.44        &       24.04       &       2.61        &       11.21       &   6.339   &   5.867   &   6.183   &   5.921   &       &   -0.200  &   -0.182  &   -0.194  &       -3.13       &       -11.13      &   $   7/2^{-} $   &   $   5/2^{-} $   \\
251 &   166 &   1814.18     &   1815.56     &       &       6.22        &       24.36       &       3.61        &       11.40       &   6.349   &   5.873   &   6.192   &   5.927   &       &   -0.193  &   -0.176  &   -0.187  &       -3.04       &       -11.33      &               &   $   5/2^{-} $   \\
252 &   167 &   1816.50     &   1817.77     &       &       5.93        &       24.71       &       2.32        &       11.58       &   6.362   &   5.878   &   6.203   &   5.932   &       &   -0.188  &   -0.172  &   -0.182  &       -3.02       &       -11.49      &   $   5/2^{+} $   &   $   5/2^{-} $   \\
253 &   168 &   1820.02     &   1821.40     &       &       5.83        &       25.02       &       3.52        &       11.75       &   6.372   &   5.884   &   6.212   &   5.938   &       &   -0.181  &   -0.168  &   -0.177  &       -2.91       &       -11.68      &               &   $   5/2^{-} $   \\
254 &   169 &   1822.25     &   1823.53     &       &       5.75        &       25.36       &       2.24        &       11.92       &   6.385   &   5.889   &   6.223   &   5.943   &       &   -0.175  &   -0.163  &   -0.171  &       -2.89       &       -11.85      &   $   3/2^{+} $   &   $   5/2^{-} $   \\
255 &   170 &   1825.67     &   1827.04     &       &       5.65        &       25.65       &       3.41        &       12.09       &   6.395   &   5.894   &   6.233   &   5.948   &       &   -0.168  &   -0.158  &   -0.165  &       -2.83       &       -12.02      &               &   $   5/2^{-} $   \\
256 &   171 &   1827.85     &   1829.12     &       &       5.59        &       25.93       &       2.18        &       12.22       &   6.409   &   5.898   &   6.244   &   5.952   &       &   -0.160  &   -0.153  &   -0.158  &       -2.87       &       -12.15      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
257 &   172 &   1831.17     &   1832.50     &       &       5.51        &       26.27       &       3.33        &       12.41       &   6.418   &   5.904   &   6.253   &   5.958   &       &   -0.156  &   -0.149  &   -0.154  &       -2.74       &       -12.35      &               &   $   5/2^{-} $   \\
258 &   173 &   1833.35     &   1834.52     &       &       5.50        &       26.66       &       2.17        &       12.61       &   6.430   &   5.910   &   6.263   &   5.964   &       &   -0.152  &   -0.146  &   -0.150  &       -2.64       &       -12.55      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
259 &   174 &   1836.47     &   1837.71     &       &       5.30        &       26.90       &       3.12        &       12.74       &   6.440   &   5.914   &   6.272   &   5.968   &       &   -0.145  &   -0.141  &   -0.144  &       -2.61       &       -12.70      &               &   $   5/2^{-} $   \\
260 &   175 &   1838.53     &   1839.38     &       &       5.18        &       27.27       &       2.06        &       12.92       &   6.451   &   5.919   &   6.282   &   5.973   &       &   -0.142  &   -0.138  &   -0.141  &       -2.55       &       -12.89      &   $   3/2^{-} $   &   $   5/2^{-} $   \\
261 &   176 &   1841.47     &   1842.60     &       &       5.00        &       27.53       &       2.94        &       13.02       &   6.460   &   5.925   &   6.291   &   5.979   &       &   -0.135  &   -0.133  &   -0.134  &       -2.45       &       -13.06      &               &   $   5/2^{-} $   \\
262 &   177 &   1843.53     &   1844.37     &       &       5.00        &       27.98       &       2.06        &       13.27       &   6.454   &   5.895   &   6.278   &   5.949   &       &   -0.085  &   -0.074  &   -0.081  &       -2.92       &       -13.67      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
263 &   178 &   1846.70     &   1848.07     &       &       5.23        &       27.85       &       3.17        &       13.06       &   6.471   &   5.915   &   6.297   &   5.969   &       &   -0.095  &   -0.091  &   -0.094  &       -2.68       &       -13.71      &               &   $   1/2^{+} $   \\
264 &   179 &   1849.30     &   1850.10     &       &       5.77        &       28.32       &       2.59        &       13.42       &   6.475   &   5.905   &   6.297   &   5.959   &       &   -0.067  &   -0.059  &   -0.065  &       -2.90       &       -13.95      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
265 &   180 &   1852.73     &   1852.73     &       &       6.03        &       28.42       &       3.43        &       13.32       &   6.487   &   5.907   &   6.307   &   5.961   &       &   -0.046  &   -0.041  &   -0.044  &       -2.95       &       -13.97      &               &   $   7/2^{-} $   \\
266 &   181 &   1855.15     &   1855.15     &       &       5.86        &       28.61       &       2.42        &       13.33       &   6.498   &   5.910   &   6.316   &   5.964   &       &   0.015   &   0.016   &   0.016   &       -3.09       &       -14.07      &   $   3/2^{+} $   &   $   3/2^{-} $   \\
267 &   182 &   1858.71     &   1858.71     &       &       5.98        &       28.92       &       3.56        &       13.44       &   6.511   &   5.914   &   6.327   &   5.968   &       &   0.007   &   0.009   &   0.007   &       -3.04       &       -14.16      &               &   $   1/2^{-} $   \\
268 &   183 &   1861.39     &   1861.39     &       &       6.24        &       29.32       &       2.68        &       13.66       &   6.523   &   5.920   &   6.338   &   5.974   &       &   -0.019  &   -0.017  &   -0.018  &       -3.23       &       -14.34      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
269 &   184 &   1864.79     &   1864.79     &       &       6.08        &       29.53       &       3.40        &       13.71       &   6.537   &   5.922   &   6.349   &   5.976   &       &   -0.003  &   -0.008  &   -0.005  &       -3.46       &       -14.40      &               &   $   9/2^{-} $   \\
270 &   185 &   1864.20     &   1864.20     &       &       2.81        &       29.60       &   \underline{ -0.59   }   &       13.84       &   6.553   &   5.927   &   6.363   &   5.981   &       &   -0.014  &   -0.014  &   -0.014  &   \underline{ 0.48    }   &       -14.44      &   $   11/2^{-}    $   &   $   9/2^{-} $   \\
271 &   186 &   1864.87     &   1864.87     &       &       0.08        &       29.90       &       0.67        &       13.91       &   6.567   &   5.938   &   6.377   &   5.991   &       &   -0.006  &   -0.009  &   -0.007  &       -0.10       &       -14.61      &               &   $   9/2^{-} $   \\
272 &   187 &   1864.23     &   1864.23     &       &       0.03        &       30.00       &   \underline{ -0.64   }   &       14.04       &   6.584   &   5.943   &   6.390   &   5.997   &       &   -0.015  &   -0.015  &   -0.015  &       -0.07       &       -14.66      &   $   11/2^{-}    $   &   $   9/2^{-} $   \\
273 &   188 &   1864.94     &   1864.94     &       &       0.07        &       30.27       &       0.71        &       14.13       &   6.598   &   5.953   &   6.404   &   6.006   &       &   -0.009  &   -0.012  &   -0.010  &       -0.10       &       -14.81      &               &   $   9/2^{-} $   \\
274 &   189 &   1864.50     &   1865.10     &       &       0.28        &       30.61       &   \underline{ -0.43   }   &       14.50       &   6.627   &   5.966   &   6.429   &   6.019   &       &   0.092   &   0.076   &   0.087   &       -0.51       &       -14.98      &   $   3/2^{-} $   &   $   3/2^{-} $   \\
275 &   190 &   1865.41     &   1866.18     &       &       0.47        &       31.05       &       0.91        &       14.76       &   6.642   &   5.975   &   6.443   &   6.028   &       &   0.100   &   0.081   &   0.094   &       -0.57       &       -15.17      &               &   $   3/2^{-} $   \\
276 &   191 &   1865.59     &   1866.22     &       &       1.08        &       31.90       &       0.17        &       15.30       &   6.661   &   5.987   &   6.461   &   6.040   &       &   0.119   &   0.093   &   0.111   &       -0.39       &       -15.38      &   $   3/2^{-} $   &   $   3/2^{-} $   \\
277 &   192 &   1866.42     &   1867.31     &       &       1.00        &       32.06       &       0.83        &       15.38       &   6.675   &   5.994   &   6.474   &   6.047   &       &   0.121   &   0.094   &   0.113   &       -0.51       &       -15.54      &               &   $   3/2^{-} $   \\
278 &   193 &   1866.40     &   1867.29     &       &       0.81        &       32.46       &   \underline{ -0.02   }   &       15.53       &   6.698   &   6.001   &   6.493   &   6.054   &       &   0.136   &   0.100   &   0.125   &       -0.55       &       -15.69      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
279 &   194 &   1867.30     &   1868.28     &       &       0.89        &       32.81       &       0.91        &       15.65       &   6.709   &   6.011   &   6.504   &   6.064   &       &   0.139   &   0.104   &   0.128   &       -0.47       &       -15.90      &               &   $   3/2^{-} $   \\
280 &   195 &   1867.30     &   1868.19     &       &       0.90        &       33.18       &   \underline{ 0.00    }   &       15.76       &   6.728   &   6.019   &   6.521   &   6.072   &       &   0.151   &   0.110   &   0.138   &       -0.41       &       -16.09      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
281 &   196 &   1868.11     &   1869.11     &       &       0.80        &       33.36       &       0.81        &       15.83       &   6.742   &   6.027   &   6.534   &   6.079   &       &   0.155   &   0.113   &   0.142   &       -0.41       &       -16.25      &               &   $   3/2^{-} $   \\
282 &   197 &   1867.93     &   1868.81     &       &       0.63        &       33.42       &   \underline{ -0.18   }   &       15.86       &   6.761   &   6.034   &   6.550   &   6.087   &       &   0.167   &   0.118   &   0.152   &       -0.39       &       -16.44      &   $   5/2^{-} $   &   $   3/2^{-} $   \\
283 &   198 &   1868.77     &   1869.80     &       &       0.66        &       33.58       &       0.84        &       15.92       &   6.773   &   6.042   &   6.562   &   6.095   &       &   0.167   &   0.119   &   0.153   &       -0.34       &       -16.58      &               &   $   3/2^{-} $   \\
284 &   199 &   1868.44     &   1869.54     &       &       0.51        &       33.67       &   \underline{ -0.33   }   &       15.93       &   6.797   &   6.071   &   6.588   &   6.123   &       &   0.188   &   0.147   &   0.176   &       -0.35       &       -16.23      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
285 &   200 &   1869.36     &   1870.64     &       &       0.60        &       33.86       &       0.92        &       16.02       &   6.810   &   6.078   &   6.600   &   6.131   &       &   0.191   &   0.150   &   0.178   &       -0.39       &       -16.36      &               &   $   1/2^{+} $   \\
286 &   201 &   1869.07     &   1870.32     &       &       0.63        &       33.98       &   \underline{ -0.29   }   &       16.08       &   6.832   &   6.084   &   6.619   &   6.136   &       &   0.198   &   0.152   &   0.185   &       -0.41       &       -16.44      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
287 &   202 &   1870.02     &   1871.37     &       &       0.65        &       34.27       &       0.94        &       16.21       &   6.840   &   6.097   &   6.628   &   6.149   &       &   0.203   &   0.159   &   0.190   &       -0.37       &       -16.62      &               &   $   1/2^{+} $   \\
288 &   203 &   1869.77     &   1871.06     &       &       0.69        &       34.43       &   \underline{ -0.25   }   &       16.25       &   6.861   &   6.104   &   6.646   &   6.156   &       &   0.212   &   0.164   &   0.198   &       -0.38       &       -16.71      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
289 &   204 &   1870.64     &   1872.06     &       &       0.62        &       34.61       &       0.87        &       16.31       &   6.870   &   6.116   &   6.657   &   6.168   &       &   0.217   &   0.171   &   0.203   &       -0.36       &       -16.85      &               &   $   1/2^{+} $   \\
290 &   205 &   1870.43     &   1871.75     &       &       0.66        &       34.67       &   \underline{ -0.21   }   &       16.32       &   6.890   &   6.126   &   6.675   &   6.178   &       &   0.228   &   0.180   &   0.214   &       -0.37       &       -16.94      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
291 &   206 &   1871.26     &   1872.73     &       &       0.63        &       34.77       &       0.83        &       16.35       &   6.901   &   6.137   &   6.687   &   6.189   &       &   0.232   &   0.186   &   0.219   &       -0.36       &       -17.04      &               &   $   1/2^{+} $   \\
292 &   207 &   1871.08     &   1872.42     &       &       0.65        &       34.85       &   \underline{ -0.18   }   &       16.35       &   6.920   &   6.150   &   6.705   &   6.202   &       &   0.246   &   0.198   &   0.232   &       -0.35       &       -17.13      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
293 &   208 &   1871.91     &   1873.37     &       &       0.65        &       34.97       &       0.83        &       16.38       &   6.936   &   6.165   &   6.721   &   6.217   &       &   0.252   &   0.210   &   0.240   &       -0.40       &       -17.22      &               &   $   5/2^{-} $   \\
294 &   209 &   1871.76     &   1873.09     &       &       0.68        &       35.12       &   \underline{ -0.15   }   &       16.45       &   6.953   &   6.180   &   6.738   &   6.231   &       &   0.263   &   0.223   &   0.251   &       -0.35       &       -17.27      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
295 &   210 &   1872.64     &   1874.06     &       &       0.73        &       35.23       &       0.88        &       16.50       &   6.967   &   6.186   &   6.751   &   6.237   &       &   0.265   &   0.225   &   0.253   &       -0.37       &       -17.32      &               &   $   5/2^{-} $   \\
296 &   211 &   1872.47     &   1873.66     &       &       0.70        &       35.34       &   \underline{ -0.17   }   &       16.55       &   6.985   &   6.199   &   6.769   &   6.250   &       &   0.277   &   0.238   &   0.266   &       -0.35       &       -17.37      &   $   7/2^{-} $   &   $   5/2^{-} $   \\
297 &   212 &   1873.26     &   1874.67     &       &       0.62        &       35.44       &       0.79        &       16.61       &   6.997   &   6.205   &   6.780   &   6.257   &       &   0.275   &   0.237   &   0.264   &       -0.30       &       -17.43      &               &   $   5/2^{-} $   \\
298 &   213 &   1872.98     &   1874.26     &       &       0.51        &       35.57       &   \underline{ -0.29   }   &       16.66       &   7.015   &   6.222   &   6.798   &   6.274   &       &   0.287   &   0.254   &   0.278   &       -0.19       &       -17.51      &   $   7/2^{-} $   &   $   5/2^{-} $   \\
299 &   214 &   1873.73     &   1875.16     &       &       0.47        &       35.68       &       0.75        &       16.72       &   7.024   &   6.224   &   6.806   &   6.275   &       &   0.279   &   0.244   &   0.269   &       -0.22       &       -17.56      &               &   $   5/2^{-} $   \\
300 &   215 &   1873.36     &   1874.74     &       &       0.39        &       35.77       &   \underline{ -0.36   }   &       16.75       &   7.044   &   6.230   &   6.823   &   6.281   &       &   0.281   &   0.248   &   0.272   &       -0.24       &       -17.61      &   $   3/2^{-} $   &   $   5/2^{-} $   \\
301 &   216 &   1874.08     &   1875.55     &       &       0.35        &       35.84       &       0.71        &       16.82       &   7.052   &   6.244   &   6.834   &   6.295   &       &   0.280   &   0.248   &   0.271   &       -0.20       &       -17.81      &               &   $   11/2^{-}    $   \\
302 &   217 &   1873.78     &   1875.19     &       &       0.42        &       36.03       &   \underline{ -0.29   }   &       16.90       &   7.075   &   6.263   &   6.856   &   6.314   &       &   0.294   &   0.275   &   0.288   &       -0.19       &       -17.88      &   $   3/2^{-} $   &   $   1/2^{-} $   \\
303 &   218 &   1874.50     &   1875.96     &       &       0.43        &       36.04       &       0.72        &       17.07       &   7.095   &   6.219   &   6.861   &   6.270   &       &   -0.234  &   -0.205  &   -0.226  &       -0.32       &       -17.76      &               &   $   5/2^{-} $   \\
304 &   219 &   1874.20     &   1875.55     &       &       0.41        &       36.19       &   \underline{ -0.31   }   &       17.16       &   7.112   &   6.224   &   6.875   &   6.275   &       &   -0.233  &   -0.204  &   -0.225  &       -0.33       &       -17.82      &   $   3/2^{-} $   &   $   5/2^{-} $   \\
305 &   220 &   1875.04     &   1876.48     &       &       0.54        &       36.41       &       0.84        &       17.27       &   7.121   &   6.232   &   6.885   &   6.283   &       &   -0.233  &   -0.203  &   -0.224  &       -0.28       &       -17.92      &               &   $   5/2^{-} $   \\
306 &   221 &   1874.75     &   1876.04     &       &       0.55        &       36.58       &   \underline{ -0.29   }   &       17.37       &   7.138   &   6.237   &   6.899   &   6.288   &       &   -0.233  &   -0.202  &   -0.224  &       -0.26       &       -18.00      &   $   3/2^{-} $   &   $   5/2^{-} $   \\
307 &   222 &   1875.50     &   1876.90     &       &       0.46        &       36.79       &       0.75        &       17.47       &   7.148   &   6.244   &   6.909   &   6.295   &       &   -0.231  &   -0.200  &   -0.223  &       -0.23       &       -18.09      &               &   $   5/2^{-} $   \\
308 &   223 &   1875.19     &   1876.45     &       &       0.45        &       36.99       &   \underline{ -0.30   }   &       17.58       &   7.164   &   6.250   &   6.924   &   6.301   &       &   -0.231  &   -0.200  &   -0.223  &       -0.20       &       -18.18      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
309 &   224 &   1875.85     &   1877.19     &       &       0.36        &       37.17       &       0.66        &       17.68       &   7.174   &   6.256   &   6.934   &   6.307   &       &   -0.229  &   -0.198  &   -0.220  &       -0.17       &       -18.26      &               &   $   5/2^{-} $   \\
310 &   225 &   1875.45     &   1876.68     &       &       0.26        &       37.44       &   \underline{ -0.40   }   &       17.80       &   7.189   &   6.263   &   6.947   &   6.314   &       &   -0.229  &   -0.198  &   -0.220  &       -0.09       &       -18.36      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
311 &   226 &   1876.06     &   1877.28     &       &       0.21        &       37.57       &       0.61        &       17.89       &   7.199   &   6.269   &   6.957   &   6.319   &       &   -0.225  &   -0.195  &   -0.217  &       -0.10       &       -18.09      &               &   $   5/2^{-} $   \\
312 &   227 &   1875.47     &   1876.67     &       &       0.02        &       37.73       &   \underline{ -0.60   }   &       18.02       &   7.213   &   6.276   &   6.970   &   6.327   &       &   -0.222  &   -0.194  &   -0.214  &       -0.01       &       -18.20      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
313 &   228 &   1876.13     &   1877.35     &       &       0.06        &       37.97       &       0.66        &       18.12       &   7.224   &   6.281   &   6.980   &   6.332   &       &   -0.219  &   -0.191  &   -0.211  &       -0.04       &       -18.27      &               &   $   5/2^{-} $   \\
314 &   229 &   1875.57     &   1876.69     &       &       0.10        &       38.12       &   \underline{ -0.56   }   &       18.25       &   7.238   &   6.287   &   6.993   &   6.337   &       &   -0.216  &   -0.189  &   -0.209  &       -0.03       &       -18.36      &   $   5/2^{-} $   &   $   5/2^{-} $   \\
315 &   230 &   1876.11     &   1877.35     &       &   \underline{ -0.02   }   &       38.35       &       0.54        &       18.33       &   7.248   &   6.293   &   7.003   &   6.343   &       &   -0.211  &   -0.186  &   -0.204  &       -0.01       &       -18.46      &               &   $   5/2^{-} $   \\
$\sigma$ &  &1.87&0.99&  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=86$ (Rn)}\\                                                                                                                                                                                                                                   
192 &   106 &   1469.37     &   1471.81     &       &       20.27       &   \underline{ -0.13   }   &       10.28       &       0.29        &   5.627   &   5.591   &   5.611   &   5.648   &       &   0.415   &   0.440   &   0.426   &       -10.01      &       -0.09       &               &               \\
193 &   107 &   1479.09     &   1480.51     &   1481.44     &       20.00       &       0.43        &       9.72        &       0.48        &   5.555   &   5.495   &   5.528   &   5.553   &       &   -0.239  &   -0.241  &   -0.240  &       -10.29      &   \underline{ 0.23    }   &   $   7/2^{+} $   &               \\
194 &   108 &   1489.71     &   1491.32     &   1492.83     &       20.33       &       0.64        &       10.62       &       0.64        &   5.538   &   5.459   &   5.504   &   5.518   &       &   0.175   &   0.155   &   0.166   &       -10.18      &       -0.39       &               &               \\
195 &   109 &   1498.96     &   1500.40     &   1501.57     &       19.87       &       1.10        &       9.26        &       0.93        &   5.550   &   5.463   &   5.512   &   5.522   &       &   0.172   &   0.153   &   0.163   &       -10.04      &       -0.64       &   $   7/2^{-} $   &               \\
196 &   110 &   1509.63     &   1511.16     &   1512.72     &       19.92       &       1.57        &       10.67       &       1.31        &   5.560   &   5.467   &   5.519   &   5.525   &       &   0.162   &   0.145   &   0.155   &       -9.89       &       -0.84       &               &               \\
197 &   111 &   1518.54     &   1519.97     &   1521.26     &       19.58       &       1.85        &       8.91        &       1.51        &   5.573   &   5.472   &   5.529   &   5.530   &       &   0.161   &   0.144   &   0.153   &       -9.82       &       -1.08       &   $   3/2^{-} $   &               \\
198 &   112 &   1529.02     &   1530.54     &   1532.07     &       19.39       &       2.36        &       10.48       &       1.90        &   5.582   &   5.475   &   5.536   &   5.533   &       &   0.149   &   0.135   &   0.143   &       -9.65       &       -1.28       &               &               \\
199 &   113 &   1537.77     &   1539.17     &   1540.47     &       19.23       &       2.66        &       8.75        &       2.07        &   5.593   &   5.479   &   5.544   &   5.537   &       &   0.146   &   0.132   &   0.140   &       -9.51       &       -1.53       &   $   3/2^{-} $   &               \\
200 &   114 &   1547.97     &   1549.52     &   1550.98     &       18.96       &       3.18        &       10.20       &       2.30        &   5.604   &   5.483   &   5.552   &   5.541   &       &   0.136   &   0.124   &   0.131   &       -9.44       &       -1.70       &               &               \\
201 &   115 &   1556.65     &   1558.05     &   1559.16     &       18.88       &       3.59        &       8.67        &       2.41        &   5.616   &   5.488   &   5.562   &   5.546   &       &   0.134   &   0.121   &   0.129   &       -9.36       &       -1.94       &   $   1/2^{-} $   &               \\
202 &   116 &   1566.55     &   1568.13     &   1569.40     &       18.57       &       4.19        &       9.90        &       2.65        &   5.626   &   5.491   &   5.569   &   5.549   &   5.552   &   0.122   &   0.111   &   0.117   &       -9.24       &       -2.09       &               &               \\
203 &   117 &   1575.00     &   1576.26     &   1577.38     &       18.36       &       4.62        &       8.45        &       2.93        &   5.639   &   5.497   &   5.579   &   5.555   &       &   0.126   &   0.114   &   0.121   &       -9.02       &       -2.35       &   $   11/2^{+}    $   &               \\
204 &   118 &   1584.72     &   1586.27     &   1587.24     &       18.17       &       5.35        &       9.72        &       2.85        &   5.647   &   5.498   &   5.585   &   5.556   &   5.557   &   0.102   &   0.094   &   0.099   &       -9.04       &       -2.42       &               &               \\
205 &   119 &   1593.02     &   1594.29     &   1595.05     &       18.02       &       5.74        &       8.30        &       3.07        &   5.659   &   5.503   &   5.594   &   5.561   &   5.557   &   0.097   &   0.089   &   0.093   &       -9.00       &       -2.62       &   $   5/2^{-} $   &               \\
206 &   120 &   1602.68     &   1604.18     &   1604.54     &       17.96       &       5.96        &       9.66        &       3.17        &   5.668   &   5.506   &   5.601   &   5.563   &   5.564   &   -0.080  &   -0.074  &   -0.077  &       -9.03       &       -2.56       &               &               \\
207 &   121 &   1611.06     &   1612.27     &   1612.12     &       18.04       &       6.37        &       8.38        &       3.45        &   5.679   &   5.510   &   5.609   &   5.567   &   5.565   &   -0.076  &   -0.070  &   -0.073  &       -8.99       &       -2.81       &   $   3/2^{-} $   &               \\
208 &   122 &   1620.56     &   1621.96     &   1621.21     &       17.88       &       6.61        &       9.50        &       3.72        &   5.689   &   5.513   &   5.617   &   5.571   &   5.573   &   -0.056  &   -0.053  &   -0.055  &       -8.93       &       -2.97       &               &               \\
209 &   123 &   1629.04     &   1629.72     &   1628.56     &       17.98       &       7.11        &       8.48        &       4.00        &   5.700   &   5.517   &   5.625   &   5.575   &   5.574   &   -0.053  &   -0.050  &   -0.052  &       -9.17       &       -3.21       &   $   1/2^{-} $   &               \\
210 &   124 &   1638.24     &   1638.24     &   1637.30     &       17.68       &       7.23        &       9.20        &       4.21        &   5.710   &   5.520   &   5.633   &   5.578   &   5.581   &   -0.040  &   -0.038  &   -0.039  &       -9.29       &       -3.35       &               &               \\
211 &   125 &   1646.65     &   1646.65     &   1644.52     &       17.60       &       7.57        &       8.41        &       4.46        &   5.722   &   5.523   &   5.642   &   5.581   &   5.585   &   0.000   &   0.000   &   0.000   &       -8.49       &       -3.47       &   $   1/2^{-} $   &               \\
212 &   126 &   1655.12     &   1655.12     &   1652.50     &       16.88       &       7.88        &       8.48        &       4.61        &   5.735   &   5.528   &   5.652   &   5.586   &   5.592   &   0.000   &   0.000   &   0.000   &       -8.52       &       -3.63       &               &               \\
213 &   127 &   1659.48     &   1659.48     &   1657.60     &       12.83       &       8.55        &       4.35        &       4.85        &   5.752   &   5.541   &   5.668   &   5.598   &       &   -0.023  &   -0.026  &   -0.024  &       -4.72       &       -3.94       &   $   11/2^{+}    $   &               \\
214 &   128 &   1665.08     &   1665.08     &   1664.30     &       9.96        &       8.92        &       5.60        &       5.10        &   5.768   &   5.550   &   5.682   &   5.607   &       &   0.000   &   0.000   &   0.000   &       -5.02       &       -4.17       &               &               \\
215 &   129 &   1669.26     &   1669.26     &   1669.22     &       9.79        &       9.57        &       4.18        &       5.22        &   5.785   &   5.562   &   5.697   &   5.619   &       &   -0.024  &   -0.027  &   -0.025  &       -4.93       &       -4.47       &   $   11/2^{+}    $   &               \\
216 &   130 &   1674.96     &   1676.26     &   1675.87     &       9.88        &       10.03       &       5.70        &       5.41        &   5.804   &   5.575   &   5.714   &   5.632   &       &   0.059   &   0.063   &   0.060   &       -5.21       &       -4.82       &               &               \\
217 &   131 &   1679.87     &   1680.75     &   1680.54     &       10.60       &       11.35       &       4.91        &       5.65        &   5.827   &   5.589   &   5.734   &   5.646   &       &   0.104   &   0.102   &   0.103   &       -5.46       &       -5.06       &   $   1/2^{+} $   &               \\
218 &   132 &   1685.54     &   1686.80     &   1687.05     &       10.58       &       11.84       &       5.67        &       5.91        &   5.843   &   5.598   &   5.748   &   5.655   &   5.654   &   0.107   &   0.104   &   0.106   &       -5.30       &       -5.34       &               &               \\
219 &   133 &   1690.26     &   1691.27     &   1691.51     &       10.39       &       12.58       &       4.72        &       6.26        &   5.862   &   5.609   &   5.764   &   5.666   &   5.665   &   0.125   &   0.117   &   0.122   &       -5.22       &       -5.61       &   $   5/2^{+} $   &               \\
220 &   134 &   1695.86     &   1697.20     &   1697.80     &       10.33       &       13.06       &       5.60        &       6.52        &   5.878   &   5.618   &   5.778   &   5.675   &   5.673   &   0.130   &   0.120   &   0.126   &       -5.13       &       -5.87       &               &               \\
221 &   135 &   1700.25     &   1701.49     &   1702.01     &       9.99        &       13.71       &       4.39        &       6.84        &   5.895   &   5.627   &   5.792   &   5.684   &   5.683   &   0.142   &   0.128   &   0.137   &       -5.07       &       -6.14       &   $   3/2^{+} $   &               \\
222 &   136 &   1705.82     &   1707.24     &   1708.18     &       9.95        &       14.26       &       5.57        &       7.13        &   5.911   &   5.637   &   5.806   &   5.693   &   5.692   &   0.148   &   0.133   &   0.142   &       -4.96       &       -6.42       &               &               \\
223 &   137 &   1710.01     &   1711.33     &   1712.23     &       9.76        &       14.95       &       4.19        &       7.50        &   5.929   &   5.647   &   5.822   &   5.704   &       &   0.161   &   0.143   &   0.154   &       -4.83       &       -6.72       &   $   3/2^{+} $   &               \\
224 &   138 &   1715.48     &   1717.02     &   1718.25     &       9.66        &       15.41       &       5.47        &       7.75        &   5.944   &   5.656   &   5.835   &   5.712   &       &   0.167   &   0.147   &   0.160   &       -4.84       &       -6.96       &               &               \\
225 &   139 &   1719.45     &   1720.75     &   1722.23     &       9.45        &       15.94       &       3.98        &       8.15        &   5.964   &   5.668   &   5.853   &   5.724   &       &   0.189   &   0.163   &   0.179   &       -4.82       &       -7.28       &   $   3/2^{-} $   &               \\
226 &   140 &   1724.93     &   1726.63     &   1728.09     &       9.46        &       16.29       &       5.48        &       8.37        &   5.979   &   5.677   &   5.866   &   5.733   &       &   0.191   &   0.165   &   0.181   &       -4.75       &       -7.48       &               &               \\
227 &   141 &   1729.00     &   1730.50     &   1732.02     &       9.55        &       16.53       &       4.07        &       8.59        &   6.005   &   5.695   &   5.889   &   5.751   &       &   0.223   &   0.194   &   0.212   &       -4.87       &       -7.75       &   $   1/2^{+} $   &               \\
228 &   142 &   1734.30     &   1736.09     &   1737.74     &       9.36        &       16.84       &       5.29        &       8.75        &   6.020   &   5.706   &   5.903   &   5.762   &       &   0.227   &   0.200   &   0.217   &       -4.72       &       -7.94       &               &               \\
229 &   143 &   1738.52     &   1740.06     &   1741.69     &       9.51        &       17.20       &       4.22        &       9.15        &   6.049   &   5.735   &   5.933   &   5.791   &       &   0.266   &   0.247   &   0.258   &       -4.66       &       -8.24       &   $   1/2^{+} $   &               \\
230 &   144 &   1743.64     &   1745.43     &       &       9.34        &       17.43       &       5.12        &       9.28        &   6.062   &   5.741   &   5.944   &   5.796   &       &   0.264   &   0.243   &   0.256   &       -4.67       &       -8.35       &               &               \\
231 &   145 &   1747.81     &   1749.18     &       &       9.30        &       17.76       &       4.17        &       9.66        &   6.083   &   5.759   &   5.965   &   5.815   &       &   0.280   &   0.262   &   0.273   &       -4.37       &       -8.55       &   $   7/2^{+} $   &               \\
232 &   146 &   1752.70     &   1754.52     &       &       9.06        &       18.01       &       4.88        &       9.74        &   6.093   &   5.762   &   5.973   &   5.818   &       &   0.272   &   0.254   &   0.265   &       -4.49       &       -8.67       &               &               \\
233 &   147 &   1756.69     &   1758.25     &       &       8.87        &       18.30       &       3.99        &       9.97        &   6.109   &   5.774   &   5.987   &   5.829   &       &   0.277   &   0.260   &   0.271   &       -4.45       &       -8.83       &   $   5/2^{+} $   &               \\
234 &   148 &   1761.48     &   1763.33     &       &       8.78        &       18.58       &       4.79        &       10.16       &   6.123   &   5.784   &   6.001   &   5.839   &       &   0.280   &   0.264   &   0.274   &       -4.35       &       -8.98       &               &               \\
235 &   149 &   1765.41     &   1766.71     &       &       8.72        &       18.87       &       3.93        &       10.24       &   6.139   &   5.794   &   6.015   &   5.849   &       &   0.286   &   0.272   &   0.281   &       -4.47       &       -9.13       &   $   7/2^{-} $   &               \\
236 &   150 &   1770.00     &   1771.69     &       &       8.52        &       19.20       &       4.59        &       10.41       &   6.156   &   5.809   &   6.032   &   5.864   &       &   0.294   &   0.284   &   0.290   &       -4.08       &       -9.30       &               &               \\
237 &   151 &   1773.47     &   1774.91     &       &       8.06        &       19.44       &       3.48        &       10.56       &   6.173   &   5.818   &   6.047   &   5.873   &       &   0.298   &   0.289   &   0.295   &       -3.56       &       -9.42       &   $   3/2^{+} $   &               \\
238 &   152 &   1777.71     &   1779.65     &       &       7.72        &       19.72       &       4.24        &       10.69       &   6.183   &   5.821   &   6.055   &   5.876   &       &   0.289   &   0.278   &   0.285   &       -3.83       &       -9.56       &               &               \\
239 &   153 &   1780.99     &   1782.85     &       &       7.52        &       19.96       &       3.28        &       10.78       &   6.201   &   5.831   &   6.070   &   5.885   &       &   0.293   &   0.283   &   0.290   &       -3.79       &       -9.69       &   $   1/2^{+} $   &               \\
240 &   154 &   1785.22     &   1787.29     &       &       7.51        &       20.26       &       4.23        &       10.94       &   6.210   &   5.834   &   6.078   &   5.889   &       &   0.284   &   0.271   &   0.279   &       -3.77       &       -9.83       &               &               \\
241 &   155 &   1788.43     &   1790.37     &       &       7.44        &       20.56       &       3.21        &       11.08       &   6.224   &   5.842   &   6.090   &   5.897   &       &   0.283   &   0.270   &   0.278   &       -3.71       &       -9.97       &   $   1/2^{+} $   &               \\
242 &   156 &   1792.64     &   1794.70     &       &       7.42        &       20.83       &       4.21        &       11.23       &   6.233   &   5.845   &   6.098   &   5.900   &       &   0.273   &   0.259   &   0.268   &       -3.72       &       -10.12      &               &               \\
243 &   157 &   1795.78     &   1797.63     &       &       7.35        &       21.12       &       3.14        &       11.36       &   6.246   &   5.851   &   6.109   &   5.906   &       &   0.270   &   0.255   &   0.265   &       -3.76       &       -10.25      &   $   7/2^{+} $   &               \\
244 &   158 &   1799.98     &   1801.90     &       &       7.35        &       21.45       &       4.21        &       11.55       &   6.257   &   5.856   &   6.119   &   5.911   &       &   0.264   &   0.247   &   0.258   &       -3.66       &       -10.41      &               &               \\
245 &   159 &   1803.23     &   1804.67     &       &       7.45        &       21.76       &       3.24        &       11.71       &   6.273   &   5.869   &   6.134   &   5.923   &       &   0.268   &   0.253   &   0.263   &       -3.79       &       -10.55      &   $   7/2^{+} $   &               \\
246 &   160 &   1807.11     &   1808.76     &       &       7.13        &       22.07       &       3.88        &       11.82       &   6.281   &   5.869   &   6.140   &   5.923   &       &   0.256   &   0.240   &   0.250   &       -3.39       &       -10.70      &               &               \\
247 &   161 &   1810.04     &   1811.54     &       &       6.82        &       22.42       &       2.94        &       11.97       &   6.293   &   5.878   &   6.151   &   5.932   &       &   0.254   &   0.238   &   0.248   &       -3.02       &       -10.86      &   $   11/2^{-}    $   &               \\
248 &   162 &   1813.44     &   1815.34     &       &       6.33        &       22.73       &       3.40        &       12.08       &   6.303   &   5.878   &   6.159   &   5.932   &       &   0.241   &   0.225   &   0.235   &       -3.09       &       -11.03      &               &               \\
249 &   163 &   1815.99     &   1817.79     &       &       5.95        &       22.73       &       2.56        &       11.86       &   6.316   &   5.886   &   6.171   &   5.940   &       &   0.238   &   0.223   &   0.233   &       -3.02       &       -11.18      &   $   5/2^{+} $   &               \\
250 &   164 &   1819.51     &   1821.29     &       &       6.07        &       22.57       &       3.52        &       11.54       &   6.324   &   5.876   &   6.173   &   5.930   &       &   -0.203  &   -0.189  &   -0.198  &       -3.36       &       -10.87      &               &               \\
251 &   165 &   1822.23     &   1823.47     &       &       6.24        &       22.86       &       2.72        &       11.65       &   6.338   &   5.882   &   6.185   &   5.936   &       &   -0.203  &   -0.189  &   -0.198  &       -3.24       &       -11.00      &   $   7/2^{-} $   &               \\
252 &   166 &   1825.97     &   1827.69     &       &       6.46        &       23.19       &       3.74        &       11.79       &   6.347   &   5.887   &   6.194   &   5.941   &       &   -0.196  &   -0.182  &   -0.191  &       -3.16       &       -11.16      &               &               \\
253 &   167 &   1828.38     &   1829.78     &       &       6.15        &       23.45       &       2.41        &       11.88       &   6.359   &   5.893   &   6.205   &   5.948   &       &   -0.195  &   -0.181  &   -0.190  &       -3.10       &       -11.35      &   $   5/2^{-} $   &               \\
254 &   168 &   1832.05     &   1833.79     &       &       6.07        &       23.78       &       3.67        &       12.03       &   6.369   &   5.896   &   6.213   &   5.950   &       &   -0.183  &   -0.170  &   -0.178  &       -3.03       &       -11.45      &               &               \\
255 &   169 &   1834.39     &   1835.94     &       &       6.01        &       24.06       &       2.34        &       12.14       &   6.381   &   5.902   &   6.223   &   5.956   &       &   -0.178  &   -0.165  &   -0.173  &       -2.96       &       -11.60      &   $   5/2^{+} $   &               \\
256 &   170 &   1837.96     &   1839.69     &       &       5.91        &       24.38       &       3.57        &       12.29       &   6.390   &   5.904   &   6.231   &   5.958   &       &   -0.166  &   -0.155  &   -0.162  &       -2.99       &       -11.75      &               &               \\
257 &   171 &   1840.27     &   1841.79     &       &       5.88        &       24.64       &       2.31        &       12.42       &   6.402   &   5.909   &   6.241   &   5.963   &       &   -0.161  &   -0.150  &   -0.157  &       -2.92       &       -11.93      &   $   3/2^{+} $   &               \\
258 &   172 &   1843.81     &   1845.46     &       &       5.85        &       25.05       &       3.54        &       12.63       &   6.410   &   5.910   &   6.248   &   5.964   &       &   -0.149  &   -0.138  &   -0.145  &       -2.96       &       -12.13      &               &               \\
259 &   173 &   1846.17     &   1847.56     &       &       5.90        &       25.43       &       2.36        &       12.82       &   6.422   &   5.914   &   6.258   &   5.968   &       &   -0.144  &   -0.133  &   -0.141  &       -2.91       &       -12.32      &   $   1/2^{+} $   &               \\
260 &   174 &   1849.59     &   1851.09     &       &       5.78        &       25.85       &       3.42        &       13.12       &   6.428   &   5.912   &   6.262   &   5.965   &       &   -0.129  &   -0.116  &   -0.125  &       -2.94       &       -12.64      &               &               \\
261 &   175 &   1851.89     &   1852.95     &       &       5.72        &       26.27       &       2.30        &       13.35       &   6.439   &   5.916   &   6.272   &   5.970   &       &   -0.126  &   -0.113  &   -0.122  &       -2.91       &       -12.82      &   $   3/2^{-} $   &               \\
262 &   176 &   1855.35     &   1856.72     &       &       5.76        &       26.90       &       3.47        &       13.88       &   6.442   &   5.911   &   6.273   &   5.965   &       &   -0.102  &   -0.088  &   -0.097  &       -2.97       &       -13.15      &               &               \\
263 &   177 &   1857.67     &   1858.84     &       &       5.78        &       27.41       &       2.32        &       14.14       &   6.453   &   5.912   &   6.281   &   5.966   &       &   -0.088  &   -0.076  &   -0.084  &       -3.07       &       -13.30      &   $   3/2^{+} $   &               \\
264 &   178 &   1861.24     &   1862.55     &       &       5.89        &       27.60       &       3.57        &       14.54       &   6.462   &   5.915   &   6.289   &   5.969   &       &   -0.074  &   -0.063  &   -0.070  &       -3.03       &       -13.44      &               &               \\
265 &   179 &   1863.75     &   1864.75     &       &       6.08        &       27.88       &       2.51        &       14.45       &   6.473   &   5.920   &   6.299   &   5.974   &       &   -0.068  &   -0.057  &   -0.064  &       -3.07       &       -13.59      &   $   1/2^{+} $   &               \\
266 &   180 &   1867.29     &   1867.29     &       &       6.05        &       27.89       &       3.54        &       14.56       &   6.484   &   5.922   &   6.308   &   5.976   &       &   -0.048  &   -0.041  &   -0.046  &       -3.08       &       -13.66      &               &               \\
267 &   181 &   1869.92     &   1869.92     &       &       6.18        &       28.11       &       2.63        &       14.77       &   6.496   &   5.925   &   6.318   &   5.979   &       &   -0.017  &   -0.015  &   -0.016  &       -3.23       &       -13.75      &   $   1/2^{+} $   &               \\
268 &   182 &   1873.55     &   1873.55     &       &       6.26        &       28.28       &       3.62        &       14.84       &   6.509   &   5.929   &   6.328   &   5.982   &       &   0.000   &   0.000   &   0.000   &       -3.16       &       -13.84      &               &               \\
269 &   183 &   1876.37     &   1876.37     &       &       6.44        &       28.64       &       2.82        &       14.98       &   6.521   &   5.934   &   6.339   &   5.988   &       &   -0.017  &   -0.014  &   -0.016  &       -3.35       &       -14.00      &   $   1/2^{+} $   &               \\
270 &   184 &   1879.83     &   1879.83     &       &       6.28        &       28.75       &       3.47        &       15.05       &   6.535   &   5.936   &   6.350   &   5.990   &       &   0.000   &   0.000   &   0.000   &       -3.56       &       -14.06      &               &               \\
271 &   185 &   1879.26     &   1879.26     &       &       2.90        &       28.90       &   \underline{ -0.57   }   &       15.06       &   6.551   &   5.941   &   6.364   &   5.995   &       &   -0.013  &   -0.011  &   -0.012  &   \underline{ 0.45    }   &       -14.13      &   $   11/2^{-}    $   &               \\
272 &   186 &   1880.13     &   1880.13     &       &       0.29        &       29.17       &       0.86        &       15.26       &   6.565   &   5.952   &   6.378   &   6.006   &       &   0.000   &   0.000   &   0.000   &       -0.20       &       -14.28      &               &               \\
273 &   187 &   1879.51     &   1879.51     &       &       0.25        &       29.33       &   \underline{ -0.61   }   &       15.29       &   6.581   &   5.958   &   6.391   &   6.011   &       &   -0.013  &   -0.012  &   -0.013  &       -0.18       &       -14.36      &   $   11/2^{-}    $   &               \\
274 &   188 &   1880.40     &   1880.40     &       &       0.28        &       29.60       &       0.89        &       15.47       &   6.595   &   5.969   &   6.405   &   6.022   &       &   0.000   &   0.000   &   0.000   &       -0.20       &       -14.51      &               &               \\
275 &   189 &   1879.79     &   1880.49     &       &       0.27        &       29.79       &   \underline{ -0.62   }   &       15.29       &   6.623   &   5.980   &   6.429   &   6.033   &       &   0.084   &   0.068   &   0.079   &       -0.56       &       -14.62      &   $   3/2^{-} $   &               \\
276 &   190 &   1880.82     &   1881.87     &       &       0.42        &       30.17       &       1.03        &       15.41       &   6.638   &   5.990   &   6.443   &   6.044   &       &   0.094   &   0.078   &   0.089   &       -0.64       &       -14.77      &               &               \\
277 &   191 &   1881.10     &   1881.82     &       &       1.31        &       30.81       &       0.28        &       15.51       &   6.658   &   6.002   &   6.462   &   6.056   &       &   0.118   &   0.096   &   0.111   &       -0.77       &       -14.88      &   $   3/2^{-} $   &               \\
278 &   192 &   1882.08     &   1883.19     &       &       1.26        &       31.05       &       0.99        &       15.67       &   6.672   &   6.011   &   6.474   &   6.064   &       &   0.120   &   0.098   &   0.113   &       -0.65       &       -15.03      &               &               \\
279 &   193 &   1882.23     &   1883.11     &       &       1.13        &       31.35       &       0.14        &       15.83       &   6.689   &   6.020   &   6.491   &   6.073   &       &   0.135   &   0.108   &   0.126   &       -0.64       &       -15.17      &   $   5/2^{-} $   &               \\
280 &   194 &   1883.28     &   1884.47     &       &       1.20        &       31.63       &       1.06        &       15.98       &   6.705   &   6.029   &   6.505   &   6.081   &       &   0.140   &   0.111   &   0.131   &       -0.63       &       -15.30      &               &               \\
281 &   195 &   1883.46     &   1884.45     &       &       1.23        &       31.91       &       0.17        &       16.16       &   6.725   &   6.037   &   6.522   &   6.090   &       &   0.154   &   0.119   &   0.143   &       -0.60       &       -15.42      &   $   1/2^{-} $   &               \\
282 &   196 &   1884.42     &   1885.63     &       &       1.13        &       32.14       &       0.96        &       16.31       &   6.738   &   6.046   &   6.535   &   6.098   &       &   0.158   &   0.123   &   0.147   &       -0.58       &       -15.55      &               &               \\
283 &   197 &   1884.43     &   1885.44     &       &       0.97        &       32.36       &       0.01        &       16.50       &   6.757   &   6.054   &   6.551   &   6.106   &       &   0.170   &   0.129   &   0.157   &       -0.56       &       -15.65      &   $   5/2^{-} $   &               \\
284 &   198 &   1885.42     &   1886.69     &       &       1.01        &       32.57       &       0.99        &       16.65       &   6.770   &   6.063   &   6.564   &   6.116   &       &   0.172   &   0.132   &   0.160   &       -0.52       &       -15.79      &               &               \\
285 &   199 &   1885.29     &   1886.42     &       &       0.86        &       32.78       &   \underline{ -0.13   }   &       16.85       &   6.787   &   6.073   &   6.580   &   6.126   &       &   0.182   &   0.139   &   0.169   &       -0.42       &       -15.90      &   $   5/2^{-} $   &               \\
286 &   200 &   1886.30     &   1887.65     &       &       0.88        &       32.96       &       1.01        &       16.94       &   6.800   &   6.082   &   6.592   &   6.134   &       &   0.184   &   0.142   &   0.172   &       -0.47       &       -16.01      &               &               \\
287 &   201 &   1886.08     &   1887.39     &       &       0.79        &       33.09       &   \underline{ -0.22   }   &       17.00       &   6.823   &   6.088   &   6.611   &   6.140   &       &   0.193   &   0.146   &   0.179   &       -0.49       &       -16.09      &   $   1/2^{-} $   &               \\
288 &   202 &   1887.12     &   1888.55     &       &       0.82        &       33.31       &       1.04        &       17.10       &   6.831   &   6.102   &   6.622   &   6.154   &       &   0.198   &   0.154   &   0.185   &       -0.46       &       -16.23      &               &               \\
289 &   203 &   1886.95     &   1888.30     &       &       0.87        &       33.44       &   \underline{ -0.17   }   &       17.18       &   6.852   &   6.111   &   6.640   &   6.163   &       &   0.208   &   0.161   &   0.194   &       -0.48       &       -16.31      &   $   1/2^{-} $   &               \\
290 &   204 &   1887.94     &   1889.43     &       &       0.82        &       33.62       &       0.99        &       17.31       &   6.862   &   6.126   &   6.652   &   6.178   &       &   0.215   &   0.171   &   0.202   &       -0.47       &       -16.43      &               &               \\
291 &   205 &   1887.85     &   1889.22     &       &       0.90        &       33.75       &   \underline{ -0.09   }   &       17.43       &   6.883   &   6.139   &   6.672   &   6.191   &       &   0.230   &   0.185   &   0.216   &       -0.50       &       -16.51      &   $   1/2^{-} $   &               \\
292 &   206 &   1888.82     &   1890.33     &       &       0.88        &       33.91       &       0.97        &       17.56       &   6.895   &   6.151   &   6.684   &   6.203   &       &   0.235   &   0.193   &   0.223   &       -0.49       &       -16.62      &               &               \\
293 &   207 &   1888.81     &   1890.15     &       &       0.95        &       34.07       &   \underline{ -0.01   }   &       17.73       &   6.915   &   6.168   &   6.704   &   6.219   &       &   0.251   &   0.210   &   0.239   &       -0.49       &       -16.72      &   $   1/2^{-} $   &               \\
294 &   208 &   1889.74     &   1891.24     &       &       0.92        &       34.21       &       0.94        &       17.83       &   6.928   &   6.176   &   6.717   &   6.228   &       &   0.254   &   0.214   &   0.242   &       -0.49       &       -16.80      &               &               \\
295 &   209 &   1889.71     &   1891.05     &       &       0.91        &       34.40       &   \underline{ -0.03   }   &       17.95       &   6.946   &   6.193   &   6.735   &   6.245   &       &   0.266   &   0.229   &   0.256   &       -0.44       &       -16.91      &   $   1/2^{-} $   &               \\
296 &   210 &   1890.65     &   1892.11     &       &       0.91        &       34.51       &       0.94        &       18.02       &   6.960   &   6.199   &   6.748   &   6.251   &       &   0.268   &   0.232   &   0.258   &       -0.46       &       -16.98      &               &               \\
297 &   211 &   1890.59     &   1891.83     &       &       0.88        &       34.67       &   \underline{ -0.06   }   &       18.13       &   6.978   &   6.211   &   6.765   &   6.263   &       &   0.278   &   0.243   &   0.268   &       -0.46       &       -17.06      &   $   7/2^{-} $   &               \\
298 &   212 &   1891.48     &   1892.93     &       &       0.82        &       34.83       &       0.88        &       18.21       &   6.990   &   6.221   &   6.777   &   6.272   &       &   0.278   &   0.245   &   0.268   &       -0.40       &       -17.15      &               &               \\
299 &   213 &   1891.35     &   1892.63     &       &       0.76        &       35.04       &   \underline{ -0.12   }   &       18.38       &   7.009   &   6.238   &   6.796   &   6.289   &       &   0.290   &   0.261   &   0.282   &       -0.30       &       -17.26      &   $   7/2^{-} $   &               \\
300 &   214 &   1892.16     &   1893.63     &       &       0.69        &       35.15       &       0.81        &       18.43       &   7.018   &   6.240   &   6.804   &   6.291   &       &   0.282   &   0.253   &   0.274   &       -0.33       &       -17.32      &               &               \\
301 &   215 &   1891.92     &   1893.14     &       &       0.57        &       35.31       &   \underline{ -0.24   }   &       18.56       &   7.033   &   6.254   &   6.819   &   6.305   &       &   0.289   &   0.261   &   0.281   &       -0.28       &       -17.42      &   $   9/2^{-} $   &               \\
302 &   216 &   1892.71     &   1894.19     &       &       0.55        &       35.46       &       0.78        &       18.63       &   7.045   &   6.258   &   6.830   &   6.309   &       &   0.283   &   0.255   &   0.275   &       -0.27       &       -17.47      &               &               \\
303 &   217 &   1892.48     &   1893.85     &       &       0.56        &       35.60       &   \underline{ -0.23   }   &       18.70       &   7.063   &   6.266   &   6.846   &   6.317   &       &   0.285   &   0.259   &   0.277   &       -0.27       &       -17.54      &   $   3/2^{-} $   &               \\
304 &   218 &   1893.14     &   1894.67     &       &       0.43        &       35.71       &       0.66        &       18.64       &   7.073   &   6.273   &   6.856   &   6.324   &       &   0.282   &   0.256   &   0.275   &       -0.22       &       -17.61      &               &               \\
305 &   219 &   1892.88     &   1894.29     &       &       0.40        &       35.84       &   \underline{ -0.26   }   &       18.68       &   7.089   &   6.282   &   6.871   &   6.333   &       &   0.284   &   0.260   &   0.277   &       -0.18       &       -17.68      &   $   3/2^{-} $   &               \\
306 &   220 &   1893.48     &   1895.04     &       &       0.34        &       35.71       &       0.61        &       18.44       &   7.101   &   6.286   &   6.882   &   6.337   &       &   0.281   &   0.257   &   0.274   &       -0.18       &       -17.74      &               &               \\
307 &   221 &   1893.20     &   1894.63     &       &       0.33        &       35.83       &   \underline{ -0.28   }   &       18.46       &   7.118   &   6.295   &   6.897   &   6.345   &       &   0.283   &   0.261   &   0.277   &       -0.15       &       -17.80      &   $   1/2^{-} $   &               \\
308 &   222 &   1893.96     &   1895.50     &       &       0.48        &       35.94       &       0.76        &       18.47       &   7.141   &   6.266   &   6.908   &   6.316   &       &   -0.236  &   -0.213  &   -0.230  &       -0.29       &       -17.64      &               &               \\
309 &   223 &   1893.73     &   1895.08     &       &       0.52        &       36.11       &   \underline{ -0.24   }   &       18.54       &   7.157   &   6.271   &   6.922   &   6.322   &       &   -0.236  &   -0.212  &   -0.229  &       -0.27       &       -17.72      &   $   1/2^{-} $   &               \\
310 &   224 &   1894.44     &   1895.92     &       &       0.48        &       36.26       &       0.71        &       18.59       &   7.167   &   6.277   &   6.931   &   6.328   &       &   -0.233  &   -0.209  &   -0.227  &       -0.23       &       -17.79      &               &               \\
311 &   225 &   1894.12     &   1895.43     &       &       0.40        &       36.48       &   \underline{ -0.31   }   &       18.67       &   7.182   &   6.284   &   6.945   &   6.335   &       &   -0.233  &   -0.209  &   -0.226  &       -0.15       &       -17.88      &   $   1/2^{-} $   &               \\
312 &   226 &   1894.77     &   1896.20     &       &       0.33        &       36.60       &       0.65        &       18.71       &   7.192   &   6.288   &   6.955   &   6.339   &       &   -0.230  &   -0.205  &   -0.223  &       -0.15       &       -17.95      &               &               \\
313 &   227 &   1894.30     &   1895.45     &       &       0.18        &       36.85       &   \underline{ -0.47   }   &       18.83       &   7.206   &   6.296   &   6.968   &   6.347   &       &   -0.231  &   -0.207  &   -0.225  &       -0.12       &       -18.05      &   $   11/2^{+}    $   &               \\
314 &   228 &   1894.93     &   1896.37     &       &       0.16        &       36.92       &       0.63        &       18.80       &   7.216   &   6.299   &   6.977   &   6.350   &       &   -0.223  &   -0.199  &   -0.216  &       -0.08       &       -18.09      &               &               \\
315 &   229 &   1894.41     &   1895.70     &       &       0.10        &       37.09       &   \underline{ -0.53   }   &       18.84       &   7.230   &   6.304   &   6.989   &   6.355   &       &   -0.219  &   -0.196  &   -0.213  &       -0.09       &       -18.15      &   $   5/2^{-} $   &               \\
316 &   230 &   1895.00     &   1896.46     &       &       0.07        &       37.23       &       0.59        &       18.89       &   7.239   &   6.310   &   6.998   &   6.360   &       &   -0.214  &   -0.192  &   -0.208  &       -0.05       &       -18.23      &               &               \\
317 &   231 &   1894.47     &   1895.84     &       &       0.07        &       37.34       &   \underline{ -0.53   }   &       18.93       &   7.255   &   6.313   &   7.012   &   6.363   &       &   -0.208  &   -0.188  &   -0.202  &       -0.08       &       -18.27      &   $   1/2^{-} $   &               \\
318 &   232 &   1895.02     &   1896.47     &       &       0.03        &       37.54       &       0.55        &       19.00       &   7.262   &   6.320   &   7.020   &   6.371   &       &   -0.205  &   -0.184  &   -0.200  &       -0.03       &       -18.37      &               &               \\
319 &   233 &   1894.56     &   1895.83     &       &       0.09        &       37.69       &   \underline{ -0.47   }   &       19.06       &   7.278   &   6.325   &   7.034   &   6.375   &       &   -0.200  &   -0.182  &   -0.195  &       -0.03       &       -18.43      &   $   1/2^{-} $   &               \\
320 &   234 &   1894.99     &   1896.38     &       &   \underline{ -0.04   }   &       37.87       &       0.43        &       19.13       &   7.286   &   6.331   &   7.042   &   6.381   &       &   -0.196  &   -0.177  &   -0.191  &   \underline{ 0.02    }   &       -18.52      &               &               \\
$\sigma$ &  &2.30&1.22&  &  &  &  &  &  &  &  &0.003&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=87$ (Fr)}\\                                                                                                                                                                                                                                   
195 &   108 &   1489.33     &   1490.84     &       &               &       0.27        &               &   \underline{ -0.37   }   &   5.547   &   5.477   &   5.516   &   5.535   &       &   0.181   &   0.160   &   0.172   &       -10.45      &   \underline{ 0.35    }   &               &   $   5/2^{-} $   \\
196 &   109 &   1498.81     &   1500.17     &       &               &       0.78        &       9.48        &   \underline{ -0.15   }   &   5.557   &   5.480   &   5.523   &   5.538   &       &   0.174   &   0.155   &   0.165   &       -10.37      &   \underline{ 0.16    }   &   $   7/2^{-} $   &   $   5/2^{-} $   \\
197 &   110 &   1509.80     &   1511.20     &   1511.73     &       20.47       &       1.48        &       10.99       &       0.17        &   5.568   &   5.485   &   5.532   &   5.543   &       &   0.169   &   0.151   &   0.161   &       -10.15      &       -0.19       &               &   $   5/2^{-} $   \\
198 &   111 &   1519.05     &   1520.33     &   1520.48     &       20.24       &       2.02        &       9.25        &       0.51        &   5.580   &   5.489   &   5.540   &   5.547   &       &   0.167   &   0.149   &   0.159   &       -9.98       &       -0.52       &   $   7/2^{-} $   &   $   5/2^{-} $   \\
199 &   112 &   1529.70     &   1530.95     &   1531.36     &       19.90       &       2.58        &       10.65       &       0.68        &   5.590   &   5.493   &   5.548   &   5.550   &       &   0.156   &   0.141   &   0.149   &       -9.89       &       -0.71       &               &   $   5/2^{-} $   \\
200 &   113 &   1538.73     &   1539.85     &   1540.07     &       19.68       &       3.03        &       9.03        &       0.96        &   5.601   &   5.496   &   5.556   &   5.554   &       &   0.152   &   0.138   &   0.146   &       -9.74       &       -0.99       &   $   3/2^{-} $   &   $   5/2^{-} $   \\
201 &   114 &   1549.13     &   1550.20     &   1550.68     &       19.43       &       3.45        &       10.40       &       1.15        &   5.612   &   5.501   &   5.564   &   5.559   &       &   0.144   &   0.132   &   0.139   &       -9.65       &       -1.22       &               &   $   5/2^{-} $   \\
202 &   115 &   1558.04     &   1559.00     &   1559.24     &       19.31       &       3.80        &       8.91        &       1.39        &   5.623   &   5.505   &   5.573   &   5.563   &   5.537   &   0.141   &   0.130   &   0.136   &       -9.56       &       -1.50       &   $   1/2^{-} $   &   $   5/2^{-} $   \\
203 &   116 &   1568.09     &   1568.99     &   1569.54     &       18.97       &       4.20        &       10.06       &       1.55        &   5.634   &   5.509   &   5.580   &   5.567   &   5.543   &   0.131   &   0.123   &   0.128   &       -9.40       &       -1.71       &               &   $   5/2^{-} $   \\
204 &   117 &   1576.75     &   1577.56     &   1577.88     &       18.71       &       4.68        &       8.65        &       1.75        &   5.646   &   5.514   &   5.590   &   5.571   &   5.539   &   0.134   &   0.125   &   0.130   &       -9.14       &       -2.00       &   $   11/2^{+}    $   &   $   5/2^{-} $   \\
205 &   118 &   1586.55     &   1587.25     &   1587.87     &       18.46       &       4.68        &       9.80        &       1.83        &   5.655   &   5.516   &   5.596   &   5.574   &   5.548   &   0.115   &   0.110   &   0.113   &       -9.14       &       -2.13       &               &   $   5/2^{-} $   \\
206 &   119 &   1594.96     &   1595.56     &   1595.87     &       18.21       &       5.01        &       8.41        &       1.94        &   5.666   &   5.521   &   5.605   &   5.578   &   5.549   &   0.109   &   0.106   &   0.107   &       -9.09       &       -2.35       &   $   5/2^{-} $   &   $   5/2^{-} $   \\
207 &   120 &   1604.52     &   1605.31     &   1605.55     &       17.97       &       5.02        &       9.56        &       1.84        &   5.674   &   5.523   &   5.611   &   5.580   &   5.572   &   0.088   &   0.089   &   0.088   &       -9.01       &       -2.24       &               &   $   5/2^{-} $   \\
208 &   121 &   1612.99     &   1613.85     &   1613.43     &       18.03       &       5.39        &       8.47        &       1.94        &   5.685   &   5.527   &   5.619   &   5.584   &   5.573   &   -0.083  &   -0.077  &   -0.080  &       -9.18       &       -2.40       &   $   3/2^{-} $   &   $   5/2^{-} $   \\
209 &   122 &   1622.62     &   1623.51     &   1622.62     &       18.09       &       5.77        &       9.62        &       2.05        &   5.695   &   5.530   &   5.627   &   5.588   &   5.580   &   -0.066  &   -0.064  &   -0.065  &       -9.08       &       -2.57       &               &   $   5/2^{-} $   \\
210 &   123 &   1631.30     &   1631.98     &   1630.26     &       18.30       &       6.26        &       8.68        &       2.25        &   5.706   &   5.534   &   5.635   &   5.592   &   5.582   &   -0.061  &   -0.059  &   -0.060  &       -9.29       &       -2.80       &   $   1/2^{-} $   &   $   5/2^{-} $   \\
211 &   124 &   1640.60     &   1641.41     &   1639.12     &       17.98       &       6.57        &       9.30        &       2.36        &   5.716   &   5.537   &   5.643   &   5.595   &   5.588   &   -0.052  &   -0.051  &   -0.051  &       -9.38       &       -2.96       &               &   $   5/2^{-} $   \\
212 &   125 &   1649.01     &   1649.01     &   1646.57     &       17.72       &       6.82        &       8.42        &       2.37        &   5.726   &   5.540   &   5.650   &   5.597   &   5.592   &   0.001   &   0.001   &   0.001   &       -8.64       &       -3.10       &   $   1/2^{-} $   &   $   1/2^{-} $   \\
213 &   126 &   1657.63     &   1657.63     &   1654.68     &       17.03       &       7.11        &       8.61        &       2.50        &   5.739   &   5.544   &   5.660   &   5.601   &   5.598   &   0.000   &   0.000   &   0.000   &       -8.67       &       -3.25       &               &   $   3/2^{-} $   \\
214 &   127 &   1662.36     &   1662.36     &   1660.16     &       13.34       &       7.73        &       4.73        &       2.88        &   5.757   &   5.557   &   5.676   &   5.614   &       &   -0.025  &   -0.029  &   -0.026  &       -5.08       &       -3.53       &   $   11/2^{+}    $   &   $   7/2^{-} $   \\
215 &   128 &   1668.18     &   1668.18     &   1666.95     &       10.56       &       8.20        &       5.82        &       3.10        &   5.773   &   5.566   &   5.690   &   5.623   &       &   0.000   &   -0.001  &   0.000   &       -5.30       &       -3.81       &               &   $   9/2^{-} $   \\
216 &   129 &   1673.07     &   1673.45     &   1672.37     &       10.71       &       9.02        &       4.88        &       3.80        &   5.794   &   5.584   &   5.710   &   5.641   &       &   0.071   &   0.082   &   0.076   &       -5.77       &       -3.98       &   $   3/2^{+} $   &   $   5/2^{-} $   \\
217 &   130 &   1679.11     &   1679.78     &   1679.10     &       10.93       &       9.56        &       6.05        &       4.15        &   5.811   &   5.594   &   5.725   &   5.651   &       &   0.078   &   0.087   &   0.081   &       -5.69       &       -4.27       &               &   $   5/2^{-} $   \\
218 &   131 &   1684.22     &   1684.83     &   1684.42     &       11.15       &       10.01       &       5.11        &       4.35        &   5.829   &   5.609   &   5.742   &   5.665   &       &   0.091   &   0.098   &   0.094   &       -5.36       &       -4.64       &   $   5/2^{+} $   &   $   5/2^{-} $   \\
219 &   132 &   1690.20     &   1691.12     &   1690.94     &       11.08       &       10.57       &       5.97        &       4.66        &   5.845   &   5.615   &   5.755   &   5.672   &       &   0.102   &   0.104   &   0.103   &       -5.52       &       -4.72       &               &   $   5/2^{-} $   \\
220 &   133 &   1695.07     &   1695.99     &   1696.14     &       10.85       &       11.06       &       4.87        &       4.81        &   5.863   &   5.626   &   5.770   &   5.682   &   5.669   &   0.114   &   0.112   &   0.114   &       -5.34       &       -4.97       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
221 &   134 &   1700.96     &   1702.08     &   1702.42     &       10.77       &       11.62       &       5.90        &       5.10        &   5.880   &   5.634   &   5.784   &   5.691   &   5.679   &   0.125   &   0.119   &   0.123   &       -5.37       &       -5.12       &               &   $   5/2^{-} $   \\
222 &   135 &   1705.53     &   1706.65     &   1707.39     &       10.47       &       12.12       &       4.57        &       5.28        &   5.897   &   5.643   &   5.799   &   5.699   &   5.689   &   0.139   &   0.128   &   0.135   &       -5.35       &       -5.27       &   $   3/2^{+} $   &   $   5/2^{-} $   \\
223 &   136 &   1711.38     &   1712.65     &   1713.46     &       10.41       &       12.69       &       5.84        &       5.56        &   5.913   &   5.652   &   5.812   &   5.709   &   5.695   &   0.144   &   0.132   &   0.139   &       -5.19       &       -5.57       &               &   $   5/2^{-} $   \\
224 &   137 &   1715.78     &   1716.98     &   1718.16     &       10.25       &       13.27       &       4.40        &       5.77        &   5.930   &   5.662   &   5.827   &   5.718   &   5.706   &   0.156   &   0.140   &   0.150   &       -5.06       &       -5.78       &   $   3/2^{+} $   &   $   5/2^{-} $   \\
225 &   138 &   1721.47     &   1722.90     &   1724.16     &       10.10       &       13.74       &       5.70        &       5.99        &   5.945   &   5.670   &   5.840   &   5.727   &   5.711   &   0.161   &   0.144   &   0.155   &       -5.06       &       -6.01       &               &   $   5/2^{-} $   \\
226 &   139 &   1725.63     &   1727.04     &   1728.53     &       9.85        &       14.32       &       4.16        &       6.18        &   5.963   &   5.681   &   5.856   &   5.737   &   5.719   &   0.175   &   0.153   &   0.167   &       -4.92       &       -6.24       &   $   3/2^{+} $   &   $   5/2^{-} $   \\
227 &   140 &   1731.35     &   1732.90     &   1734.44     &       9.88        &       14.79       &       5.72        &       6.42        &   5.978   &   5.689   &   5.869   &   5.745   &   5.734   &   0.180   &   0.157   &   0.171   &       -4.95       &       -6.45       &               &   $   5/2^{-} $   \\
228 &   141 &   1735.80     &   1737.26     &   1738.81     &       10.17       &       15.39       &       4.45        &       6.80        &   6.006   &   5.706   &   5.893   &   5.761   &   5.740   &   0.225   &   0.199   &   0.215   &       -5.08       &       -7.43       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
229 &   142 &   1741.24     &   1743.01     &   1744.60     &       9.89        &       15.70       &       5.44        &       6.95        &   6.021   &   5.718   &   5.908   &   5.773   &       &   0.232   &   0.207   &   0.223   &       -4.91       &       -7.62       &               &   $   1/2^{-} $   \\
230 &   143 &   1745.73     &   1747.20     &   1748.85     &       9.93        &       16.36       &       4.48        &       7.21        &   6.051   &   5.749   &   5.938   &   5.805   &       &   0.271   &   0.254   &   0.265   &       -4.83       &       -7.93       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
231 &   144 &   1750.95     &   1752.69     &   1754.33     &       9.71        &       16.59       &       5.22        &       7.31        &   6.063   &   5.753   &   5.948   &   5.808   &       &   0.267   &   0.248   &   0.260   &       -4.82       &       -8.02       &               &   $   1/2^{-} $   \\
232 &   145 &   1755.27     &   1756.65     &   1758.41     &       9.54        &       17.11       &       4.32        &       7.45        &   6.082   &   5.769   &   5.966   &   5.824   &       &   0.278   &   0.261   &   0.271   &       -4.50       &       -8.20       &   $   7/2^{+} $   &   $   1/2^{-} $   \\
233 &   146 &   1760.27     &   1762.06     &   1763.63     &       9.32        &       17.31       &       5.00        &       7.57        &   6.092   &   5.772   &   5.975   &   5.827   &       &   0.272   &   0.254   &   0.265   &       -4.62       &       -8.32       &               &   $   1/2^{-} $   \\
234 &   147 &   1764.39     &   1765.95     &       &       9.12        &       17.67       &       4.12        &       7.70        &   6.107   &   5.783   &   5.988   &   5.838   &       &   0.276   &   0.259   &   0.269   &       -4.59       &       -8.48       &   $   5/2^{+} $   &   $   1/2^{-} $   \\
235 &   148 &   1769.27     &   1771.06     &       &       9.00        &       17.95       &       4.88        &       7.79        &   6.118   &   5.788   &   5.998   &   5.843   &       &   0.273   &   0.253   &   0.266   &       -4.47       &       -8.63       &               &   $   1/2^{+} $   \\
236 &   149 &   1773.37     &   1774.86     &       &       8.98        &       18.21       &       4.10        &       7.96        &   6.141   &   5.814   &   6.023   &   5.869   &       &   0.295   &   0.284   &   0.291   &       -4.69       &       -8.83       &   $   5/2^{+} $   &   $   1/2^{-} $   \\
237 &   150 &   1778.06     &   1779.70     &       &       8.79        &       18.47       &       4.69        &       8.06        &   6.153   &   5.815   &   6.031   &   5.870   &       &   0.290   &   0.278   &   0.285   &       -4.21       &       -8.94       &               &   $   5/2^{-} $   \\
238 &   151 &   1781.62     &   1783.03     &       &       8.25        &       18.71       &       3.56        &       8.15        &   6.170   &   5.825   &   6.046   &   5.880   &       &   0.295   &   0.284   &   0.291   &       -3.64       &       -9.04       &   $   3/2^{+} $   &   $   5/2^{-} $   \\
239 &   152 &   1785.99     &   1787.85     &       &       7.93        &       18.97       &       4.37        &       8.28        &   6.182   &   5.832   &   6.057   &   5.887   &       &   0.289   &   0.279   &   0.285   &       -3.95       &       -9.25       &               &   $   1/2^{+} $   \\
240 &   153 &   1789.48     &   1791.29     &       &       7.86        &       19.27       &       3.49        &       8.49        &   6.196   &   5.836   &   6.068   &   5.891   &       &   0.287   &   0.274   &   0.283   &       -3.94       &       -9.33       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
241 &   154 &   1793.86     &   1795.88     &       &       7.87        &       19.58       &       4.38        &       8.64        &   6.206   &   5.840   &   6.076   &   5.895   &       &   0.279   &   0.265   &   0.274   &       -3.91       &       -9.49       &               &   $   1/2^{-} $   \\
242 &   155 &   1797.20     &   1799.10     &       &       7.72        &       19.86       &       3.34        &       8.77        &   6.220   &   5.849   &   6.089   &   5.903   &       &   0.279   &   0.265   &   0.274   &       -3.85       &       -9.62       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
243 &   156 &   1801.55     &   1803.49     &       &       7.69        &       20.15       &       4.35        &       8.92        &   6.221   &   5.840   &   6.087   &   5.895   &       &   0.252   &   0.227   &   0.243   &       -3.90       &       -9.80       &               &   $   1/2^{+} $   \\
244 &   157 &   1804.85     &   1806.57     &       &       7.65        &       20.44       &       3.30        &       9.08        &   6.233   &   5.847   &   6.098   &   5.902   &       &   0.249   &   0.223   &   0.240   &       -3.84       &       -9.95       &   $   1/2^{+} $   &   $   1/2^{+} $   \\
245 &   158 &   1809.23     &   1811.04     &       &       7.68        &       20.80       &       4.38        &       9.25        &   6.246   &   5.853   &   6.109   &   5.907   &       &   0.247   &   0.221   &   0.237   &       -3.82       &       -10.06      &               &   $   1/2^{+} $   \\
246 &   159 &   1812.55     &   1813.88     &       &       7.69        &       21.03       &       3.31        &       9.32        &   6.265   &   5.867   &   6.127   &   5.922   &       &   0.258   &   0.235   &   0.250   &       -4.00       &       -10.21      &   $   7/2^{+} $   &   $   1/2^{+} $   \\
247 &   160 &   1816.67     &   1818.27     &       &       7.44        &       21.38       &       4.12        &       9.56        &   6.271   &   5.866   &   6.132   &   5.921   &       &   0.243   &   0.217   &   0.234   &       -3.58       &       -10.33      &               &   $   1/2^{+} $   \\
248 &   161 &   1819.76     &   1821.13     &       &       7.21        &       21.68       &       3.09        &       9.72        &   6.284   &   5.876   &   6.144   &   5.930   &       &   0.243   &   0.219   &   0.235   &       -3.21       &       -10.49      &   $   11/2^{-}    $   &   $   1/2^{+} $   \\
249 &   162 &   1823.43     &   1825.17     &       &       6.76        &       22.07       &       3.67        &       10.00       &   6.291   &   5.874   &   6.148   &   5.928   &       &   0.224   &   0.197   &   0.214   &       -3.33       &       -10.65      &               &   $   1/2^{+} $   \\
250 &   163 &   1826.12     &   1827.77     &       &       6.36        &       21.99       &       2.69        &       10.13       &   6.305   &   5.882   &   6.161   &   5.936   &       &   0.222   &   0.198   &   0.214   &       -3.25       &       -10.80      &   $   5/2^{+} $   &   $   1/2^{+} $   \\
251 &   164 &   1829.68     &   1830.90     &       &       6.24        &       21.71       &       3.55        &       10.17       &   6.297   &   5.861   &   6.149   &   5.916   &       &   0.174   &   0.148   &   0.165   &       -3.44       &       -11.65      &               &   $   5/2^{-} $   \\
252 &   165 &   1832.57     &   1834.02     &       &       6.44        &       21.99       &       2.89        &       10.34       &   6.319   &   5.886   &   6.173   &   5.940   &       &   0.191   &   0.168   &   0.183   &       -3.29       &       -11.65      &   $   5/2^{+} $   &   $   1/2^{+} $   \\
253 &   166 &   1836.46     &   1837.99     &       &       6.78        &       22.27       &       3.89        &       10.48       &   6.329   &   5.890   &   6.182   &   5.945   &       &   0.179   &   0.160   &   0.173   &       -3.28       &       -11.92      &               &   $   1/2^{+} $   \\
254 &   167 &   1839.07     &   1840.47     &       &       6.50        &       22.56       &       2.61        &       10.68       &   6.342   &   5.896   &   6.193   &   5.950   &       &   0.174   &   0.156   &   0.168   &       -3.28       &       -11.56      &   $   3/2^{+} $   &   $   1/2^{+} $   \\
255 &   168 &   1842.89     &   1843.88     &       &       6.43        &       22.87       &       3.82        &       10.84       &   6.343   &   5.882   &   6.190   &   5.937   &       &   0.151   &   0.132   &   0.144   &       -3.27       &       -12.26      &               &   $   5/2^{-} $   \\
256 &   169 &   1845.48     &   1846.37     &       &       6.41        &       23.22       &       2.59        &       11.09       &   6.356   &   5.889   &   6.201   &   5.943   &       &   0.147   &   0.129   &   0.141   &       -3.20       &       -12.46      &   $   3/2^{+} $   &   $   5/2^{-} $   \\
257 &   170 &   1849.26     &   1850.12     &       &       6.37        &       23.59       &       3.78        &       11.30       &   6.367   &   5.893   &   6.211   &   5.947   &       &   0.140   &   0.124   &   0.134   &       -3.19       &       -12.55      &               &   $   5/2^{-} $   \\
258 &   171 &   1851.85     &   1852.63     &       &       6.37        &       24.00       &       2.59        &       11.58       &   6.380   &   5.898   &   6.222   &   5.952   &       &   0.137   &   0.122   &   0.132   &       -3.13       &       -12.73      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
259 &   172 &   1855.46     &   1856.52     &       &       6.20        &       24.28       &       3.61        &       11.65       &   6.391   &   5.902   &   6.231   &   5.956   &       &   0.127   &   0.115   &   0.123   &       -3.09       &       -12.38      &               &   $   5/2^{-} $   \\
260 &   173 &   1857.93     &   1858.93     &       &       6.08        &       24.58       &       2.47        &       11.76       &   6.405   &   5.910   &   6.244   &   5.964   &       &   0.128   &   0.115   &   0.124   &       -3.03       &       -12.56      &   $   13/2^{-}    $   &   $   5/2^{-} $   \\
261 &   174 &   1861.48     &   1862.59     &       &       6.02        &       25.01       &       3.56        &       11.89       &   6.414   &   5.912   &   6.251   &   5.966   &       &   0.110   &   0.102   &   0.107   &       -3.04       &       -12.68      &               &   $   5/2^{-} $   \\
262 &   175 &   1863.91     &   1864.96     &       &       5.98        &       25.38       &       2.43        &       12.02       &   6.426   &   5.919   &   6.263   &   5.973   &       &   0.106   &   0.097   &   0.103   &       -3.01       &       -12.87      &   $   7/2^{+} $   &   $   5/2^{-} $   \\
263 &   176 &   1867.69     &   1868.59     &       &       6.21        &       26.22       &       3.78        &       12.34       &   6.438   &   5.920   &   6.272   &   5.974   &       &   -0.100  &   -0.084  &   -0.095  &       -3.14       &       -12.75      &               &   $   5/2^{-} $   \\
264 &   177 &   1870.16     &   1870.98     &       &       6.25        &       26.63       &       2.47        &       12.49       &   6.450   &   5.924   &   6.281   &   5.978   &       &   -0.090  &   -0.078  &   -0.086  &       -3.21       &       -12.91      &   $   3/2^{+} $   &   $   5/2^{-} $   \\
265 &   178 &   1873.85     &   1874.73     &       &       6.16        &       27.15       &       3.69        &       12.61       &   6.460   &   5.929   &   6.290   &   5.983   &       &   -0.081  &   -0.070  &   -0.077  &       -3.12       &       -13.08      &               &   $   5/2^{-} $   \\
266 &   179 &   1876.48     &   1877.23     &       &       6.32        &       27.18       &       2.63        &       12.73       &   6.471   &   5.934   &   6.300   &   5.987   &       &   -0.073  &   -0.064  &   -0.070  &       -3.17       &       -13.23      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
267 &   180 &   1880.05     &   1880.89     &       &       6.20        &       27.33       &       3.58        &       12.76       &   6.482   &   5.936   &   6.310   &   5.990   &       &   -0.057  &   -0.052  &   -0.056  &       -3.16       &       -13.33      &               &   $   5/2^{-} $   \\
268 &   181 &   1882.78     &   1883.31     &       &       6.31        &       27.63       &       2.73        &       12.86       &   6.493   &   5.943   &   6.320   &   5.997   &       &   -0.057  &   -0.050  &   -0.055  &       -3.46       &       -13.52      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
269 &   182 &   1886.38     &   1886.38     &       &       6.33        &       27.67       &       3.60        &       12.84       &   6.506   &   5.942   &   6.329   &   5.996   &       &   0.000   &   0.000   &   0.000   &       -3.27       &       -13.52      &               &   $   9/2^{-} $   \\
270 &   183 &   1889.32     &   1889.32     &       &       6.54        &       27.94       &       2.94        &       12.96       &   6.518   &   5.947   &   6.340   &   6.000   &       &   -0.018  &   -0.017  &   -0.018  &       -3.37       &       -13.65      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
271 &   184 &   1892.84     &   1892.84     &       &       6.46        &       28.05       &       3.52        &       13.01       &   6.532   &   5.949   &   6.351   &   6.002   &       &   0.000   &   0.000   &   0.000   &       -3.63       &       -13.72      &               &   $   3/2^{-} $   \\
272 &   185 &   1892.35     &   1892.35     &       &       3.03        &       28.15       &   \underline{ -0.49   }   &       13.09       &   6.548   &   5.954   &   6.364   &   6.007   &       &   -0.011  &   -0.007  &   -0.009  &   \underline{ 0.41    }   &       -13.75      &   $   11/2^{-}    $   &   $   9/2^{-} $   \\
273 &   186 &   1893.36     &   1893.36     &       &       0.52        &       28.50       &       1.01        &       13.24       &   6.562   &   5.966   &   6.378   &   6.019   &       &   0.000   &   0.000   &   0.000   &       -0.32       &       -13.96      &               &   $   7/2^{-} $   \\
274 &   187 &   1892.83     &   1892.83     &       &       0.48        &       28.61       &   \underline{ -0.53   }   &       13.32       &   6.578   &   5.972   &   6.392   &   6.025   &       &   -0.015  &   -0.015  &   -0.015  &       -0.31       &       -14.05      &   $   11/2^{-}    $   &   $   5/2^{-} $   \\
275 &   188 &   1893.87     &   1893.87     &       &       0.51        &       28.93       &       1.04        &       13.47       &   6.591   &   5.983   &   6.405   &   6.036   &       &   0.000   &   0.000   &   0.000   &       -0.32       &       -14.20      &               &   $   3/2^{-} $   \\
276 &   189 &   1893.56     &   1894.20     &       &       0.73        &       29.06       &   \underline{ -0.31   }   &       13.78       &   6.619   &   5.995   &   6.429   &   6.048   &       &   0.088   &   0.079   &   0.085   &       -0.74       &       -14.28      &   $   3/2^{-} $   &   $   5/2^{-} $   \\
277 &   190 &   1894.80     &   1895.63     &       &       0.93        &       29.39       &       1.24        &       13.98       &   6.634   &   6.005   &   6.443   &   6.059   &       &   0.098   &   0.089   &   0.095   &       -0.83       &       -14.41      &               &   $   5/2^{-} $   \\
278 &   191 &   1895.21     &   1895.86     &       &       1.65        &       29.63       &       0.41        &       14.12       &   6.654   &   6.015   &   6.461   &   6.068   &       &   0.118   &   0.102   &   0.113   &       -0.92       &       -14.23      &   $   3/2^{-} $   &   $   5/2^{-} $   \\
279 &   192 &   1896.40     &   1897.23     &       &       1.59        &       29.98       &       1.18        &       14.31       &   6.667   &   6.024   &   6.473   &   6.077   &       &   0.121   &   0.104   &   0.116   &       -0.81       &       -14.42      &               &   $   5/2^{-} $   \\
280 &   193 &   1896.68     &   1897.42     &       &       1.47        &       30.29       &       0.29        &       14.46       &   6.685   &   6.033   &   6.489   &   6.086   &       &   0.134   &   0.112   &   0.127   &       -0.75       &       -14.51      &   $   5/2^{-} $   &   $   5/2^{-} $   \\
281 &   194 &   1897.89     &   1898.83     &       &       1.49        &       30.58       &       1.20        &       14.60       &   6.699   &   6.042   &   6.503   &   6.095   &       &   0.139   &   0.115   &   0.132   &       -0.76       &       -14.67      &               &   $   5/2^{-} $   \\
282 &   195 &   1898.17     &   1899.04     &       &       1.48        &       30.87       &       0.28        &       14.71       &   6.720   &   6.050   &   6.520   &   6.102   &       &   0.153   &   0.121   &   0.143   &       -0.75       &       -14.74      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
283 &   196 &   1899.27     &   1900.29     &       &       1.39        &       31.17       &       1.10        &       14.86       &   6.732   &   6.058   &   6.532   &   6.111   &       &   0.156   &   0.124   &   0.146   &       -0.71       &       -14.91      &               &   $   5/2^{-} $   \\
284 &   197 &   1899.40     &   1900.38     &       &       1.23        &       31.47       &       0.13        &       14.97       &   6.748   &   6.067   &   6.547   &   6.119   &       &   0.162   &   0.128   &   0.152   &       -0.60       &       -15.06      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
285 &   198 &   1900.53     &   1901.62     &       &       1.25        &       31.76       &       1.13        &       15.11       &   6.763   &   6.074   &   6.561   &   6.127   &       &   0.169   &   0.132   &   0.158   &       -0.64       &       -15.17      &               &   $   5/2^{-} $   \\
286 &   199 &   1900.52     &   1901.52     &       &       1.12        &       32.08       &   \underline{ -0.01   }   &       15.23       &   6.780   &   6.083   &   6.576   &   6.136   &       &   0.178   &   0.137   &   0.166   &       -0.56       &       -15.30      &   $   5/2^{-} $   &   $   5/2^{-} $   \\
287 &   200 &   1901.66     &   1902.82     &       &       1.13        &       32.29       &       1.14        &       15.36       &   6.793   &   6.091   &   6.588   &   6.143   &       &   0.180   &   0.139   &   0.168   &       -0.59       &       -15.46      &               &   $   5/2^{-} $   \\
288 &   201 &   1901.52     &   1902.67     &       &       1.00        &       32.44       &   \underline{ -0.14   }   &       15.44       &   6.814   &   6.096   &   6.605   &   6.149   &       &   0.188   &   0.141   &   0.174   &       -0.60       &       -15.57      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
289 &   202 &   1902.69     &   1903.92     &       &       1.03        &       32.68       &       1.17        &       15.57       &   6.822   &   6.108   &   6.615   &   6.160   &       &   0.191   &   0.146   &   0.178   &       -0.55       &       -15.75      &               &   $   5/2^{-} $   \\
290 &   203 &   1902.59     &   1903.77     &       &       1.07        &       32.82       &   \underline{ -0.10   }   &       15.63       &   6.842   &   6.114   &   6.632   &   6.166   &       &   0.199   &   0.150   &   0.184   &       -0.55       &       -15.86      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
291 &   204 &   1903.66     &   1904.94     &       &       0.97        &       33.02       &       1.07        &       15.72       &   6.851   &   6.125   &   6.642   &   6.177   &       &   0.203   &   0.154   &   0.188   &       -0.52       &       -16.03      &               &   $   5/2^{-} $   \\
292 &   205 &   1903.57     &   1904.81     &       &       0.98        &       33.14       &   \underline{ -0.09   }   &       15.71       &   6.870   &   6.133   &   6.659   &   6.185   &       &   0.212   &   0.160   &   0.197   &       -0.51       &       -16.02      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
293 &   206 &   1904.58     &   1905.98     &       &       0.92        &       33.32       &       1.01        &       15.76       &   6.881   &   6.144   &   6.671   &   6.196   &       &   0.217   &   0.166   &   0.202   &       -0.51       &       -16.12      &               &   $   5/2^{-} $   \\
294 &   207 &   1904.48     &   1905.73     &       &       0.91        &       33.40       &   \underline{ -0.10   }   &       15.67       &   6.898   &   6.152   &   6.686   &   6.204   &       &   0.225   &   0.170   &   0.208   &       -0.47       &       -16.43      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
295 &   208 &   1905.54     &   1906.99     &       &       0.96        &       33.63       &       1.06        &       15.80       &   6.915   &   6.174   &   6.705   &   6.226   &       &   0.242   &   0.195   &   0.229   &       -0.53       &       -16.38      &               &   $   5/2^{-} $   \\
296 &   209 &   1905.54     &   1906.85     &       &       1.05        &       33.77       &   \underline{ -0.01   }   &       15.82       &   6.935   &   6.194   &   6.725   &   6.246   &       &   0.259   &   0.216   &   0.246   &       -0.49       &       -16.52      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
297 &   210 &   1906.53     &   1907.98     &       &       0.99        &       33.89       &       0.99        &       15.88       &   6.950   &   6.205   &   6.740   &   6.256   &       &   0.261   &   0.221   &   0.249   &       -0.54       &       -16.63      &               &   $   1/2^{+} $   \\
298 &   211 &   1906.52     &   1907.75     &       &       0.98        &       34.05       &   \underline{ -0.01   }   &       15.93       &   6.967   &   6.215   &   6.756   &   6.266   &       &   0.271   &   0.231   &   0.259   &       -0.53       &       -16.75      &   $   7/2^{-} $   &   $   1/2^{+} $   \\
299 &   212 &   1907.48     &   1908.92     &       &       0.95        &       34.22       &       0.96        &       16.01       &   6.978   &   6.222   &   6.767   &   6.274   &       &   0.269   &   0.229   &   0.257   &       -0.47       &       -16.84      &               &   $   1/2^{+} $   \\
300 &   213 &   1907.48     &   1908.73     &       &       0.96        &       34.50       &   \underline{ 0.00    }   &       16.12       &   7.000   &   6.245   &   6.789   &   6.296   &       &   0.288   &   0.258   &   0.279   &       -0.39       &       -16.98      &   $   7/2^{-} $   &   $   1/2^{-} $   \\
301 &   214 &   1908.34     &   1909.78     &       &       0.86        &       34.61       &       0.86        &       16.18       &   7.009   &   6.248   &   6.798   &   6.299   &       &   0.282   &   0.252   &   0.273   &       -0.41       &       -17.05      &               &   $   1/2^{-} $   \\
302 &   215 &   1908.20     &   1909.39     &       &       0.73        &       34.84       &   \underline{ -0.14   }   &       16.28       &   7.024   &   6.261   &   6.813   &   6.312   &       &   0.287   &   0.260   &   0.279   &       -0.35       &       -17.14      &   $   9/2^{-} $   &   $   1/2^{-} $   \\
303 &   216 &   1909.03     &   1910.48     &       &       0.69        &       34.95       &       0.83        &       16.32       &   7.036   &   6.265   &   6.823   &   6.316   &       &   0.282   &   0.255   &   0.274   &       -0.34       &       -17.20      &               &   $   1/2^{-} $   \\
304 &   217 &   1908.87     &   1910.21     &       &       0.67        &       35.09       &   \underline{ -0.16   }   &       16.39       &   7.053   &   6.272   &   6.839   &   6.323   &       &   0.283   &   0.257   &   0.276   &       -0.34       &       -17.26      &   $   3/2^{-} $   &   $   1/2^{-} $   \\
305 &   218 &   1909.59     &   1911.09     &       &       0.56        &       35.08       &       0.71        &       16.45       &   7.063   &   6.280   &   6.849   &   6.331   &       &   0.281   &   0.256   &   0.274   &       -0.28       &       -17.34      &               &   $   1/2^{-} $   \\
306 &   219 &   1909.39     &   1910.79     &       &       0.52        &       35.20       &   \underline{ -0.19   }   &       16.52       &   7.079   &   6.289   &   6.864   &   6.339   &       &   0.283   &   0.259   &   0.276   &       -0.24       &       -17.40      &   $   3/2^{-} $   &   $   1/2^{-} $   \\
307 &   220 &   1910.05     &   1911.58     &       &       0.46        &       35.01       &       0.65        &       16.56       &   7.091   &   6.293   &   6.874   &   6.343   &       &   0.280   &   0.257   &   0.273   &       -0.24       &       -17.46      &               &   $   1/2^{-} $   \\
308 &   221 &   1909.83     &   1911.24     &       &       0.43        &       35.08       &   \underline{ -0.22   }   &       16.62       &   7.108   &   6.301   &   6.890   &   6.351   &       &   0.282   &   0.259   &   0.275   &       -0.22       &       -17.52      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
309 &   222 &   1910.62     &   1912.13     &       &       0.57        &       35.12       &       0.79        &       16.65       &   7.133   &   6.284   &   6.905   &   6.335   &       &   -0.239  &   -0.220  &   -0.234  &       -0.36       &       -17.33      &               &   $   13/2^{+}    $   \\
310 &   223 &   1910.45     &   1911.80     &       &       0.62        &       35.26       &   \underline{ -0.17   }   &       16.72       &   7.149   &   6.289   &   6.919   &   6.340   &       &   -0.238  &   -0.219  &   -0.233  &       -0.35       &       -17.41      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
311 &   224 &   1911.23     &   1912.69     &       &       0.61        &       35.38       &       0.78        &       16.79       &   7.159   &   6.296   &   6.928   &   6.346   &       &   -0.236  &   -0.217  &   -0.231  &       -0.30       &       -17.50      &               &   $   13/2^{+}    $   \\
312 &   225 &   1911.00     &   1912.30     &       &       0.55        &       35.55       &   \underline{ -0.23   }   &       16.87       &   7.174   &   6.302   &   6.942   &   6.353   &       &   -0.236  &   -0.217  &   -0.231  &       -0.23       &       -17.59      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
313 &   226 &   1911.69     &   1913.11     &       &       0.47        &       35.63       &       0.69        &       16.92       &   7.184   &   6.307   &   6.952   &   6.358   &       &   -0.233  &   -0.214  &   -0.228  &       -0.21       &       -17.68      &               &   $   13/2^{+}    $   \\
314 &   227 &   1911.32     &   1912.42     &       &       0.32        &       35.85       &   \underline{ -0.37   }   &       17.02       &   7.199   &   6.314   &   6.965   &   6.364   &       &   -0.234  &   -0.215  &   -0.229  &       -0.16       &       -17.77      &   $   11/2^{+}    $   &   $   13/2^{+}    $   \\
315 &   228 &   1911.97     &   1913.38     &       &       0.27        &       35.84       &       0.65        &       17.03       &   7.208   &   6.319   &   6.974   &   6.370   &       &   -0.228  &   -0.210  &   -0.223  &       -0.13       &       -17.85      &               &   $   5/2^{-} $   \\
316 &   229 &   1911.48     &   1912.72     &       &       0.16        &       35.91       &   \underline{ -0.49   }   &       17.07       &   7.222   &   6.326   &   6.986   &   6.376   &       &   -0.226  &   -0.208  &   -0.221  &       -0.11       &       -17.93      &   $   5/2^{-} $   &   $   3/2^{-} $   \\
317 &   230 &   1912.14     &   1913.57     &       &       0.18        &       36.04       &       0.66        &       17.15       &   7.228   &   6.323   &   6.992   &   6.374   &       &   -0.214  &   -0.189  &   -0.207  &       -0.14       &       -17.96      &               &   $   3/2^{-} $   \\
318 &   231 &   1911.68     &   1913.02     &       &       0.20        &       36.13       &   \underline{ -0.47   }   &       17.20       &   7.245   &   6.326   &   7.006   &   6.377   &       &   -0.208  &   -0.185  &   -0.201  &       -0.17       &       -18.00      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
319 &   232 &   1912.34     &   1913.74     &       &       0.20        &       36.32       &       0.67        &       17.32       &   7.252   &   6.334   &   7.013   &   6.384   &       &   -0.205  &   -0.181  &   -0.198  &       -0.12       &       -18.09      &               &   $   3/2^{-} $   \\
320 &   233 &   1911.95     &   1913.20     &       &       0.27        &       36.45       &   \underline{ -0.40   }   &       17.39       &   7.267   &   6.338   &   7.027   &   6.388   &       &   -0.200  &   -0.178  &   -0.194  &       -0.13       &       -18.14      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
321 &   234 &   1912.49     &   1913.84     &       &       0.15        &       36.64       &       0.54        &       17.50       &   7.275   &   6.344   &   7.035   &   6.394   &       &   -0.196  &   -0.174  &   -0.190  &       -0.08       &       -18.23      &               &   $   3/2^{-} $   \\
322 &   235 &   1912.08     &   1913.26     &       &       0.14        &       36.82       &   \underline{ -0.41   }   &       17.60       &   7.289   &   6.350   &   7.048   &   6.401   &       &   -0.193  &   -0.172  &   -0.187  &       -0.03       &       -18.31      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
323 &   236 &   1912.54     &   1913.82     &       &       0.05        &       36.99       &       0.46        &       17.69       &   7.298   &   6.355   &   7.057   &   6.405   &       &   -0.187  &   -0.167  &   -0.181  &       -0.02       &       -18.39      &               &   $   3/2^{-} $   \\
324 &   237 &   1912.02     &   1912.96     &       &   \underline{ -0.07   }   &       37.18       &   \underline{ -0.53   }   &       17.80       &   7.312   &   6.360   &   7.069   &   6.410   &       &   -0.184  &   -0.165  &   -0.179  &   \underline{ 0.05    }   &       -18.46      &   $   9/2^{+} $   &   $   3/2^{-} $   \\
325 &   238 &   1912.44     &   1913.68     &       &   \underline{ -0.10   }   &       37.38       &       0.42        &       17.91       &   7.320   &   6.366   &   7.077   &   6.416   &       &   -0.176  &   -0.159  &   -0.172  &   \underline{ 0.06    }   &       -18.56      &               &   $   3/2^{-} $   \\
326 &   239 &   1911.81     &   1912.89     &       &   \underline{ -0.20   }   &       37.55       &   \underline{ -0.63   }   &       18.03       &   7.332   &   6.371   &   7.089   &   6.421   &       &   -0.170  &   -0.156  &   -0.166  &   \underline{ 0.06    }   &       -18.64      &   $   5/2^{-} $   &   $   3/2^{-} $   \\
327 &   240 &   1912.21     &   1913.44     &       &   \underline{ -0.24   }   &       37.75       &       0.39        &       18.12       &   7.341   &   6.376   &   7.097   &   6.426   &       &   -0.163  &   -0.151  &   -0.159  &   \underline{ 0.10    }   &       -18.74      &               &   $   3/2^{-} $   \\
328 &   241 &   1911.57     &   1912.72     &       &   \underline{ -0.24   }   &       37.89       &   \underline{ -0.63   }   &       18.19       &   7.356   &   6.378   &   7.110   &   6.428   &       &   -0.153  &   -0.146  &   -0.151  &   \underline{ 0.06    }   &       -18.82      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
329 &   242 &   1911.94     &   1913.15     &       &   \underline{ -0.27   }   &       38.13       &       0.36        &       18.32       &   7.362   &   6.384   &   7.117   &   6.434   &       &   -0.148  &   -0.141  &   -0.146  &   \underline{ 0.11    }   &       -18.94      &               &   $   3/2^{-} $   \\
330 &   243 &   1911.38     &   1912.41     &       &   \underline{ -0.19   }   &       38.34       &   \underline{ -0.56   }   &       18.42       &   7.376   &   6.389   &   7.129   &   6.439   &       &   -0.141  &   -0.138  &   -0.140  &   \underline{ 0.13    }   &       -19.04      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
331 &   244 &   1911.63     &   1912.78     &       &   \underline{ -0.31   }   &       38.56       &       0.25        &       18.51       &   7.383   &   6.392   &   7.136   &   6.442   &       &   -0.133  &   -0.131  &   -0.133  &   \underline{ 0.15    }   &       -19.20      &               &   $   3/2^{-} $   \\
332 &   245 &   1910.99     &   1911.77     &       &   \underline{ -0.39   }   &       38.79       &   \underline{ -0.64   }   &       18.61       &   7.395   &   6.397   &   7.147   &   6.447   &       &   -0.127  &   -0.128  &   -0.127  &   \underline{ 0.21    }   &       -19.30      &   $   7/2^{+} $   &   $   3/2^{-} $   \\
333 &   246 &   1911.27     &   1912.39     &       &   \underline{ -0.36   }   &       39.12       &       0.28        &       18.80       &   7.397   &   6.385   &   7.146   &   6.435   &       &   -0.107  &   -0.106  &   -0.107  &   \underline{ 0.12    }   &       -19.46      &               &   $   1/2^{+} $   \\
334 &   247 &   1910.66     &   1911.64     &       &   \underline{ -0.33   }   &       39.41       &   \underline{ -0.61   }   &       18.95       &   7.411   &   6.388   &   7.159   &   6.438   &       &   -0.097  &   -0.101  &   -0.098  &   \underline{ 0.11    }   &       -19.54      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
335 &   248 &   1910.96     &   1912.08     &       &   \underline{ -0.31   }   &       39.79       &       0.30        &       19.23       &   7.419   &   6.392   &   7.166   &   6.442   &       &   -0.087  &   -0.095  &   -0.089  &   \underline{ 0.10    }   &       -19.65      &               &   $   1/2^{+} $   \\
336 &   249 &   1910.40     &   1911.28     &       &   \underline{ -0.25   }   &       40.19       &   \underline{ -0.56   }   &       19.23       &   7.434   &   6.369   &   7.173   &   6.419   &       &   0.058   &   0.087   &   0.066   &       -0.09       &       -19.82      &   $   5/2^{-} $   &   $   5/2^{-} $   \\
337 &   250 &   1911.10     &   1911.99     &       &       0.14        &       40.47       &       0.70        &       19.33       &   7.445   &   6.371   &   7.183   &   6.421   &       &   0.048   &   0.078   &   0.056   &       -0.10       &       -19.87      &               &   $   5/2^{-} $   \\
338 &   251 &   1910.61     &   1911.25     &       &       0.20        &       40.72       &   \underline{ -0.49   }   &       19.44       &   7.459   &   6.375   &   7.196   &   6.425   &       &   0.048   &   0.084   &   0.058   &       -0.05       &       -19.92      &   $   11/2^{+}    $   &   $   5/2^{-} $   \\
339 &   252 &   1911.20     &   1911.20     &       &       0.10        &       40.94       &       0.59        &       19.51       &   7.462   &   6.386   &   7.201   &   6.436   &       &   0.040   &   0.070   &   0.048   &       -0.03       &       -20.12      &               &   $   5/2^{-} $   \\
340 &   253 &   1910.75     &   1911.26     &       &       0.14        &       41.19       &   \underline{ -0.45   }   &       19.62       &   7.475   &   6.393   &   7.213   &   6.442   &       &   0.044   &   0.078   &   0.053   &   \underline{ 0.03    }   &       -20.20      &   $   13/2^{+}    $   &   $   5/2^{-} $   \\
341 &   254 &   1911.18     &   1911.18     &       &   \underline{ -0.02   }   &       41.40       &       0.43        &       19.70       &   7.475   &   6.403   &   7.216   &   6.453   &       &   0.027   &   0.048   &   0.032   &       -0.01       &       -20.40      &               &   $   5/2^{-} $   \\
342 &   255 &   1910.84     &   1910.84     &       &       0.09        &       41.74       &   \underline{ -0.34   }   &       19.86       &   7.489   &   6.414   &   7.231   &   6.463   &       &   0.035   &   0.063   &   0.042   &       -0.07       &       -20.64      &   $   15/2^{+}    $   &   $   7/2^{-} $   \\
343 &   256 &   1911.30     &   1911.30     &       &       0.12        &       41.97       &       0.45        &       19.92       &   7.487   &   6.421   &   7.231   &   6.471   &       &   0.000   &   0.001   &   0.001   &       -0.07       &       -20.72      &               &   $   7/2^{-} $   \\
344 &   257 &   1910.94     &   1910.94     &       &       0.10        &       42.24       &   \underline{ -0.36   }   &       20.08       &   7.497   &   6.430   &   7.242   &   6.480   &       &   0.015   &   0.029   &   0.018   &       -0.20       &       -20.85      &   $   17/2^{+}    $   &   $   7/2^{-} $   \\
345 &   258 &   1911.44     &   1911.44     &       &       0.15        &       42.54       &       0.50        &       20.20       &   7.503   &   6.440   &   7.250   &   6.490   &       &   0.000   &   0.000   &   0.000   &       -0.82       &       -21.00      &               &   $   5/2^{-} $   \\
346 &   259 &   1910.18     &   1910.18     &       &   \underline{ -0.76   }   &       42.54       &   \underline{ -1.26   }   &       20.22       &   7.538   &   6.439   &   7.277   &   6.489   &       &   0.000   &   -0.001  &   0.000   &   \underline{ 1.24    }   &       -21.00      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
347 &   260 &   1908.94     &   1908.94     &       &   \underline{ -2.50   }   &       42.55       &   \underline{ -1.24   }   &       20.23       &   7.573   &   6.438   &   7.305   &   6.488   &       &   0.000   &   -0.001  &   0.000   &   \underline{ 1.21    }   &       -21.01      &               &   $   1/2^{-} $   \\
$\sigma$ &  &2.02&1.26&  &  &  &  &  &  &  &  &0.017&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=88$ (Ra)}\\                                                                                                                                                                                                                                   
198 &   110 &   1510.15     &   1512.08     &       &               &       0.52        &               &       0.35        &   5.578   &   5.505   &   5.546   &   5.563   &       &   0.181   &   0.166   &   0.174   &       -10.33      &   \underline{ 0.20    }   &               &               \\
199 &   111 &   1519.63     &   1521.33     &       &               &       1.09        &       9.48        &       0.58        &   5.588   &   5.508   &   5.553   &   5.566   &       &   0.173   &   0.158   &   0.167   &       -10.24      &   \underline{ 0.01    }   &   $   7/2^{-} $   &               \\
200 &   112 &   1530.49     &   1532.30     &       &       20.34       &       1.47        &       10.86       &       0.79        &   5.599   &   5.512   &   5.561   &   5.570   &       &   0.164   &   0.150   &   0.158   &       -10.11      &       -0.18       &               &               \\
201 &   113 &   1539.77     &   1541.33     &   1541.55     &       20.14       &       2.00        &       9.28        &       1.04        &   5.609   &   5.515   &   5.568   &   5.573   &       &   0.158   &   0.145   &   0.152   &       -9.96       &       -0.40       &   $   3/2^{-} $   &               \\
202 &   114 &   1550.39     &   1552.06     &   1552.48     &       19.89       &       2.41        &       10.61       &       1.26        &   5.620   &   5.519   &   5.576   &   5.577   &       &   0.149   &   0.138   &   0.144   &       -9.89       &       -0.60       &               &               \\
203 &   115 &   1559.56     &   1561.03     &   1561.03     &       19.79       &       2.91        &       9.17        &       1.52        &   5.631   &   5.523   &   5.584   &   5.581   &       &   0.145   &   0.134   &   0.140   &       -9.81       &       -0.84       &   $   1/2^{-} $   &               \\
204 &   116 &   1569.85     &   1571.43     &   1571.64     &       19.46       &       3.30        &       10.29       &       1.75        &   5.641   &   5.527   &   5.592   &   5.584   &       &   0.134   &   0.126   &   0.131   &       -9.66       &       -1.07       &               &               \\
205 &   117 &   1578.80     &   1580.14     &   1579.97     &       19.24       &       3.80        &       8.95        &       2.05        &   5.653   &   5.532   &   5.601   &   5.589   &       &   0.138   &   0.128   &   0.134   &       -9.31       &       -1.32       &   $   11/2^{+}    $   &               \\
206 &   118 &   1588.81     &   1590.32     &   1590.28     &       18.97       &       4.09        &       10.01       &       2.26        &   5.661   &   5.534   &   5.607   &   5.591   &       &   0.118   &   0.111   &   0.115   &       -9.35       &       -1.55       &               &               \\
207 &   119 &   1597.47     &   1598.71     &   1598.40     &       18.67       &       4.45        &       8.65        &       2.51        &   5.673   &   5.538   &   5.616   &   5.596   &       &   0.110   &   0.105   &   0.108   &       -9.34       &       -1.76       &   $   5/2^{-} $   &               \\
208 &   120 &   1607.20     &   1608.70     &   1608.26     &       18.39       &       4.52        &       9.73        &       2.68        &   5.680   &   5.539   &   5.621   &   5.597   &   5.585   &   0.085   &   0.084   &   0.085   &       -9.24       &       -1.90       &               &               \\
209 &   121 &   1615.79     &   1617.09     &   1616.20     &       18.32       &       4.73        &       8.59        &       2.79        &   5.688   &   5.541   &   5.627   &   5.599   &   5.585   &   0.072   &   0.071   &   0.072   &       -9.17       &       -2.12       &   $   5/2^{-} $   &               \\
210 &   122 &   1625.59     &   1625.59     &   1625.69     &       18.39       &       5.03        &       9.80        &       2.98        &   5.698   &   5.545   &   5.635   &   5.602   &   5.592   &   0.048   &   0.049   &   0.049   &       -9.27       &       -2.24       &               &               \\
211 &   123 &   1634.58     &   1635.29     &   1633.37     &       18.79       &       5.54        &       8.98        &       3.28        &   5.710   &   5.550   &   5.644   &   5.607   &   5.593   &   -0.052  &   -0.049  &   -0.051  &       -9.50       &       -2.41       &   $   1/2^{-} $   &               \\
212 &   124 &   1644.04     &   1644.04     &   1642.47     &       18.44       &       5.80        &       9.46        &       3.44        &   5.718   &   5.551   &   5.649   &   5.608   &   5.599   &   0.000   &   0.000   &   0.000   &       -9.81       &       -2.61       &               &               \\
213 &   125 &   1652.78     &   1652.78     &   1650.00     &       18.21       &       6.14        &       8.75        &       3.77        &   5.731   &   5.556   &   5.659   &   5.613   &   5.602   &   0.000   &   0.000   &   0.000   &       -8.80       &       -2.76       &   $   1/2^{-} $   &               \\
214 &   126 &   1661.57     &   1661.57     &   1658.32     &       17.53       &       6.45        &       8.78        &       3.94        &   5.744   &   5.560   &   5.669   &   5.617   &   5.608   &   0.000   &   0.000   &   0.000   &       -8.83       &       -2.92       &               &               \\
215 &   127 &   1666.54     &   1666.54     &   1663.95     &       13.76       &       7.07        &       4.97        &       4.19        &   5.761   &   5.573   &   5.685   &   5.630   &       &   -0.023  &   -0.026  &   -0.024  &       -5.30       &       -3.21       &   $   11/2^{+}    $   &               \\
216 &   128 &   1672.66     &   1672.66     &   1671.27     &       11.09       &       7.58        &       6.11        &       4.47        &   5.777   &   5.582   &   5.699   &   5.639   &       &   0.000   &   0.000   &   0.000   &       -5.57       &       -3.48       &               &               \\
217 &   129 &   1677.44     &   1677.44     &   1676.74     &       10.90       &       8.18        &       4.79        &       4.38        &   5.795   &   5.596   &   5.715   &   5.653   &       &   0.045   &   0.051   &   0.047   &       -5.66       &       -3.75       &   $   3/2^{+} $   &               \\
218 &   130 &   1683.71     &   1685.02     &   1684.06     &       11.05       &       8.75        &       6.26        &       4.60        &   5.812   &   5.608   &   5.730   &   5.664   &       &   0.057   &   0.063   &   0.059   &       -5.73       &       -3.99       &               &               \\
219 &   131 &   1688.98     &   1689.75     &   1689.38     &       11.54       &       9.12        &       5.27        &       4.76        &   5.831   &   5.623   &   5.749   &   5.680   &       &   0.086   &   0.091   &   0.088   &       -5.84       &       -4.20       &   $   5/2^{+} $   &               \\
220 &   132 &   1695.11     &   1696.49     &   1696.57     &       11.40       &       9.58        &       6.13        &       4.92        &   5.847   &   5.631   &   5.762   &   5.687   &   5.668   &   0.092   &   0.095   &   0.093   &       -5.69       &       -4.39       &               &               \\
221 &   133 &   1700.17     &   1701.27     &   1701.95     &       11.19       &       9.91        &       5.06        &       5.10        &   5.866   &   5.641   &   5.777   &   5.698   &   5.680   &   0.112   &   0.111   &   0.111   &       -5.59       &       -4.55       &   $   1/2^{+} $   &               \\
222 &   134 &   1706.25     &   1707.76     &   1708.67     &       11.14       &       10.39       &       6.08        &       5.29        &   5.882   &   5.650   &   5.791   &   5.706   &   5.700   &   0.124   &   0.120   &   0.122   &       -5.59       &       -4.74       &               &               \\
223 &   135 &   1711.08     &   1712.50     &   1713.82     &       10.91       &       10.83       &       4.83        &       5.55        &   5.901   &   5.658   &   5.806   &   5.714   &   5.711   &   0.146   &   0.139   &   0.143   &       -5.64       &       -4.97       &   $   3/2^{+} $   &               \\
224 &   136 &   1717.18     &   1718.89     &   1720.30     &       10.93       &       11.36       &       6.10        &       5.80        &   5.917   &   5.669   &   5.821   &   5.725   &   5.720   &   0.154   &   0.145   &   0.151   &       -5.48       &       -5.25       &               &               \\
225 &   137 &   1721.98     &   1723.49     &   1725.21     &       10.90       &       11.98       &       4.80        &       6.21        &   5.937   &   5.681   &   5.838   &   5.737   &   5.732   &   0.178   &   0.167   &   0.174   &       -5.46       &       -5.61       &   $   3/2^{+} $   &               \\
226 &   138 &   1728.00     &   1729.80     &   1731.60     &       10.82       &       12.52       &       6.01        &       6.52        &   5.954   &   5.692   &   5.854   &   5.748   &   5.739   &   0.191   &   0.179   &   0.187   &       -5.48       &       -5.93       &               &               \\
227 &   139 &   1732.96     &   1734.37     &   1736.17     &       10.98       &       13.51       &       4.96        &       7.33        &   5.978   &   5.712   &   5.876   &   5.767   &   5.748   &   0.221   &   0.209   &   0.216   &       -5.42       &       -6.48       &   $   3/2^{+} $   &               \\
228 &   140 &   1738.86     &   1740.56     &   1742.47     &       10.86       &       13.93       &       5.90        &       7.51        &   5.993   &   5.719   &   5.888   &   5.774   &   5.757   &   0.225   &   0.211   &   0.220   &       -5.40       &       -6.66       &               &               \\
229 &   141 &   1743.74     &   1745.07     &   1746.92     &       10.78       &       14.74       &       4.88        &       7.94        &   6.013   &   5.736   &   5.908   &   5.791   &   5.767   &   0.246   &   0.233   &   0.241   &       -5.16       &       -7.07       &   $   5/2^{-} $   &               \\
230 &   142 &   1749.35     &   1751.18     &   1753.04     &       10.49       &       15.06       &       5.61        &       8.11        &   6.029   &   5.744   &   5.922   &   5.799   &   5.779   &   0.250   &   0.234   &   0.244   &       -5.21       &       -7.20       &               &               \\
231 &   143 &   1754.23     &   1755.75     &   1757.41     &       10.49       &       15.71       &       4.88        &       8.50        &   6.053   &   5.765   &   5.945   &   5.820   &   5.785   &   0.275   &   0.263   &   0.270   &       -5.30       &       -7.51       &   $   1/2^{+} $   &               \\
232 &   144 &   1759.59     &   1761.34     &   1763.20     &       10.24       &       15.95       &       5.36        &       8.64        &   6.068   &   5.773   &   5.958   &   5.828   &   5.797   &   0.277   &   0.265   &   0.273   &       -5.02       &       -7.64       &               &               \\
233 &   145 &   1764.10     &   1765.55     &   1767.44     &       9.87        &       16.29       &       4.51        &       8.84        &   6.083   &   5.784   &   5.972   &   5.839   &   5.803   &   0.281   &   0.268   &   0.276   &       -4.67       &       -7.82       &   $   7/2^{+} $   &               \\
234 &   146 &   1769.25     &   1771.12     &   1772.91     &       9.66        &       16.55       &       5.15        &       8.98        &   6.095   &   5.789   &   5.982   &   5.844   &       &   0.278   &   0.265   &   0.273   &       -4.80       &       -7.96       &               &               \\
235 &   147 &   1773.54     &   1775.19     &       &       9.44        &       16.86       &       4.29        &       9.16        &   6.109   &   5.798   &   5.994   &   5.853   &       &   0.279   &   0.266   &   0.274   &       -4.80       &       -8.11       &   $   5/2^{+} $   &               \\
236 &   148 &   1778.66     &   1780.56     &       &       9.41        &       17.18       &       5.12        &       9.39        &   6.123   &   5.809   &   6.008   &   5.863   &       &   0.283   &   0.271   &   0.279   &       -4.68       &       -8.29       &               &               \\
237 &   149 &   1782.97     &   1784.53     &       &       9.43        &       17.56       &       4.31        &       9.60        &   6.143   &   5.828   &   6.028   &   5.882   &       &   0.297   &   0.291   &   0.295   &       -4.82       &       -8.50       &   $   5/2^{+} $   &               \\
238 &   150 &   1787.83     &   1789.50     &       &       9.17        &       17.83       &       4.86        &       9.77        &   6.154   &   5.831   &   6.037   &   5.886   &       &   0.294   &   0.286   &   0.291   &       -4.37       &       -8.62       &               &               \\
239 &   151 &   1791.52     &   1792.98     &       &       8.55        &       18.05       &       3.69        &       9.90        &   6.171   &   5.839   &   6.051   &   5.894   &       &   0.296   &   0.289   &   0.294   &       -3.77       &       -8.73       &   $   3/2^{+} $   &               \\
240 &   152 &   1796.06     &   1798.00     &       &       8.23        &       18.34       &       4.54        &       10.06       &   6.180   &   5.842   &   6.058   &   5.896   &       &   0.287   &   0.277   &   0.283   &       -4.09       &       -8.87       &               &               \\
241 &   153 &   1799.57     &   1801.45     &       &       8.05        &       18.58       &       3.51        &       10.09       &   6.196   &   5.850   &   6.072   &   5.904   &       &   0.290   &   0.281   &   0.287   &       -4.06       &       -9.00       &   $   1/2^{+} $   &               \\
242 &   154 &   1804.08     &   1806.15     &       &       8.03        &       18.86       &       4.51        &       10.22       &   6.204   &   5.851   &   6.078   &   5.906   &       &   0.278   &   0.265   &   0.273   &       -4.04       &       -9.13       &               &               \\
243 &   155 &   1807.55     &   1809.48     &       &       7.98        &       19.13       &       3.47        &       10.35       &   6.217   &   5.859   &   6.090   &   5.913   &       &   0.277   &   0.263   &   0.272   &       -4.00       &       -9.26       &   $   1/2^{+} $   &               \\
244 &   156 &   1812.05     &   1814.08     &       &       7.97        &       19.41       &       4.50        &       10.50       &   6.226   &   5.860   &   6.096   &   5.914   &       &   0.265   &   0.249   &   0.259   &       -4.01       &       -9.39       &               &               \\
245 &   157 &   1815.46     &   1817.26     &       &       7.91        &       19.69       &       3.41        &       10.61       &   6.236   &   5.866   &   6.106   &   5.920   &       &   0.259   &   0.241   &   0.253   &       -3.94       &       -9.53       &   $   1/2^{+} $   &               \\
246 &   158 &   1819.95     &   1821.83     &       &       7.90        &       19.97       &       4.49        &       10.72       &   6.249   &   5.870   &   6.116   &   5.924   &       &   0.256   &   0.237   &   0.249   &       -3.94       &       -9.66       &               &               \\
247 &   159 &   1823.47     &   1824.88     &       &       8.01        &       20.25       &       3.52        &       10.93       &   6.266   &   5.883   &   6.132   &   5.937   &       &   0.263   &   0.245   &   0.256   &       -4.06       &       -9.80       &   $   7/2^{+} $   &               \\
248 &   160 &   1827.64     &   1829.28     &       &       7.69        &       20.54       &       4.17        &       10.97       &   6.272   &   5.881   &   6.136   &   5.935   &       &   0.248   &   0.228   &   0.241   &       -3.69       &       -9.93       &               &               \\
249 &   161 &   1830.90     &   1832.33     &       &       7.42        &       20.85       &       3.25        &       11.14       &   6.285   &   5.890   &   6.148   &   5.944   &       &   0.247   &   0.227   &   0.240   &       -3.37       &       -10.08      &   $   11/2^{-}    $   &               \\
250 &   162 &   1834.63     &   1836.45     &       &       6.98        &       21.19       &       3.73        &       11.19       &   6.291   &   5.887   &   6.152   &   5.941   &       &   0.228   &   0.205   &   0.220   &       -3.45       &       -10.24      &               &               \\
251 &   163 &   1837.48     &   1839.19     &       &       6.58        &       21.48       &       2.85        &       11.35       &   6.305   &   5.895   &   6.165   &   5.949   &       &   0.226   &   0.204   &   0.218   &       -3.38       &       -10.38      &   $   5/2^{+} $   &               \\
252 &   164 &   1841.45     &   1843.15     &       &       6.82        &       21.94       &       3.97        &       11.78       &   6.302   &   5.884   &   6.159   &   5.938   &       &   0.189   &   0.163   &   0.180   &       -3.54       &       -10.66      &               &               \\
253 &   165 &   1844.26     &   1845.75     &       &       6.78        &       22.03       &       2.81        &       11.69       &   6.313   &   5.889   &   6.169   &   5.943   &       &   0.181   &   0.157   &   0.173   &       -3.52       &       -10.85      &   $   5/2^{+} $   &               \\
254 &   166 &   1848.39     &   1849.99     &       &       6.94        &       22.42       &       4.13        &       11.93       &   6.322   &   5.891   &   6.176   &   5.945   &       &   0.169   &   0.147   &   0.161   &       -3.50       &       -11.04      &               &               \\
255 &   167 &   1851.21     &   1852.65     &       &       6.95        &       22.82       &       2.81        &       12.14       &   6.334   &   5.896   &   6.187   &   5.950   &       &   0.164   &   0.143   &   0.157   &       -3.50       &       -11.21      &   $   3/2^{+} $   &               \\
256 &   168 &   1855.22     &   1856.76     &       &       6.83        &       23.18       &       4.02        &       12.34       &   6.345   &   5.901   &   6.196   &   5.955   &       &   0.155   &   0.136   &   0.149   &       -3.43       &       -11.40      &               &               \\
257 &   169 &   1858.02     &   1859.36     &       &       6.81        &       23.63       &       2.79        &       12.54       &   6.357   &   5.907   &   6.207   &   5.961   &       &   0.151   &   0.133   &   0.145   &       -3.37       &       -11.58      &   $   3/2^{+} $   &               \\
258 &   170 &   1861.92     &   1863.41     &       &       6.69        &       23.96       &       3.90        &       12.66       &   6.368   &   5.911   &   6.216   &   5.965   &       &   0.143   &   0.127   &   0.137   &       -3.35       &       -11.75      &               &               \\
259 &   171 &   1864.72     &   1866.03     &       &       6.70        &       24.45       &       2.80        &       12.87       &   6.381   &   5.917   &   6.227   &   5.971   &       &   0.139   &   0.124   &   0.134   &       -3.32       &       -11.93      &   $   1/2^{+} $   &               \\
260 &   172 &   1868.46     &   1869.94     &       &       6.55        &       24.66       &       3.75        &       13.01       &   6.392   &   5.921   &   6.236   &   5.975   &       &   0.130   &   0.116   &   0.125   &       -3.27       &       -12.09      &               &               \\
261 &   173 &   1871.20     &   1872.40     &       &       6.48        &       25.03       &       2.74        &       13.27       &   6.407   &   5.928   &   6.249   &   5.981   &       &   0.132   &   0.117   &   0.127   &       -3.11       &       -12.25      &   $   13/2^{-}    $   &               \\
262 &   174 &   1874.83     &   1876.25     &       &       6.37        &       25.24       &       3.63        &       13.35       &   6.414   &   5.930   &   6.256   &   5.984   &       &   0.115   &   0.103   &   0.111   &       -3.15       &       -12.41      &               &               \\
263 &   175 &   1877.50     &   1878.67     &       &       6.30        &       25.62       &       2.67        &       13.59       &   6.427   &   5.938   &   6.268   &   5.992   &       &   0.111   &   0.099   &   0.107   &       -3.11       &       -12.61      &   $   7/2^{+} $   &               \\
264 &   176 &   1880.98     &   1882.31     &       &       6.15        &       25.62       &       3.47        &       13.29       &   6.435   &   5.936   &   6.273   &   5.989   &       &   0.090   &   0.083   &   0.088   &       -3.14       &       -12.61      &               &               \\
265 &   177 &   1883.57     &   1884.70     &       &       6.07        &       25.90       &       2.60        &       13.41       &   6.447   &   5.940   &   6.283   &   5.993   &       &   0.081   &   0.076   &   0.080   &       -3.14       &       -12.73      &   $   5/2^{+} $   &               \\
266 &   178 &   1887.36     &   1888.61     &       &       6.39        &       26.12       &       3.79        &       13.51       &   6.457   &   5.943   &   6.291   &   5.996   &       &   -0.075  &   -0.062  &   -0.071  &       -3.31       &       -12.69      &               &               \\
267 &   179 &   1890.19     &   1891.13     &       &       6.62        &       26.44       &       2.83        &       13.72       &   6.468   &   5.948   &   6.301   &   6.001   &       &   -0.069  &   -0.057  &   -0.065  &       -3.35       &       -12.86      &   $   3/2^{+} $   &               \\
268 &   180 &   1893.93     &   1893.93     &       &       6.57        &       26.64       &       3.74        &       13.88       &   6.479   &   5.950   &   6.311   &   6.003   &       &   -0.051  &   -0.043  &   -0.049  &       -3.32       &       -12.98      &               &               \\
269 &   181 &   1896.85     &   1896.85     &       &       6.66        &       26.93       &       2.92        &       14.07       &   6.491   &   5.956   &   6.321   &   6.009   &       &   -0.053  &   -0.043  &   -0.050  &       -3.58       &       -13.14      &   $   1/2^{+} $   &               \\
270 &   182 &   1900.56     &   1900.56     &       &       6.63        &       27.02       &       3.71        &       14.18       &   6.504   &   5.956   &   6.330   &   6.009   &       &   0.000   &   0.000   &   0.000   &       -3.37       &       -13.21      &               &               \\
271 &   183 &   1903.64     &   1903.64     &       &       6.78        &       27.27       &       3.07        &       14.31       &   6.517   &   5.960   &   6.341   &   6.013   &       &   -0.017  &   -0.014  &   -0.016  &       -3.47       &       -13.32      &   $   1/2^{+} $   &               \\
272 &   184 &   1907.23     &   1907.23     &       &       6.66        &       27.39       &       3.59        &       14.39       &   6.531   &   5.962   &   6.352   &   6.015   &       &   0.000   &   0.000   &   0.000   &       -3.69       &       -13.38      &               &               \\
273 &   185 &   1906.80     &   1906.80     &       &       3.16        &       27.54       &   \underline{ -0.43   }   &       14.45       &   6.546   &   5.967   &   6.365   &   6.020   &       &   -0.013  &   -0.011  &   -0.012  &   \underline{ 0.30    }   &       -13.45      &   $   11/2^{-}    $   &               \\
274 &   186 &   1907.99     &   1907.99     &       &       0.77        &       27.87       &       1.19        &       14.63       &   6.560   &   5.980   &   6.379   &   6.033   &       &   0.000   &   0.000   &   0.000   &       -0.44       &       -13.64      &               &               \\
275 &   187 &   1907.55     &   1907.55     &       &       0.75        &       28.04       &   \underline{ -0.44   }   &       14.72       &   6.575   &   5.986   &   6.393   &   6.039   &       &   -0.015  &   -0.013  &   -0.014  &       -0.43       &       -13.72      &   $   11/2^{-}    $   &               \\
276 &   188 &   1908.75     &   1908.75     &       &       0.76        &       28.35       &       1.20        &       14.88       &   6.589   &   5.998   &   6.406   &   6.051   &       &   0.000   &   0.000   &   0.000   &       -0.45       &       -13.90      &               &               \\
277 &   189 &   1908.32     &   1908.32     &       &       0.77        &       28.53       &   \underline{ -0.43   }   &       14.76       &   6.607   &   6.006   &   6.422   &   6.059   &       &   0.035   &   0.032   &   0.034   &       -0.49       &       -13.98      &   $   1/2^{-} $   &               \\
278 &   190 &   1909.52     &   1909.52     &       &       0.76        &       28.69       &       1.19        &       14.71       &   6.617   &   6.016   &   6.433   &   6.069   &       &   0.000   &   0.000   &   0.000   &       -0.45       &       -14.15      &               &               \\
279 &   191 &   1909.87     &   1910.67     &       &       1.55        &       28.78       &       0.36        &       14.66       &   6.649   &   6.029   &   6.460   &   6.082   &       &   0.110   &   0.092   &   0.104   &       -0.96       &       -13.99      &   $   3/2^{-} $   &               \\
280 &   192 &   1911.17     &   1912.30     &       &       1.65        &       29.09       &       1.30        &       14.77       &   6.662   &   6.038   &   6.473   &   6.091   &       &   0.113   &   0.095   &   0.108   &       -0.87       &       -14.13      &               &               \\
281 &   193 &   1911.50     &   1912.46     &       &       1.63        &       29.28       &       0.33        &       14.82       &   6.679   &   6.049   &   6.489   &   6.102   &       &   0.127   &   0.106   &   0.120   &       -0.78       &       -14.23      &   $   3/2^{-} $   &               \\
282 &   194 &   1912.82     &   1914.02     &       &       1.65        &       29.53       &       1.31        &       14.93       &   6.694   &   6.057   &   6.502   &   6.109   &       &   0.134   &   0.110   &   0.127   &       -0.85       &       -14.32      &               &               \\
283 &   195 &   1913.16     &   1914.18     &       &       1.65        &       29.70       &       0.34        &       14.99       &   6.715   &   6.064   &   6.520   &   6.116   &       &   0.150   &   0.120   &   0.141   &       -0.87       &       -14.38      &   $   1/2^{-} $   &               \\
284 &   196 &   1914.39     &   1915.65     &       &       1.57        &       29.97       &       1.24        &       15.12       &   6.727   &   6.073   &   6.531   &   6.126   &       &   0.152   &   0.123   &   0.143   &       -0.81       &       -14.53      &               &               \\
285 &   197 &   1914.64     &   1915.78     &       &       1.48        &       30.21       &       0.25        &       15.24       &   6.744   &   6.082   &   6.546   &   6.134   &       &   0.160   &   0.128   &   0.150   &       -0.73       &       -14.64      &   $   1/2^{-} $   &               \\
286 &   198 &   1915.87     &   1917.20     &       &       1.48        &       30.45       &       1.23        &       15.34       &   6.758   &   6.090   &   6.560   &   6.142   &       &   0.167   &   0.133   &   0.157   &       -0.77       &       -14.75      &               &               \\
287 &   199 &   1916.00     &   1917.12     &       &       1.36        &       30.71       &       0.12        &       15.48       &   6.775   &   6.099   &   6.575   &   6.151   &       &   0.178   &   0.141   &   0.166   &       -0.70       &       -14.87      &   $   5/2^{-} $   &               \\
288 &   200 &   1917.27     &   1918.65     &       &       1.40        &       30.97       &       1.27        &       15.61       &   6.788   &   6.107   &   6.588   &   6.160   &       &   0.181   &   0.143   &   0.169   &       -0.73       &       -15.00      &               &               \\
289 &   201 &   1917.26     &   1918.54     &       &       1.26        &       31.18       &   \underline{ -0.01   }   &       15.74       &   6.805   &   6.120   &   6.604   &   6.172   &       &   0.194   &   0.155   &   0.182   &       -0.66       &       -15.17      &   $   5/2^{-} $   &               \\
290 &   202 &   1918.60     &   1920.04     &       &       1.33        &       31.48       &       1.34        &       15.91       &   6.818   &   6.127   &   6.616   &   6.179   &       &   0.196   &   0.156   &   0.184   &       -0.70       &       -15.28      &               &               \\
291 &   203 &   1918.63     &   1920.00     &       &       1.37        &       31.67       &       0.03        &       16.04       &   6.838   &   6.134   &   6.633   &   6.186   &       &   0.207   &   0.164   &   0.194   &       -0.74       &       -15.39      &   $   1/2^{-} $   &               \\
292 &   204 &   1919.92     &   1921.41     &       &       1.32        &       31.98       &       1.30        &       16.27       &   6.849   &   6.151   &   6.646   &   6.203   &       &   0.218   &   0.179   &   0.206   &       -0.71       &       -15.60      &               &               \\
293 &   205 &   1920.08     &   1921.44     &       &       1.45        &       32.22       &       0.15        &       16.51       &   6.870   &   6.164   &   6.666   &   6.216   &       &   0.234   &   0.195   &   0.222   &       -0.76       &       -15.76      &   $   1/2^{-} $   &               \\
294 &   206 &   1921.29     &   1922.79     &       &       1.37        &       32.47       &       1.22        &       16.72       &   6.882   &   6.177   &   6.679   &   6.229   &       &   0.240   &   0.203   &   0.229   &       -0.72       &       -15.90      &               &               \\
295 &   207 &   1921.54     &   1922.86     &       &       1.46        &       32.73       &       0.24        &       17.05       &   6.902   &   6.193   &   6.698   &   6.244   &       &   0.254   &   0.219   &   0.244   &       -0.72       &       -16.05      &   $   1/2^{-} $   &               \\
296 &   208 &   1922.65     &   1924.13     &       &       1.35        &       32.91       &       1.11        &       17.11       &   6.914   &   6.201   &   6.710   &   6.252   &       &   0.256   &   0.222   &   0.246   &       -0.69       &       -16.15      &               &               \\
297 &   209 &   1922.85     &   1924.18     &       &       1.31        &       33.14       &       0.20        &       17.31       &   6.932   &   6.216   &   6.728   &   6.267   &       &   0.267   &   0.235   &   0.257   &       -0.62       &       -16.28      &   $   1/2^{-} $   &               \\
298 &   210 &   1923.94     &   1925.40     &       &       1.29        &       33.28       &       1.09        &       17.41       &   6.946   &   6.221   &   6.740   &   6.273   &       &   0.268   &   0.236   &   0.259   &       -0.64       &       -16.35      &               &               \\
299 &   211 &   1924.06     &   1925.23     &       &       1.21        &       33.46       &       0.12        &       17.54       &   6.966   &   6.237   &   6.759   &   6.288   &       &   0.282   &   0.253   &   0.274   &       -0.65       &       -16.48      &   $   7/2^{+} $   &               \\
300 &   212 &   1925.12     &   1926.58     &       &       1.18        &       33.64       &       1.06        &       17.63       &   6.975   &   6.241   &   6.768   &   6.292   &       &   0.277   &   0.247   &   0.268   &       -0.58       &       -16.54      &               &               \\
301 &   213 &   1925.22     &   1926.46     &       &       1.16        &       33.87       &       0.10        &       17.74       &   6.993   &   6.257   &   6.786   &   6.308   &       &   0.288   &   0.262   &   0.281   &       -0.50       &       -16.66      &   $   7/2^{-} $   &               \\
302 &   214 &   1926.14     &   1927.58     &       &       1.02        &       33.98       &       0.92        &       17.80       &   7.002   &   6.259   &   6.794   &   6.310   &       &   0.280   &   0.252   &   0.272   &       -0.50       &       -16.72      &               &               \\
303 &   215 &   1926.11     &   1927.28     &       &       0.89        &       34.19       &   \underline{ -0.03   }   &       17.91       &   7.016   &   6.272   &   6.809   &   6.323   &       &   0.286   &   0.260   &   0.279   &       -0.42       &       -16.82      &   $   9/2^{-} $   &               \\
304 &   216 &   1927.00     &   1928.44     &       &       0.86        &       34.29       &       0.89        &       17.97       &   7.027   &   6.276   &   6.818   &   6.326   &       &   0.280   &   0.253   &   0.272   &       -0.41       &       -16.88      &               &               \\
305 &   217 &   1926.90     &   1928.23     &       &       0.79        &       34.42       &   \underline{ -0.10   }   &       18.03       &   7.045   &   6.282   &   6.833   &   6.333   &       &   0.281   &   0.255   &   0.274   &       -0.42       &       -16.94      &   $   3/2^{-} $   &               \\
306 &   218 &   1927.69     &   1929.19     &       &       0.70        &       34.56       &       0.79        &       18.11       &   7.054   &   6.290   &   6.843   &   6.340   &       &   0.279   &   0.253   &   0.271   &       -0.35       &       -17.02      &               &               \\
307 &   219 &   1927.58     &   1928.97     &       &       0.68        &       34.70       &   \underline{ -0.12   }   &       18.18       &   7.070   &   6.298   &   6.858   &   6.349   &       &   0.280   &   0.256   &   0.273   &       -0.31       &       -17.09      &   $   3/2^{-} $   &               \\
308 &   220 &   1928.29     &   1929.84     &       &       0.60        &       34.81       &       0.71        &       18.24       &   7.081   &   6.302   &   6.868   &   6.353   &       &   0.277   &   0.252   &   0.270   &       -0.30       &       -17.14      &               &               \\
309 &   221 &   1928.13     &   1929.56     &       &       0.55        &       34.92       &   \underline{ -0.16   }   &       18.30       &   7.099   &   6.310   &   6.883   &   6.360   &       &   0.279   &   0.255   &   0.272   &       -0.29       &       -17.21      &   $   1/2^{-} $   &               \\
310 &   222 &   1928.80     &   1930.34     &       &       0.51        &       34.84       &       0.67        &       18.18       &   7.108   &   6.314   &   6.892   &   6.364   &       &   0.274   &   0.250   &   0.267   &       -0.26       &       -17.27      &               &               \\
311 &   223 &   1928.60     &   1929.98     &       &       0.47        &       34.87       &   \underline{ -0.20   }   &       18.15       &   7.123   &   6.323   &   6.906   &   6.373   &       &   0.276   &   0.253   &   0.269   &       -0.20       &       -17.35      &   $   1/2^{-} $   &               \\
312 &   224 &   1929.35     &   1930.88     &       &       0.55        &       34.91       &       0.75        &       18.12       &   7.151   &   6.310   &   6.924   &   6.360   &       &   -0.237  &   -0.219  &   -0.232  &       -0.38       &       -17.18      &               &               \\
313 &   225 &   1929.21     &   1930.56     &       &       0.61        &       35.08       &   \underline{ -0.14   }   &       18.21       &   7.165   &   6.315   &   6.937   &   6.366   &       &   -0.236  &   -0.218  &   -0.231  &       -0.32       &       -17.26      &   $   1/2^{-} $   &               \\
314 &   226 &   1929.99     &   1931.45     &       &       0.64        &       35.21       &       0.78        &       18.29       &   7.175   &   6.320   &   6.946   &   6.370   &       &   -0.233  &   -0.214  &   -0.228  &       -0.30       &       -17.33      &               &               \\
315 &   227 &   1929.71     &   1930.82     &       &       0.50        &       35.40       &   \underline{ -0.28   }   &       18.39       &   7.190   &   6.325   &   6.959   &   6.376   &       &   -0.233  &   -0.214  &   -0.228  &       -0.23       &       -17.41      &   $   11/2^{+}    $   &               \\
316 &   228 &   1930.44     &   1931.88     &       &       0.45        &       35.50       &       0.73        &       18.47       &   7.199   &   6.331   &   6.968   &   6.381   &       &   -0.227  &   -0.208  &   -0.222  &       -0.21       &       -17.48      &               &               \\
317 &   229 &   1930.03     &   1931.29     &       &       0.32        &       35.62       &   \underline{ -0.41   }   &       18.55       &   7.212   &   6.336   &   6.980   &   6.387   &       &   -0.225  &   -0.205  &   -0.219  &       -0.20       &       -17.54      &   $   7/2^{-} $   &               \\
318 &   230 &   1930.75     &   1932.21     &       &       0.31        &       35.75       &       0.72        &       18.60       &   7.221   &   6.341   &   6.988   &   6.391   &       &   -0.219  &   -0.199  &   -0.213  &       -0.17       &       -17.60      &               &               \\
319 &   231 &   1930.34     &   1931.62     &       &       0.31        &       35.87       &   \underline{ -0.41   }   &       18.67       &   7.234   &   6.346   &   7.000   &   6.396   &       &   -0.215  &   -0.196  &   -0.210  &       -0.15       &       -17.65      &   $   5/2^{-} $   &               \\
320 &   232 &   1931.01     &   1932.48     &       &       0.26        &       35.99       &       0.67        &       18.67       &   7.243   &   6.350   &   7.009   &   6.400   &       &   -0.209  &   -0.190  &   -0.203  &       -0.16       &       -17.71      &               &               \\
321 &   233 &   1930.65     &   1931.96     &       &       0.31        &       36.09       &   \underline{ -0.36   }   &       18.70       &   7.259   &   6.353   &   7.022   &   6.403   &       &   -0.203  &   -0.185  &   -0.198  &       -0.17       &       -17.75      &   $   1/2^{-} $   &               \\
322 &   234 &   1931.25     &   1932.67     &       &       0.23        &       36.26       &       0.60        &       18.76       &   7.266   &   6.358   &   7.030   &   6.408   &       &   -0.199  &   -0.180  &   -0.194  &       -0.13       &       -17.83      &               &               \\
323 &   235 &   1930.89     &   1932.13     &       &       0.24        &       36.41       &   \underline{ -0.35   }   &       18.81       &   7.280   &   6.364   &   7.042   &   6.414   &       &   -0.195  &   -0.178  &   -0.190  &       -0.09       &       -17.90      &   $   1/2^{-} $   &               \\
324 &   236 &   1931.41     &   1932.76     &       &       0.16        &       36.56       &       0.52        &       18.86       &   7.288   &   6.367   &   7.050   &   6.417   &       &   -0.188  &   -0.171  &   -0.184  &       -0.08       &       -17.98      &               &               \\
325 &   237 &   1930.89     &   1932.13     &       &       0.00        &       36.67       &   \underline{ -0.51   }   &       18.88       &   7.300   &   6.375   &   7.062   &   6.425   &       &   -0.186  &   -0.169  &   -0.181  &   \underline{ 0.05    }   &       -18.07      &   $   1/2^{-} $   &               \\
326 &   238 &   1931.43     &   1932.74     &       &       0.02        &       36.90       &       0.53        &       18.99       &   7.309   &   6.376   &   7.069   &   6.426   &       &   -0.177  &   -0.160  &   -0.172  &       0.00        &       -18.15      &               &               \\
327 &   239 &   1930.85     &   1931.99     &       &   \underline{ -0.05   }   &       37.06       &   \underline{ -0.58   }   &       19.03       &   7.321   &   6.380   &   7.080   &   6.430   &       &   -0.170  &   -0.154  &   -0.166  &       -0.02       &       -18.21      &   $   5/2^{-} $   &               \\
328 &   240 &   1931.34     &   1932.67     &       &   \underline{ -0.09   }   &       37.25       &       0.49        &       19.13       &   7.328   &   6.381   &   7.086   &   6.431   &       &   -0.160  &   -0.145  &   -0.156  &   \underline{ 0.00    }   &       -18.34      &               &               \\
329 &   241 &   1930.81     &   1932.01     &       &   \underline{ -0.04   }   &       37.42       &   \underline{ -0.53   }   &       19.23       &   7.341   &   6.382   &   7.097   &   6.432   &       &   -0.149  &   -0.136  &   -0.146  &       -0.04       &       -18.44      &   $   1/2^{-} $   &               \\
330 &   242 &   1931.28     &   1932.58     &       &   \underline{ -0.06   }   &       37.66       &       0.47        &       19.34       &   7.347   &   6.384   &   7.103   &   6.434   &       &   -0.141  &   -0.127  &   -0.137  &       -0.03       &       -18.59      &               &               \\
331 &   243 &   1930.83     &   1931.92     &       &       0.02        &       37.86       &   \underline{ -0.45   }   &       19.45       &   7.359   &   6.389   &   7.114   &   6.439   &       &   -0.135  &   -0.123  &   -0.132  &       0.00        &       -18.68      &   $   1/2^{-} $   &               \\
332 &   244 &   1931.27     &   1932.47     &       &   \underline{ 0.00    }   &       38.16       &       0.45        &       19.65       &   7.366   &   6.388   &   7.120   &   6.438   &       &   -0.124  &   -0.111  &   -0.120  &       -0.03       &       -18.87      &               &               \\
333 &   245 &   1930.75     &   1931.52     &       &   \underline{ -0.08   }   &       38.37       &   \underline{ -0.53   }   &       19.76       &   7.378   &   6.394   &   7.132   &   6.444   &       &   -0.120  &   -0.109  &   -0.117  &   \underline{ 0.01    }   &       -18.94      &   $   7/2^{+} $   &               \\
334 &   246 &   1931.21     &   1932.38     &       &   \underline{ -0.06   }   &       38.75       &       0.47        &       19.95       &   7.385   &   6.392   &   7.137   &   6.442   &       &   -0.104  &   -0.095  &   -0.102  &       -0.02       &       -19.17      &               &               \\
335 &   247 &   1930.72     &   1931.72     &       &   \underline{ -0.03   }   &       39.02       &   \underline{ -0.50   }   &       20.06       &   7.397   &   6.393   &   7.147   &   6.443   &       &   -0.092  &   -0.087  &   -0.091  &       -0.06       &       -19.29      &   $   1/2^{-} $   &               \\
336 &   248 &   1931.21     &   1932.36     &       &   \underline{ 0.00    }   &       39.48       &       0.50        &       20.25       &   7.405   &   6.392   &   7.153   &   6.442   &       &   -0.077  &   -0.075  &   -0.076  &       -0.09       &       -19.46      &               &               \\
337 &   249 &   1930.82     &   1931.97     &       &       0.11        &       39.65       &   \underline{ -0.39   }   &       20.42       &   7.418   &   6.389   &   7.164   &   6.439   &       &   0.059   &   0.080   &   0.065   &       -0.21       &       -19.62      &   $   1/2^{-} $   &               \\
338 &   250 &   1931.57     &   1932.80     &       &       0.36        &       39.80       &       0.75        &       20.47       &   7.432   &   6.389   &   7.175   &   6.439   &       &   0.046   &   0.070   &   0.052   &       -0.23       &       -19.65      &               &               \\
339 &   251 &   1931.20     &   1932.23     &       &       0.37        &       40.03       &   \underline{ -0.38   }   &       20.59       &   7.442   &   6.400   &   7.186   &   6.450   &       &   0.051   &   0.075   &   0.057   &       -0.17       &       -19.82      &   $   5/2^{-} $   &               \\
340 &   252 &   1931.97     &   1931.97     &       &       0.39        &       40.27       &       0.77        &       20.77       &   7.451   &   6.402   &   7.194   &   6.452   &       &   0.037   &   0.060   &   0.043   &       -0.19       &       -19.87      &               &               \\
341 &   253 &   1931.60     &   1931.60     &       &       0.40        &       40.47       &   \underline{ -0.36   }   &       20.85       &   7.466   &   6.407   &   7.207   &   6.456   &       &   0.041   &   0.070   &   0.049   &       -0.13       &       -19.93      &   $   13/2^{+}    $   &               \\
342 &   254 &   1932.28     &   1932.28     &       &       0.31        &       40.80       &       0.68        &       21.10       &   7.463   &   6.417   &   7.208   &   6.467   &       &   0.000   &   0.000   &   0.000   &       -0.24       &       -20.17      &               &               \\
343 &   255 &   1932.05     &   1932.05     &       &       0.45        &       41.07       &   \underline{ -0.23   }   &       21.20       &   7.482   &   6.424   &   7.225   &   6.474   &       &   0.035   &   0.062   &   0.042   &       -0.22       &       -20.23      &   $   15/2^{+}    $   &               \\
344 &   256 &   1932.75     &   1932.75     &       &       0.47        &       41.37       &       0.70        &       21.45       &   7.480   &   6.434   &   7.227   &   6.484   &       &   0.000   &   0.000   &   0.000   &       -0.21       &       -20.44      &               &               \\
345 &   257 &   1932.49     &   1932.49     &       &       0.44        &       41.63       &   \underline{ -0.26   }   &       21.55       &   7.490   &   6.442   &   7.237   &   6.491   &       &   0.014   &   0.025   &   0.017   &       -0.40       &       -20.54      &   $   17/2^{+}    $   &               \\
346 &   258 &   1933.18     &   1933.18     &       &       0.43        &       41.93       &       0.69        &       21.74       &   7.496   &   6.452   &   7.245   &   6.501   &       &   0.000   &   0.000   &   0.000   &       -0.98       &       -20.71      &               &               \\
347 &   259 &   1931.91     &   1931.91     &       &   \underline{ -0.58   }   &       41.95       &   \underline{ -1.27   }   &       21.73       &   7.532   &   6.451   &   7.273   &   6.500   &       &   0.000   &   0.000   &   0.000   &   \underline{ 1.24    }   &       -20.71      &   $   1/2^{+} $   &               \\
348 &   260 &   1930.67     &   1930.67     &       &   \underline{ -2.51   }   &       41.96       &   \underline{ -1.24   }   &       21.73       &   7.567   &   6.450   &   7.300   &   6.499   &       &   0.000   &   0.000   &   0.000   &   \underline{ 1.21    }   &       -20.72      &               &               \\
$\sigma$ &  &2.41&1.48&  &  &  &  &  &  &  &  &0.018&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=89$ (Ac)}\\                                                                                                                                                                                                                                   
203 &   114 &   1550.03     &   1551.60     &       &       20.45       &       0.90        &       11.63       &   \underline{ -0.35   }   &   5.626   &   5.535   &   5.586   &   5.593   &       &   0.144   &   0.130   &   0.138   &       -10.22      &   \underline{ 0.30    }   &               &   $   7/2^{-} $   \\
204 &   115 &   1559.54     &   1560.97     &       &       21.13       &       1.50        &       9.51        &   \underline{ -0.02   }   &   5.637   &   5.540   &   5.595   &   5.597   &       &   0.140   &   0.127   &   0.135   &       -10.16      &       -0.03       &   $   7/2^{-} $   &   $   1/2^{-} $   \\
205 &   116 &   1570.17     &   1571.61     &   1570.88     &       20.14       &       2.08        &       10.63       &       0.33        &   5.647   &   5.543   &   5.602   &   5.600   &       &   0.131   &   0.121   &   0.127   &       -9.98       &       -0.37       &               &   $   7/2^{-} $   \\
206 &   117 &   1579.53     &   1580.74     &   1579.58     &       19.99       &       2.78        &       9.35        &       0.73        &   5.657   &   5.547   &   5.610   &   5.604   &       &   0.126   &   0.117   &   0.122   &       -9.63       &       -0.78       &   $   7/2^{-} $   &   $   1/2^{-} $   \\
207 &   118 &   1589.77     &   1591.01     &   1589.99     &       19.60       &       3.22        &       10.24       &       0.96        &   5.668   &   5.551   &   5.618   &   5.608   &       &   0.120   &   0.112   &   0.116   &       -9.57       &       -1.02       &               &   $   7/2^{-} $   \\
208 &   119 &   1598.63     &   1599.68     &   1598.44     &       19.10       &       3.67        &       8.85        &       1.16        &   5.680   &   5.555   &   5.627   &   5.613   &       &   0.113   &   0.107   &   0.110   &       -9.57       &       -1.27       &   $   5/2^{-} $   &   $   7/2^{-} $   \\
209 &   120 &   1608.50     &   1609.40     &   1608.43     &       18.73       &       3.98        &       9.87        &       1.30        &   5.686   &   5.556   &   5.631   &   5.613   &       &   0.090   &   0.089   &   0.090   &       -9.36       &       -1.50       &               &   $   7/2^{-} $   \\
210 &   121 &   1617.26     &   1617.97     &   1616.58     &       18.64       &       4.27        &       8.76        &       1.47        &   5.695   &   5.558   &   5.638   &   5.616   &       &   0.079   &   0.080   &   0.079   &       -9.25       &       -1.80       &   $   7/2^{-} $   &   $   5/2^{-} $   \\
211 &   122 &   1627.06     &   1627.90     &   1626.28     &       18.56       &       4.44        &       9.79        &       1.46        &   5.706   &   5.562   &   5.646   &   5.620   &       &   0.063   &   0.069   &   0.066   &       -9.27       &       -1.69       &               &   $   7/2^{-} $   \\
212 &   123 &   1636.01     &   1636.61     &   1634.19     &       18.75       &       4.71        &       8.95        &       1.43        &   5.716   &   5.565   &   5.653   &   5.623   &       &   -0.051  &   -0.048  &   -0.050  &       -9.66       &       -2.02       &   $   3/2^{-} $   &   $   1/2^{-} $   \\
213 &   124 &   1645.67     &   1645.67     &   1643.42     &       18.61       &       5.07        &       9.66        &       1.63        &   5.726   &   5.568   &   5.661   &   5.626   &       &   -0.045  &   -0.043  &   -0.044  &       -9.72       &       -2.19       &               &   $   3/2^{-} $   \\
214 &   125 &   1654.45     &   1654.45     &   1651.20     &       18.45       &       5.44        &       8.79        &       1.67        &   5.736   &   5.571   &   5.668   &   5.629   &       &   -0.008  &   -0.010  &   -0.009  &       -8.93       &       -2.38       &   $   1/2^{-} $   &   $   1/2^{-} $   \\
215 &   126 &   1663.37     &   1663.37     &   1659.67     &       17.71       &       5.75        &       8.92        &       1.80        &   5.749   &   5.576   &   5.678   &   5.633   &       &   -0.003  &   -0.006  &   -0.004  &       -8.97       &       -2.52       &               &   $   1/2^{-} $   \\
216 &   127 &   1668.71     &   1668.71     &   1665.63     &       14.25       &       6.35        &       5.33        &       2.16        &   5.766   &   5.588   &   5.693   &   5.645   &       &   -0.023  &   -0.027  &   -0.025  &       -5.62       &       -2.83       &   $   1/2^{-} $   &   $   11/2^{+}    $   \\
217 &   128 &   1675.06     &   1675.06     &   1673.14     &       11.69       &       6.88        &       6.36        &       2.41        &   5.782   &   5.598   &   5.707   &   5.655   &       &   -0.010  &   -0.013  &   -0.011  &       -5.87       &       -3.11       &               &   $   1/2^{-} $   \\
218 &   129 &   1680.29     &   1680.82     &   1679.07     &       11.58       &       7.22        &       5.22        &       2.84        &   5.800   &   5.612   &   5.724   &   5.669   &       &   0.048   &   0.056   &   0.051   &       -5.98       &       -3.34       &   $   7/2^{-} $   &   $   3/2^{+} $   \\
219 &   130 &   1686.86     &   1687.59     &   1686.42     &       11.79       &       7.74        &       6.57        &       3.15        &   5.817   &   5.623   &   5.739   &   5.680   &       &   0.059   &   0.067   &   0.062   &       -6.05       &       -3.56       &               &   $   7/2^{-} $   \\
220 &   131 &   1692.44     &   1692.92     &   1692.32     &       12.15       &       8.22        &       5.58        &       3.46        &   5.835   &   5.638   &   5.756   &   5.694   &       &   0.083   &   0.089   &   0.085   &       -6.04       &       -3.61       &   $   7/2^{-} $   &   $   5/2^{+} $   \\
221 &   132 &   1698.82     &   1699.55     &   1699.60     &       11.96       &       8.62        &       6.38        &       3.70        &   5.850   &   5.647   &   5.769   &   5.703   &       &   0.083   &   0.088   &   0.085   &       -5.93       &       -3.89       &               &   $   7/2^{-} $   \\
222 &   133 &   1704.01     &   1704.77     &   1705.58     &       11.57       &       8.94        &       5.19        &       3.84        &   5.866   &   5.659   &   5.784   &   5.716   &       &   0.088   &   0.092   &   0.089   &       -5.86       &       -4.21       &   $   7/2^{-} $   &   $   7/2^{+} $   \\
223 &   134 &   1709.92     &   1711.42     &   1712.45     &       11.10       &       8.96        &       5.91        &       3.67        &   5.888   &   5.664   &   5.799   &   5.720   &       &   0.141   &   0.141   &   0.141   &       -5.95       &       -4.33       &               &   $   1/2^{-} $   \\
224 &   135 &   1715.23     &   1716.15     &   1718.11     &       11.22       &       9.70        &       5.31        &       4.15        &   5.899   &   5.675   &   5.811   &   5.731   &       &   0.108   &   0.105   &   0.107   &       -5.58       &       -4.41       &   $   7/2^{-} $   &   $   1/2^{+} $   \\
225 &   136 &   1721.52     &   1723.18     &   1724.78     &       11.60       &       10.14       &       6.29        &       4.34        &   5.921   &   5.684   &   5.829   &   5.740   &       &   0.164   &   0.160   &   0.163   &       -5.79       &       -4.84       &               &   $   1/2^{-} $   \\
226 &   137 &   1726.82     &   1728.28     &   1730.18     &       11.59       &       11.04       &       5.30        &       4.83        &   5.950   &   5.710   &   5.857   &   5.766   &       &   0.216   &   0.215   &   0.215   &       -6.00       &       -5.59       &   $   1/2^{-} $   &   $   5/2^{+} $   \\
227 &   138 &   1733.01     &   1734.70     &   1736.71     &       11.49       &       11.53       &       6.19        &       5.01        &   5.958   &   5.709   &   5.862   &   5.764   &       &   0.199   &   0.191   &   0.196   &       -5.78       &       -5.61       &               &   $   5/2^{-} $   \\
228 &   139 &   1738.66     &   1739.99     &   1741.74     &       11.84       &       13.02       &       5.65        &       5.69        &   5.982   &   5.730   &   5.885   &   5.786   &       &   0.231   &   0.225   &   0.229   &       -5.70       &       -6.14       &   $   1/2^{-} $   &   $   3/2^{+} $   \\
229 &   140 &   1744.72     &   1746.32     &   1748.01     &       11.72       &       13.37       &       6.07        &       5.86        &   5.997   &   5.737   &   5.898   &   5.793   &       &   0.236   &   0.228   &   0.233   &       -5.65       &       -6.31       &               &   $   1/2^{-} $   \\
230 &   141 &   1749.93     &   1751.27     &   1752.94     &       11.27       &       14.13       &       5.20        &       6.18        &   6.015   &   5.750   &   5.914   &   5.805   &       &   0.250   &   0.240   &   0.246   &       -5.42       &       -6.65       &   $   1/2^{-} $   &   $   5/2^{-} $   \\
231 &   142 &   1755.67     &   1757.40     &   1759.08     &       10.94       &       14.42       &       5.74        &       6.31        &   6.031   &   5.759   &   5.928   &   5.814   &       &   0.256   &   0.244   &   0.251   &       -5.40       &       -6.83       &               &   $   1/2^{-} $   \\
232 &   143 &   1760.76     &   1762.28     &   1763.76     &       10.83       &       15.03       &       5.10        &       6.53        &   6.052   &   5.775   &   5.947   &   5.830   &       &   0.274   &   0.263   &   0.270   &       -5.41       &       -7.11       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
233 &   144 &   1766.22     &   1767.92     &   1769.68     &       10.55       &       15.27       &       5.46        &       6.63        &   6.068   &   5.783   &   5.961   &   5.838   &       &   0.277   &   0.265   &   0.272   &       -5.15       &       -7.24       &               &   $   1/2^{-} $   \\
234 &   145 &   1770.87     &   1772.34     &   1774.22     &       10.10       &       15.60       &       4.65        &       6.76        &   6.085   &   5.799   &   5.977   &   5.853   &       &   0.284   &   0.276   &   0.281   &       -4.81       &       -7.45       &   $   1/2^{+} $   &   $   7/2^{+} $   \\
235 &   146 &   1776.14     &   1778.00     &   1779.77     &       9.92        &       15.87       &       5.27        &       6.89        &   6.097   &   5.804   &   5.988   &   5.859   &       &   0.282   &   0.273   &   0.279   &       -4.94       &       -7.61       &               &   $   1/2^{+} $   \\
236 &   147 &   1780.56     &   1782.23     &   1783.98     &       9.69        &       16.17       &       4.42        &       7.01        &   6.109   &   5.811   &   5.998   &   5.865   &       &   0.281   &   0.271   &   0.278   &       -4.96       &       -7.78       &   $   1/2^{+} $   &   $   5/2^{+} $   \\
237 &   148 &   1785.82     &   1787.69     &       &       9.69        &       16.55       &       5.27        &       7.16        &   6.123   &   5.820   &   6.011   &   5.874   &       &   0.283   &   0.273   &   0.279   &       -4.82       &       -7.97       &               &   $   1/2^{+} $   \\
238 &   149 &   1790.28     &   1791.82     &       &       9.73        &       16.91       &       4.46        &       7.31        &   6.141   &   5.837   &   6.029   &   5.891   &       &   0.296   &   0.290   &   0.294   &       -4.91       &       -8.16       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
239 &   150 &   1795.22     &   1796.84     &       &       9.40        &       17.17       &       4.94        &       7.39        &   6.150   &   5.837   &   6.036   &   5.892   &       &   0.288   &   0.277   &   0.284   &       -4.51       &       -8.23       &               &   $   1/2^{-} $   \\
240 &   151 &   1799.01     &   1800.46     &       &       8.73        &       17.39       &       3.78        &       7.49        &   6.170   &   5.851   &   6.054   &   5.906   &       &   0.298   &   0.293   &   0.296   &       -3.87       &       -8.45       &   $   3/2^{+} $   &   $   3/2^{+} $   \\
241 &   152 &   1803.74     &   1805.60     &       &       8.52        &       17.75       &       4.73        &       7.68        &   6.175   &   5.847   &   6.056   &   5.901   &       &   0.279   &   0.266   &   0.274   &       -4.24       &       -8.49       &               &   $   1/2^{-} $   \\
242 &   153 &   1807.34     &   1809.15     &       &       8.33        &       17.86       &       3.60        &       7.77        &   6.191   &   5.857   &   6.070   &   5.911   &       &   0.285   &   0.274   &   0.280   &       -4.15       &       -8.66       &   $   1/2^{+} $   &   $   3/2^{+} $   \\
243 &   154 &   1812.05     &   1814.00     &       &       8.31        &       18.19       &       4.71        &       7.97        &   6.198   &   5.855   &   6.075   &   5.910   &       &   0.269   &   0.253   &   0.263   &       -4.18       &       -8.76       &               &   $   1/2^{-} $   \\
244 &   155 &   1815.64     &   1817.47     &       &       8.31        &       18.44       &       3.60        &       8.09        &   6.212   &   5.862   &   6.087   &   5.917   &       &   0.268   &   0.251   &   0.262   &       -4.16       &       -8.88       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
245 &   156 &   1820.29     &   1822.21     &       &       8.24        &       18.74       &       4.65        &       8.24        &   6.221   &   5.864   &   6.094   &   5.919   &       &   0.259   &   0.241   &   0.252   &       -4.14       &       -9.02       &               &   $   1/2^{-} $   \\
246 &   157 &   1823.83     &   1825.56     &       &       8.19        &       18.98       &       3.54        &       8.37        &   6.233   &   5.872   &   6.105   &   5.926   &       &   0.256   &   0.238   &   0.250   &       -4.07       &       -9.16       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
247 &   158 &   1828.45     &   1830.25     &       &       8.16        &       19.22       &       4.62        &       8.50        &   6.245   &   5.875   &   6.114   &   5.929   &       &   0.252   &   0.232   &   0.245   &       -4.07       &       -9.28       &               &   $   1/2^{-} $   \\
248 &   159 &   1832.09     &   1833.44     &       &       8.25        &       19.54       &       3.63        &       8.61        &   6.262   &   5.888   &   6.130   &   5.942   &       &   0.259   &   0.240   &   0.252   &       -4.20       &       -9.42       &   $   1/2^{-} $   &   $   7/2^{+} $   \\
249 &   160 &   1836.39     &   1837.98     &       &       7.94        &       19.72       &       4.31        &       8.75        &   6.269   &   5.886   &   6.135   &   5.941   &       &   0.246   &   0.226   &   0.239   &       -3.82       &       -9.56       &               &   $   1/2^{-} $   \\
250 &   161 &   1839.75     &   1841.16     &       &       7.66        &       19.99       &       3.36        &       8.85        &   6.282   &   5.896   &   6.147   &   5.950   &       &   0.246   &   0.227   &   0.239   &       -3.48       &       -9.73       &   $   1/2^{-} $   &   $   11/2^{-}    $   \\
251 &   162 &   1843.76     &   1845.41     &       &       7.37        &       20.33       &       4.01        &       9.13        &   6.278   &   5.880   &   6.140   &   5.934   &       &   0.196   &   0.162   &   0.184   &       -3.88       &       -9.93       &               &   $   7/2^{-} $   \\
252 &   163 &   1846.86     &   1848.18     &       &       7.11        &       20.74       &       3.10        &       9.39        &   6.289   &   5.887   &   6.150   &   5.941   &       &   0.192   &   0.159   &   0.181   &       -3.79       &       -9.70       &   $   7/2^{-} $   &   $   11/2^{-}    $   \\
253 &   164 &   1851.32     &   1852.88     &       &       7.56        &       21.64       &       4.45        &       9.87        &   6.298   &   5.891   &   6.158   &   5.945   &       &   0.178   &   0.148   &   0.168   &       -3.80       &       -9.94       &               &   $   7/2^{-} $   \\
254 &   165 &   1854.37     &   1855.77     &       &       7.51        &       21.81       &       3.06        &       10.12       &   6.310   &   5.898   &   6.169   &   5.952   &       &   0.174   &   0.145   &   0.164   &       -3.77       &       -10.17      &   $   7/2^{-} $   &   $   5/2^{+} $   \\
255 &   166 &   1858.73     &   1860.23     &       &       7.42        &       22.28       &       4.36        &       10.34       &   6.320   &   5.902   &   6.177   &   5.956   &       &   0.163   &   0.138   &   0.155   &       -3.72       &       -10.38      &               &   $   7/2^{-} $   \\
256 &   167 &   1861.76     &   1863.13     &       &       7.39        &       22.70       &       3.03        &       10.56       &   6.333   &   5.907   &   6.188   &   5.961   &       &   0.160   &   0.135   &   0.151   &       -3.72       &       -10.59      &   $   7/2^{-} $   &   $   3/2^{+} $   \\
257 &   168 &   1866.00     &   1867.42     &       &       7.27        &       23.11       &       4.24        &       10.77       &   6.343   &   5.912   &   6.197   &   5.966   &       &   0.151   &   0.129   &   0.143   &       -3.64       &       -10.82      &               &   $   7/2^{-} $   \\
258 &   169 &   1869.00     &   1870.26     &       &       7.24        &       23.53       &       3.01        &       10.99       &   6.355   &   5.918   &   6.207   &   5.972   &       &   0.147   &   0.126   &   0.140   &       -3.58       &       -11.04      &   $   7/2^{-} $   &   $   3/2^{+} $   \\
259 &   170 &   1873.10     &   1874.44     &       &       7.11        &       23.84       &       4.10        &       11.19       &   6.366   &   5.922   &   6.217   &   5.976   &       &   0.140   &   0.121   &   0.133   &       -3.54       &       -11.27      &               &   $   7/2^{-} $   \\
260 &   171 &   1876.10     &   1877.30     &       &       7.09        &       24.25       &       2.99        &       11.38       &   6.379   &   5.927   &   6.228   &   5.981   &       &   0.136   &   0.119   &   0.130   &       -3.54       &       -11.50      &   $   7/2^{-} $   &   $   1/2^{+} $   \\
261 &   172 &   1880.03     &   1881.26     &       &       6.93        &       24.58       &       3.94        &       11.57       &   6.389   &   5.932   &   6.237   &   5.986   &       &   0.129   &   0.113   &   0.123   &       -3.44       &       -11.73      &               &   $   7/2^{-} $   \\
262 &   173 &   1882.93     &   1884.01     &       &       6.83        &       25.01       &       2.90        &       11.73       &   6.400   &   5.939   &   6.247   &   5.992   &       &   0.124   &   0.109   &   0.119   &       -3.25       &       -12.06      &   $   7/2^{-} $   &   $   1/2^{+} $   \\
263 &   174 &   1886.72     &   1887.79     &       &       6.68        &       25.23       &       3.78        &       11.89       &   6.413   &   5.942   &   6.257   &   5.995   &       &   0.116   &   0.104   &   0.112   &       -3.26       &       -12.17      &               &   $   7/2^{-} $   \\
264 &   175 &   1889.53     &   1890.44     &       &       6.59        &       25.62       &       2.81        &       12.02       &   6.425   &   5.948   &   6.268   &   6.002   &       &   0.112   &   0.102   &   0.109   &       -2.99       &       -12.42      &   $   7/2^{-} $   &   $   7/2^{+} $   \\
265 &   176 &   1893.03     &   1893.90     &       &       6.32        &       25.34       &       3.51        &       12.06       &   6.434   &   5.948   &   6.275   &   6.002   &       &   0.094   &   0.089   &   0.093   &       -3.19       &       -12.42      &               &   $   7/2^{-} $   \\
266 &   177 &   1895.70     &   1896.44     &       &       6.18        &       25.55       &       2.67        &       12.13       &   6.446   &   5.952   &   6.285   &   6.006   &       &   0.086   &   0.083   &   0.085   &       -3.19       &       -12.57      &   $   7/2^{-} $   &   $   5/2^{+} $   \\
267 &   178 &   1899.36     &   1899.96     &       &       6.33        &       25.51       &       3.66        &       12.00       &   6.455   &   5.955   &   6.293   &   6.009   &       &   0.071   &   0.073   &   0.072   &       -3.24       &       -12.66      &               &   $   7/2^{-} $   \\
268 &   179 &   1902.21     &   1902.93     &       &       6.51        &       25.73       &       2.85        &       12.02       &   6.466   &   5.960   &   6.302   &   6.014   &       &   -0.069  &   -0.056  &   -0.065  &       -3.49       &       -12.54      &   $   3/2^{-} $   &   $   3/2^{+} $   \\
269 &   180 &   1906.04     &   1906.84     &       &       6.68        &       25.99       &       3.84        &       12.11       &   6.477   &   5.963   &   6.312   &   6.016   &       &   -0.053  &   -0.045  &   -0.050  &       -3.43       &       -12.66      &               &   $   3/2^{-} $   \\
270 &   181 &   1909.11     &   1909.11     &       &       6.90        &       26.33       &       3.07        &       12.26       &   6.490   &   5.968   &   6.322   &   6.021   &       &   -0.053  &   -0.044  &   -0.050  &       -3.66       &       -12.80      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
271 &   182 &   1912.83     &   1912.83     &       &       6.78        &       26.44       &       3.72        &       12.27       &   6.502   &   5.968   &   6.331   &   6.022   &       &   0.010   &   0.012   &   0.011   &       -3.44       &       -12.90      &               &   $   9/2^{-} $   \\
272 &   183 &   1916.01     &   1916.01     &       &       6.90        &       26.68       &       3.18        &       12.37       &   6.515   &   5.972   &   6.342   &   6.025   &       &   -0.019  &   -0.017  &   -0.018  &       -3.49       &       -13.01      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
273 &   184 &   1919.63     &   1919.63     &       &       6.80        &       26.79       &       3.62        &       12.40       &   6.529   &   5.974   &   6.353   &   6.028   &       &   0.003   &   0.008   &   0.005   &       -3.72       &       -13.05      &               &   $   9/2^{-} $   \\
274 &   185 &   1919.36     &   1919.36     &       &       3.35        &       27.01       &   \underline{ -0.27   }   &       12.56       &   6.543   &   5.988   &   6.368   &   6.041   &       &   -0.017  &   -0.022  &   -0.019  &   \underline{ 0.00    }   &       -13.24      &   $   1/2^{-} $   &   $   13/2^{-}    $   \\
275 &   186 &   1920.64     &   1920.64     &       &       1.01        &       27.28       &       1.28        &       12.65       &   6.557   &   5.993   &   6.380   &   6.046   &       &   -0.004  &   -0.007  &   -0.005  &       -0.58       &       -13.32      &               &   $   1/2^{-} $   \\
276 &   187 &   1920.37     &   1920.37     &       &       1.01        &       27.54       &   \underline{ -0.27   }   &       12.82       &   6.572   &   6.006   &   6.395   &   6.059   &       &   -0.020  &   -0.024  &   -0.021  &       -0.56       &       -13.50      &   $   1/2^{-} $   &   $   13/2^{-}    $   \\
277 &   188 &   1921.67     &   1921.67     &       &       1.03        &       27.80       &       1.30        &       12.92       &   6.586   &   6.012   &   6.407   &   6.065   &       &   -0.008  &   -0.011  &   -0.009  &       -0.58       &       -13.60      &               &   $   1/2^{-} $   \\
278 &   189 &   1921.42     &   1921.42     &       &       1.05        &       27.86       &   \underline{ -0.25   }   &       13.10       &   6.604   &   6.022   &   6.424   &   6.075   &       &   0.046   &   0.045   &   0.046   &       -0.68       &       -13.67      &   $   7/2^{-} $   &   $   1/2^{-} $   \\
279 &   190 &   1922.76     &   1923.66     &       &       1.09        &       27.96       &       1.34        &       13.25       &   6.617   &   6.034   &   6.437   &   6.086   &       &   0.052   &   0.054   &   0.053   &       -0.73       &       -13.81      &               &   $   7/2^{-} $   \\
280 &   191 &   1923.02     &   1923.84     &       &       1.59        &       27.80       &       0.25        &       13.14       &   6.643   &   6.041   &   6.458   &   6.094   &       &   0.101   &   0.087   &   0.097   &       -1.02       &       -13.68      &   $   7/2^{-} $   &   $   3/2^{-} $   \\
281 &   192 &   1924.51     &   1925.45     &       &       1.75        &       28.11       &       1.50        &       13.34       &   6.656   &   6.052   &   6.471   &   6.105   &       &   0.106   &   0.092   &   0.101   &       -0.97       &       -13.82      &               &   $   7/2^{-} $   \\
282 &   193 &   1924.93     &   1925.70     &       &       1.92        &       28.25       &       0.42        &       13.43       &   6.674   &   6.062   &   6.487   &   6.114   &       &   0.122   &   0.103   &   0.116   &       -0.92       &       -13.89      &   $   7/2^{-} $   &   $   3/2^{-} $   \\
283 &   194 &   1926.36     &   1927.19     &       &       1.85        &       28.47       &       1.43        &       13.54       &   6.688   &   6.070   &   6.500   &   6.122   &       &   0.126   &   0.106   &   0.120   &       -0.95       &       -13.82      &               &   $   7/2^{-} $   \\
284 &   195 &   1926.68     &   1927.61     &       &       1.75        &       28.51       &       0.32        &       13.52       &   6.710   &   6.076   &   6.518   &   6.128   &       &   0.143   &   0.113   &   0.134   &       -0.99       &       -14.04      &   $   7/2^{-} $   &   $   1/2^{-} $   \\
285 &   196 &   1928.12     &   1929.05     &       &       1.76        &       28.84       &       1.44        &       13.73       &   6.719   &   6.086   &   6.528   &   6.139   &       &   0.142   &   0.115   &   0.133   &       -0.90       &       -13.96      &               &   $   7/2^{-} $   \\
286 &   197 &   1928.44     &   1929.33     &       &       1.77        &       29.05       &       0.33        &       13.81       &   6.738   &   6.093   &   6.544   &   6.146   &       &   0.153   &   0.120   &   0.142   &       -0.87       &       -13.99      &   $   7/2^{-} $   &   $   1/2^{-} $   \\
287 &   198 &   1929.78     &   1930.80     &       &       1.67        &       29.26       &       1.34        &       13.91       &   6.750   &   6.102   &   6.556   &   6.155   &       &   0.155   &   0.122   &   0.145   &       -0.86       &       -14.11      &               &   $   7/2^{-} $   \\
288 &   199 &   1930.01     &   1930.99     &       &       1.57        &       29.49       &       0.23        &       14.01       &   6.766   &   6.110   &   6.570   &   6.163   &       &   0.161   &   0.125   &   0.149   &       -0.80       &       -14.22      &   $   7/2^{-} $   &   $   1/2^{-} $   \\
289 &   200 &   1931.37     &   1932.46     &       &       1.59        &       29.71       &       1.36        &       14.10       &   6.780   &   6.118   &   6.583   &   6.170   &       &   0.168   &   0.129   &   0.156   &       -0.82       &       -14.28      &               &   $   7/2^{-} $   \\
290 &   201 &   1931.49     &   1932.76     &       &       1.48        &       29.98       &       0.12        &       14.23       &   6.800   &   6.134   &   6.603   &   6.186   &       &   0.203   &   0.171   &   0.194   &       -0.85       &       -14.85      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
291 &   202 &   1932.95     &   1934.37     &       &       1.57        &       30.25       &       1.45        &       14.34       &   6.813   &   6.141   &   6.615   &   6.193   &       &   0.206   &   0.173   &   0.196   &       -0.87       &       -14.96      &               &   $   1/2^{-} $   \\
292 &   203 &   1933.17     &   1934.37     &       &       1.67        &       30.58       &       0.22        &       14.54       &   6.832   &   6.159   &   6.634   &   6.210   &       &   0.226   &   0.194   &   0.216   &       -0.87       &       -15.18      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
293 &   204 &   1934.61     &   1936.05     &       &       1.66        &       30.95       &       1.44        &       14.69       &   6.844   &   6.164   &   6.645   &   6.216   &       &   0.225   &   0.191   &   0.214   &       -0.86       &       -15.29      &               &   $   1/2^{-} $   \\
294 &   205 &   1934.90     &   1936.23     &       &       1.73        &       31.33       &       0.29        &       14.82       &   6.864   &   6.175   &   6.663   &   6.226   &       &   0.236   &   0.200   &   0.225   &       -0.90       &       -15.42      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
295 &   206 &   1936.24     &   1937.69     &       &       1.63        &       31.66       &       1.34        &       14.94       &   6.875   &   6.188   &   6.675   &   6.239   &       &   0.241   &   0.208   &   0.231   &       -0.83       &       -15.59      &               &   $   1/2^{-} $   \\
296 &   207 &   1936.59     &   1937.88     &       &       1.69        &       32.11       &       0.36        &       15.06       &   6.894   &   6.202   &   6.694   &   6.253   &       &   0.254   &   0.220   &   0.244   &       -0.83       &       -15.73      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
297 &   208 &   1937.71     &   1939.12     &       &       1.47        &       32.16       &       1.11        &       15.06       &   6.909   &   6.215   &   6.709   &   6.266   &       &   0.260   &   0.231   &   0.251   &       -0.79       &       -15.90      &               &   $   1/2^{+} $   \\
298 &   209 &   1938.02     &   1939.32     &       &       1.43        &       32.48       &       0.31        &       15.17       &   6.926   &   6.227   &   6.725   &   6.278   &       &   0.268   &   0.239   &   0.259   &       -0.71       &       -16.01      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
299 &   210 &   1939.17     &   1940.60     &       &       1.47        &       32.64       &       1.15        &       15.23       &   6.940   &   6.233   &   6.737   &   6.284   &       &   0.270   &   0.241   &   0.261   &       -0.73       &       -16.09      &               &   $   1/2^{+} $   \\
300 &   211 &   1939.40     &   1940.55     &       &       1.38        &       32.88       &       0.22        &       15.34       &   6.958   &   6.246   &   6.755   &   6.297   &       &   0.281   &   0.253   &   0.273   &       -0.71       &       -16.20      &   $   1/2^{+} $   &   $   7/2^{+} $   \\
301 &   212 &   1940.52     &   1941.96     &       &       1.35        &       33.04       &       1.12        &       15.40       &   6.969   &   6.252   &   6.765   &   6.303   &       &   0.277   &   0.250   &   0.269   &       -0.66       &       -16.27      &               &   $   1/2^{+} $   \\
302 &   213 &   1940.73     &   1941.95     &       &       1.33        &       33.25       &       0.21        &       15.51       &   6.986   &   6.265   &   6.781   &   6.316   &       &   0.287   &   0.262   &   0.280   &       -0.59       &       -16.38      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
303 &   214 &   1941.70     &   1943.12     &       &       1.19        &       33.37       &       0.98        &       15.57       &   6.995   &   6.269   &   6.790   &   6.320   &       &   0.280   &   0.254   &   0.273   &       -0.57       &       -16.44      &               &   $   1/2^{+} $   \\
304 &   215 &   1941.77     &   1942.92     &       &       1.04        &       33.57       &       0.07        &       15.66       &   7.009   &   6.280   &   6.804   &   6.331   &       &   0.285   &   0.260   &   0.278   &       -0.49       &       -16.54      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
305 &   216 &   1942.70     &   1944.11     &       &       1.00        &       33.67       &       0.94        &       15.71       &   7.020   &   6.286   &   6.814   &   6.336   &       &   0.280   &   0.255   &   0.272   &       -0.48       &       -16.60      &               &   $   1/2^{+} $   \\
306 &   217 &   1942.66     &   1943.96     &       &       0.89        &       33.79       &   \underline{ -0.04   }   &       15.76       &   7.037   &   6.292   &   6.829   &   6.342   &       &   0.281   &   0.256   &   0.274   &       -0.50       &       -16.67      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
307 &   218 &   1943.52     &   1944.97     &       &       0.82        &       33.93       &       0.86        &       15.83       &   7.046   &   6.300   &   6.838   &   6.350   &       &   0.279   &   0.255   &   0.272   &       -0.40       &       -16.75      &               &   $   1/2^{+} $   \\
308 &   219 &   1943.46     &   1944.82     &       &       0.80        &       34.07       &   \underline{ -0.06   }   &       15.89       &   7.062   &   6.308   &   6.853   &   6.359   &       &   0.280   &   0.258   &   0.274   &       -0.36       &       -16.82      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
309 &   220 &   1944.28     &   1945.78     &       &       0.76        &       34.24       &       0.82        &       15.99       &   7.071   &   6.306   &   6.859   &   6.357   &       &   0.273   &   0.246   &   0.265   &       -0.36       &       -16.83      &               &   $   1/2^{-} $   \\
310 &   221 &   1944.17     &   1945.57     &       &       0.71        &       34.35       &   \underline{ -0.11   }   &       16.05       &   7.088   &   6.314   &   6.875   &   6.364   &       &   0.275   &   0.248   &   0.267   &       -0.36       &       -16.89      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
311 &   222 &   1944.91     &   1946.41     &       &       0.63        &       34.29       &       0.74        &       16.11       &   7.098   &   6.318   &   6.883   &   6.368   &       &   0.270   &   0.244   &   0.262   &       -0.32       &       -16.96      &               &   $   1/2^{-} $   \\
312 &   223 &   1944.77     &   1946.13     &       &       0.60        &       34.32       &   \underline{ -0.14   }   &       16.17       &   7.113   &   6.326   &   6.897   &   6.376   &       &   0.271   &   0.246   &   0.264   &       -0.27       &       -17.04      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
313 &   224 &   1945.50     &   1947.00     &       &       0.59        &       34.27       &       0.73        &       16.15       &   7.143   &   6.326   &   6.920   &   6.376   &       &   -0.239  &   -0.224  &   -0.235  &       -0.45       &       -16.89      &               &   $   3/2^{-} $   \\
314 &   225 &   1945.44     &   1946.77     &       &       0.67        &       34.44       &   \underline{ -0.07   }   &       16.23       &   7.157   &   6.331   &   6.933   &   6.381   &       &   -0.237  &   -0.223  &   -0.233  &       -0.40       &       -16.96      &   $   3/2^{-} $   &   $   1/2^{-} $   \\
315 &   226 &   1946.28     &   1947.72     &       &       0.78        &       34.59       &       0.85        &       16.30       &   7.167   &   6.336   &   6.943   &   6.387   &       &   -0.235  &   -0.219  &   -0.230  &       -0.38       &       -17.03      &               &   $   3/2^{-} $   \\
316 &   227 &   1946.05     &   1947.18     &       &       0.62        &       34.73       &   \underline{ -0.23   }   &       16.35       &   7.181   &   6.338   &   6.954   &   6.388   &       &   -0.232  &   -0.213  &   -0.227  &       -0.31       &       -17.03      &   $   13/2^{+}    $   &   $   11/2^{+}    $   \\
317 &   228 &   1946.88     &   1948.27     &       &       0.60        &       34.91       &       0.83        &       16.45       &   7.191   &   6.347   &   6.964   &   6.397   &       &   -0.230  &   -0.213  &   -0.225  &       -0.28       &       -17.17      &               &   $   3/2^{-} $   \\
318 &   229 &   1946.53     &   1947.77     &       &       0.48        &       35.05       &   \underline{ -0.35   }   &       16.50       &   7.203   &   6.351   &   6.975   &   6.401   &       &   -0.225  &   -0.207  &   -0.220  &       -0.28       &       -17.19      &   $   13/2^{+}    $   &   $   7/2^{-} $   \\
319 &   230 &   1947.32     &   1948.75     &       &       0.44        &       35.18       &       0.79        &       16.57       &   7.212   &   6.356   &   6.984   &   6.406   &       &   -0.221  &   -0.203  &   -0.216  &       -0.23       &       -17.28      &               &   $   13/2^{+}    $   \\
320 &   231 &   1946.97     &   1948.23     &       &       0.44        &       35.29       &   \underline{ -0.35   }   &       16.63       &   7.226   &   6.361   &   6.996   &   6.411   &       &   -0.217  &   -0.201  &   -0.213  &       -0.22       &       -17.34      &   $   13/2^{+}    $   &   $   5/2^{-} $   \\
321 &   232 &   1947.69     &   1949.13     &       &       0.37        &       35.35       &       0.72        &       16.68       &   7.235   &   6.366   &   7.005   &   6.416   &       &   -0.212  &   -0.196  &   -0.207  &       -0.20       &       -17.42      &               &   $   13/2^{+}    $   \\
322 &   233 &   1947.35     &   1948.66     &       &       0.39        &       35.41       &   \underline{ -0.34   }   &       16.70       &   7.250   &   6.368   &   7.017   &   6.418   &       &   -0.205  &   -0.189  &   -0.201  &       -0.24       &       -17.40      &   $   3/2^{-} $   &   $   1/2^{-} $   \\
323 &   234 &   1948.03     &   1949.43     &       &       0.34        &       35.54       &       0.68        &       16.78       &   7.257   &   6.373   &   7.025   &   6.423   &       &   -0.201  &   -0.184  &   -0.196  &       -0.19       &       -17.46      &               &   $   3/2^{-} $   \\
324 &   235 &   1947.74     &   1948.96     &       &       0.38        &       35.65       &   \underline{ -0.29   }   &       16.85       &   7.271   &   6.378   &   7.037   &   6.428   &       &   -0.196  &   -0.181  &   -0.192  &       -0.17       &       -17.51      &   $   3/2^{-} $   &   $   1/2^{-} $   \\
325 &   236 &   1948.32     &   1949.66     &       &       0.29        &       35.78       &       0.59        &       16.92       &   7.279   &   6.381   &   7.044   &   6.431   &       &   -0.190  &   -0.172  &   -0.185  &       -0.15       &       -17.58      &               &   $   3/2^{-} $   \\
326 &   237 &   1947.91     &   1949.11     &       &       0.17        &       35.89       &   \underline{ -0.41   }   &       17.02       &   7.291   &   6.388   &   7.056   &   6.438   &       &   -0.188  &   -0.171  &   -0.183  &       -0.04       &       -17.66      &   $   3/2^{-} $   &   $   1/2^{-} $   \\
327 &   238 &   1948.51     &   1949.80     &       &       0.18        &       36.07       &       0.60        &       17.08       &   7.298   &   6.387   &   7.061   &   6.437   &       &   -0.176  &   -0.153  &   -0.169  &       -0.11       &       -17.88      &               &   $   1/2^{-} $   \\
328 &   239 &   1947.99     &   1949.13     &       &       0.08        &       36.18       &   \underline{ -0.51   }   &       17.15       &   7.309   &   6.389   &   7.071   &   6.439   &       &   -0.167  &   -0.145  &   -0.161  &       -0.15       &       -17.96      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
329 &   240 &   1948.64     &   1949.90     &       &       0.13        &       36.43       &       0.64        &       17.30       &   7.312   &   6.381   &   7.072   &   6.431   &       &   -0.150  &   -0.124  &   -0.143  &       -0.17       &       -18.05      &               &   $   3/2^{-} $   \\
330 &   241 &   1948.27     &   1949.37     &       &       0.27        &       36.70       &   \underline{ -0.37   }   &       17.46       &   7.324   &   6.382   &   7.082   &   6.432   &       &   -0.140  &   -0.115  &   -0.133  &       -0.20       &       -18.19      &   $   3/2^{-} $   &   $   1/2^{-} $   \\
331 &   242 &   1948.93     &   1950.09     &       &       0.29        &       36.99       &       0.66        &       17.65       &   7.331   &   6.383   &   7.088   &   6.433   &       &   -0.130  &   -0.104  &   -0.123  &       -0.21       &       -18.37      &               &   $   3/2^{-} $   \\
332 &   243 &   1948.60     &   1949.61     &       &       0.33        &       37.22       &   \underline{ -0.33   }   &       17.77       &   7.343   &   6.390   &   7.100   &   6.440   &       &   -0.126  &   -0.103  &   -0.120  &       -0.17       &       -18.46      &   $   3/2^{-} $   &   $   1/2^{-} $   \\
333 &   244 &   1949.27     &   1950.31     &       &       0.34        &       37.65       &       0.67        &       18.00       &   7.351   &   6.390   &   7.107   &   6.440   &       &   -0.114  &   -0.092  &   -0.108  &       -0.20       &       -18.66      &               &   $   3/2^{-} $   \\
334 &   245 &   1948.82     &   1949.69     &       &       0.23        &       37.84       &   \underline{ -0.45   }   &       18.08       &   7.360   &   6.390   &   7.114   &   6.440   &       &   0.094   &   0.101   &   0.095   &       -0.28       &       -19.17      &   $   7/2^{-} $   &   $   1/2^{-} $   \\
335 &   246 &   1949.57     &   1950.51     &       &       0.30        &       38.30       &       0.74        &       18.35       &   7.372   &   6.397   &   7.126   &   6.447   &       &   -0.097  &   -0.081  &   -0.093  &       -0.18       &       -18.95      &               &   $   3/2^{-} $   \\
336 &   247 &   1949.34     &   1950.11     &       &       0.51        &       38.68       &   \underline{ -0.23   }   &       18.62       &   7.384   &   6.396   &   7.135   &   6.446   &       &   0.079   &   0.093   &   0.082   &       -0.29       &       -19.32      &   $   7/2^{-} $   &   $   1/2^{-} $   \\
337 &   248 &   1950.06     &   1950.78     &       &       0.49        &       39.10       &       0.72        &       18.85       &   7.396   &   6.398   &   7.146   &   6.447   &       &   0.069   &   0.087   &   0.074   &       -0.30       &       -19.37      &               &   $   7/2^{-} $   \\
338 &   249 &   1949.87     &   1950.57     &       &       0.54        &       39.47       &   \underline{ -0.19   }   &       19.05       &   7.407   &   6.404   &   7.156   &   6.454   &       &   0.066   &   0.086   &   0.072   &       -0.28       &       -19.49      &   $   7/2^{-} $   &   $   1/2^{-} $   \\
339 &   250 &   1950.62     &   1951.26     &       &       0.56        &       39.52       &       0.75        &       19.05       &   7.420   &   6.405   &   7.168   &   6.455   &       &   0.056   &   0.081   &   0.063   &       -0.30       &       -19.53      &               &   $   7/2^{-} $   \\
340 &   251 &   1950.39     &   1951.02     &       &       0.52        &       39.79       &   \underline{ -0.23   }   &       19.20       &   7.432   &   6.412   &   7.179   &   6.462   &       &   0.056   &   0.082   &   0.062   &       -0.26       &       -19.68      &   $   7/2^{-} $   &   $   5/2^{-} $   \\
341 &   252 &   1951.17     &   1951.73     &       &       0.55        &       39.97       &       0.77        &       19.20       &   7.443   &   6.415   &   7.189   &   6.464   &       &   0.046   &   0.076   &   0.054   &       -0.27       &       -19.75      &               &   $   7/2^{-} $   \\
342 &   253 &   1950.88     &   1951.42     &       &       0.49        &       40.13       &   \underline{ -0.28   }   &       19.28       &   7.458   &   6.417   &   7.202   &   6.466   &       &   0.045   &   0.079   &   0.053   &       -0.21       &       -19.73      &   $   7/2^{-} $   &   $   13/2^{+}    $   \\
343 &   254 &   1951.62     &   1951.62     &       &       0.45        &       40.44       &       0.73        &       19.34       &   7.460   &   6.428   &   7.207   &   6.477   &       &   0.035   &   0.064   &   0.043   &       -0.21       &       -19.75      &               &   $   7/2^{-} $   \\
344 &   255 &   1951.53     &   1951.53     &       &       0.65        &       40.69       &   \underline{ -0.09   }   &       19.48       &   7.474   &   6.433   &   7.219   &   6.483   &       &   0.038   &   0.072   &   0.046   &       -0.24       &       -19.77      &   $   7/2^{-} $   &   $   15/2^{+}    $   \\
345 &   256 &   1952.25     &   1952.25     &       &       0.63        &       40.95       &       0.72        &       19.50       &   7.472   &   6.445   &   7.221   &   6.494   &       &   0.006   &   0.013   &   0.008   &       -0.33       &       -20.21      &               &   $   9/2^{-} $   \\
346 &   257 &   1952.15     &   1952.15     &       &       0.62        &       41.21       &   \underline{ -0.10   }   &       19.66       &   7.483   &   6.452   &   7.232   &   6.501   &       &   0.013   &   0.023   &   0.016   &       -0.59       &       -20.37      &   $   9/2^{-} $   &   $   17/2^{+}    $   \\
347 &   258 &   1952.93     &   1952.93     &       &       0.68        &       41.48       &       0.78        &       19.75       &   7.488   &   6.461   &   7.239   &   6.511   &       &   0.003   &   0.009   &   0.004   &       -0.96       &       -20.45      &               &   $   9/2^{-} $   \\
348 &   259 &   1951.66     &   1951.66     &       &   \underline{ -0.49   }   &       41.48       &   \underline{ -1.26   }   &       19.75       &   7.524   &   6.461   &   7.267   &   6.510   &       &   0.003   &   0.009   &   0.005   &   \underline{ 1.23    }   &       -20.46      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
349 &   260 &   1950.27     &   1950.27     &       &   \underline{ -2.65   }   &       41.33       &   \underline{ -1.39   }   &       19.61       &   7.558   &   6.460   &   7.294   &   6.509   &       &   0.009   &   0.009   &   0.009   &   \underline{ 1.36    }   &       -20.46      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
$\sigma$ &  &2.51&1.82&  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=90$ (Th)}\\                                                                                                                                                                                                                                   
204 &   114 &   1550.32     &   1552.36     &       &               &   \underline{ -0.06   }   &               &       0.29        &   5.632   &   5.553   &   5.598   &   5.611   &       &   0.158   &   0.151   &   0.155   &       -10.29      &   \underline{ 0.41    }   &               &               \\
205 &   115 &   1559.96     &   1561.78     &       &               &       0.40        &       9.64        &       0.42        &   5.643   &   5.557   &   5.605   &   5.614   &       &   0.149   &   0.141   &   0.146   &       -10.27      &   \underline{ 0.20    }   &   $   1/2^{-} $   &               \\
206 &   116 &   1570.76     &   1572.77     &       &       20.44       &       0.91        &       10.80       &       0.59        &   5.653   &   5.560   &   5.612   &   5.617   &       &   0.136   &   0.128   &   0.132   &       -10.18      &       -0.01       &               &               \\
207 &   117 &   1580.41     &   1581.92     &       &       20.45       &       1.61        &       9.65        &       0.88        &   5.663   &   5.563   &   5.620   &   5.620   &       &   0.127   &   0.118   &   0.123   &       -10.48      &       -0.27       &   $   1/2^{-} $   &               \\
208 &   118 &   1590.88     &   1592.62     &   1591.73     &       20.12       &       2.06        &       10.47       &       1.10        &   5.674   &   5.567   &   5.628   &   5.624   &       &   0.122   &   0.113   &   0.118   &       -9.78       &       -0.47       &               &               \\
209 &   119 &   1599.99     &   1601.44     &       &       19.58       &       2.52        &       9.11        &       1.36        &   5.682   &   5.568   &   5.633   &   5.625   &       &   0.106   &   0.099   &   0.103   &       -9.29       &       -0.69       &   $   13/2^{+}    $   &               \\
210 &   120 &   1610.04     &   1611.65     &   1610.51     &       19.16       &       2.84        &       10.05       &       1.54        &   5.691   &   5.571   &   5.640   &   5.628   &       &   0.086   &   0.083   &   0.085   &       -9.62       &       -0.83       &               &               \\
211 &   121 &   1619.12     &   1620.41     &   1618.76     &       19.13       &       3.33        &       9.08        &       1.86        &   5.700   &   5.573   &   5.646   &   5.630   &       &   0.072   &   0.070   &   0.071   &       -9.57       &       -1.12       &   $   5/2^{-} $   &               \\
212 &   122 &   1629.22     &   1629.22     &   1628.60     &       19.19       &       3.63        &       10.10       &       2.17        &   5.709   &   5.576   &   5.653   &   5.633   &       &   0.040   &   0.040   &   0.040   &       -9.71       &       -1.43       &               &               \\
213 &   123 &   1638.55     &   1638.55     &   1636.66     &       19.43       &       3.97        &       9.33        &       2.54        &   5.720   &   5.580   &   5.661   &   5.637   &       &   -0.041  &   -0.037  &   -0.040  &       -9.86       &       -1.63       &   $   1/2^{-} $   &               \\
214 &   124 &   1648.46     &   1648.46     &   1646.16     &       19.24       &       4.42        &       9.91        &       2.79        &   5.728   &   5.582   &   5.667   &   5.639   &       &   0.000   &   0.000   &   0.000   &       -10.12      &       -1.87       &               &               \\
215 &   125 &   1657.52     &   1657.52     &   1654.00     &       18.96       &       4.73        &       9.06        &       3.06        &   5.741   &   5.587   &   5.677   &   5.644   &       &   0.000   &   0.000   &   0.000   &       -9.10       &       -2.02       &   $   1/2^{-} $   &               \\
216 &   126 &   1666.60     &   1666.60     &   1662.69     &       18.14       &       5.04        &       9.09        &       3.23        &   5.753   &   5.591   &   5.686   &   5.648   &       &   0.000   &   0.000   &   0.000   &       -9.13       &       -2.18       &               &               \\
217 &   127 &   1672.14     &   1672.14     &   1668.86     &       14.63       &       5.60        &       5.54        &       3.44        &   5.770   &   5.603   &   5.702   &   5.660   &       &   -0.020  &   -0.022  &   -0.021  &       -5.83       &       -2.45       &   $   11/2^{+}    $   &               \\
218 &   128 &   1678.83     &   1678.83     &   1676.77     &       12.23       &       6.18        &       6.69        &       3.77        &   5.786   &   5.613   &   5.715   &   5.670   &       &   0.000   &   0.000   &   0.000   &       -6.13       &       -2.75       &               &               \\
219 &   129 &   1684.17     &   1684.17     &   1682.74     &       12.03       &       6.73        &       5.34        &       3.89        &   5.802   &   5.625   &   5.730   &   5.682   &       &   -0.019  &   -0.020  &   -0.019  &       -6.02       &       -3.03       &   $   11/2^{+}    $   &               \\
220 &   130 &   1690.87     &   1690.87     &   1690.59     &       12.03       &       7.16        &       6.69        &       4.01        &   5.818   &   5.636   &   5.744   &   5.692   &       &   0.017   &   0.019   &   0.018   &       -6.06       &       -3.30       &               &               \\
221 &   131 &   1696.39     &   1696.99     &   1696.41     &       12.22       &       7.41        &       5.52        &       3.95        &   5.837   &   5.651   &   5.762   &   5.708   &       &   0.071   &   0.074   &   0.073   &       -6.18       &       -3.31       &   $   5/2^{+} $   &               \\
222 &   132 &   1703.01     &   1704.39     &   1704.22     &       12.14       &       7.89        &       6.62        &       4.19        &   5.852   &   5.660   &   5.775   &   5.716   &       &   0.066   &   0.068   &   0.067   &       -6.08       &       -3.59       &               &               \\
223 &   133 &   1708.40     &   1709.32     &   1710.11     &       12.01       &       8.23        &       5.39        &       4.39        &   5.869   &   5.673   &   5.791   &   5.730   &       &   0.078   &   0.080   &   0.079   &       -6.01       &       -3.80       &   $   7/2^{+} $   &               \\
224 &   134 &   1714.87     &   1716.37     &   1717.57     &       11.86       &       8.62        &       6.48        &       4.95        &   5.884   &   5.681   &   5.803   &   5.737   &       &   0.080   &   0.081   &   0.081   &       -5.88       &       -4.00       &               &               \\
225 &   135 &   1720.15     &   1721.47     &   1723.33     &       11.75       &       9.07        &       5.28        &       4.92        &   5.910   &   5.693   &   5.824   &   5.749   &       &   0.166   &   0.169   &   0.167   &       -6.19       &       -4.29       &   $   1/2^{-} $   &               \\
226 &   136 &   1726.89     &   1728.70     &   1730.51     &       12.02       &       9.71        &       6.74        &       5.37        &   5.928   &   5.706   &   5.841   &   5.762   &       &   0.184   &   0.186   &   0.184   &       -6.21       &       -4.63       &               &               \\
227 &   137 &   1732.81     &   1734.37     &   1735.97     &       12.66       &       10.82       &       5.92        &       5.99        &   5.956   &   5.730   &   5.867   &   5.785   &   5.740   &   0.225   &   0.230   &   0.227   &       -6.34       &       -5.24       &   $   5/2^{+} $   &               \\
228 &   138 &   1739.40     &   1741.22     &   1743.08     &       12.51       &       11.40       &       6.59        &       6.39        &   5.969   &   5.736   &   5.878   &   5.792   &   5.749   &   0.226   &   0.228   &   0.227   &       -6.20       &       -5.44       &               &               \\
229 &   139 &   1745.19     &   1746.62     &   1748.34     &       12.38       &       12.23       &       5.79        &       6.54        &   5.986   &   5.747   &   5.893   &   5.803   &   5.756   &   0.236   &   0.236   &   0.236   &       -6.01       &       -5.74       &   $   3/2^{+} $   &               \\
230 &   140 &   1751.52     &   1753.27     &   1755.13     &       12.12       &       12.66       &       6.33        &       6.79        &   6.002   &   5.756   &   5.907   &   5.811   &   5.767   &   0.243   &   0.242   &   0.243   &       -5.95       &       -5.98       &               &               \\
231 &   141 &   1757.08     &   1758.55     &   1760.25     &       11.89       &       13.33       &       5.56        &       7.15        &   6.019   &   5.767   &   5.922   &   5.823   &       &   0.256   &   0.253   &   0.255   &       -5.77       &       -6.30       &   $   5/2^{-} $   &               \\
232 &   142 &   1763.06     &   1764.91     &   1766.69     &       11.54       &       13.71       &       5.98        &       7.39        &   6.036   &   5.778   &   5.938   &   5.833   &   5.785   &   0.265   &   0.261   &   0.263   &       -5.68       &       -6.51       &               &               \\
233 &   143 &   1768.47     &   1770.10     &   1771.47     &       11.40       &       14.24       &       5.41        &       7.71        &   6.056   &   5.792   &   5.955   &   5.847   &       &   0.280   &   0.276   &   0.278   &       -5.62       &       -6.76       &   $   1/2^{+} $   &               \\
234 &   144 &   1774.13     &   1775.89     &   1777.66     &       11.07       &       14.54       &       5.66        &       7.91        &   6.073   &   5.801   &   5.970   &   5.856   &       &   0.286   &   0.280   &   0.284   &       -5.35       &       -6.92       &               &               \\
235 &   145 &   1778.96     &   1780.48     &   1782.33     &       10.49       &       14.86       &       4.83        &       8.10        &   6.085   &   5.810   &   5.981   &   5.865   &       &   0.285   &   0.278   &   0.282   &       -5.00       &       -7.09       &   $   7/2^{+} $   &               \\
236 &   146 &   1784.41     &   1786.34     &   1788.16     &       10.28       &       15.16       &       5.45        &       8.28        &   6.098   &   5.817   &   5.992   &   5.872   &       &   0.284   &   0.278   &   0.282   &       -5.13       &       -7.26       &               &               \\
237 &   147 &   1789.06     &   1790.74     &   1792.54     &       10.10       &       15.52       &       4.65        &       8.51        &   6.113   &   5.829   &   6.007   &   5.884   &       &   0.289   &   0.283   &   0.287   &       -5.12       &       -7.46       &   $   7/2^{-} $   &               \\
238 &   148 &   1794.50     &   1796.42     &       &       10.08       &       15.84       &       5.43        &       8.68        &   6.125   &   5.836   &   6.017   &   5.890   &       &   0.288   &   0.283   &   0.286   &       -5.01       &       -7.61       &               &               \\
239 &   149 &   1799.22     &   1800.81     &       &       10.15       &       16.24       &       4.72        &       8.93        &   6.142   &   5.850   &   6.034   &   5.904   &       &   0.298   &   0.295   &   0.296   &       -5.06       &       -7.81       &   $   5/2^{+} $   &               \\
240 &   150 &   1804.31     &   1805.96     &       &       9.81        &       16.48       &       5.09        &       9.08        &   6.154   &   5.854   &   6.043   &   5.908   &       &   0.295   &   0.292   &   0.294   &       -4.65       &       -7.93       &               &               \\
241 &   151 &   1808.21     &   1809.70     &       &       9.00        &       16.69       &       3.91        &       9.21        &   6.169   &   5.861   &   6.056   &   5.915   &       &   0.296   &   0.292   &   0.295   &       -3.99       &       -8.04       &   $   3/2^{+} $   &               \\
242 &   152 &   1813.04     &   1815.01     &       &       8.74        &       16.99       &       4.83        &       9.30        &   6.179   &   5.864   &   6.064   &   5.919   &       &   0.289   &   0.282   &   0.286   &       -4.35       &       -8.19       &               &               \\
243 &   153 &   1816.81     &   1818.70     &       &       8.60        &       17.24       &       3.77        &       9.47        &   6.193   &   5.872   &   6.076   &   5.926   &       &   0.289   &   0.283   &   0.287   &       -4.27       &       -8.32       &   $   3/2^{+} $   &               \\
244 &   154 &   1821.57     &   1823.64     &       &       8.53        &       17.49       &       4.76        &       9.53        &   6.202   &   5.874   &   6.083   &   5.928   &       &   0.280   &   0.271   &   0.276   &       -4.29       &       -8.44       &               &               \\
245 &   155 &   1825.30     &   1827.23     &       &       8.49        &       17.74       &       3.72        &       9.65        &   6.215   &   5.881   &   6.095   &   5.935   &       &   0.278   &   0.269   &   0.275   &       -4.25       &       -8.57       &   $   1/2^{+} $   &               \\
246 &   156 &   1830.03     &   1832.06     &       &       8.46        &       17.98       &       4.73        &       9.74        &   6.224   &   5.882   &   6.101   &   5.936   &       &   0.268   &   0.256   &   0.263   &       -4.26       &       -8.68       &               &               \\
247 &   157 &   1833.71     &   1835.50     &       &       8.41        &       18.25       &       3.68        &       9.88        &   6.235   &   5.888   &   6.111   &   5.942   &       &   0.262   &   0.249   &   0.257   &       -4.19       &       -8.81       &   $   1/2^{+} $   &               \\
248 &   158 &   1838.44     &   1840.31     &       &       8.41        &       18.48       &       4.73        &       9.99        &   6.247   &   5.891   &   6.120   &   5.945   &       &   0.258   &   0.243   &   0.252   &       -4.19       &       -8.93       &               &               \\
249 &   159 &   1842.24     &   1843.66     &       &       8.53        &       18.77       &       3.80        &       10.16       &   6.262   &   5.902   &   6.135   &   5.956   &       &   0.262   &   0.248   &   0.257   &       -4.29       &       -9.08       &   $   7/2^{+} $   &               \\
250 &   160 &   1846.65     &   1848.29     &       &       8.21        &       19.01       &       4.41        &       10.26       &   6.269   &   5.901   &   6.139   &   5.955   &       &   0.248   &   0.232   &   0.242   &       -3.97       &       -9.18       &               &               \\
251 &   161 &   1850.21     &   1851.65     &       &       7.96        &       19.31       &       3.55        &       10.46       &   6.281   &   5.909   &   6.150   &   5.963   &       &   0.246   &   0.228   &   0.239   &       -3.69       &       -9.33       &   $   11/2^{-}    $   &               \\
252 &   162 &   1854.20     &   1856.04     &       &       7.55        &       19.57       &       4.00        &       10.44       &   6.288   &   5.907   &   6.154   &   5.961   &       &   0.227   &   0.207   &   0.220   &       -3.73       &       -9.44       &               &               \\
253 &   163 &   1857.36     &   1859.06     &       &       7.15        &       19.88       &       3.16        &       10.49       &   6.301   &   5.915   &   6.167   &   5.969   &       &   0.225   &   0.204   &   0.217   &       -3.70       &       -9.58       &   $   5/2^{+} $   &               \\
254 &   164 &   1861.63     &   1863.44     &       &       7.42        &       20.18       &       4.27        &       10.31       &   6.302   &   5.909   &   6.165   &   5.963   &       &   0.192   &   0.168   &   0.183   &       -3.83       &       -9.65       &               &               \\
255 &   165 &   1864.79     &   1866.36     &       &       7.43        &       20.53       &       3.16        &       10.41       &   6.312   &   5.915   &   6.175   &   5.968   &       &   0.182   &   0.157   &   0.174   &       -3.84       &       -9.79       &   $   5/2^{+} $   &               \\
256 &   166 &   1869.24     &   1870.99     &       &       7.61        &       20.85       &       4.45        &       10.50       &   6.321   &   5.917   &   6.182   &   5.971   &       &   0.167   &   0.142   &   0.158   &       -3.86       &       -9.90       &               &               \\
257 &   167 &   1872.43     &   1874.01     &       &       7.65        &       21.23       &       3.20        &       10.67       &   6.333   &   5.922   &   6.192   &   5.976   &       &   0.161   &   0.137   &   0.153   &       -3.88       &       -10.05      &   $   3/2^{+} $   &               \\
258 &   168 &   1876.86     &   1878.57     &       &       7.62        &       21.63       &       4.42        &       10.86       &   6.342   &   5.926   &   6.200   &   5.980   &       &   0.149   &   0.126   &   0.141   &       -3.83       &       -10.19      &               &               \\
259 &   169 &   1880.08     &   1881.57     &       &       7.64        &       22.06       &       3.22        &       11.07       &   6.354   &   5.932   &   6.211   &   5.986   &       &   0.144   &   0.121   &   0.136   &       -3.80       &       -10.36      &   $   3/2^{+} $   &               \\
260 &   170 &   1884.41     &   1886.08     &       &       7.55        &       22.49       &       4.34        &       11.31       &   6.365   &   5.936   &   6.220   &   5.990   &       &   0.136   &   0.115   &   0.128   &       -3.77       &       -11.31      &               &               \\
261 &   171 &   1887.63     &   1889.16     &       &       7.56        &       22.92       &       3.22        &       11.54       &   6.378   &   5.942   &   6.231   &   5.995   &       &   0.133   &   0.112   &   0.126   &       -3.79       &       -11.54      &   $   1/2^{+} $   &               \\
262 &   172 &   1891.81     &   1893.42     &       &       7.40        &       23.35       &       4.18        &       11.78       &   6.388   &   5.947   &   6.240   &   6.000   &       &   0.126   &   0.107   &   0.119   &       -3.67       &       -11.77      &               &               \\
263 &   173 &   1895.08     &   1896.41     &       &       7.44        &       23.88       &       3.27        &       12.15       &   6.399   &   5.953   &   6.250   &   6.007   &       &   0.123   &   0.105   &   0.117   &       -3.87       &       -12.09      &   $   1/2^{+} $   &               \\
264 &   174 &   1898.96     &   1900.42     &       &       7.15        &       24.13       &       3.88        &       12.25       &   6.413   &   5.957   &   6.261   &   6.010   &       &   0.117   &   0.101   &   0.111   &       -3.42       &       -12.20      &               &               \\
265 &   175 &   1901.93     &   1903.20     &       &       6.85        &       24.43       &       2.97        &       12.41       &   6.424   &   5.961   &   6.271   &   6.015   &       &   0.109   &   0.096   &   0.105   &       -3.09       &       -12.36      &   $   7/2^{+} $   &               \\
266 &   176 &   1905.49     &   1906.83     &       &       6.52        &       24.51       &       3.55        &       12.45       &   6.433   &   5.962   &   6.278   &   6.016   &       &   0.093   &   0.084   &   0.090   &       -3.30       &       -12.41      &               &               \\
267 &   177 &   1908.29     &   1909.45     &       &       6.35        &       24.71       &       2.80        &       12.58       &   6.445   &   5.966   &   6.287   &   6.019   &       &   0.084   &   0.078   &   0.082   &       -3.33       &       -11.61      &   $   5/2^{+} $   &               \\
268 &   178 &   1912.05     &   1913.22     &       &       6.57        &       24.69       &       3.77        &       12.69       &   6.452   &   5.968   &   6.294   &   6.022   &       &   0.061   &   0.057   &   0.060   &       -3.49       &       -11.93      &               &               \\
269 &   179 &   1915.20     &   1916.03     &       &       6.92        &       25.01       &       3.15        &       12.99       &   6.463   &   5.973   &   6.303   &   6.026   &       &   -0.059  &   -0.044  &   -0.054  &       -3.66       &       -12.17      &   $   3/2^{+} $   &               \\
270 &   180 &   1919.20     &   1919.20     &       &       7.14        &       25.27       &       4.00        &       13.15       &   6.475   &   5.975   &   6.312   &   6.028   &       &   -0.038  &   -0.029  &   -0.035  &       -3.59       &       -12.31      &               &               \\
271 &   181 &   1922.40     &   1922.40     &       &       7.20        &       25.55       &       3.20        &       13.29       &   6.488   &   5.980   &   6.324   &   6.033   &       &   -0.047  &   -0.035  &   -0.043  &       -3.78       &       -12.41      &   $   1/2^{+} $   &               \\
272 &   182 &   1926.33     &   1926.33     &       &       7.13        &       25.76       &       3.93        &       13.50       &   6.500   &   5.981   &   6.333   &   6.034   &       &   0.000   &   0.000   &   0.000   &       -3.55       &       -12.55      &               &               \\
273 &   183 &   1929.59     &   1929.59     &       &       7.19        &       25.95       &       3.26        &       13.58       &   6.513   &   5.984   &   6.344   &   6.037   &       &   -0.015  &   -0.011  &   -0.014  &       -3.64       &       -12.63      &   $   1/2^{+} $   &               \\
274 &   184 &   1933.32     &   1933.32     &       &       6.99        &       26.09       &       3.73        &       13.69       &   6.527   &   5.987   &   6.354   &   6.040   &       &   0.000   &   0.000   &   0.000   &       -3.82       &       -12.70      &               &               \\
275 &   185 &   1933.19     &   1933.19     &       &       3.60        &       26.39       &   \underline{ -0.13   }   &       13.83       &   6.541   &   6.000   &   6.369   &   6.053   &       &   -0.015  &   -0.017  &   -0.015  &       -0.11       &       -12.87      &   $   13/2^{-}    $   &               \\
276 &   186 &   1934.61     &   1934.61     &       &       1.30        &       26.62       &       1.43        &       13.97       &   6.555   &   6.007   &   6.382   &   6.060   &       &   0.000   &   0.000   &   0.000   &       -0.71       &       -12.99      &               &               \\
277 &   187 &   1934.45     &   1934.45     &       &       1.26        &       26.90       &   \underline{ -0.16   }   &       14.08       &   6.570   &   6.019   &   6.396   &   6.072   &       &   -0.015  &   -0.017  &   -0.016  &       -0.69       &       -13.15      &   $   13/2^{-}    $   &               \\
278 &   188 &   1935.91     &   1935.91     &       &       1.30        &       27.16       &       1.46        &       14.24       &   6.583   &   6.026   &   6.408   &   6.079   &       &   0.000   &   0.000   &   0.000   &       -0.71       &       -13.28      &               &               \\
279 &   189 &   1935.71     &   1935.71     &       &       1.26        &       27.39       &   \underline{ -0.20   }   &       14.29       &   6.598   &   6.038   &   6.422   &   6.091   &       &   -0.016  &   -0.017  &   -0.016  &       -0.69       &       -13.42      &   $   13/2^{-}    $   &               \\
280 &   190 &   1937.21     &   1937.21     &       &       1.30        &       27.69       &       1.50        &       14.45       &   6.611   &   6.046   &   6.435   &   6.099   &       &   0.000   &   0.000   &   0.000   &       -0.72       &       -13.56      &               &               \\
281 &   191 &   1937.14     &   1938.14     &       &       1.42        &       27.26       &   \underline{ -0.07   }   &       14.12       &   6.632   &   6.058   &   6.454   &   6.110   &       &   0.066   &   0.058   &   0.064   &       -0.87       &       -13.49      &   $   1/2^{-} $   &               \\
282 &   192 &   1938.67     &   1939.89     &       &       1.46        &       27.50       &       1.53        &       14.15       &   6.649   &   6.066   &   6.469   &   6.118   &       &   0.089   &   0.074   &   0.084   &       -0.99       &       -13.46      &               &               \\
283 &   193 &   1939.13     &   1940.00     &       &       1.99        &       27.63       &       0.46        &       14.20       &   6.670   &   6.075   &   6.487   &   6.127   &       &   0.116   &   0.094   &   0.109   &       -1.00       &       -13.44      &   $   3/2^{-} $   &               \\
284 &   194 &   1940.62     &   1941.85     &       &       1.95        &       27.80       &       1.49        &       14.26       &   6.683   &   6.083   &   6.499   &   6.135   &       &   0.120   &   0.097   &   0.113   &       -1.02       &       -13.54      &               &               \\
285 &   195 &   1941.03     &   1942.11     &       &       1.90        &       27.88       &       0.41        &       14.35       &   6.706   &   6.089   &   6.518   &   6.142   &       &   0.143   &   0.115   &   0.134   &       -1.09       &       -13.57      &   $   1/2^{-} $   &               \\
286 &   196 &   1942.55     &   1943.86     &       &       1.93        &       28.16       &       1.51        &       14.43       &   6.716   &   6.100   &   6.528   &   6.152   &       &   0.142   &   0.116   &   0.134   &       -1.00       &       -13.71      &               &               \\
287 &   197 &   1942.99     &   1944.15     &       &       1.96        &       28.35       &       0.45        &       14.55       &   6.734   &   6.108   &   6.544   &   6.160   &       &   0.157   &   0.128   &   0.148   &       -0.97       &       -13.80      &   $   1/2^{-} $   &               \\
288 &   198 &   1944.45     &   1945.86     &       &       1.90        &       28.58       &       1.46        &       14.66       &   6.748   &   6.117   &   6.557   &   6.169   &       &   0.164   &   0.136   &   0.155   &       -1.00       &       -13.93      &               &               \\
289 &   199 &   1944.83     &   1946.03     &       &       1.84        &       28.83       &       0.38        &       14.82       &   6.766   &   6.127   &   6.574   &   6.179   &       &   0.181   &   0.152   &   0.172   &       -1.01       &       -14.07      &   $   5/2^{-} $   &               \\
290 &   200 &   1946.38     &   1947.85     &       &       1.93        &       29.11       &       1.55        &       15.01       &   6.780   &   6.138   &   6.587   &   6.190   &       &   0.189   &   0.162   &   0.181   &       -1.03       &       -14.24      &               &               \\
291 &   201 &   1946.90     &   1948.12     &       &       2.07        &       29.63       &       0.52        &       15.40       &   6.800   &   6.158   &   6.608   &   6.209   &       &   0.218   &   0.195   &   0.211   &       -1.11       &       -14.57      &   $   5/2^{-} $   &               \\
292 &   202 &   1948.45     &   1949.91     &       &       2.07        &       29.85       &       1.55        &       15.50       &   6.813   &   6.166   &   6.620   &   6.218   &       &   0.219   &   0.196   &   0.212   &       -1.08       &       -14.69      &               &               \\
293 &   203 &   1948.98     &   1950.29     &       &       2.08        &       30.35       &       0.53        &       15.81       &   6.831   &   6.183   &   6.639   &   6.235   &       &   0.236   &   0.214   &   0.229   &       -1.01       &       -14.94      &   $   5/2^{-} $   &               \\
294 &   204 &   1950.52     &   1951.99     &       &       2.07        &       30.60       &       1.55        &       15.91       &   6.843   &   6.189   &   6.650   &   6.241   &       &   0.237   &   0.214   &   0.230   &       -1.04       &       -15.03      &               &               \\
295 &   205 &   1951.01     &   1952.16     &       &       2.03        &       30.93       &       0.49        &       16.11       &   6.859   &   6.202   &   6.665   &   6.253   &       &   0.246   &   0.224   &   0.240   &       -0.98       &       -15.20      &   $   5/2^{+} $   &               \\
296 &   206 &   1952.49     &   1953.95     &       &       1.97        &       31.19       &       1.48        &       16.25       &   6.874   &   6.211   &   6.679   &   6.262   &       &   0.251   &   0.229   &   0.244   &       -0.98       &       -15.32      &               &               \\
297 &   207 &   1953.02     &   1954.30     &       &       2.01        &       31.49       &       0.53        &       16.43       &   6.892   &   6.222   &   6.696   &   6.273   &       &   0.261   &   0.238   &   0.254   &       -0.98       &       -15.46      &   $   1/2^{-} $   &               \\
298 &   208 &   1954.31     &   1955.77     &       &       1.82        &       31.66       &       1.29        &       16.61       &   6.905   &   6.230   &   6.708   &   6.281   &       &   0.263   &   0.240   &   0.256   &       -0.90       &       -15.55      &               &               \\
299 &   209 &   1954.76     &   1956.11     &       &       1.73        &       31.91       &       0.44        &       16.74       &   6.921   &   6.242   &   6.724   &   6.293   &       &   0.270   &   0.248   &   0.264   &       -0.82       &       -15.67      &   $   1/2^{-} $   &               \\
300 &   210 &   1956.00     &   1957.49     &       &       1.69        &       32.07       &       1.25        &       16.83       &   6.935   &   6.248   &   6.736   &   6.299   &       &   0.273   &   0.250   &   0.266   &       -0.84       &       -15.75      &               &               \\
301 &   211 &   1956.36     &   1957.56     &       &       1.61        &       32.30       &       0.36        &       16.96       &   6.954   &   6.258   &   6.753   &   6.309   &       &   0.282   &   0.259   &   0.275   &       -0.79       &       -15.87      &   $   7/2^{+} $   &               \\
302 &   212 &   1957.57     &   1959.04     &       &       1.56        &       32.45       &       1.20        &       17.05       &   6.964   &   6.266   &   6.764   &   6.317   &       &   0.281   &   0.259   &   0.274   &       -0.76       &       -15.95      &               &               \\
303 &   213 &   1957.91     &   1959.13     &       &       1.55        &       32.70       &       0.35        &       17.19       &   6.981   &   6.278   &   6.780   &   6.329   &       &   0.290   &   0.270   &   0.284   &       -0.70       &       -16.07      &   $   7/2^{-} $   &               \\
304 &   214 &   1958.94     &   1960.38     &       &       1.37        &       32.80       &       1.02        &       17.23       &   6.990   &   6.282   &   6.788   &   6.333   &       &   0.283   &   0.261   &   0.276   &       -0.66       &       -16.13      &               &               \\
305 &   215 &   1959.11     &   1960.28     &       &       1.20        &       33.00       &       0.17        &       17.34       &   7.003   &   6.292   &   6.801   &   6.343   &       &   0.286   &   0.265   &   0.280   &       -0.57       &       -16.22      &   $   9/2^{-} $   &               \\
306 &   216 &   1960.11     &   1961.54     &       &       1.18        &       33.12       &       1.00        &       17.41       &   7.013   &   6.298   &   6.811   &   6.348   &       &   0.281   &   0.259   &   0.275   &       -0.56       &       -16.29      &               &               \\
307 &   217 &   1960.14     &   1961.37     &       &       1.03        &       33.24       &       0.02        &       17.48       &   7.026   &   6.312   &   6.825   &   6.362   &       &   0.285   &   0.266   &   0.280   &       -0.56       &       -16.41      &   $   9/2^{+} $   &               \\
308 &   218 &   1961.08     &   1962.58     &       &       0.97        &       33.39       &       0.95        &       17.56       &   7.039   &   6.311   &   6.834   &   6.362   &       &   0.279   &   0.258   &   0.273   &       -0.48       &       -16.43      &               &               \\
309 &   219 &   1961.11     &   1962.50     &       &       0.98        &       33.54       &       0.03        &       17.65       &   7.055   &   6.319   &   6.849   &   6.370   &       &   0.281   &   0.261   &   0.275   &       -0.44       &       -16.51      &   $   3/2^{-} $   &               \\
310 &   220 &   1961.92     &   1963.47     &       &       0.84        &       33.63       &       0.81        &       17.64       &   7.066   &   6.323   &   6.858   &   6.373   &       &   0.277   &   0.256   &   0.271   &       -0.43       &       -16.57      &               &               \\
311 &   221 &   1961.89     &   1963.32     &       &       0.77        &       33.76       &   \underline{ -0.04   }   &       17.71       &   7.084   &   6.329   &   6.874   &   6.380   &       &   0.279   &   0.259   &   0.273   &       -0.43       &       -16.63      &   $   1/2^{-} $   &               \\
312 &   222 &   1962.68     &   1964.22     &       &       0.76        &       33.88       &       0.80        &       17.77       &   7.092   &   6.333   &   6.882   &   6.384   &       &   0.273   &   0.253   &   0.268   &       -0.39       &       -16.69      &               &               \\
313 &   223 &   1962.63     &   1964.00     &       &       0.74        &       34.03       &   \underline{ -0.05   }   &       17.86       &   7.108   &   6.341   &   6.896   &   6.391   &       &   0.274   &   0.255   &   0.269   &       -0.34       &       -16.77      &   $   1/2^{-} $   &               \\
314 &   224 &   1963.37     &   1964.86     &       &       0.68        &       34.02       &       0.74        &       17.86       &   7.117   &   6.342   &   6.904   &   6.392   &       &   0.267   &   0.245   &   0.261   &       -0.35       &       -16.82      &               &               \\
315 &   225 &   1963.21     &   1964.48     &       &       0.58        &       34.00       &   \underline{ -0.16   }   &       17.77       &   7.133   &   6.350   &   6.918   &   6.400   &       &   0.269   &   0.250   &   0.264   &       -0.29       &       -16.89      &   $   9/2^{-} $   &               \\
316 &   226 &   1964.01     &   1965.52     &       &       0.64        &       34.02       &       0.80        &       17.72       &   7.160   &   6.350   &   6.939   &   6.400   &       &   -0.236  &   -0.222  &   -0.232  &       -0.46       &       -16.74      &               &               \\
317 &   227 &   1963.88     &   1965.24     &       &       0.67        &       34.17       &   \underline{ -0.13   }   &       17.82       &   7.173   &   6.357   &   6.951   &   6.407   &       &   -0.235  &   -0.222  &   -0.231  &       -0.33       &       -16.84      &   $   1/2^{-} $   &               \\
318 &   228 &   1964.77     &   1966.22     &       &       0.76        &       34.33       &       0.89        &       17.89       &   7.183   &   6.361   &   6.960   &   6.411   &       &   -0.231  &   -0.217  &   -0.227  &       -0.35       &       -16.90      &               &               \\
319 &   229 &   1964.47     &   1965.75     &       &       0.60        &       34.44       &   \underline{ -0.30   }   &       17.94       &   7.196   &   6.365   &   6.972   &   6.415   &       &   -0.227  &   -0.213  &   -0.223  &       -0.36       &       -16.96      &   $   7/2^{-} $   &               \\
320 &   230 &   1965.33     &   1966.80     &       &       0.56        &       34.58       &       0.86        &       18.01       &   7.205   &   6.370   &   6.980   &   6.420   &       &   -0.223  &   -0.208  &   -0.219  &       -0.29       &       -17.04      &               &               \\
321 &   231 &   1965.02     &   1966.33     &       &       0.55        &       34.68       &   \underline{ -0.30   }   &       18.06       &   7.218   &   6.374   &   6.991   &   6.424   &       &   -0.219  &   -0.204  &   -0.215  &       -0.29       &       -17.09      &   $   5/2^{-} $   &               \\
322 &   232 &   1965.81     &   1967.30     &       &       0.48        &       34.80       &       0.79        &       18.12       &   7.226   &   6.378   &   7.000   &   6.428   &       &   -0.213  &   -0.198  &   -0.208  &       -0.27       &       -17.15      &               &               \\
323 &   233 &   1965.52     &   1966.89     &       &       0.50        &       34.87       &   \underline{ -0.29   }   &       18.17       &   7.241   &   6.380   &   7.012   &   6.430   &       &   -0.206  &   -0.191  &   -0.202  &       -0.30       &       -17.19      &   $   1/2^{-} $   &               \\
324 &   234 &   1966.27     &   1967.73     &       &       0.46        &       35.03       &       0.75        &       18.24       &   7.248   &   6.385   &   7.019   &   6.435   &       &   -0.201  &   -0.186  &   -0.197  &       -0.26       &       -17.27      &               &               \\
325 &   235 &   1966.04     &   1967.30     &       &       0.52        &       35.15       &   \underline{ -0.23   }   &       18.30       &   7.261   &   6.389   &   7.031   &   6.439   &       &   -0.197  &   -0.181  &   -0.193  &       -0.24       &       -17.33      &   $   1/2^{-} $   &               \\
326 &   236 &   1966.71     &   1968.08     &       &       0.43        &       35.30       &       0.67        &       18.38       &   7.268   &   6.391   &   7.037   &   6.441   &       &   -0.189  &   -0.171  &   -0.184  &       -0.23       &       -17.41      &               &               \\
327 &   237 &   1966.38     &   1967.60     &       &       0.34        &       35.49       &   \underline{ -0.32   }   &       18.47       &   7.281   &   6.399   &   7.049   &   6.448   &       &   -0.187  &   -0.170  &   -0.182  &       -0.13       &       -17.49      &   $   1/2^{-} $   &               \\
328 &   238 &   1967.06     &   1968.36     &       &       0.36        &       35.63       &       0.68        &       18.55       &   7.285   &   6.394   &   7.052   &   6.444   &       &   -0.174  &   -0.150  &   -0.167  &       -0.21       &       -17.60      &               &               \\
329 &   239 &   1966.62     &   1967.67     &       &       0.23        &       35.77       &   \underline{ -0.45   }   &       18.62       &   7.297   &   6.402   &   7.064   &   6.452   &       &   -0.174  &   -0.150  &   -0.167  &       -0.19       &       -17.69      &   $   7/2^{+} $   &               \\
330 &   240 &   1967.40     &   1968.71     &       &       0.34        &       36.07       &       0.79        &       18.76       &   7.300   &   6.390   &   7.063   &   6.440   &       &   -0.147  &   -0.116  &   -0.139  &       -0.27       &       -17.89      &               &               \\
331 &   241 &   1967.11     &   1968.27     &       &       0.50        &       36.31       &   \underline{ -0.29   }   &       18.85       &   7.313   &   6.391   &   7.074   &   6.441   &       &   -0.138  &   -0.108  &   -0.130  &       -0.30       &       -18.00      &   $   1/2^{-} $   &               \\
332 &   242 &   1967.89     &   1969.16     &       &       0.49        &       36.61       &       0.78        &       18.96       &   7.320   &   6.394   &   7.081   &   6.444   &       &   -0.127  &   -0.098  &   -0.119  &       -0.31       &       -18.15      &               &               \\
333 &   243 &   1967.64     &   1968.74     &       &       0.53        &       36.82       &   \underline{ -0.25   }   &       19.04       &   7.332   &   6.400   &   7.092   &   6.450   &       &   -0.124  &   -0.096  &   -0.116  &       -0.28       &       -18.24      &   $   1/2^{-} $   &               \\
334 &   244 &   1968.43     &   1969.62     &       &       0.54        &       37.16       &       0.79        &       19.16       &   7.340   &   6.401   &   7.100   &   6.451   &       &   -0.112  &   -0.086  &   -0.105  &       -0.31       &       -18.39      &               &               \\
335 &   245 &   1968.17     &   1969.29     &       &       0.53        &       37.43       &   \underline{ -0.26   }   &       19.35       &   7.345   &   6.412   &   7.106   &   6.462   &       &   0.101   &   0.096   &   0.100   &       -0.33       &       -18.56      &   $   3/2^{-} $   &               \\
336 &   246 &   1968.96     &   1970.12     &       &       0.53        &       37.75       &       0.79        &       19.40       &   7.361   &   6.409   &   7.118   &   6.459   &       &   -0.096  &   -0.074  &   -0.090  &       -0.31       &       -18.66      &               &               \\
337 &   247 &   1968.77     &   1969.88     &       &       0.60        &       38.05       &   \underline{ -0.19   }   &       19.43       &   7.371   &   6.415   &   7.128   &   6.465   &       &   0.080   &   0.084   &   0.081   &       -0.38       &       -18.75      &   $   1/2^{-} $   &               \\
338 &   248 &   1969.56     &   1970.74     &       &       0.60        &       38.35       &       0.79        &       19.50       &   7.381   &   6.416   &   7.137   &   6.466   &       &   0.067   &   0.074   &   0.069   &       -0.40       &       -18.87      &               &               \\
339 &   249 &   1969.49     &   1970.56     &       &       0.72        &       38.66       &   \underline{ -0.07   }   &       19.61       &   7.394   &   6.421   &   7.149   &   6.471   &       &   0.062   &   0.072   &   0.065   &       -0.40       &       -18.97      &   $   1/2^{-} $   &               \\
340 &   250 &   1970.31     &   1971.49     &       &       0.75        &       38.74       &       0.82        &       19.69       &   7.406   &   6.421   &   7.159   &   6.471   &       &   0.047   &   0.059   &   0.050   &       -0.43       &       -19.09      &               &               \\
341 &   251 &   1970.25     &   1971.29     &       &       0.76        &       39.05       &   \underline{ -0.06   }   &       19.86       &   7.416   &   6.430   &   7.169   &   6.479   &       &   0.048   &   0.059   &   0.051   &       -0.40       &       -19.22      &   $   1/2^{-} $   &               \\
342 &   252 &   1971.12     &   1971.12     &       &       0.81        &       39.16       &       0.87        &       19.95       &   7.426   &   6.430   &   7.177   &   6.479   &       &   0.000   &   0.000   &   0.000   &       -0.51       &       -19.46      &               &               \\
343 &   253 &   1971.04     &   1971.04     &       &       0.79        &       39.44       &   \underline{ -0.08   }   &       20.15       &   7.433   &   6.441   &   7.186   &   6.491   &       &   -0.024  &   -0.020  &   -0.023  &       -0.46       &       -19.61      &   $   1/2^{-} $   &               \\
344 &   254 &   1972.12     &   1972.12     &       &       1.00        &       39.84       &       1.08        &       20.50       &   7.445   &   6.443   &   7.197   &   6.493   &       &   0.000   &   0.000   &   0.000   &       -0.49       &       -19.68      &               &               \\
345 &   255 &   1971.98     &   1971.98     &       &       0.94        &       39.93       &   \underline{ -0.14   }   &       20.45       &   7.457   &   6.449   &   7.208   &   6.498   &       &   0.014   &   0.023   &   0.017   &       -0.51       &       -19.74      &   $   17/2^{+}    $   &               \\
346 &   256 &   1973.10     &   1973.10     &       &       0.97        &       40.35       &       1.11        &       20.85       &   7.464   &   6.458   &   7.216   &   6.507   &       &   0.000   &   0.000   &   0.000   &       -0.47       &       -19.92      &               &               \\
347 &   257 &   1973.01     &   1973.01     &       &       1.03        &       40.52       &   \underline{ -0.08   }   &       20.86       &   7.472   &   6.463   &   7.227   &   6.512   &       &   0.012   &   0.021   &   0.015   &       -0.78       &       -19.97      &   $   17/2^{+}    $   &               \\
348 &   258 &   1974.06     &   1974.06     &       &       0.96        &       40.87       &       1.04        &       21.13       &   7.482   &   6.473   &   7.235   &   6.522   &       &   0.000   &   0.000   &   0.000   &       -1.20       &       -20.16      &               &               \\
349 &   259 &   1972.79     &   1972.79     &       &   \underline{ -0.22   }   &       40.88       &   \underline{ -1.26   }   &       21.13       &   7.518   &   6.472   &   7.262   &   6.521   &       &   0.000   &   0.000   &   0.000   &   \underline{ 1.24    }   &       -20.16      &   $   1/2^{+} $   &               \\
350 &   260 &   1971.56     &   1971.56     &       &   \underline{ -2.50   }   &       40.89       &   \underline{ -1.23   }   &       21.28       &   7.553   &   6.471   &   7.290   &   6.520   &       &   0.000   &   0.000   &   0.000   &   \underline{ 1.21    }   &       -20.17      &               &               \\
$\sigma$ &  &2.75&1.87&  &  &  &  &  &  &  &  &0.046&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=91$ (Pa)}\\                                                                                                                                                                                                                                   
210 &   119 &   1599.17     &   1600.23     &       &       20.00       &       0.55        &       9.08        &   \underline{ -0.81   }   &   5.684   &   5.580   &   5.639   &   5.637   &       &   0.066   &   0.058   &   0.063   &       -10.26      &   \underline{ 0.06    }   &   $   1/2^{-} $   &   $   9/2^{-} $   \\
211 &   120 &   1609.93     &   1610.85     &   1609.80     &       19.84       &       1.43        &       10.76       &   \underline{ -0.11   }   &   5.694   &   5.584   &   5.647   &   5.641   &       &   0.055   &   0.050   &   0.053   &       -10.15      &       -0.37       &               &   $   9/2^{-} $   \\
212 &   121 &   1619.41     &   1619.41     &   1618.33     &       20.24       &       2.15        &       9.48        &       0.29        &   5.705   &   5.589   &   5.655   &   5.646   &       &   0.040   &   0.038   &   0.039   &       -10.01      &       -0.96       &   $   1/2^{-} $   &   $   9/2^{-} $   \\
213 &   122 &   1629.94     &   1629.94     &   1628.34     &       20.01       &       2.88        &       10.53       &       0.72        &   5.715   &   5.592   &   5.663   &   5.649   &       &   0.038   &   0.037   &   0.038   &       -9.90       &       -1.13       &               &   $   9/2^{-} $   \\
214 &   123 &   1639.44     &   1639.44     &   1636.61     &       20.03       &       3.44        &       9.50        &       0.89        &   5.726   &   5.596   &   5.671   &   5.653   &       &   0.036   &   0.035   &   0.036   &       -9.89       &       -1.37       &   $   3/2^{-} $   &   $   9/2^{-} $   \\
215 &   124 &   1649.37     &   1649.37     &   1646.34     &       19.43       &       3.71        &       9.93        &       0.91        &   5.735   &   5.599   &   5.678   &   5.656   &       &   0.022   &   0.026   &   0.024   &       -9.48       &       -1.79       &               &   $   9/2^{-} $   \\
216 &   125 &   1658.49     &   1658.49     &   1654.39     &       19.04       &       4.04        &       9.12        &       0.97        &   5.747   &   5.603   &   5.687   &   5.660   &       &   0.015   &   0.020   &   0.017   &       -9.18       &       -1.23       &   $   1/2^{-} $   &   $   9/2^{-} $   \\
217 &   126 &   1667.65     &   1667.65     &   1663.23     &       18.28       &       4.28        &       9.16        &       1.05        &   5.759   &   5.607   &   5.696   &   5.664   &       &   0.010   &   0.016   &   0.013   &       -9.23       &       -1.38       &               &   $   9/2^{-} $   \\
218 &   127 &   1673.53     &   1673.53     &   1669.70     &       15.04       &       4.82        &       5.88        &       1.39        &   5.776   &   5.619   &   5.711   &   5.675   &       &   0.021   &   0.027   &   0.024   &       -6.03       &       -2.45       &   $   1/2^{+} $   &   $   9/2^{-} $   \\
219 &   128 &   1680.61     &   1680.61     &   1677.84     &       12.95       &       5.54        &       7.08        &       1.77        &   5.792   &   5.630   &   5.725   &   5.686   &       &   0.018   &   0.024   &   0.021   &       -6.49       &       -2.75       &               &   $   9/2^{-} $   \\
220 &   129 &   1686.35     &   1686.35     &   1684.22     &       12.82       &       6.07        &       5.75        &       2.18        &   5.808   &   5.641   &   5.740   &   5.698   &       &   0.029   &   0.033   &   0.031   &       -6.41       &       -2.87       &   $   1/2^{+} $   &   $   9/2^{-} $   \\
221 &   130 &   1693.39     &   1693.39     &   1692.19     &       12.78       &       6.53        &       7.03        &       2.52        &   5.824   &   5.652   &   5.754   &   5.708   &       &   0.030   &   0.034   &   0.032   &       -6.41       &       -3.10       &               &   $   9/2^{-} $   \\
222 &   131 &   1699.01     &   1699.01     &   1698.57     &       12.66       &       6.57        &       5.63        &       2.62        &   5.840   &   5.664   &   5.769   &   5.720   &       &   0.046   &   0.047   &   0.046   &       -6.35       &       -3.15       &   $   5/2^{+} $   &   $   9/2^{-} $   \\
223 &   132 &   1706.00     &   1706.00     &   1706.37     &       12.61       &       7.18        &       6.99        &       2.99        &   5.855   &   5.674   &   5.782   &   5.730   &       &   0.045   &   0.046   &   0.045   &       -6.31       &       -3.42       &               &   $   9/2^{-} $   \\
224 &   133 &   1711.54     &   1712.09     &   1712.92     &       12.53       &       7.54        &       5.55        &       3.15        &   5.872   &   5.687   &   5.797   &   5.743   &       &   0.059   &   0.058   &   0.058   &       -6.20       &       -3.46       &   $   7/2^{+} $   &   $   9/2^{-} $   \\
225 &   134 &   1718.34     &   1719.03     &   1720.50     &       12.34       &       8.42        &       6.79        &       3.47        &   5.886   &   5.696   &   5.810   &   5.751   &       &   0.052   &   0.051   &   0.052   &       -6.13       &       -3.81       &               &   $   9/2^{-} $   \\
226 &   135 &   1723.38     &   1724.63     &   1726.89     &       11.84       &       8.16        &       5.05        &       3.23        &   5.914   &   5.709   &   5.832   &   5.765   &       &   0.173   &   0.180   &   0.176   &       -6.48       &       -3.85       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
227 &   136 &   1730.82     &   1732.50     &   1734.17     &       12.49       &       9.31        &       7.44        &       3.94        &   5.939   &   5.729   &   5.856   &   5.785   &       &   0.209   &   0.219   &   0.213   &       -6.66       &       -4.53       &               &   $   5/2^{-} $   \\
228 &   137 &   1737.34     &   1738.84     &   1740.14     &       13.96       &       10.53       &       6.52        &       4.54        &   5.961   &   5.749   &   5.877   &   5.804   &       &   0.235   &   0.248   &   0.240   &       -6.34       &       -4.79       &   $   5/2^{+} $   &   $   3/2^{+} $   \\
229 &   138 &   1744.18     &   1745.84     &   1747.24     &       13.35       &       11.17       &       6.83        &       4.78        &   5.977   &   5.757   &   5.890   &   5.812   &       &   0.242   &   0.252   &   0.246   &       -6.44       &       -5.06       &               &   $   3/2^{+} $   \\
230 &   139 &   1750.16     &   1751.55     &   1753.04     &       12.82       &       11.51       &       5.99        &       4.97        &   5.990   &   5.765   &   5.902   &   5.820   &       &   0.244   &   0.252   &   0.247   &       -6.46       &       -5.35       &   $   3/2^{+} $   &   $   3/2^{+} $   \\
231 &   140 &   1756.79     &   1758.40     &   1759.86     &       12.62       &       12.07       &       6.63        &       5.27        &   6.007   &   5.774   &   5.916   &   5.829   &       &   0.254   &   0.259   &   0.256   &       -6.20       &       -5.60       &               &   $   3/2^{+} $   \\
232 &   141 &   1762.65     &   1764.08     &   1765.41     &       12.49       &       12.72       &       5.86        &       5.57        &   6.022   &   5.783   &   5.929   &   5.838   &       &   0.262   &   0.265   &   0.263   &       -6.04       &       -5.88       &   $   5/2^{-} $   &   $   3/2^{+} $   \\
233 &   142 &   1768.82     &   1770.49     &   1771.93     &       12.03       &       13.16       &       6.17        &       5.76        &   6.039   &   5.792   &   5.944   &   5.847   &       &   0.270   &   0.271   &   0.270   &       -5.87       &       -6.09       &               &   $   3/2^{+} $   \\
234 &   143 &   1774.42     &   1775.96     &   1777.16     &       11.77       &       13.66       &       5.59        &       5.94        &   6.056   &   5.802   &   5.958   &   5.857   &       &   0.280   &   0.277   &   0.279   &       -5.74       &       -6.28       &   $   1/2^{+} $   &   $   3/2^{+} $   \\
235 &   144 &   1780.18     &   1781.59     &   1783.28     &       11.36       &       13.96       &       5.77        &       6.05        &   6.073   &   5.810   &   5.972   &   5.864   &       &   0.287   &   0.281   &   0.284   &       -5.42       &       -6.83       &               &   $   3/2^{+} $   \\
236 &   145 &   1785.09     &   1786.54     &   1788.30     &       10.68       &       14.23       &       4.91        &       6.13        &   6.085   &   5.819   &   5.984   &   5.873   &       &   0.284   &   0.278   &   0.282   &       -5.11       &       -6.69       &   $   7/2^{+} $   &   $   3/2^{+} $   \\
237 &   146 &   1790.68     &   1792.52     &   1794.18     &       10.50       &       14.55       &       5.59        &       6.27        &   6.098   &   5.829   &   5.996   &   5.883   &       &   0.285   &   0.281   &   0.283   &       -5.30       &       -6.98       &               &   $   5/2^{-} $   \\
238 &   147 &   1795.47     &   1797.02     &   1798.89     &       10.38       &       14.92       &       4.79        &       6.41        &   6.112   &   5.838   &   6.008   &   5.892   &       &   0.287   &   0.282   &   0.285   &       -5.27       &       -7.11       &   $   7/2^{-} $   &   $   3/2^{+} $   \\
239 &   148 &   1801.08     &   1802.95     &       &       10.40       &       15.26       &       5.61        &       6.59        &   6.127   &   5.850   &   6.023   &   5.905   &       &   0.292   &   0.290   &   0.291   &       -5.19       &       -7.29       &               &   $   1/2^{+} $   \\
240 &   149 &   1805.92     &   1807.41     &       &       10.45       &       15.64       &       4.84        &       6.70        &   6.140   &   5.857   &   6.035   &   5.912   &       &   0.295   &   0.291   &   0.294   &       -5.19       &       -7.46       &   $   5/2^{+} $   &   $   3/2^{+} $   \\
241 &   150 &   1811.13     &   1812.67     &       &       10.05       &       15.91       &       5.21        &       6.83        &   6.152   &   5.862   &   6.044   &   5.916   &       &   0.293   &   0.289   &   0.292   &       -4.79       &       -7.59       &               &   $   3/2^{+} $   \\
242 &   151 &   1815.18     &   1816.71     &       &       9.26        &       16.17       &       4.05        &       6.97        &   6.166   &   5.872   &   6.057   &   5.926   &       &   0.296   &   0.293   &   0.295   &       -4.13       &       -7.75       &   $   9/2^{-} $   &   $   3/2^{+} $   \\
243 &   152 &   1820.13     &   1821.90     &       &       8.99        &       16.39       &       4.95        &       7.08        &   6.177   &   5.874   &   6.065   &   5.928   &       &   0.288   &   0.283   &   0.286   &       -4.47       &       -7.88       &               &   $   3/2^{+} $   \\
244 &   153 &   1824.02     &   1825.86     &       &       8.84        &       16.68       &       3.89        &       7.21        &   6.192   &   5.882   &   6.078   &   5.936   &       &   0.289   &   0.284   &   0.287   &       -4.40       &       -8.01       &   $   3/2^{+} $   &   $   1/2^{+} $   \\
245 &   154 &   1828.89     &   1830.90     &       &       8.77        &       16.85       &       4.87        &       7.32        &   6.202   &   5.887   &   6.087   &   5.941   &       &   0.282   &   0.277   &   0.280   &       -4.39       &       -8.12       &               &   $   1/2^{+} $   \\
246 &   155 &   1832.72     &   1834.61     &       &       8.70        &       17.08       &       3.83        &       7.42        &   6.216   &   5.893   &   6.098   &   5.947   &       &   0.281   &   0.275   &   0.279   &       -4.36       &       -8.24       &   $   1/2^{+} $   &   $   1/2^{+} $   \\
247 &   156 &   1837.54     &   1839.47     &       &       8.64        &       17.25       &       4.82        &       7.50        &   6.222   &   5.890   &   6.101   &   5.944   &       &   0.266   &   0.255   &   0.262   &       -4.37       &       -8.32       &               &   $   1/2^{+} $   \\
248 &   157 &   1841.32     &   1843.06     &       &       8.60        &       17.49       &       3.78        &       7.61        &   6.233   &   5.897   &   6.112   &   5.951   &       &   0.262   &   0.250   &   0.258   &       -4.30       &       -8.45       &   $   1/2^{+} $   &   $   1/2^{+} $   \\
249 &   158 &   1846.16     &   1847.95     &       &       8.62        &       17.71       &       4.84        &       7.72        &   6.245   &   5.900   &   6.121   &   5.954   &       &   0.258   &   0.245   &   0.254   &       -4.30       &       -8.57       &               &   $   1/2^{+} $   \\
250 &   159 &   1850.08     &   1851.44     &       &       8.76        &       17.99       &       3.92        &       7.84        &   6.259   &   5.908   &   6.134   &   5.962   &       &   0.259   &   0.242   &   0.253   &       -4.43       &       -8.65       &   $   7/2^{+} $   &   $   1/2^{-} $   \\
251 &   160 &   1854.56     &   1856.15     &       &       8.40        &       18.17       &       4.48        &       7.91        &   6.268   &   5.911   &   6.141   &   5.965   &       &   0.250   &   0.236   &   0.245   &       -4.07       &       -8.84       &               &   $   1/2^{+} $   \\
252 &   161 &   1858.33     &   1859.73     &       &       8.25        &       18.58       &       3.77        &       8.13        &   6.278   &   5.916   &   6.150   &   5.970   &       &   0.244   &   0.226   &   0.237   &       -3.85       &       -8.94       &   $   11/2^{-}    $   &   $   1/2^{-} $   \\
253 &   162 &   1862.49     &   1864.26     &       &       7.94        &       18.73       &       4.16        &       8.29        &   6.285   &   5.915   &   6.154   &   5.969   &       &   0.224   &   0.203   &   0.216   &       -3.91       &       -9.02       &               &   $   7/2^{-} $   \\
254 &   163 &   1865.77     &   1867.44     &       &       7.44        &       18.91       &       3.28        &       8.42        &   6.298   &   5.923   &   6.166   &   5.976   &       &   0.223   &   0.203   &   0.216   &       -3.86       &       -9.13       &   $   5/2^{+} $   &   $   7/2^{-} $   \\
255 &   164 &   1870.17     &   1871.96     &       &       7.68        &       18.85       &       4.39        &       8.54        &   6.301   &   5.921   &   6.168   &   5.975   &       &   0.198   &   0.179   &   0.191   &       -3.89       &       -9.12       &               &   $   7/2^{-} $   \\
256 &   165 &   1873.39     &   1874.98     &       &       7.62        &       19.02       &       3.22        &       8.61        &   6.312   &   5.927   &   6.178   &   5.981   &       &   0.190   &   0.172   &   0.184   &       -3.88       &       -9.20       &   $   5/2^{+} $   &   $   7/2^{-} $   \\
257 &   166 &   1877.84     &   1879.59     &       &       7.68        &       19.11       &       4.45        &       8.61        &   6.321   &   5.928   &   6.185   &   5.981   &       &   0.175   &   0.155   &   0.168   &       -3.93       &       -9.59       &               &   $   1/2^{-} $   \\
258 &   167 &   1881.14     &   1882.72     &       &       7.75        &       19.38       &       3.30        &       8.71        &   6.333   &   5.932   &   6.195   &   5.986   &       &   0.168   &   0.149   &   0.162   &       -3.94       &       -9.74       &   $   3/2^{+} $   &   $   1/2^{-} $   \\
259 &   168 &   1885.62     &   1887.32     &       &       7.77        &       19.62       &       4.47        &       8.76        &   6.343   &   5.936   &   6.203   &   5.990   &       &   0.157   &   0.139   &   0.151   &       -3.91       &       -9.89       &               &   $   1/2^{-} $   \\
260 &   169 &   1888.91     &   1889.64     &       &       7.77        &       19.91       &       3.30        &       8.84        &   6.354   &   5.942   &   6.213   &   5.995   &       &   0.151   &   0.134   &   0.145   &       -3.86       &       -8.78       &   $   3/2^{+} $   &   $   1/2^{-} $   \\
261 &   170 &   1893.45     &   1894.97     &       &       7.84        &       20.35       &       4.54        &       9.04        &   6.360   &   5.946   &   6.219   &   5.999   &       &   0.118   &   0.091   &   0.109   &       -3.98       &       -9.25       &               &   $   9/2^{-} $   \\
262 &   171 &   1896.80     &   1898.21     &       &       7.89        &       20.70       &       3.35        &       9.17        &   6.374   &   5.951   &   6.230   &   6.005   &       &   0.117   &   0.091   &   0.108   &       -4.00       &       -9.33       &   $   1/2^{+} $   &   $   9/2^{-} $   \\
263 &   172 &   1901.24     &   1902.69     &       &       7.78        &       21.20       &       4.44        &       9.43        &   6.384   &   5.956   &   6.239   &   6.009   &       &   0.108   &   0.085   &   0.100   &       -3.86       &       -9.64       &               &   $   9/2^{-} $   \\
264 &   173 &   1904.62     &   1905.86     &       &       7.82        &       21.69       &       3.39        &       9.55        &   6.397   &   5.962   &   6.250   &   6.015   &       &   0.109   &   0.085   &   0.101   &       -3.76       &       -9.72       &   $   1/2^{+} $   &   $   9/2^{-} $   \\
265 &   174 &   1908.75     &   1910.09     &       &       7.51        &       22.04       &       4.13        &       9.79        &   6.406   &   5.964   &   6.258   &   6.018   &       &   0.094   &   0.074   &   0.087   &       -3.74       &       -10.17      &               &   $   9/2^{-} $   \\
266 &   175 &   1911.90     &   1913.04     &       &       7.27        &       22.37       &       3.14        &       9.96        &   6.419   &   5.970   &   6.269   &   6.023   &       &   0.092   &   0.073   &   0.086   &       -3.70       &       -10.29      &   $   7/2^{+} $   &   $   9/2^{-} $   \\
267 &   176 &   1916.10     &   1917.20     &       &       7.35        &       23.07       &       4.20        &       10.61       &   6.427   &   5.972   &   6.276   &   6.026   &       &   0.070   &   0.056   &   0.065   &       -3.74       &       -11.02      &               &   $   9/2^{-} $   \\
268 &   177 &   1919.27     &   1920.05     &       &       7.37        &       23.56       &       3.17        &       10.98       &   6.436   &   5.977   &   6.284   &   6.031   &       &   0.055   &   0.045   &   0.052   &       -3.75       &       -11.53      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
269 &   178 &   1923.50     &   1923.50     &       &       7.40        &       24.13       &       4.23        &       11.44       &   6.449   &   5.980   &   6.294   &   6.034   &       &   0.048   &   0.041   &   0.046   &       -3.73       &       -11.73      &               &   $   9/2^{-} $   \\
270 &   179 &   1926.69     &   1926.69     &       &       7.42        &       24.48       &       3.19        &       11.49       &   6.460   &   5.984   &   6.303   &   6.038   &       &   0.034   &   0.031   &   0.033   &       -3.72       &       -12.13      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
271 &   180 &   1930.85     &   1930.85     &       &       7.35        &       24.80       &       4.16        &       11.65       &   6.473   &   5.987   &   6.314   &   6.041   &       &   0.032   &   0.030   &   0.031   &       -3.66       &       -12.23      &               &   $   9/2^{-} $   \\
272 &   181 &   1934.12     &   1934.12     &       &       7.43        &       25.01       &       3.27        &       11.72       &   6.486   &   5.991   &   6.324   &   6.044   &       &   0.027   &   0.027   &   0.027   &       -3.68       &       -12.41      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
273 &   182 &   1938.04     &   1938.04     &       &       7.20        &       25.22       &       3.92        &       11.72       &   6.499   &   5.993   &   6.335   &   6.047   &       &   0.018   &   0.021   &   0.019   &       -3.57       &       -12.62      &               &   $   9/2^{-} $   \\
274 &   183 &   1941.34     &   1941.34     &       &       7.22        &       25.33       &       3.29        &       11.75       &   6.512   &   5.996   &   6.345   &   6.049   &       &   0.014   &   0.019   &   0.016   &       -3.74       &       -12.75      &   $   3/2^{+} $   &   $   9/2^{-} $   \\
275 &   184 &   1945.09     &   1945.09     &       &       7.05        &       25.46       &       3.75        &       11.77       &   6.525   &   5.999   &   6.356   &   6.052   &       &   0.007   &   0.015   &   0.009   &       -3.81       &       -12.92      &               &   $   9/2^{-} $   \\
276 &   185 &   1945.17     &   1945.17     &       &       3.83        &       25.81       &       0.08        &       11.98       &   6.539   &   6.012   &   6.370   &   6.065   &       &   -0.017  &   -0.021  &   -0.018  &       -0.33       &       -13.10      &   $   13/2^{-}    $   &   $   1/2^{-} $   \\
277 &   186 &   1946.72     &   1946.72     &       &       1.63        &       26.08       &       1.55        &       12.11       &   6.554   &   6.020   &   6.383   &   6.073   &       &   0.011   &   0.018   &   0.013   &       -0.88       &       -13.16      &               &   $   9/2^{-} $   \\
278 &   187 &   1946.77     &   1946.77     &       &       1.60        &       26.40       &       0.04        &       12.32       &   6.568   &   6.032   &   6.397   &   6.085   &       &   0.020   &   0.027   &   0.022   &       -0.87       &       -13.21      &   $   1/2^{-} $   &   $   9/2^{-} $   \\
279 &   188 &   1948.36     &   1948.36     &       &       1.64        &       26.69       &       1.59        &       12.45       &   6.582   &   6.041   &   6.410   &   6.093   &       &   0.017   &   0.023   &   0.019   &       -0.89       &       -13.37      &               &   $   9/2^{-} $   \\
280 &   189 &   1948.39     &   1948.39     &       &       1.62        &       26.96       &       0.03        &       12.67       &   6.596   &   6.053   &   6.424   &   6.105   &       &   0.027   &   0.031   &   0.028   &       -0.87       &       -13.41      &   $   1/2^{-} $   &   $   9/2^{-} $   \\
281 &   190 &   1950.01     &   1950.01     &       &       1.66        &       27.25       &       1.63        &       12.81       &   6.610   &   6.061   &   6.437   &   6.114   &       &   0.026   &   0.030   &   0.028   &       -0.91       &       -13.54      &               &   $   9/2^{-} $   \\
282 &   191 &   1950.05     &   1950.52     &       &       1.66        &       27.03       &       0.03        &       12.91       &   6.627   &   6.070   &   6.453   &   6.123   &       &   0.052   &   0.047   &   0.051   &       -0.97       &       -13.42      &   $   1/2^{-} $   &   $   9/2^{-} $   \\
283 &   192 &   1951.72     &   1951.72     &       &       1.70        &       27.21       &       1.67        &       13.05       &   6.638   &   6.082   &   6.464   &   6.134   &       &   0.043   &   0.042   &   0.043   &       -0.94       &       -13.63      &               &   $   9/2^{-} $   \\
284 &   193 &   1951.91     &   1952.56     &       &       1.86        &       26.98       &       0.19        &       12.78       &   6.657   &   6.091   &   6.481   &   6.144   &       &   0.073   &   0.061   &   0.070   &       -0.98       &       -13.48      &   $   1/2^{-} $   &   $   9/2^{-} $   \\
285 &   194 &   1953.54     &   1954.31     &       &       1.82        &       27.18       &       1.63        &       12.92       &   6.671   &   6.099   &   6.494   &   6.151   &       &   0.080   &   0.066   &   0.076   &       -1.01       &       -13.52      &               &   $   9/2^{-} $   \\
286 &   195 &   1953.86     &   1954.63     &       &       1.95        &       27.18       &       0.32        &       12.83       &   6.691   &   6.107   &   6.511   &   6.159   &       &   0.106   &   0.080   &   0.098   &       -1.00       &       -13.41      &   $   3/2^{-} $   &   $   9/2^{-} $   \\
287 &   196 &   1955.49     &   1956.44     &       &       1.95        &       27.37       &       1.63        &       12.94       &   6.704   &   6.114   &   6.523   &   6.167   &       &   0.108   &   0.081   &   0.099   &       -1.02       &       -13.49      &               &   $   9/2^{-} $   \\
288 &   197 &   1955.79     &   1956.95     &       &       1.93        &       27.35       &       0.30        &       12.80       &   6.730   &   6.121   &   6.544   &   6.173   &       &   0.158   &   0.132   &   0.150   &       -1.10       &       -13.36      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
289 &   198 &   1957.42     &   1958.82     &       &       1.93        &       27.63       &       1.63        &       12.97       &   6.744   &   6.130   &   6.557   &   6.182   &       &   0.167   &   0.143   &   0.159   &       -1.14       &       -13.57      &               &   $   1/2^{-} $   \\
290 &   199 &   1957.86     &   1958.89     &       &       2.07        &       27.85       &       0.44        &       13.03       &   6.767   &   6.151   &   6.580   &   6.203   &       &   0.204   &   0.188   &   0.199   &       -1.33       &       -13.90      &   $   3/2^{+} $   &   $   1/2^{+} $   \\
291 &   200 &   1959.69     &   1961.11     &       &       2.27        &       28.32       &       1.83        &       13.31       &   6.778   &   6.157   &   6.590   &   6.209   &       &   0.200   &   0.180   &   0.194   &       -1.24       &       -13.93      &               &   $   1/2^{-} $   \\
292 &   201 &   1960.48     &   1961.66     &       &       2.62        &       28.99       &       0.80        &       13.59       &   6.798   &   6.171   &   6.609   &   6.223   &       &   0.223   &   0.206   &   0.218   &       -1.31       &       -14.21      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
293 &   202 &   1962.18     &   1963.58     &       &       2.49        &       29.24       &       1.70        &       13.73       &   6.811   &   6.184   &   6.622   &   6.236   &       &   0.227   &   0.211   &   0.222   &       -1.25       &       -14.35      &               &   $   1/2^{-} $   \\
294 &   203 &   1962.89     &   1964.18     &       &       2.40        &       29.72       &       0.70        &       13.91       &   6.826   &   6.194   &   6.637   &   6.245   &       &   0.237   &   0.220   &   0.232   &       -1.16       &       -14.55      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
295 &   204 &   1964.55     &   1965.97     &       &       2.37        &       29.94       &       1.66        &       14.03       &   6.839   &   6.205   &   6.650   &   6.256   &       &   0.240   &   0.223   &   0.235   &       -1.18       &       -14.67      &               &   $   1/2^{-} $   \\
296 &   205 &   1965.19     &   1966.40     &       &       2.31        &       30.29       &       0.64        &       14.18       &   6.858   &   6.221   &   6.669   &   6.272   &       &   0.258   &   0.245   &   0.254   &       -1.08       &       -15.05      &   $   7/2^{-} $   &   $   3/2^{+} $   \\
297 &   206 &   1966.78     &   1968.19     &       &       2.23        &       30.54       &       1.58        &       14.29       &   6.868   &   6.221   &   6.677   &   6.273   &       &   0.252   &   0.233   &   0.247   &       -1.10       &       -14.96      &               &   $   1/2^{+} $   \\
298 &   207 &   1967.44     &   1968.68     &       &       2.25        &       30.85       &       0.67        &       14.42       &   6.886   &   6.231   &   6.693   &   6.282   &       &   0.261   &   0.241   &   0.255   &       -1.09       &       -15.10      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
299 &   208 &   1968.82     &   1970.24     &       &       2.04        &       31.11       &       1.37        &       14.51       &   6.898   &   6.239   &   6.705   &   6.290   &       &   0.263   &   0.243   &   0.257   &       -1.00       &       -15.20      &               &   $   1/2^{+} $   \\
300 &   209 &   1969.37     &   1970.71     &       &       1.93        &       31.35       &       0.55        &       14.62       &   6.917   &   6.255   &   6.723   &   6.306   &       &   0.273   &   0.257   &   0.268   &       -0.92       &       -15.45      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
301 &   210 &   1970.70     &   1972.15     &       &       1.88        &       31.53       &       1.33        &       14.70       &   6.931   &   6.261   &   6.735   &   6.312   &       &   0.276   &   0.258   &   0.270   &       -0.94       &       -15.53      &               &   $   3/2^{+} $   \\
302 &   211 &   1971.16     &   1972.37     &       &       1.78        &       31.76       &       0.46        &       14.80       &   6.948   &   6.269   &   6.751   &   6.320   &       &   0.283   &   0.264   &   0.277   &       -0.85       &       -15.62      &   $   7/2^{+} $   &   $   3/2^{+} $   \\
303 &   212 &   1972.45     &   1973.86     &       &       1.75        &       31.93       &       1.29        &       14.89       &   6.959   &   6.279   &   6.762   &   6.329   &       &   0.283   &   0.266   &   0.278   &       -0.85       &       -15.71      &               &   $   3/2^{+} $   \\
304 &   213 &   1972.90     &   1974.07     &       &       1.74        &       32.17       &       0.45        &       14.99       &   6.975   &   6.288   &   6.777   &   6.339   &       &   0.290   &   0.273   &   0.285   &       -0.79       &       -15.80      &   $   7/2^{-} $   &   $   3/2^{+} $   \\
305 &   214 &   1973.97     &   1975.35     &       &       1.52        &       32.26       &       1.07        &       15.03       &   6.984   &   6.294   &   6.785   &   6.344   &       &   0.284   &   0.267   &   0.279   &       -0.73       &       -15.87      &               &   $   3/2^{+} $   \\
306 &   215 &   1974.22     &   1975.37     &       &       1.32        &       32.45       &       0.25        &       15.11       &   6.997   &   6.302   &   6.797   &   6.352   &       &   0.286   &   0.268   &   0.281   &       -0.64       &       -15.96      &   $   9/2^{-} $   &   $   3/2^{+} $   \\
307 &   216 &   1975.26     &   1976.65     &       &       1.30        &       32.56       &       1.05        &       15.15       &   7.007   &   6.309   &   6.808   &   6.359   &       &   0.282   &   0.264   &   0.277   &       -0.62       &       -16.03      &               &   $   3/2^{+} $   \\
308 &   217 &   1975.39     &   1976.58     &       &       1.17        &       32.73       &       0.13        &       15.25       &   7.019   &   6.321   &   6.821   &   6.372   &       &   0.285   &   0.268   &   0.280   &       -0.61       &       -16.14      &   $   9/2^{+} $   &   $   3/2^{+} $   \\
309 &   218 &   1976.36     &   1977.82     &       &       1.09        &       32.84       &       0.97        &       15.27       &   7.031   &   6.318   &   6.829   &   6.368   &       &   0.278   &   0.257   &   0.272   &       -0.54       &       -16.13      &               &   $   1/2^{+} $   \\
310 &   219 &   1976.45     &   1977.82     &       &       1.06        &       32.99       &       0.09        &       15.34       &   7.047   &   6.326   &   6.843   &   6.376   &       &   0.279   &   0.259   &   0.274   &       -0.51       &       -16.20      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
311 &   220 &   1977.31     &   1978.82     &       &       0.95        &       33.03       &       0.86        &       15.39       &   7.057   &   6.330   &   6.853   &   6.380   &       &   0.276   &   0.255   &   0.270   &       -0.48       &       -16.26      &               &   $   1/2^{+} $   \\
312 &   221 &   1977.32     &   1978.73     &       &       0.87        &       33.15       &       0.01        &       15.44       &   7.075   &   6.336   &   6.868   &   6.386   &       &   0.277   &   0.257   &   0.271   &       -0.49       &       -16.33      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
313 &   222 &   1978.18     &   1979.69     &       &       0.87        &       33.27       &       0.86        &       15.50       &   7.084   &   6.340   &   6.876   &   6.391   &       &   0.272   &   0.252   &   0.266   &       -0.45       &       -16.40      &               &   $   1/2^{+} $   \\
314 &   223 &   1978.18     &   1979.54     &       &       0.86        &       33.41       &       0.00        &       15.55       &   7.099   &   6.347   &   6.890   &   6.398   &       &   0.273   &   0.253   &   0.267   &       -0.40       &       -16.47      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
315 &   224 &   1978.99     &   1980.46     &       &       0.81        &       33.49       &       0.81        &       15.62       &   7.106   &   6.347   &   6.895   &   6.397   &       &   0.261   &   0.236   &   0.253   &       -0.43       &       -16.49      &               &   $   1/2^{-} $   \\
316 &   225 &   1978.87     &   1980.22     &       &       0.69        &       33.44       &   \underline{ -0.12   }   &       15.66       &   7.115   &   6.352   &   6.904   &   6.402   &       &   0.255   &   0.228   &   0.247   &       -0.39       &       -16.61      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
317 &   226 &   1979.76     &   1981.19     &       &       0.77        &       33.47       &       0.89        &       15.75       &   7.126   &   6.355   &   6.913   &   6.405   &       &   0.249   &   0.222   &   0.241   &       -0.42       &       -16.65      &               &   $   7/2^{-} $   \\
318 &   227 &   1979.69     &   1981.04     &       &       0.82        &       33.64       &   \underline{ -0.07   }   &       15.81       &   7.165   &   6.372   &   6.947   &   6.422   &       &   -0.236  &   -0.225  &   -0.233  &       -0.42       &       -16.55      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
319 &   228 &   1980.64     &   1982.08     &       &       0.88        &       33.76       &       0.95        &       15.88       &   7.176   &   6.376   &   6.957   &   6.426   &       &   -0.233  &   -0.221  &   -0.229  &       -0.43       &       -16.62      &               &   $   1/2^{-} $   \\
320 &   229 &   1980.42     &   1981.64     &       &       0.73        &       33.89       &   \underline{ -0.22   }   &       15.95       &   7.188   &   6.383   &   6.969   &   6.433   &       &   -0.234  &   -0.221  &   -0.230  &       -0.40       &       -16.73      &   $   9/2^{+} $   &   $   1/2^{-} $   \\
321 &   230 &   1981.33     &   1982.79     &       &       0.69        &       34.01       &       0.91        &       16.01       &   7.197   &   6.386   &   6.977   &   6.436   &       &   -0.226  &   -0.213  &   -0.222  &       -0.34       &       -16.76      &               &   $   1/2^{-} $   \\
322 &   231 &   1981.06     &   1982.35     &       &       0.64        &       34.09       &   \underline{ -0.27   }   &       16.04       &   7.210   &   6.391   &   6.988   &   6.441   &       &   -0.222  &   -0.210  &   -0.219  &       -0.30       &       -16.83      &   $   7/2^{-} $   &   $   1/2^{-} $   \\
323 &   232 &   1981.91     &   1983.39     &       &       0.58        &       34.22       &       0.85        &       16.10       &   7.218   &   6.394   &   6.996   &   6.444   &       &   -0.216  &   -0.203  &   -0.212  &       -0.32       &       -16.88      &               &   $   1/2^{-} $   \\
324 &   233 &   1981.65     &   1983.02     &       &       0.58        &       34.29       &   \underline{ -0.27   }   &       16.12       &   7.233   &   6.396   &   7.008   &   6.445   &       &   -0.209  &   -0.197  &   -0.205  &       -0.36       &       -16.90      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
325 &   234 &   1982.47     &   1983.92     &       &       0.56        &       34.44       &       0.82        &       16.20       &   7.240   &   6.401   &   7.015   &   6.451   &       &   -0.205  &   -0.191  &   -0.201  &       -0.31       &       -16.98      &               &   $   1/2^{-} $   \\
326 &   235 &   1982.29     &   1983.54     &       &       0.65        &       34.56       &   \underline{ -0.18   }   &       16.25       &   7.251   &   6.401   &   7.024   &   6.451   &       &   -0.196  &   -0.179  &   -0.191  &       -0.33       &       -17.02      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
327 &   236 &   1983.05     &   1984.41     &       &       0.58        &       34.73       &       0.76        &       16.34       &   7.257   &   6.403   &   7.030   &   6.453   &       &   -0.189  &   -0.169  &   -0.183  &       -0.32       &       -17.14      &               &   $   13/2^{+}    $   \\
328 &   237 &   1982.81     &   1984.02     &       &       0.52        &       34.90       &   \underline{ -0.24   }   &       16.43       &   7.270   &   6.410   &   7.042   &   6.460   &       &   -0.187  &   -0.168  &   -0.182  &       -0.23       &       -17.23      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
329 &   238 &   1983.68     &   1984.79     &       &       0.63        &       35.17       &       0.87        &       16.62       &   7.261   &   6.381   &   7.029   &   6.431   &       &   -0.142  &   -0.096  &   -0.129  &       -0.46       &       -17.34      &               &   $   1/2^{-} $   \\
330 &   239 &   1983.51     &   1984.01     &       &       0.69        &       35.51       &   \underline{ -0.17   }   &       16.89       &   7.276   &   6.385   &   7.042   &   6.435   &       &   -0.135  &   -0.092  &   -0.123  &       -0.48       &       -17.90      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
331 &   240 &   1984.52     &   1985.03     &       &       0.84        &       35.88       &       1.01        &       17.11       &   7.284   &   6.391   &   7.049   &   6.441   &       &   -0.130  &   -0.088  &   -0.118  &       -0.46       &       -18.01      &               &   $   1/2^{-} $   \\
332 &   241 &   1984.38     &   1984.89     &       &       0.88        &       36.12       &   \underline{ -0.13   }   &       17.27       &   7.297   &   6.396   &   7.062   &   6.445   &       &   -0.124  &   -0.085  &   -0.114  &       -0.46       &       -18.09      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
333 &   242 &   1985.35     &   1985.86     &       &       0.84        &       36.43       &       0.97        &       17.47       &   7.306   &   6.401   &   7.070   &   6.450   &       &   -0.117  &   -0.080  &   -0.107  &       -0.46       &       -18.21      &               &   $   1/2^{-} $   \\
334 &   243 &   1985.23     &   1985.75     &       &       0.84        &       36.63       &   \underline{ -0.13   }   &       17.59       &   7.318   &   6.407   &   7.081   &   6.457   &       &   -0.114  &   -0.078  &   -0.104  &       -0.44       &       -18.29      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
335 &   244 &   1986.20     &   1986.68     &       &       0.84        &       36.93       &       0.97        &       17.76       &   7.328   &   6.411   &   7.090   &   6.460   &       &   -0.104  &   -0.072  &   -0.096  &       -0.46       &       -18.42      &               &   $   1/2^{-} $   \\
336 &   245 &   1986.04     &   1987.09     &       &       0.82        &       37.22       &   \underline{ -0.15   }   &       17.87       &   7.334   &   6.421   &   7.099   &   6.471   &       &   0.086   &   0.072   &   0.082   &       -0.49       &       -18.08      &   $   3/2^{-} $   &   $   9/2^{-} $   \\
337 &   246 &   1987.03     &   1987.47     &       &       0.83        &       37.46       &       0.98        &       18.07       &   7.349   &   6.420   &   7.110   &   6.470   &       &   -0.090  &   -0.063  &   -0.083  &       -0.45       &       -18.67      &               &   $   1/2^{-} $   \\
338 &   247 &   1986.96     &   1987.91     &       &       0.92        &       37.63       &   \underline{ -0.06   }   &       18.19       &   7.360   &   6.426   &   7.120   &   6.476   &       &   0.067   &   0.062   &   0.066   &       -0.53       &       -18.41      &   $   1/2^{-} $   &   $   9/2^{-} $   \\
339 &   248 &   1987.93     &   1988.84     &       &       0.91        &       37.87       &       0.97        &       18.37       &   7.369   &   6.429   &   7.129   &   6.479   &       &   0.058   &   0.056   &   0.058   &       -0.52       &       -18.62      &               &   $   9/2^{-} $   \\
340 &   249 &   1987.97     &   1988.80     &       &       1.01        &       38.10       &       0.04        &       18.49       &   7.383   &   6.434   &   7.141   &   6.483   &       &   0.053   &   0.054   &   0.054   &       -0.54       &       -18.73      &   $   1/2^{-} $   &   $   9/2^{-} $   \\
341 &   250 &   1988.94     &   1988.94     &       &       1.01        &       38.32       &       0.97        &       18.63       &   7.394   &   6.436   &   7.151   &   6.486   &       &   0.043   &   0.047   &   0.044   &       -0.54       &       -18.95      &               &   $   9/2^{-} $   \\
342 &   251 &   1989.01     &   1989.01     &       &       1.03        &       38.61       &       0.06        &       18.76       &   7.404   &   6.443   &   7.161   &   6.493   &       &   0.042   &   0.046   &   0.043   &       -0.54       &       -19.06      &   $   1/2^{-} $   &   $   9/2^{-} $   \\
343 &   252 &   1990.00     &   1990.00     &       &       1.06        &       38.83       &       0.99        &       18.88       &   7.416   &   6.445   &   7.172   &   6.495   &       &   0.030   &   0.038   &   0.032   &       -0.55       &       -19.29      &               &   $   9/2^{-} $   \\
344 &   253 &   1990.05     &   1990.05     &       &       1.04        &       39.17       &       0.05        &       19.01       &   7.424   &   6.454   &   7.180   &   6.504   &       &   0.031   &   0.038   &   0.033   &       -0.53       &       -19.45      &   $   1/2^{-} $   &   $   9/2^{-} $   \\
345 &   254 &   1991.09     &   1991.09     &       &       1.09        &       39.47       &       1.03        &       18.97       &   7.437   &   6.456   &   7.191   &   6.505   &       &   0.019   &   0.030   &   0.022   &       -0.56       &       -19.68      &               &   $   9/2^{-} $   \\
346 &   255 &   1991.13     &   1991.13     &       &       1.08        &       39.60       &       0.04        &       19.15       &   7.449   &   6.461   &   7.202   &   6.511   &       &   0.019   &   0.031   &   0.022   &       -0.61       &       -19.73      &   $   17/2^{+}    $   &   $   9/2^{-} $   \\
347 &   256 &   1992.20     &   1992.20     &       &       1.11        &       39.95       &       1.07        &       19.10       &   7.456   &   6.469   &   7.210   &   6.518   &       &   0.011   &   0.022   &   0.014   &       -0.55       &       -20.09      &               &   $   9/2^{-} $   \\
348 &   257 &   1992.37     &   1992.37     &       &       1.24        &       40.22       &       0.18        &       19.36       &   7.469   &   6.473   &   7.222   &   6.522   &       &   0.015   &   0.028   &   0.018   &       -0.77       &       -19.96      &   $   17/2^{+}    $   &   $   9/2^{-} $   \\
349 &   258 &   1993.32     &   1993.32     &       &       1.13        &       40.40       &       0.95        &       19.27       &   7.475   &   6.482   &   7.229   &   6.531   &       &   0.005   &   0.015   &   0.008   &       -1.13       &       -20.46      &               &   $   9/2^{-} $   \\
350 &   259 &   1992.07     &   1992.07     &       &   \underline{ -0.30   }   &       40.41       &   \underline{ -1.25   }   &       19.28       &   7.511   &   6.482   &   7.257   &   6.531   &       &   0.006   &   0.016   &   0.008   &   \underline{ 1.23    }   &       -20.46      &   $   1/2^{+} $   &   $   9/2^{-} $   \\
351 &   260 &   1990.84     &   1990.84     &       &   \underline{ -2.48   }   &       40.57       &   \underline{ -1.23   }   &       19.29       &   7.546   &   6.481   &   7.285   &   6.530   &       &   0.007   &   0.016   &   0.009   &   \underline{ 1.20    }   &       -20.46      &               &   $   9/2^{-} $   \\
$\sigma$ &  &2.80&2.10&  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=92$ (U)}\\                                                                                                                                                                                                                                    
210 &   118 &   1590.71     &   1592.55     &       &               &   \underline{ -0.17   }   &               &       0.62        &   5.684   &   5.599   &   5.647   &   5.656   &       &   0.132   &   0.129   &   0.131   &       -10.06      &   \underline{ 0.44    }   &               &               \\
211 &   119 &   1600.05     &   1601.64     &       &               &       0.06        &       9.34        &       0.87        &   5.690   &   5.598   &   5.650   &   5.655   &       &   0.112   &   0.109   &   0.110   &       -9.60       &   \underline{ 0.33    }   &   $   13/2^{+}    $   &               \\
212 &   120 &   1610.28     &   1611.44     &       &       19.57       &       0.24        &       10.23       &       0.35        &   5.700   &   5.601   &   5.657   &   5.657   &       &   -0.098  &   -0.089  &   -0.094  &       -10.95      &       -0.16       &               &               \\
213 &   121 &   1620.56     &   1620.56     &       &       20.51       &       1.44        &       10.28       &       1.15        &   5.710   &   5.603   &   5.664   &   5.660   &       &   -0.005  &   -0.004  &   -0.004  &       -10.42      &       -1.55       &   $   3/2^{-} $   &               \\
214 &   122 &   1631.37     &   1631.37     &       &       21.09       &       2.15        &       10.81       &       1.43        &   5.720   &   5.607   &   5.672   &   5.664   &       &   0.000   &   0.000   &   0.000   &       -10.16      &       -1.77       &               &               \\
215 &   123 &   1640.97     &   1640.97     &   1638.47     &       20.41       &       2.42        &       9.60        &       1.52        &   5.731   &   5.610   &   5.679   &   5.667   &       &   -0.014  &   -0.010  &   -0.012  &       -10.32      &       -1.78       &   $   1/2^{-} $   &               \\
216 &   124 &   1651.31     &   1651.31     &   1648.36     &       19.94       &       2.85        &       10.34       &       1.94        &   5.740   &   5.613   &   5.686   &   5.670   &       &   0.000   &   0.000   &   0.000   &       -10.41      &       -2.09       &               &               \\
217 &   125 &   1660.66     &   1660.66     &       &       19.69       &       3.15        &       9.35        &       2.17        &   5.751   &   5.617   &   5.695   &   5.674   &       &   0.000   &   0.000   &   0.000   &       -9.41       &       -0.96       &   $   1/2^{-} $   &               \\
218 &   126 &   1670.02     &   1670.02     &   1665.68     &       18.71       &       3.42        &       9.36        &       2.37        &   5.764   &   5.622   &   5.705   &   5.679   &       &   0.000   &   0.000   &   0.000   &       -9.42       &       -2.40       &               &               \\
219 &   127 &   1675.97     &   1675.97     &   1672.35     &       15.30       &       3.82        &       5.94        &       2.44        &   5.780   &   5.633   &   5.719   &   5.690   &       &   0.005   &   0.005   &   0.005   &       -6.02       &       -2.57       &   $   5/2^{+} $   &               \\
220 &   128 &   1683.47     &   1683.47     &       &       13.44       &       4.63        &       7.50        &       2.86        &   5.796   &   5.644   &   5.733   &   5.701   &       &   0.000   &   0.000   &   0.000   &       -6.73       &       -2.99       &               &               \\
221 &   129 &   1689.37     &   1689.37     &   1687.27     &       13.41       &       5.20        &       5.91        &       3.02        &   5.812   &   5.656   &   5.748   &   5.712   &       &   -0.012  &   -0.011  &   -0.012  &       -6.64       &       -3.15       &   $   11/2^{+}    $   &               \\
222 &   130 &   1696.68     &   1696.68     &   1695.58     &       13.22       &       5.82        &       7.31        &       3.30        &   5.828   &   5.666   &   5.761   &   5.722   &       &   0.000   &   0.000   &   0.000   &       -6.63       &       -3.57       &               &               \\
223 &   131 &   1702.40     &   1702.40     &   1701.88     &       13.03       &       6.01        &       5.71        &       3.38        &   5.843   &   5.677   &   5.775   &   5.733   &       &   0.004   &   0.004   &   0.004   &       -6.56       &       -3.78       &   $   5/2^{+} $   &               \\
224 &   132 &   1709.70     &   1709.70     &   1710.26     &       13.02       &       6.69        &       7.31        &       3.70        &   5.858   &   5.688   &   5.789   &   5.744   &       &   0.000   &   0.000   &   0.000   &       -6.52       &       -4.14       &               &               \\
225 &   133 &   1715.30     &   1715.30     &   1716.70     &       12.90       &       6.91        &       5.60        &       3.76        &   5.874   &   5.699   &   5.803   &   5.755   &       &   -0.003  &   -0.002  &   -0.003  &       -6.45       &       -4.41       &   $   1/2^{+} $   &               \\
226 &   134 &   1722.51     &   1722.51     &   1724.81     &       12.80       &       7.64        &       7.21        &       4.17        &   5.888   &   5.709   &   5.816   &   5.765   &       &   0.000   &   0.000   &   0.000   &       -6.41       &       -4.71       &               &               \\
227 &   135 &   1728.54     &   1729.96     &   1731.17     &       13.24       &       8.39        &       6.03        &       5.16        &   5.930   &   5.740   &   5.854   &   5.795   &       &   0.214   &   0.233   &   0.222   &       -7.17       &       -3.78       &   $   3/2^{-} $   &               \\
228 &   136 &   1735.92     &   1737.73     &   1739.06     &       13.41       &       9.03        &       7.38        &       5.10        &   5.949   &   5.754   &   5.872   &   5.810   &       &   0.232   &   0.251   &   0.240   &       -7.06       &       -4.12       &               &               \\
229 &   137 &   1742.50     &   1744.10     &   1745.15     &       13.96       &       9.69        &       6.58        &       5.15        &   5.964   &   5.763   &   5.884   &   5.819   &       &   0.236   &   0.252   &   0.243   &       -6.71       &       -4.42       &   $   5/2^{+} $   &               \\
230 &   138 &   1749.52     &   1751.39     &   1752.81     &       13.60       &       10.12       &       7.02        &       5.35        &   5.978   &   5.771   &   5.896   &   5.826   &       &   0.241   &   0.254   &   0.246   &       -6.73       &       -4.66       &               &               \\
231 &   139 &   1755.85     &   1757.40     &   1758.69     &       13.35       &       10.66       &       6.33        &       5.69        &   5.992   &   5.779   &   5.908   &   5.834   &       &   0.245   &   0.256   &   0.250   &       -6.58       &       -4.93       &   $   3/2^{+} $   &               \\
232 &   140 &   1762.69     &   1764.54     &   1765.96     &       13.17       &       11.17       &       6.84        &       5.90        &   6.009   &   5.788   &   5.922   &   5.843   &       &   0.255   &   0.264   &   0.258   &       -6.48       &       -5.18       &               &               \\
233 &   141 &   1768.84     &   1770.41     &   1771.72     &       12.99       &       11.77       &       6.16        &       6.20        &   6.024   &   5.798   &   5.936   &   5.853   &   5.820   &   0.264   &   0.271   &   0.267   &       -6.40       &       -5.45       &   $   5/2^{-} $   &               \\
234 &   142 &   1775.34     &   1777.15     &   1778.57     &       12.65       &       12.28       &       6.49        &       6.51        &   6.042   &   5.809   &   5.951   &   5.863   &   5.829   &   0.274   &   0.280   &   0.276   &       -6.16       &       -5.71       &               &               \\
235 &   143 &   1781.19     &   1782.86     &   1783.87     &       12.35       &       12.72       &       5.85        &       6.78        &   6.059   &   5.819   &   5.966   &   5.873   &   5.834   &   0.284   &   0.287   &   0.285   &       -5.96       &       -5.92       &   $   1/2^{+} $   &               \\
236 &   144 &   1787.18     &   1788.94     &   1790.41     &       11.84       &       13.05       &       5.99        &       7.00        &   6.075   &   5.827   &   5.980   &   5.882   &   5.843   &   0.289   &   0.290   &   0.290   &       -5.71       &       -6.10       &               &               \\
237 &   145 &   1792.37     &   1793.94     &   1795.54     &       11.18       &       13.41       &       5.19        &       7.28        &   6.087   &   5.835   &   5.991   &   5.889   &       &   0.287   &   0.287   &   0.287   &       -5.38       &       -6.32       &   $   7/2^{+} $   &               \\
238 &   146 &   1798.18     &   1800.10     &   1801.69     &       11.00       &       13.77       &       5.81        &       7.50        &   6.100   &   5.843   &   6.002   &   5.897   &   5.857   &   0.288   &   0.287   &   0.288   &       -5.50       &       -6.52       &               &               \\
239 &   147 &   1803.25     &   1804.90     &   1806.50     &       10.88       &       14.19       &       5.07        &       7.78        &   6.114   &   5.853   &   6.015   &   5.908   &       &   0.290   &   0.290   &   0.290   &       -5.45       &       -6.74       &   $   7/2^{-} $   &               \\
240 &   148 &   1809.00     &   1810.89     &   1812.42     &       10.82       &       14.50       &       5.75        &       7.91        &   6.127   &   5.861   &   6.027   &   5.915   &       &   0.292   &   0.292   &   0.292   &       -5.36       &       -6.91       &               &               \\
241 &   149 &   1814.09     &   1815.70     &       &       10.84       &       14.87       &       5.09        &       8.17        &   6.142   &   5.872   &   6.040   &   5.926   &       &   0.298   &   0.298   &   0.298   &       -5.31       &       -7.09       &   $   5/2^{+} $   &               \\
242 &   150 &   1819.42     &   1821.07     &       &       10.42       &       15.11       &       5.33        &       8.29        &   6.154   &   5.876   &   6.050   &   5.930   &       &   0.296   &   0.296   &   0.296   &       -4.94       &       -7.22       &               &               \\
243 &   151 &   1823.65     &   1825.30     &       &       9.56        &       15.44       &       4.23        &       8.47        &   6.167   &   5.886   &   6.062   &   5.940   &       &   0.299   &   0.300   &   0.299   &       -4.32       &       -7.38       &   $   9/2^{-} $   &               \\
244 &   152 &   1828.69     &   1830.66     &       &       9.27        &       15.65       &       5.04        &       8.57        &   6.179   &   5.888   &   6.071   &   5.942   &       &   0.291   &   0.290   &   0.291   &       -4.61       &       -7.49       &               &               \\
245 &   153 &   1832.70     &   1834.61     &       &       9.05        &       15.89       &       4.01        &       8.69        &   6.193   &   5.895   &   6.083   &   5.949   &       &   0.292   &   0.290   &   0.291   &       -4.55       &       -7.62       &   $   3/2^{+} $   &               \\
246 &   154 &   1837.71     &   1839.78     &       &       9.02        &       16.14       &       5.01        &       8.82        &   6.203   &   5.898   &   6.090   &   5.952   &       &   0.284   &   0.281   &   0.283   &       -4.53       &       -7.75       &               &               \\
247 &   155 &   1841.69     &   1843.63     &       &       8.99        &       16.39       &       3.98        &       8.97        &   6.216   &   5.905   &   6.102   &   5.959   &       &   0.282   &   0.278   &   0.281   &       -4.50       &       -7.88       &   $   1/2^{+} $   &               \\
248 &   156 &   1846.65     &   1848.68     &       &       8.94        &       16.62       &       4.96        &       9.12        &   6.225   &   5.908   &   6.109   &   5.961   &       &   0.274   &   0.268   &   0.272   &       -4.49       &       -8.00       &               &               \\
249 &   157 &   1850.58     &   1852.37     &       &       8.88        &       16.87       &       3.92        &       9.25        &   6.236   &   5.914   &   6.119   &   5.968   &       &   0.268   &   0.261   &   0.266   &       -4.42       &       -8.13       &   $   1/2^{+} $   &               \\
250 &   158 &   1855.53     &   1857.40     &       &       8.87        &       17.09       &       4.95        &       9.37        &   6.247   &   5.917   &   6.128   &   5.970   &       &   0.264   &   0.256   &   0.261   &       -4.43       &       -8.24       &               &               \\
251 &   159 &   1859.61     &   1861.07     &       &       9.03        &       17.37       &       4.08        &       9.53        &   6.261   &   5.924   &   6.140   &   5.978   &       &   0.265   &   0.256   &   0.262   &       -4.49       &       -8.39       &   $   7/2^{+} $   &               \\
252 &   160 &   1864.21     &   1865.89     &       &       8.68        &       17.56       &       4.60        &       9.65        &   6.269   &   5.925   &   6.145   &   5.978   &       &   0.253   &   0.242   &   0.249   &       -4.22       &       -8.49       &               &               \\
253 &   161 &   1868.06     &   1869.55     &       &       8.46        &       17.86       &       3.85        &       9.73        &   6.280   &   5.931   &   6.155   &   5.985   &       &   0.248   &   0.236   &   0.244   &       -4.00       &       -8.64       &   $   11/2^{-}    $   &               \\
254 &   162 &   1872.29     &   1874.16     &       &       8.08        &       18.09       &       4.22        &       9.79        &   6.288   &   5.933   &   6.162   &   5.987   &       &   0.234   &   0.220   &   0.229   &       -3.96       &       -8.74       &               &               \\
255 &   163 &   1875.74     &   1877.37     &       &       7.68        &       18.39       &       3.46        &       9.97        &   6.302   &   5.942   &   6.174   &   5.995   &       &   0.232   &   0.216   &   0.226   &       -3.65       &       -8.89       &   $   5/2^{+} $   &               \\
256 &   164 &   1880.10     &   1881.99     &       &       7.82        &       18.48       &       4.36        &       9.93        &   6.304   &   5.937   &   6.174   &   5.990   &       &   0.203   &   0.186   &   0.197   &       -4.00       &       -8.91       &               &               \\
257 &   165 &   1883.49     &   1885.12     &       &       7.75        &       18.71       &       3.39        &       10.10       &   6.313   &   5.942   &   6.183   &   5.995   &       &   0.192   &   0.174   &   0.186   &       -4.01       &       -9.01       &   $   5/2^{+} $   &               \\
258 &   166 &   1888.07     &   1889.88     &       &       7.97        &       18.83       &       4.58        &       10.23       &   6.321   &   5.944   &   6.190   &   5.998   &       &   0.177   &   0.160   &   0.171   &       -4.04       &       -9.06       &               &               \\
259 &   167 &   1891.47     &   1893.11     &       &       7.98        &       19.04       &       3.40        &       10.33       &   6.333   &   5.949   &   6.199   &   6.002   &       &   0.171   &   0.154   &   0.165   &       -4.05       &       -9.16       &   $   3/2^{+} $   &               \\
260 &   168 &   1896.03     &   1897.82     &       &       7.96        &       19.18       &       4.56        &       10.42       &   6.342   &   5.953   &   6.207   &   6.006   &       &   0.158   &   0.142   &   0.152   &       -4.01       &       -9.22       &               &               \\
261 &   169 &   1899.46     &   1901.02     &       &       7.99        &       19.38       &       3.42        &       10.55       &   6.353   &   5.958   &   6.216   &   6.011   &       &   0.151   &   0.135   &   0.146   &       -3.98       &       -9.33       &   $   3/2^{+} $   &               \\
262 &   170 &   1903.94     &   1905.71     &       &       7.90        &       19.53       &       4.48        &       10.48       &   6.363   &   5.961   &   6.225   &   6.015   &       &   0.142   &   0.127   &   0.136   &       -3.96       &       -9.41       &               &               \\
263 &   171 &   1907.37     &   1908.98     &       &       7.91        &       19.73       &       3.43        &       10.56       &   6.375   &   5.966   &   6.235   &   6.020   &       &   0.137   &   0.122   &   0.132   &       -4.00       &       -9.52       &   $   1/2^{+} $   &               \\
264 &   172 &   1911.76     &   1913.44     &       &       7.82        &       19.95       &       4.39        &       10.52       &   6.385   &   5.970   &   6.244   &   6.024   &       &   0.127   &   0.113   &   0.122   &       -3.89       &       -9.62       &               &               \\
265 &   173 &   1915.30     &   1916.65     &       &       7.94        &       20.22       &       3.54        &       10.68       &   6.397   &   5.976   &   6.254   &   6.030   &       &   0.124   &   0.109   &   0.119   &       -4.04       &       -9.76       &   $   1/2^{+} $   &               \\
266 &   174 &   1919.36     &   1920.85     &       &       7.61        &       20.40       &       4.06        &       10.61       &   6.409   &   5.979   &   6.264   &   6.033   &       &   0.116   &   0.102   &   0.111   &       -3.66       &       -9.85       &               &               \\
267 &   175 &   1922.94     &   1922.94     &       &       7.64        &       21.00       &       3.57        &       11.04       &   6.409   &   5.981   &   6.265   &   6.035   &       &   0.015   &   0.009   &   0.013   &       -4.11       &       -11.97      &   $   1/2^{+} $   &               \\
268 &   176 &   1927.62     &   1927.62     &       &       8.25        &       22.13       &       4.68        &       11.52       &   6.421   &   5.985   &   6.275   &   6.038   &       &   0.000   &   0.000   &   0.000   &       -4.04       &       -12.27      &               &               \\
269 &   177 &   1931.03     &   1931.03     &       &       8.10        &       22.75       &       3.41        &       11.77       &   6.434   &   5.989   &   6.285   &   6.042   &       &   0.014   &   0.009   &   0.012   &       -4.04       &       -12.18      &   $   1/2^{+} $   &               \\
270 &   178 &   1935.55     &   1935.55     &       &       7.93        &       23.49       &       4.52        &       12.05       &   6.446   &   5.992   &   6.295   &   6.046   &       &   0.000   &   0.000   &   0.000   &       -3.94       &       -12.47      &               &               \\
271 &   179 &   1938.98     &   1938.98     &       &       7.95        &       23.78       &       3.43        &       12.29       &   6.458   &   5.996   &   6.305   &   6.049   &       &   0.000   &   0.000   &   0.000   &       -3.94       &       -12.57      &   $   1/2^{+} $   &               \\
272 &   180 &   1943.27     &   1943.27     &       &       7.72        &       24.07       &       4.29        &       12.42       &   6.471   &   5.999   &   6.315   &   6.052   &       &   0.000   &   0.000   &   0.000   &       -3.82       &       -12.65      &               &               \\
273 &   181 &   1946.69     &   1946.69     &       &       7.71        &       24.29       &       3.42        &       12.57       &   6.484   &   6.002   &   6.326   &   6.055   &       &   -0.002  &   -0.001  &   -0.002  &       -3.81       &       -12.72      &   $   1/2^{+} $   &               \\
274 &   182 &   1950.76     &   1950.76     &       &       7.49        &       24.44       &       4.08        &       12.72       &   6.497   &   6.005   &   6.336   &   6.058   &       &   0.000   &   0.000   &   0.000   &       -3.70       &       -12.81      &               &               \\
275 &   183 &   1954.17     &   1954.17     &       &       7.48        &       24.58       &       3.40        &       12.83       &   6.510   &   6.008   &   6.347   &   6.061   &       &   -0.012  &   -0.007  &   -0.010  &       -3.82       &       -12.78      &   $   1/2^{+} $   &               \\
276 &   184 &   1958.05     &   1958.05     &       &       7.28        &       24.73       &       3.88        &       12.96       &   6.524   &   6.011   &   6.357   &   6.064   &       &   0.000   &   0.000   &   0.000   &       -3.95       &       -12.95      &               &               \\
277 &   185 &   1958.25     &   1958.25     &       &       4.08        &       25.07       &       0.21        &       13.08       &   6.538   &   6.024   &   6.372   &   6.077   &       &   -0.012  &   -0.012  &   -0.012  &       -0.42       &       -13.03      &   $   13/2^{-}    $   &               \\
278 &   186 &   1959.95     &   1959.95     &       &       1.90        &       25.34       &       1.70        &       13.23       &   6.552   &   6.032   &   6.384   &   6.085   &       &   0.000   &   0.000   &   0.000   &       -1.01       &       -13.27      &               &               \\
279 &   187 &   1960.11     &   1960.11     &       &       1.86        &       25.66       &       0.16        &       13.34       &   6.566   &   6.045   &   6.399   &   6.098   &       &   -0.011  &   -0.011  &   -0.011  &       -0.99       &       -13.35      &   $   13/2^{-}    $   &               \\
280 &   188 &   1961.84     &   1961.84     &       &       1.89        &       25.93       &       1.73        &       13.48       &   6.579   &   6.053   &   6.411   &   6.106   &       &   0.000   &   0.000   &   0.000   &       -1.01       &       -13.58      &               &               \\
281 &   189 &   1961.95     &   1961.95     &       &       1.85        &       26.24       &       0.11        &       13.57       &   6.593   &   6.066   &   6.425   &   6.118   &       &   -0.010  &   -0.009  &   -0.009  &       -0.99       &       -13.67      &   $   13/2^{-}    $   &               \\
282 &   190 &   1963.73     &   1963.73     &       &       1.88        &       26.52       &       1.77        &       13.71       &   6.607   &   6.074   &   6.438   &   6.127   &       &   0.000   &   0.000   &   0.000   &       -1.01       &       -13.89      &               &               \\
283 &   191 &   1963.80     &   1963.80     &       &       1.84        &       26.66       &       0.07        &       13.75       &   6.620   &   6.086   &   6.451   &   6.138   &       &   -0.007  &   -0.006  &   -0.007  &       -0.99       &       -14.00      &   $   13/2^{-}    $   &               \\
284 &   192 &   1965.61     &   1965.61     &       &       1.88        &       26.94       &       1.81        &       13.89       &   6.634   &   6.095   &   6.464   &   6.147   &       &   0.000   &   0.000   &   0.000   &       -1.02       &       -14.20      &               &               \\
285 &   193 &   1965.63     &   1965.63     &       &       1.83        &       26.50       &       0.02        &       13.72       &   6.647   &   6.106   &   6.477   &   6.159   &       &   -0.002  &   -0.002  &   -0.002  &       -0.99       &       -14.34      &   $   11/2^{-}    $   &               \\
286 &   194 &   1967.49     &   1967.49     &       &       1.88        &       26.87       &       1.86        &       13.95       &   6.660   &   6.115   &   6.490   &   6.167   &       &   0.000   &   0.000   &   0.000   &       -1.01       &       -14.49      &               &               \\
287 &   195 &   1967.50     &   1967.50     &       &       1.87        &       26.47       &       0.01        &       13.64       &   6.676   &   6.124   &   6.504   &   6.176   &       &   0.038   &   0.027   &   0.034   &       -1.03       &       -14.46      &   $   1/2^{-} $   &               \\
288 &   196 &   1969.37     &   1969.37     &       &       1.88        &       26.82       &       1.87        &       13.88       &   6.687   &   6.135   &   6.516   &   6.187   &       &   0.000   &   0.000   &   0.000   &       -1.01       &       -14.78      &               &               \\
289 &   197 &   1969.86     &   1971.08     &       &       2.35        &       26.86       &       0.48        &       14.06       &   6.727   &   6.135   &   6.544   &   6.187   &       &   0.160   &   0.138   &   0.153   &       -1.24       &       -13.14      &   $   1/2^{-} $   &               \\
290 &   198 &   1971.60     &   1973.07     &       &       2.22        &       27.15       &       1.74        &       14.18       &   6.742   &   6.147   &   6.559   &   6.199   &       &   0.174   &   0.157   &   0.169   &       -1.32       &       -13.32      &               &               \\
291 &   199 &   1972.43     &   1973.72     &       &       2.57        &       27.60       &       0.83        &       14.57       &   6.762   &   6.169   &   6.580   &   6.221   &       &   0.205   &   0.198   &   0.203   &       -1.40       &       -13.66      &   $   1/2^{-} $   &               \\
292 &   200 &   1974.43     &   1975.82     &       &       2.84        &       28.05       &       2.00        &       14.75       &   6.779   &   6.179   &   6.596   &   6.231   &       &   0.217   &   0.209   &   0.215   &       -1.50       &       -13.81      &               &               \\
293 &   201 &   1975.48     &   1976.63     &       &       3.06        &       28.59       &       1.05        &       15.00       &   6.797   &   6.190   &   6.612   &   6.241   &       &   0.231   &   0.223   &   0.228   &       -1.55       &       -13.98      &   $   5/2^{-} $   &               \\
294 &   202 &   1977.30     &   1978.75     &       &       2.87        &       28.85       &       1.82        &       15.12       &   6.810   &   6.201   &   6.625   &   6.252   &       &   0.235   &   0.227   &   0.233   &       -1.41       &       -14.15      &               &               \\
295 &   203 &   1978.26     &   1979.59     &       &       2.77        &       29.28       &       0.95        &       15.37       &   6.825   &   6.213   &   6.640   &   6.265   &       &   0.245   &   0.238   &   0.243   &       -1.33       &       -14.34      &   $   5/2^{-} $   &               \\
296 &   204 &   1979.99     &   1981.48     &       &       2.69        &       29.47       &       1.74        &       15.44       &   6.838   &   6.221   &   6.652   &   6.272   &       &   0.247   &   0.239   &   0.245   &       -1.34       &       -14.45      &               &               \\
297 &   205 &   1980.86     &   1982.06     &       &       2.61        &       29.85       &       0.87        &       15.67       &   6.854   &   6.233   &   6.668   &   6.284   &       &   0.258   &   0.251   &   0.256   &       -1.20       &       -14.63      &   $   7/2^{-} $   &               \\
298 &   206 &   1982.53     &   1983.94     &       &       2.54        &       30.04       &       1.67        &       15.75       &   6.866   &   6.241   &   6.679   &   6.292   &       &   0.258   &   0.249   &   0.255   &       -1.23       &       -14.72      &               &               \\
299 &   207 &   1983.32     &   1984.56     &       &       2.46        &       30.30       &       0.79        &       15.88       &   6.883   &   6.249   &   6.695   &   6.300   &       &   0.265   &   0.254   &   0.262   &       -1.23       &       -14.84      &   $   1/2^{-} $   &               \\
300 &   208 &   1984.79     &   1986.26     &       &       2.26        &       30.48       &       1.47        &       15.97       &   6.896   &   6.257   &   6.707   &   6.308   &       &   0.268   &   0.256   &   0.264   &       -1.11       &       -14.94      &               &               \\
301 &   209 &   1985.48     &   1986.87     &       &       2.15        &       30.72       &       0.69        &       16.10       &   6.912   &   6.268   &   6.721   &   6.318   &       &   0.274   &   0.262   &   0.271   &       -1.03       &       -15.06      &   $   1/2^{-} $   &               \\
302 &   210 &   1986.89     &   1988.41     &       &       2.10        &       30.89       &       1.41        &       16.19       &   6.926   &   6.274   &   6.734   &   6.325   &       &   0.277   &   0.264   &   0.273   &       -1.04       &       -15.15      &               &               \\
303 &   211 &   1987.46     &   1988.62     &       &       1.99        &       31.10       &       0.57        &       16.31       &   6.945   &   6.290   &   6.753   &   6.340   &       &   0.291   &   0.279   &   0.287   &       -1.22       &       -15.33      &   $   3/2^{-} $   &               \\
304 &   212 &   1988.85     &   1990.32     &       &       1.96        &       31.29       &       1.39        &       16.40       &   6.955   &   6.292   &   6.761   &   6.342   &       &   0.285   &   0.272   &   0.281   &       -0.94       &       -15.35      &               &               \\
305 &   213 &   1989.41     &   1990.55     &       &       1.95        &       31.50       &       0.56        &       16.51       &   6.972   &   6.300   &   6.776   &   6.351   &       &   0.293   &   0.280   &   0.289   &       -0.76       &       -15.45      &   $   7/2^{-} $   &               \\
306 &   214 &   1990.55     &   1992.00     &       &       1.70        &       31.62       &       1.14        &       16.59       &   6.979   &   6.306   &   6.784   &   6.356   &       &   0.285   &   0.271   &   0.281   &       -0.82       &       -15.52      &               &               \\
307 &   215 &   1990.91     &   1992.12     &       &       1.49        &       31.80       &       0.35        &       16.69       &   6.991   &   6.313   &   6.795   &   6.364   &       &   0.286   &   0.272   &   0.282   &       -0.73       &       -15.61      &   $   9/2^{-} $   &               \\
308 &   216 &   1992.04     &   1993.49     &       &       1.49        &       31.93       &       1.14        &       16.78       &   7.002   &   6.321   &   6.805   &   6.371   &       &   0.283   &   0.268   &   0.278   &       -0.72       &       -15.69      &               &               \\
309 &   217 &   1992.32     &   1993.51     &       &       1.41        &       32.18       &       0.28        &       16.93       &   7.014   &   6.333   &   6.818   &   6.383   &       &   0.285   &   0.271   &   0.281   &       -0.69       &       -15.81      &   $   9/2^{+} $   &               \\
310 &   218 &   1993.33     &   1994.82     &       &       1.28        &       32.24       &       1.01        &       16.97       &   7.027   &   6.335   &   6.829   &   6.385   &       &   0.282   &   0.267   &   0.277   &       -0.62       &       -15.86      &               &               \\
311 &   219 &   1993.52     &   1994.90     &       &       1.20        &       32.41       &       0.19        &       17.07       &   7.042   &   6.342   &   6.843   &   6.392   &       &   0.283   &   0.269   &   0.279   &       -0.60       &       -15.94      &   $   3/2^{-} $   &               \\
312 &   220 &   1994.44     &   1995.97     &       &       1.11        &       32.51       &       0.92        &       17.12       &   7.053   &   6.346   &   6.852   &   6.396   &       &   0.279   &   0.265   &   0.275   &       -0.55       &       -16.00      &               &               \\
313 &   221 &   1994.53     &   1995.95     &       &       1.01        &       32.64       &       0.10        &       17.21       &   7.068   &   6.353   &   6.865   &   6.404   &       &   0.279   &   0.265   &   0.275   &       -0.49       &       -16.08      &   $   3/2^{-} $   &               \\
314 &   222 &   1995.44     &   1996.98     &       &       1.01        &       32.76       &       0.91        &       17.26       &   7.079   &   6.355   &   6.875   &   6.405   &       &   0.275   &   0.260   &   0.270   &       -0.51       &       -16.13      &               &               \\
315 &   223 &   1995.52     &   1996.91     &       &       0.99        &       32.89       &       0.08        &       17.34       &   7.094   &   6.361   &   6.888   &   6.411   &       &   0.275   &   0.260   &   0.270   &       -0.48       &       -16.20      &   $   1/2^{-} $   &               \\
316 &   224 &   1996.38     &   1997.90     &       &       0.94        &       33.01       &       0.85        &       17.39       &   7.103   &   6.363   &   6.896   &   6.414   &       &   0.267   &   0.251   &   0.262   &       -0.48       &       -16.26      &               &               \\
317 &   225 &   1996.35     &   1997.76     &       &       0.83        &       33.14       &   \underline{ -0.03   }   &       17.48       &   7.112   &   6.369   &   6.905   &   6.419   &       &   0.261   &   0.243   &   0.256   &       -0.42       &       -16.35      &   $   1/2^{-} $   &               \\
318 &   226 &   1997.27     &   1998.76     &       &       0.89        &       33.26       &       0.92        &       17.51       &   7.123   &   6.372   &   6.914   &   6.422   &       &   0.255   &   0.235   &   0.249   &       -0.47       &       -16.40      &               &               \\
319 &   227 &   1997.18     &   1998.46     &       &       0.83        &       33.30       &   \underline{ -0.09   }   &       17.49       &   7.135   &   6.380   &   6.925   &   6.430   &       &   0.255   &   0.235   &   0.249   &       -0.50       &       -16.50      &   $   11/2^{+}    $   &               \\
320 &   228 &   1998.17     &   1999.61     &       &       0.90        &       33.40       &       0.99        &       17.52       &   7.142   &   6.382   &   6.932   &   6.432   &       &   0.242   &   0.219   &   0.236   &       -0.46       &       -16.56      &               &               \\
321 &   229 &   1998.15     &   1999.26     &       &       0.97        &       33.67       &   \underline{ -0.02   }   &       17.72       &   7.153   &   6.390   &   6.943   &   6.439   &       &   0.240   &   0.216   &   0.233   &       -0.40       &       -16.65      &   $   11/2^{+}    $   &               \\
322 &   230 &   1999.00     &   2000.40     &       &       0.83        &       33.67       &       0.85        &       17.66       &   7.163   &   6.393   &   6.952   &   6.443   &       &   0.232   &   0.207   &   0.225   &       -0.39       &       -16.70      &               &               \\
323 &   231 &   1998.91     &   2000.19     &       &       0.76        &       33.88       &   \underline{ -0.09   }   &       17.85       &   7.177   &   6.398   &   6.964   &   6.448   &       &   0.229   &   0.205   &   0.222   &       -0.39       &       -16.76      &   $   5/2^{-} $   &               \\
324 &   232 &   1999.66     &   2001.12     &       &       0.66        &       33.85       &       0.75        &       17.75       &   7.185   &   6.399   &   6.971   &   6.449   &       &   0.219   &   0.195   &   0.212   &       -0.34       &       -16.79      &               &               \\
325 &   233 &   1999.52     &   2000.87     &       &       0.61        &       34.00       &   \underline{ -0.14   }   &       17.87       &   7.198   &   6.405   &   6.983   &   6.455   &       &   0.215   &   0.192   &   0.209   &       -0.29       &       -16.86      &   $   5/2^{-} $   &               \\
326 &   234 &   2000.26     &   2001.78     &       &       0.60        &       33.99       &       0.74        &       17.79       &   7.208   &   6.405   &   6.991   &   6.455   &       &   0.205   &   0.183   &   0.198   &       -0.33       &       -16.87      &               &               \\
327 &   235 &   2000.13     &   2001.55     &       &       0.61        &       34.09       &   \underline{ -0.13   }   &       17.84       &   7.223   &   6.409   &   7.004   &   6.459   &       &   0.201   &   0.181   &   0.195   &       -0.33       &       -16.92      &   $   1/2^{-} $   &               \\
328 &   236 &   2000.89     &   2002.28     &       &       0.63        &       34.19       &       0.76        &       17.84       &   7.245   &   6.409   &   7.021   &   6.459   &       &   -0.185  &   -0.162  &   -0.179  &       -0.41       &       -16.89      &               &               \\
329 &   237 &   2000.74     &   2001.96     &       &       0.61        &       34.36       &   \underline{ -0.15   }   &       17.93       &   7.259   &   6.417   &   7.033   &   6.467   &       &   -0.184  &   -0.163  &   -0.178  &       -0.33       &       -16.96      &   $   1/2^{-} $   &               \\
330 &   238 &   2001.68     &   2002.96     &       &       0.79        &       34.62       &       0.94        &       18.00       &   7.255   &   6.400   &   7.027   &   6.450   &       &   -0.153  &   -0.113  &   -0.142  &       -0.48       &       -17.11      &               &               \\
331 &   239 &   2001.51     &   2002.73     &       &       0.77        &       34.89       &   \underline{ -0.17   }   &       18.00       &   7.268   &   6.401   &   7.038   &   6.451   &       &   -0.141  &   -0.100  &   -0.130  &       -0.53       &       -17.17      &   $   1/2^{-} $   &               \\
332 &   240 &   2002.59     &   2003.87     &       &       0.91        &       35.19       &       1.08        &       18.07       &   7.274   &   6.407   &   7.044   &   6.456   &       &   -0.132  &   -0.090  &   -0.121  &       -0.52       &       -17.27      &               &               \\
333 &   241 &   2002.51     &   2003.65     &       &       1.01        &       35.40       &   \underline{ -0.08   }   &       18.13       &   7.287   &   6.410   &   7.056   &   6.460   &       &   -0.124  &   -0.083  &   -0.113  &       -0.55       &       -17.33      &   $   1/2^{-} $   &               \\
334 &   242 &   2003.59     &   2004.86     &       &       1.01        &       35.71       &       1.08        &       18.24       &   7.294   &   6.415   &   7.063   &   6.465   &       &   -0.114  &   -0.071  &   -0.102  &       -0.56       &       -18.32      &               &               \\
335 &   243 &   2003.56     &   2004.65     &       &       1.04        &       35.91       &   \underline{ -0.04   }   &       18.33       &   7.306   &   6.421   &   7.074   &   6.471   &       &   -0.107  &   -0.067  &   -0.096  &       -0.56       &       -17.51      &   $   1/2^{-} $   &               \\
336 &   244 &   2004.65     &   2005.85     &       &       1.06        &       36.22       &       1.09        &       18.45       &   7.316   &   6.425   &   7.083   &   6.475   &       &   -0.098  &   -0.060  &   -0.087  &       -0.58       &       -18.57      &               &               \\
337 &   245 &   2004.60     &   2005.68     &       &       1.04        &       36.43       &   \underline{ -0.05   }   &       18.56       &   7.326   &   6.432   &   7.093   &   6.482   &       &   -0.093  &   -0.057  &   -0.083  &       -0.56       &       -18.71      &   $   1/2^{-} $   &               \\
338 &   246 &   2005.73     &   2006.88     &       &       1.08        &       36.77       &       1.13        &       18.71       &   7.337   &   6.435   &   7.103   &   6.484   &       &   -0.081  &   -0.049  &   -0.072  &       -0.60       &       -18.85      &               &               \\
339 &   247 &   2005.72     &   2006.64     &       &       1.12        &       36.95       &   \underline{ -0.01   }   &       18.76       &   7.350   &   6.439   &   7.114   &   6.488   &       &   -0.068  &   -0.042  &   -0.061  &       -0.64       &       -19.00      &   $   1/2^{-} $   &               \\
340 &   248 &   2006.81     &   2006.81     &       &       1.08        &       37.25       &       1.09        &       18.88       &   7.359   &   6.440   &   7.122   &   6.489   &       &   0.000   &   0.000   &   0.000   &       -0.72       &       -19.62      &               &               \\
341 &   249 &   2006.99     &   2006.99     &       &       1.27        &       37.51       &       0.18        &       19.02       &   7.369   &   6.446   &   7.132   &   6.496   &       &   0.000   &   0.000   &   0.000   &       -0.72       &       -19.73      &   $   1/2^{-} $   &               \\
342 &   250 &   2008.21     &   2008.21     &       &       1.40        &       37.90       &       1.22        &       19.27       &   7.382   &   6.450   &   7.143   &   6.499   &       &   0.000   &   0.000   &   0.000   &       -0.72       &       -19.79      &               &               \\
343 &   251 &   2008.41     &   2008.41     &       &       1.41        &       38.16       &       0.20        &       19.40       &   7.391   &   6.457   &   7.153   &   6.507   &       &   0.000   &   0.000   &   0.000   &       -0.72       &       -19.92      &   $   1/2^{-} $   &               \\
344 &   252 &   2009.62     &   2009.62     &       &       1.41        &       38.50       &       1.21        &       19.62       &   7.404   &   6.460   &   7.164   &   6.509   &       &   0.000   &   0.000   &   0.000   &       -0.71       &       -19.97      &               &               \\
345 &   253 &   2009.83     &   2009.83     &       &       1.42        &       38.79       &       0.21        &       19.77       &   7.412   &   6.469   &   7.173   &   6.518   &       &   0.000   &   0.000   &   0.000   &       -0.71       &       -20.11      &   $   1/2^{-} $   &               \\
346 &   254 &   2011.03     &   2011.03     &       &       1.41        &       38.91       &       1.20        &       19.94       &   7.426   &   6.471   &   7.185   &   6.520   &       &   0.000   &   0.000   &   0.000   &       -0.71       &       -20.15      &               &               \\
347 &   255 &   2011.24     &   2011.24     &       &       1.42        &       39.26       &       0.22        &       20.12       &   7.433   &   6.480   &   7.192   &   6.530   &       &   0.000   &   0.000   &   0.000   &       -0.70       &       -20.32      &   $   1/2^{-} $   &               \\
348 &   256 &   2012.44     &   2012.44     &       &       1.41        &       39.34       &       1.19        &       20.24       &   7.448   &   6.482   &   7.205   &   6.531   &       &   0.000   &   0.000   &   0.000   &       -0.70       &       -20.34      &               &               \\
349 &   257 &   2012.66     &   2012.66     &       &       1.41        &       39.65       &       0.22        &       20.29       &   7.452   &   6.493   &   7.212   &   6.542   &       &   0.000   &   0.000   &   0.000   &       -1.19       &       -20.53      &   $   1/2^{-} $   &               \\
350 &   258 &   2013.84     &   2013.84     &       &       1.41        &       39.79       &       1.18        &       20.52       &   7.469   &   6.493   &   7.225   &   6.542   &       &   0.000   &   0.000   &   0.000   &       -1.22       &       -20.54      &               &               \\
351 &   259 &   2012.59     &   2012.59     &       &   \underline{ -0.07   }   &       39.80       &   \underline{ -1.25   }   &       20.52       &   7.505   &   6.492   &   7.253   &   6.541   &       &   0.000   &   0.000   &   0.000   &   \underline{ 1.23    }   &       -20.54      &   $   1/2^{+} $   &               \\
352 &   260 &   2011.36     &   2011.36     &       &   \underline{ -2.48   }   &       39.80       &   \underline{ -1.23   }   &       20.52       &   7.540   &   6.492   &   7.280   &   6.541   &       &   0.000   &   0.000   &   0.000   &   \underline{ 1.20    }   &       -20.54      &               &               \\
$\sigma$ &  &2.85&1.91&  &  &  &  &  &  &  &  &0.037&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=93$ (Np)}\\                                                                                                                                                                                                                                   
220 &   127 &   1675.87     &   1675.87     &   1672.46     &       16.12       &       2.34        &       6.53        &   \underline{ -0.10   }   &   5.783   &   5.646   &   5.725   &   5.702   &       &   -0.023  &   -0.027  &   -0.025  &       -6.74       &       -1.09       &   $   11/2^{+}    $   &   $   7/2^{-} $   \\
221 &   128 &   1683.26     &   1683.26     &       &       13.91       &       2.65        &       7.39        &   \underline{ -0.21   }   &   5.799   &   5.656   &   5.739   &   5.713   &       &   -0.016  &   -0.020  &   -0.018  &       -6.96       &       -1.31       &               &   $   7/2^{-} $   \\
222 &   129 &   1689.49     &   1689.49     &   1687.80     &       13.62       &       3.14        &       6.23        &       0.12        &   5.815   &   5.667   &   5.753   &   5.724   &       &   -0.022  &   -0.026  &   -0.024  &       -6.80       &       -1.61       &   $   11/2^{+}    $   &   $   7/2^{-} $   \\
223 &   130 &   1697.12     &   1697.12     &   1696.49     &       13.86       &       3.73        &       7.63        &       0.43        &   5.831   &   5.682   &   5.769   &   5.738   &       &   -0.037  &   -0.042  &   -0.039  &       -6.92       &       -0.73       &               &   $   13/2^{+}    $   \\
224 &   131 &   1703.25     &   1703.25     &   1703.18     &       13.76       &       4.24        &       6.13        &       0.85        &   5.846   &   5.693   &   5.783   &   5.749   &       &   -0.040  &   -0.044  &   -0.042  &       -6.74       &       -1.04       &   $   9/2^{+} $   &   $   13/2^{+}    $   \\
225 &   132 &   1710.67     &   1710.67     &   1711.67     &       13.55       &       4.67        &       7.42        &       0.97        &   5.861   &   5.703   &   5.797   &   5.759   &       &   -0.038  &   -0.042  &   -0.040  &       -6.76       &       -1.21       &               &   $   13/2^{+}    $   \\
226 &   133 &   1716.57     &   1716.57     &   1718.54     &       13.32       &       5.02        &       5.90        &       1.27        &   5.876   &   5.714   &   5.810   &   5.770   &       &   -0.039  &   -0.043  &   -0.041  &       -6.64       &       -1.47       &   $   7/2^{+} $   &   $   13/2^{+}    $   \\
227 &   134 &   1724.17     &   1725.60     &   1726.85     &       13.50       &       5.84        &       7.61        &       1.67        &   5.911   &   5.737   &   5.840   &   5.793   &       &   0.191   &   0.213   &   0.200   &       -7.48       &       -2.88       &               &   $   3/2^{+} $   \\
228 &   135 &   1731.73     &   1733.10     &       &       15.16       &       8.34        &       7.55        &       3.19        &   5.934   &   5.758   &   5.863   &   5.813   &       &   0.222   &   0.248   &   0.233   &       -7.66       &       -3.41       &   $   3/2^{-} $   &   $   5/2^{-} $   \\
229 &   136 &   1739.51     &   1741.14     &   1741.77     &       15.33       &       8.68        &       7.78        &       3.59        &   5.953   &   5.770   &   5.879   &   5.825   &       &   0.237   &   0.260   &   0.246   &       -7.38       &       -3.62       &               &   $   5/2^{-} $   \\
230 &   137 &   1746.37     &   1747.89     &   1748.41     &       14.65       &       9.03        &       6.87        &       3.88        &   5.967   &   5.779   &   5.892   &   5.834   &       &   0.241   &   0.263   &   0.250   &       -6.97       &       -4.01       &   $   5/2^{+} $   &   $   5/2^{-} $   \\
231 &   138 &   1753.64     &   1755.32     &   1756.09     &       14.14       &       9.47        &       7.27        &       4.12        &   5.982   &   5.787   &   5.904   &   5.842   &       &   0.247   &   0.266   &   0.254   &       -6.98       &       -4.27       &               &   $   5/2^{-} $   \\
232 &   139 &   1760.21     &   1761.71     &       &       13.84       &       10.05       &       6.57        &       4.36        &   5.996   &   5.795   &   5.916   &   5.850   &       &   0.251   &   0.268   &   0.258   &       -6.85       &       -4.57       &   $   3/2^{+} $   &   $   5/2^{-} $   \\
233 &   140 &   1767.31     &   1768.99     &   1769.91     &       13.67       &       10.52       &       7.10        &       4.63        &   6.012   &   5.804   &   5.930   &   5.859   &       &   0.260   &   0.274   &   0.265   &       -6.74       &       -4.79       &               &   $   5/2^{-} $   \\
234 &   141 &   1773.73     &   1775.18     &   1775.98     &       13.52       &       11.08       &       6.42        &       4.89        &   6.027   &   5.812   &   5.942   &   5.867   &       &   0.267   &   0.278   &   0.271   &       -6.70       &       -5.01       &   $   5/2^{-} $   &   $   5/2^{-} $   \\
235 &   142 &   1780.49     &   1782.09     &   1782.96     &       13.18       &       11.67       &       6.76        &       5.15        &   6.043   &   5.821   &   5.956   &   5.876   &       &   0.276   &   0.285   &   0.280   &       -6.37       &       -5.26       &               &   $   5/2^{-} $   \\
236 &   143 &   1786.51     &   1788.02     &   1788.69     &       12.78       &       12.09       &       6.02        &       5.32        &   6.060   &   5.830   &   5.970   &   5.885   &       &   0.285   &   0.290   &   0.287   &       -6.10       &       -5.43       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
237 &   144 &   1792.65     &   1794.22     &   1795.27     &       12.16       &       12.47       &       6.14        &       5.47        &   6.076   &   5.838   &   5.983   &   5.892   &       &   0.289   &   0.292   &   0.290   &       -5.88       &       -5.66       &               &   $   5/2^{-} $   \\
238 &   145 &   1798.03     &   1799.45     &   1800.76     &       11.52       &       12.93       &       5.38        &       5.66        &   6.088   &   5.846   &   5.994   &   5.900   &       &   0.289   &   0.290   &   0.289   &       -5.50       &       -6.03       &   $   7/2^{+} $   &   $   5/2^{-} $   \\
239 &   146 &   1803.95     &   1805.57     &   1806.98     &       11.30       &       13.26       &       5.92        &       5.77        &   6.100   &   5.852   &   6.005   &   5.907   &       &   0.290   &   0.291   &   0.290   &       -5.57       &       -6.03       &               &   $   5/2^{-} $   \\
240 &   147 &   1809.04     &   1810.60     &   1812.04     &       11.02       &       13.57       &       5.10        &       5.79        &   6.113   &   5.861   &   6.017   &   5.916   &       &   0.292   &   0.292   &   0.292   &       -5.47       &       -6.22       &   $   7/2^{-} $   &   $   5/2^{-} $   \\
241 &   148 &   1814.94     &   1816.70     &   1818.11     &       10.99       &       13.86       &       5.90        &       5.94        &   6.131   &   5.879   &   6.035   &   5.934   &       &   0.299   &   0.304   &   0.301   &       -5.58       &       -6.47       &               &   $   1/2^{+} $   \\
242 &   149 &   1820.23     &   1821.80     &   1823.08     &       11.19       &       14.31       &       5.29        &       6.14        &   6.144   &   5.886   &   6.046   &   5.941   &       &   0.301   &   0.305   &   0.303   &       -5.43       &       -6.67       &   $   5/2^{+} $   &   $   1/2^{+} $   \\
243 &   150 &   1825.67     &   1827.27     &       &       10.73       &       14.54       &       5.44        &       6.25        &   6.156   &   5.891   &   6.056   &   5.945   &       &   0.300   &   0.304   &   0.301   &       -5.07       &       -6.79       &               &   $   1/2^{+} $   \\
244 &   151 &   1830.07     &   1831.67     &       &       9.84        &       14.89       &       4.40        &       6.42        &   6.168   &   5.898   &   6.066   &   5.952   &       &   0.301   &   0.304   &   0.302   &       -4.48       &       -7.01       &   $   9/2^{-} $   &   $   1/2^{+} $   \\
245 &   152 &   1835.19     &   1837.05     &       &       9.52        &       15.06       &       5.12        &       6.50        &   6.181   &   5.904   &   6.077   &   5.958   &       &   0.297   &   0.300   &   0.298   &       -4.72       &       -7.10       &               &   $   1/2^{+} $   \\
246 &   153 &   1839.23     &   1841.10     &       &       9.16        &       15.21       &       4.04        &       6.53        &   6.195   &   5.911   &   6.089   &   5.965   &       &   0.297   &   0.300   &   0.299   &       -4.67       &       -7.41       &   $   3/2^{+} $   &   $   5/2^{+} $   \\
247 &   154 &   1844.41     &   1846.37     &       &       9.22        &       15.51       &       5.17        &       6.69        &   6.206   &   5.916   &   6.098   &   5.970   &       &   0.292   &   0.295   &   0.293   &       -4.62       &       -7.37       &               &   $   1/2^{+} $   \\
248 &   155 &   1848.43     &   1850.30     &       &       9.19        &       15.71       &       4.02        &       6.74        &   6.217   &   5.920   &   6.108   &   5.974   &       &   0.289   &   0.289   &   0.289   &       -4.60       &       -7.67       &   $   1/2^{+} $   &   $   5/2^{+} $   \\
249 &   156 &   1853.50     &   1855.34     &       &       9.10        &       15.97       &       5.08        &       6.85        &   6.223   &   5.915   &   6.110   &   5.969   &       &   0.273   &   0.268   &   0.271   &       -4.61       &       -7.59       &               &   $   3/2^{+} $   \\
250 &   157 &   1857.52     &   1859.20     &       &       9.09        &       16.20       &       4.02        &       6.94        &   6.234   &   5.922   &   6.120   &   5.976   &       &   0.269   &   0.263   &   0.267   &       -4.53       &       -7.74       &   $   1/2^{+} $   &   $   3/2^{+} $   \\
251 &   158 &   1862.58     &   1864.33     &       &       9.08        &       16.43       &       5.06        &       7.06        &   6.246   &   5.926   &   6.129   &   5.980   &       &   0.265   &   0.259   &   0.263   &       -4.53       &       -7.87       &               &   $   3/2^{+} $   \\
252 &   159 &   1866.76     &   1868.17     &       &       9.24        &       16.68       &       4.17        &       7.15        &   6.260   &   5.934   &   6.142   &   5.987   &       &   0.266   &   0.259   &   0.263   &       -4.58       &       -8.03       &   $   7/2^{+} $   &   $   3/2^{+} $   \\
253 &   160 &   1871.45     &   1873.07     &       &       8.87        &       16.89       &       4.69        &       7.24        &   6.268   &   5.935   &   6.148   &   5.989   &       &   0.255   &   0.247   &   0.252   &       -4.32       &       -8.15       &               &   $   3/2^{+} $   \\
254 &   161 &   1875.47     &   1876.92     &       &       8.71        &       17.14       &       4.02        &       7.40        &   6.278   &   5.940   &   6.157   &   5.994   &       &   0.248   &   0.236   &   0.243   &       -4.17       &       -8.30       &   $   11/2^{-}    $   &   $   7/2^{-} $   \\
255 &   162 &   1879.82     &   1881.64     &       &       8.37        &       17.32       &       4.35        &       7.53        &   6.287   &   5.943   &   6.164   &   5.997   &       &   0.237   &   0.226   &   0.233   &       -4.06       &       -8.37       &               &   $   7/2^{-} $   \\
256 &   163 &   1883.31     &   1885.00     &       &       7.84        &       17.54       &       3.49        &       7.57        &   6.301   &   5.951   &   6.176   &   6.005   &       &   0.235   &   0.224   &   0.231   &       -4.01       &       -8.48       &   $   5/2^{+} $   &   $   7/2^{-} $   \\
257 &   164 &   1887.79     &   1889.58     &       &       7.97        &       17.62       &       4.48        &       7.69        &   6.303   &   5.949   &   6.178   &   6.003   &       &   0.207   &   0.194   &   0.202   &       -4.09       &       -8.58       &               &   $   1/2^{+} $   \\
258 &   165 &   1891.28     &   1892.83     &       &       7.97        &       17.89       &       3.49        &       7.79        &   6.313   &   5.955   &   6.186   &   6.008   &       &   0.196   &   0.182   &   0.191   &       -4.10       &       -8.67       &   $   5/2^{+} $   &   $   1/2^{+} $   \\
259 &   166 &   1896.00     &   1897.76     &       &       8.21        &       18.15       &       4.72        &       7.93        &   6.322   &   5.956   &   6.193   &   6.010   &       &   0.183   &   0.170   &   0.179   &       -4.11       &       -8.71       &               &   $   1/2^{-} $   \\
260 &   167 &   1899.38     &   1900.88     &       &       8.10        &       18.24       &       3.38        &       7.91        &   6.331   &   5.962   &   6.202   &   6.016   &       &   0.173   &   0.161   &   0.169   &       -4.10       &       -8.81       &   $   9/2^{+} $   &   $   1/2^{+} $   \\
261 &   168 &   1904.02     &   1905.67     &       &       8.02        &       18.40       &       4.63        &       7.98        &   6.341   &   5.966   &   6.210   &   6.019   &       &   0.164   &   0.153   &   0.160   &       -4.07       &       -8.88       &               &   $   1/2^{+} $   \\
262 &   169 &   1907.51     &   1908.99     &       &       8.13        &       18.60       &       3.49        &       8.05        &   6.352   &   5.971   &   6.219   &   6.024   &       &   0.156   &   0.145   &   0.152   &       -4.05       &       -8.98       &   $   3/2^{+} $   &   $   1/2^{+} $   \\
263 &   170 &   1912.12     &   1913.86     &       &       8.10        &       18.66       &       4.61        &       8.18        &   6.363   &   5.972   &   6.228   &   6.026   &       &   0.148   &   0.138   &   0.145   &       -4.03       &       -9.07       &               &   $   1/2^{-} $   \\
264 &   171 &   1915.68     &   1917.08     &       &       8.17        &       18.88       &       3.56        &       8.32        &   6.371   &   5.977   &   6.235   &   6.030   &       &   0.126   &   0.108   &   0.120   &       -4.07       &       -9.13       &   $   3/2^{+} $   &   $   9/2^{-} $   \\
265 &   172 &   1920.30     &   1921.24     &       &       8.18        &       19.06       &       4.61        &       8.54        &   6.378   &   5.981   &   6.241   &   6.034   &       &   -0.097  &   -0.077  &   -0.090  &       -4.24       &       -9.23       &               &   $   13/2^{+}    $   \\
266 &   173 &   1923.88     &   1924.71     &       &       8.20        &       19.26       &       3.58        &       8.58        &   6.389   &   5.987   &   6.251   &   6.040   &       &   -0.097  &   -0.077  &   -0.090  &       -4.21       &       -9.38       &   $   5/2^{+} $   &   $   13/2^{+}    $   \\
267 &   174 &   1928.63     &   1929.39     &       &       8.33        &       19.87       &       4.75        &       9.26        &   6.400   &   5.990   &   6.260   &   6.044   &       &   -0.086  &   -0.069  &   -0.080  &       -4.15       &       -9.29       &               &   $   13/2^{+}    $   \\
268 &   175 &   1932.23     &   1932.89     &       &       8.35        &       20.33       &       3.60        &       9.29        &   6.412   &   5.996   &   6.271   &   6.049   &       &   -0.086  &   -0.068  &   -0.080  &       -4.14       &       -9.39       &   $   1/2^{+} $   &   $   13/2^{+}    $   \\
269 &   176 &   1936.80     &   1937.40     &       &       8.17        &       20.70       &       4.57        &       9.18        &   6.423   &   5.999   &   6.280   &   6.052   &       &   -0.078  &   -0.062  &   -0.072  &       -4.06       &       -9.35       &               &   $   13/2^{+}    $   \\
270 &   177 &   1940.33     &   1940.74     &       &       8.10        &       21.06       &       3.54        &       9.30        &   6.435   &   6.005   &   6.290   &   6.058   &       &   -0.086  &   -0.066  &   -0.079  &       -4.32       &       -9.54       &   $   1/2^{+} $   &   $   13/2^{+}    $   \\
271 &   178 &   1944.73     &   1945.18     &       &       7.93        &       21.23       &       4.40        &       9.18        &   6.446   &   6.007   &   6.299   &   6.060   &       &   -0.067  &   -0.054  &   -0.062  &       -3.90       &       -9.37       &               &   $   13/2^{+}    $   \\
272 &   179 &   1948.22     &   1948.59     &       &       7.89        &       21.53       &       3.49        &       9.24        &   6.458   &   6.010   &   6.309   &   6.063   &       &   -0.064  &   -0.051  &   -0.059  &       -3.93       &       -9.40       &   $   3/2^{+} $   &   $   13/2^{+}    $   \\
273 &   180 &   1952.37     &   1952.37     &       &       7.64        &       21.52       &       4.15        &       9.10        &   6.470   &   6.013   &   6.318   &   6.066   &       &   -0.044  &   -0.039  &   -0.042  &       -3.80       &       -9.25       &               &   $   13/2^{+}    $   \\
274 &   181 &   1955.80     &   1955.80     &       &       7.59        &       21.69       &       3.44        &       9.12        &   6.483   &   6.016   &   6.328   &   6.069   &       &   -0.047  &   -0.040  &   -0.044  &       -3.93       &       -9.31       &   $   1/2^{+} $   &   $   13/2^{+}    $   \\
275 &   182 &   1959.83     &   1959.83     &       &       7.46        &       21.79       &       4.03        &       9.07        &   6.495   &   6.018   &   6.338   &   6.071   &       &   -0.023  &   -0.025  &   -0.024  &       -3.71       &       -9.15       &               &   $   13/2^{+}    $   \\
276 &   183 &   1963.33     &   1963.33     &       &       7.53        &       22.00       &       3.50        &       9.17        &   6.508   &   6.021   &   6.348   &   6.074   &       &   -0.020  &   -0.023  &   -0.021  &       -3.74       &       -9.18       &   $   1/2^{+} $   &   $   13/2^{+}    $   \\
277 &   184 &   1967.15     &   1967.15     &       &       7.31        &       22.06       &       3.81        &       9.10        &   6.520   &   6.019   &   6.356   &   6.072   &       &   -0.005  &   -0.011  &   -0.007  &       -3.97       &       -9.06       &               &   $   7/2^{-} $   \\
278 &   185 &   1967.87     &   1967.87     &       &       4.54        &       22.71       &       0.73        &       9.62        &   6.536   &   6.037   &   6.373   &   6.090   &       &   -0.019  &   -0.028  &   -0.022  &       -0.94       &       -9.63       &   $   13/2^{-}    $   &   $   13/2^{+}    $   \\
279 &   186 &   1969.42     &   1969.42     &       &       2.27        &       22.70       &       1.54        &       9.47        &   6.549   &   6.046   &   6.386   &   6.099   &       &   -0.014  &   -0.022  &   -0.017  &       -1.20       &       -9.59       &               &   $   13/2^{+}    $   \\
280 &   187 &   1969.99     &   1969.99     &       &       2.11        &       23.22       &       0.57        &       9.88        &   6.563   &   6.058   &   6.400   &   6.111   &       &   -0.021  &   -0.029  &   -0.023  &       -1.11       &       -9.91       &   $   13/2^{-}    $   &   $   13/2^{+}    $   \\
281 &   188 &   1971.70     &   1971.70     &       &       2.28        &       23.34       &       1.72        &       9.86        &   6.577   &   6.069   &   6.413   &   6.121   &       &   -0.024  &   -0.031  &   -0.026  &       -1.20       &       -10.10      &               &   $   13/2^{+}    $   \\
282 &   189 &   1972.13     &   1972.13     &       &       2.15        &       23.75       &       0.43        &       10.18       &   6.592   &   6.081   &   6.428   &   6.134   &       &   -0.035  &   -0.041  &   -0.037  &       -1.17       &       -10.49      &   $   11/2^{-}    $   &   $   13/2^{+}    $   \\
283 &   190 &   1973.98     &   1973.98     &       &       2.27        &       23.96       &       1.84        &       10.25       &   6.605   &   6.090   &   6.440   &   6.142   &       &   -0.032  &   -0.038  &   -0.034  &       -1.19       &       -10.53      &               &   $   13/2^{+}    $   \\
284 &   191 &   1974.33     &   1974.33     &       &       2.20        &       24.28       &       0.36        &       10.53       &   6.620   &   6.100   &   6.454   &   6.152   &       &   -0.041  &   -0.045  &   -0.042  &       -1.17       &       -10.83      &   $   11/2^{-}    $   &   $   13/2^{+}    $   \\
285 &   192 &   1976.22     &   1976.22     &       &       2.24        &       24.50       &       1.88        &       10.61       &   6.632   &   6.111   &   6.467   &   6.163   &       &   -0.038  &   -0.042  &   -0.039  &       -1.18       &       -10.89      &               &   $   13/2^{+}    $   \\
286 &   193 &   1976.95     &   1977.86     &       &       2.62        &       25.04       &       0.73        &       11.32       &   6.659   &   6.109   &   6.485   &   6.161   &       &   0.106   &   0.083   &   0.099   &       -1.33       &       -12.28      &   $   3/2^{-} $   &   $   1/2^{-} $   \\
287 &   194 &   1978.74     &   1980.01     &       &       2.52        &       25.20       &       1.79        &       11.25       &   6.672   &   6.118   &   6.497   &   6.170   &       &   0.108   &   0.085   &   0.101   &       -1.33       &       -12.40      &               &   $   1/2^{-} $   \\
288 &   195 &   1979.24     &   1980.39     &       &       2.29        &       25.39       &       0.51        &       11.74       &   6.695   &   6.127   &   6.517   &   6.179   &       &   0.144   &   0.125   &   0.138   &       -1.51       &       -12.44      &   $   1/2^{-} $   &   $   9/2^{-} $   \\
289 &   196 &   1981.25     &   1982.58     &       &       2.52        &       25.76       &       2.01        &       11.88       &   6.703   &   6.137   &   6.526   &   6.189   &       &   0.134   &   0.111   &   0.126   &       -1.32       &       -12.64      &               &   $   1/2^{-} $   \\
290 &   197 &   1981.94     &   1983.16     &       &       2.70        &       26.15       &       0.69        &       12.09       &   6.726   &   6.153   &   6.548   &   6.205   &       &   0.174   &   0.164   &   0.171   &       -1.51       &       -12.86      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
291 &   198 &   1983.89     &   1985.25     &       &       2.63        &       26.47       &       1.95        &       12.29       &   6.744   &   6.171   &   6.566   &   6.223   &       &   0.197   &   0.197   &   0.197   &       -1.70       &       -13.20      &               &   $   3/2^{+} $   \\
292 &   199 &   1985.25     &   1986.32     &       &       3.31        &       27.39       &       1.37        &       12.83       &   6.763   &   6.188   &   6.585   &   6.240   &       &   0.219   &   0.223   &   0.220   &       -1.68       &       -13.41      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
293 &   200 &   1987.38     &   1988.60     &       &       3.49        &       27.69       &       2.12        &       12.94       &   6.778   &   6.196   &   6.599   &   6.247   &       &   0.227   &   0.228   &   0.227   &       -1.71       &       -13.50      &               &   $   3/2^{+} $   \\
294 &   201 &   1988.58     &   1989.65     &       &       3.32        &       28.09       &       1.20        &       13.09       &   6.794   &   6.203   &   6.613   &   6.254   &       &   0.235   &   0.234   &   0.234   &       -1.76       &       -13.59      &   $   5/2^{-} $   &   $   3/2^{+} $   \\
295 &   202 &   1990.58     &   1991.91     &       &       3.20        &       28.39       &       2.00        &       13.27       &   6.807   &   6.215   &   6.626   &   6.266   &       &   0.241   &   0.240   &   0.240   &       -1.56       &       -13.76      &               &   $   3/2^{+} $   \\
296 &   203 &   1991.71     &   1992.95     &       &       3.13        &       28.82       &       1.13        &       13.45       &   6.822   &   6.225   &   6.640   &   6.276   &       &   0.249   &   0.247   &   0.248   &       -1.49       &       -13.90      &   $   5/2^{-} $   &   $   3/2^{+} $   \\
297 &   204 &   1993.55     &   1994.90     &       &       2.97        &       29.00       &       1.84        &       13.55       &   6.834   &   6.233   &   6.652   &   6.284   &       &   0.251   &   0.248   &   0.250   &       -1.47       &       -14.02      &               &   $   3/2^{+} $   \\
298 &   205 &   1994.58     &   1995.70     &       &       2.87        &       29.38       &       1.03        &       13.72       &   6.849   &   6.242   &   6.665   &   6.293   &       &   0.259   &   0.255   &   0.258   &       -1.31       &       -14.16      &   $   7/2^{-} $   &   $   3/2^{+} $   \\
299 &   206 &   1996.32     &   1997.62     &       &       2.77        &       29.54       &       1.75        &       13.79       &   6.861   &   6.250   &   6.677   &   6.301   &       &   0.260   &   0.254   &   0.258   &       -1.33       &       -14.28      &               &   $   3/2^{+} $   \\
300 &   207 &   1997.23     &   1998.40     &       &       2.66        &       29.79       &       0.91        &       13.91       &   6.878   &   6.257   &   6.692   &   6.308   &       &   0.266   &   0.257   &   0.263   &       -1.33       &       -14.39      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
301 &   208 &   1998.77     &   2000.14     &       &       2.45        &       29.95       &       1.54        &       13.98       &   6.890   &   6.266   &   6.703   &   6.316   &       &   0.268   &   0.259   &   0.265   &       -1.20       &       -14.50      &               &   $   3/2^{+} $   \\
302 &   209 &   1999.54     &   2000.87     &       &       2.31        &       30.17       &       0.77        &       14.06       &   6.905   &   6.275   &   6.717   &   6.326   &       &   0.274   &   0.264   &   0.271   &       -1.11       &       -14.63      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
303 &   210 &   2001.04     &   2002.46     &       &       2.26        &       30.34       &       1.50        &       14.15       &   6.919   &   6.281   &   6.730   &   6.332   &       &   0.277   &   0.265   &   0.273   &       -1.13       &       -14.72      &               &   $   3/2^{+} $   \\
304 &   211 &   2001.73     &   2003.01     &       &       2.19        &       30.57       &       0.69        &       14.26       &   6.935   &   6.291   &   6.745   &   6.342   &       &   0.284   &   0.272   &   0.280   &       -1.00       &       -14.86      &   $   3/2^{-} $   &   $   3/2^{+} $   \\
305 &   212 &   2003.15     &   2004.55     &       &       2.11        &       30.70       &       1.42        &       14.30       &   6.948   &   6.297   &   6.756   &   6.348   &       &   0.284   &   0.271   &   0.280   &       -1.02       &       -14.93      &               &   $   3/2^{+} $   \\
306 &   213 &   2003.77     &   2004.96     &       &       2.04        &       30.87       &       0.62        &       14.36       &   6.968   &   6.315   &   6.776   &   6.365   &       &   0.294   &   0.288   &   0.292   &       -1.01       &       -15.04      &   $   7/2^{-} $   &   $   1/2^{+} $   \\
307 &   214 &   2004.99     &   2006.38     &       &       1.84        &       31.02       &       1.22        &       14.44       &   6.972   &   6.312   &   6.778   &   6.362   &       &   0.284   &   0.270   &   0.279   &       -0.89       &       -15.12      &               &   $   3/2^{+} $   \\
308 &   215 &   2005.41     &   2006.60     &       &       1.64        &       31.19       &       0.42        &       14.50       &   6.984   &   6.319   &   6.790   &   6.369   &       &   0.284   &   0.271   &   0.280   &       -0.80       &       -15.22      &   $   9/2^{-} $   &   $   3/2^{+} $   \\
309 &   216 &   2006.62     &   2008.01     &       &       1.63        &       31.35       &       1.21        &       14.57       &   6.995   &   6.327   &   6.800   &   6.377   &       &   0.281   &   0.268   &   0.277   &       -0.80       &       -15.32      &               &   $   3/2^{+} $   \\
310 &   217 &   2006.98     &   2008.12     &       &       1.57        &       31.59       &       0.36        &       14.66       &   7.006   &   6.338   &   6.813   &   6.389   &       &   0.283   &   0.270   &   0.279   &       -0.75       &       -15.45      &   $   9/2^{+} $   &   $   3/2^{+} $   \\
311 &   218 &   2008.04     &   2009.47     &       &       1.42        &       31.68       &       1.06        &       14.71       &   7.019   &   6.342   &   6.824   &   6.392   &       &   0.281   &   0.267   &   0.276   &       -0.69       &       -15.52      &               &   $   3/2^{+} $   \\
312 &   219 &   2008.29     &   2009.62     &       &       1.31        &       31.84       &       0.25        &       14.77       &   7.035   &   6.349   &   6.837   &   6.399   &       &   0.282   &   0.268   &   0.278   &       -0.66       &       -15.61      &   $   3/2^{-} $   &   $   3/2^{+} $   \\
313 &   220 &   2009.26     &   2010.74     &       &       1.22        &       31.95       &       0.97        &       14.83       &   7.045   &   6.353   &   6.847   &   6.404   &       &   0.278   &   0.265   &   0.274   &       -0.61       &       -15.68      &               &   $   3/2^{+} $   \\
314 &   221 &   2009.41     &   2010.79     &       &       1.12        &       32.09       &       0.15        &       14.88       &   7.060   &   6.360   &   6.860   &   6.410   &       &   0.278   &   0.265   &   0.274   &       -0.54       &       -15.76      &   $   3/2^{-} $   &   $   3/2^{+} $   \\
315 &   222 &   2010.37     &   2011.86     &       &       1.11        &       32.19       &       0.96        &       14.93       &   7.071   &   6.363   &   6.870   &   6.413   &       &   0.274   &   0.260   &   0.269   &       -0.57       &       -15.83      &               &   $   3/2^{+} $   \\
316 &   223 &   2010.51     &   2011.86     &       &       1.09        &       32.33       &       0.13        &       14.98       &   7.087   &   6.368   &   6.883   &   6.418   &       &   0.273   &   0.260   &   0.269   &       -0.54       &       -15.90      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
317 &   224 &   2011.41     &   2012.92     &       &       1.03        &       32.42       &       0.90        &       15.03       &   7.094   &   6.370   &   6.889   &   6.420   &       &   0.264   &   0.247   &   0.259   &       -0.56       &       -15.94      &               &   $   1/2^{+} $   \\
318 &   225 &   2011.48     &   2012.88     &       &       0.97        &       32.60       &       0.07        &       15.13       &   7.104   &   6.376   &   6.899   &   6.426   &       &   0.259   &   0.241   &   0.254   &       -0.52       &       -16.04      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
319 &   226 &   2012.46     &   2013.95     &       &       1.06        &       32.71       &       0.99        &       15.20       &   7.114   &   6.380   &   6.908   &   6.430   &       &   0.253   &   0.234   &   0.247   &       -0.56       &       -16.11      &               &   $   1/2^{+} $   \\
320 &   227 &   2012.47     &   2013.83     &       &       0.99        &       32.78       &       0.01        &       15.29       &   7.122   &   6.387   &   6.917   &   6.437   &       &   0.245   &   0.224   &   0.239   &       -0.50       &       -16.21      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
321 &   228 &   2013.53     &   2014.95     &       &       1.07        &       32.89       &       1.06        &       15.36       &   7.135   &   6.391   &   6.927   &   6.441   &       &   0.242   &   0.221   &   0.236   &       -0.54       &       -16.27      &               &   $   1/2^{+} $   \\
322 &   229 &   2013.59     &   2014.70     &       &       1.12        &       33.17       &       0.06        &       15.45       &   7.147   &   6.399   &   6.939   &   6.449   &       &   0.241   &   0.219   &   0.234   &       -0.46       &       -16.36      &   $   11/2^{+}    $   &   $   1/2^{+} $   \\
323 &   230 &   2014.54     &   2015.90     &       &       1.01        &       33.21       &       0.95        &       15.55       &   7.155   &   6.402   &   6.947   &   6.452   &       &   0.232   &   0.209   &   0.226   &       -0.46       &       -16.37      &               &   $   1/2^{-} $   \\
324 &   231 &   2014.45     &   2015.69     &       &       0.86        &       33.39       &   \underline{ -0.09   }   &       15.55       &   7.170   &   6.408   &   6.960   &   6.458   &       &   0.230   &   0.211   &   0.225   &       -0.45       &       -16.49      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
325 &   232 &   2015.32     &   2016.74     &       &       0.78        &       33.41       &       0.87        &       15.66       &   7.178   &   6.409   &   6.967   &   6.459   &       &   0.221   &   0.199   &   0.215   &       -0.39       &       -16.47      &               &   $   1/2^{-} $   \\
326 &   233 &   2015.15     &   2016.46     &       &       0.70        &       33.50       &   \underline{ -0.17   }   &       15.63       &   7.192   &   6.416   &   6.979   &   6.466   &       &   0.217   &   0.199   &   0.212   &       -0.33       &       -16.59      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
327 &   234 &   2016.01     &   2017.50     &       &       0.69        &       33.54       &       0.86        &       15.75       &   7.201   &   6.415   &   6.986   &   6.465   &       &   0.208   &   0.189   &   0.202   &       -0.37       &       -16.55      &               &   $   1/2^{-} $   \\
328 &   235 &   2015.93     &   2017.33     &       &       0.78        &       33.63       &   \underline{ -0.08   }   &       15.80       &   7.216   &   6.419   &   6.999   &   6.469   &       &   0.203   &   0.187   &   0.199   &       -0.38       &       -16.59      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
329 &   236 &   2016.85     &   2018.12     &       &       0.84        &       33.80       &       0.92        &       15.96       &   7.222   &   6.405   &   7.001   &   6.454   &       &   -0.160  &   -0.119  &   -0.149  &       -0.59       &       -16.70      &               &   $   13/2^{+}    $   \\
330 &   237 &   2016.76     &   2017.94     &       &       0.84        &       33.95       &   \underline{ -0.09   }   &       16.02       &   7.235   &   6.411   &   7.012   &   6.461   &       &   -0.158  &   -0.117  &   -0.146  &       -0.55       &       -16.78      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
331 &   238 &   2017.94     &   2019.16     &       &       1.09        &       34.26       &       1.18        &       16.26       &   7.243   &   6.415   &   7.020   &   6.464   &       &   -0.149  &   -0.107  &   -0.137  &       -0.58       &       -16.88      &               &   $   13/2^{+}    $   \\
332 &   239 &   2017.83     &   2018.80     &       &       1.07        &       34.33       &   \underline{ -0.11   }   &       16.32       &   7.258   &   6.418   &   7.033   &   6.468   &       &   -0.142  &   -0.103  &   -0.131  &       -0.60       &       -16.48      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
333 &   240 &   2019.00     &   2019.95     &       &       1.06        &       34.49       &       1.17        &       16.41       &   7.264   &   6.425   &   7.040   &   6.475   &       &   -0.138  &   -0.099  &   -0.128  &       -0.57       &       -16.52      &               &   $   13/2^{+}    $   \\
334 &   241 &   2018.95     &   2019.81     &       &       1.12        &       34.56       &   \underline{ -0.06   }   &       16.43       &   7.279   &   6.429   &   7.052   &   6.479   &       &   -0.132  &   -0.096  &   -0.122  &       -0.59       &       -16.52      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
335 &   242 &   2020.04     &   2020.90     &       &       1.04        &       34.69       &       1.10        &       16.45       &   7.286   &   6.435   &   7.060   &   6.485   &       &   -0.126  &   -0.091  &   -0.116  &       -0.57       &       -16.53      &               &   $   13/2^{+}    $   \\
336 &   243 &   2020.03     &   2020.79     &       &       1.09        &       34.80       &   \underline{ -0.01   }   &       16.48       &   7.299   &   6.440   &   7.071   &   6.489   &       &   -0.121  &   -0.088  &   -0.112  &       -0.57       &       -16.55      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
337 &   244 &   2021.11     &   2021.85     &       &       1.06        &       34.91       &       1.07        &       16.46       &   7.307   &   6.445   &   7.080   &   6.494   &       &   -0.113  &   -0.082  &   -0.105  &       -0.58       &       -16.53      &               &   $   13/2^{+}    $   \\
338 &   245 &   2021.11     &   2021.78     &       &       1.08        &       35.07       &       0.01        &       16.51       &   7.319   &   6.451   &   7.090   &   6.500   &       &   -0.109  &   -0.079  &   -0.101  &       -0.57       &       -16.58      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
339 &   246 &   2022.20     &   2022.82     &       &       1.09        &       35.17       &       1.09        &       16.46       &   7.328   &   6.454   &   7.099   &   6.504   &       &   -0.100  &   -0.073  &   -0.092  &       -0.59       &       -16.54      &               &   $   13/2^{+}    $   \\
340 &   247 &   2022.19     &   2022.75     &       &       1.07        &       35.22       &   \underline{ -0.01   }   &       16.47       &   7.338   &   6.462   &   7.109   &   6.511   &       &   -0.094  &   -0.069  &   -0.087  &       -0.57       &       -16.60      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
341 &   248 &   2023.33     &   2023.82     &       &       1.13        &       35.39       &       1.14        &       16.52       &   7.349   &   6.464   &   7.119   &   6.513   &       &   -0.084  &   -0.062  &   -0.078  &       -0.61       &       -16.53      &               &   $   13/2^{+}    $   \\
342 &   249 &   2023.39     &   2023.79     &       &       1.20        &       35.41       &       0.06        &       16.39       &   7.362   &   6.468   &   7.130   &   6.517   &       &   -0.074  &   -0.057  &   -0.069  &       -0.66       &       -16.52      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
343 &   250 &   2024.52     &   2024.87     &       &       1.19        &       35.57       &       1.13        &       16.31       &   7.371   &   6.472   &   7.138   &   6.521   &       &   -0.063  &   -0.050  &   -0.059  &       -0.66       &       -16.49      &               &   $   13/2^{+}    $   \\
344 &   251 &   2024.65     &   2024.65     &       &       1.26        &       35.64       &       0.13        &       16.24       &   7.384   &   6.475   &   7.150   &   6.524   &       &   -0.040  &   -0.038  &   -0.039  &       -0.74       &       -16.40      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
345 &   252 &   2025.83     &   2025.83     &       &       1.31        &       35.83       &       1.18        &       16.21       &   7.394   &   6.479   &   7.159   &   6.528   &       &   -0.034  &   -0.034  &   -0.034  &       -0.73       &       -16.40      &               &   $   13/2^{+}    $   \\
346 &   253 &   2026.14     &   2026.14     &       &       1.49        &       36.09       &       0.31        &       16.31       &   7.406   &   6.484   &   7.170   &   6.533   &       &   -0.028  &   -0.030  &   -0.029  &       -0.76       &       -16.43      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
347 &   254 &   2027.30     &   2027.30     &       &       1.47        &       36.22       &       1.16        &       16.28       &   7.418   &   6.487   &   7.180   &   6.536   &       &   -0.017  &   -0.024  &   -0.019  &       -0.76       &       -16.40      &               &   $   13/2^{+}    $   \\
348 &   255 &   2027.67     &   2027.67     &       &       1.54        &       36.55       &       0.37        &       16.43       &   7.427   &   6.494   &   7.189   &   6.544   &       &   -0.021  &   -0.025  &   -0.022  &       -0.77       &       -16.51      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
349 &   256 &   2028.83     &   2028.83     &       &       1.53        &       36.63       &       1.16        &       16.39       &   7.440   &   6.496   &   7.201   &   6.545   &       &   -0.010  &   -0.020  &   -0.012  &       -0.76       &       -16.47      &               &   $   13/2^{+}    $   \\
350 &   257 &   2029.23     &   2029.23     &       &       1.56        &       36.86       &       0.40        &       16.57       &   7.447   &   6.505   &   7.209   &   6.554   &       &   -0.017  &   -0.021  &   -0.018  &       -1.08       &       -16.62      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
351 &   258 &   2030.31     &   2030.31     &       &       1.48        &       36.99       &       1.08        &       16.47       &   7.463   &   6.506   &   7.221   &   6.555   &       &   0.003   &   0.010   &   0.005   &       -1.22       &       -16.45      &               &   $   1/2^{+} $   \\
352 &   259 &   2029.12     &   2029.12     &       &   \underline{ -0.11   }   &       37.05       &   \underline{ -1.19   }   &       16.53       &   7.498   &   6.505   &   7.249   &   6.554   &       &   -0.006  &   -0.017  &   -0.009  &   \underline{ 1.23    }   &       -16.57      &   $   1/2^{+} $   &   $   13/2^{+}    $   \\
353 &   260 &   2027.90     &   2027.90     &       &   \underline{ -2.42   }   &       37.05       &   \underline{ -1.22   }   &       16.54       &   7.534   &   6.505   &   7.277   &   6.554   &       &   -0.007  &   -0.017  &   -0.010  &   \underline{ 1.28    }   &       -16.57      &               &   $   13/2^{+}    $   \\
$\sigma$ &  &2.40&1.34&  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=94$ (Pu)}\\                                                                                                                                                                                                                                   
218 &   124 &   1651.44     &   1651.44     &       &               &       0.13        &       10.62       &       1.24        &   5.745   &   5.640   &   5.700   &   5.696   &       &   0.000   &   0.000   &   0.000   &       -10.76      &   \underline{ 0.31    }   &               &               \\
219 &   125 &   1661.18     &   1661.18     &       &       20.35       &       0.51        &       9.74        &       1.43        &   5.757   &   5.644   &   5.709   &   5.701   &       &   0.000   &   0.000   &   0.000   &       -9.78       &   \underline{ 0.12    }   &   $   1/2^{-} $   &               \\
220 &   126 &   1670.93     &   1670.93     &       &       19.49       &       0.91        &       9.76        &       1.59        &   5.769   &   5.648   &   5.717   &   5.704   &       &   0.000   &   0.000   &   0.000   &       -9.81       &       -0.07       &               &               \\
221 &   127 &   1677.54     &   1677.54     &       &       16.37       &       1.58        &       6.61        &       1.67        &   5.785   &   5.660   &   5.732   &   5.716   &       &   -0.020  &   -0.022  &   -0.021  &       -6.91       &       -0.33       &   $   11/2^{+}    $   &               \\
222 &   128 &   1685.26     &   1685.26     &       &       14.33       &       1.80        &       7.72        &       2.01        &   5.801   &   5.670   &   5.746   &   5.726   &       &   0.000   &   0.000   &   0.000   &       -7.17       &       -0.53       &               &               \\
223 &   129 &   1691.66     &   1691.66     &       &       14.12       &       2.29        &       6.40        &       2.17        &   5.816   &   5.682   &   5.760   &   5.738   &       &   -0.017  &   -0.018  &   -0.017  &       -7.06       &       -0.78       &   $   11/2^{+}    $   &               \\
224 &   130 &   1699.37     &   1699.37     &       &       14.11       &       2.69        &       7.71        &       2.26        &   5.832   &   5.692   &   5.773   &   5.748   &       &   0.000   &   0.000   &   0.000   &       -7.07       &       -0.99       &               &               \\
225 &   131 &   1705.76     &   1706.19     &       &       14.10       &       3.36        &       6.38        &       2.51        &   5.851   &   5.707   &   5.791   &   5.763   &       &   0.071   &   0.075   &   0.073   &       -7.10       &       -1.51       &   $   5/2^{+} $   &               \\
226 &   132 &   1713.30     &   1713.30     &       &       13.92       &       3.60        &       7.54        &       2.63        &   5.863   &   5.714   &   5.802   &   5.770   &       &   0.036   &   0.037   &   0.036   &       -6.99       &       -1.52       &               &               \\
227 &   133 &   1719.62     &   1720.35     &       &       13.86       &       4.32        &       6.32        &       3.05        &   5.880   &   5.728   &   5.818   &   5.784   &       &   0.068   &   0.069   &   0.069   &       -6.90       &       -1.93       &   $   7/2^{+} $   &               \\
228 &   134 &   1727.59     &   1729.23     &   1730.61     &       14.29       &       5.08        &       7.97        &       3.41        &   5.915   &   5.753   &   5.849   &   5.809   &       &   0.195   &   0.219   &   0.205   &       -7.79       &       -2.54       &               &               \\
229 &   135 &   1735.16     &   1736.51     &   1737.40     &       15.53       &       6.62        &       7.57        &       3.43        &   5.935   &   5.768   &   5.867   &   5.823   &       &   0.217   &   0.242   &   0.227   &       -7.79       &       -2.75       &   $   3/2^{-} $   &               \\
230 &   136 &   1743.12     &   1744.85     &   1745.93     &       15.53       &       7.20        &       7.97        &       3.62        &   5.953   &   5.780   &   5.883   &   5.835   &       &   0.231   &   0.254   &   0.241   &       -7.63       &       -3.04       &               &               \\
231 &   137 &   1750.37     &   1751.87     &   1752.63     &       15.22       &       7.88        &       7.25        &       4.00        &   5.968   &   5.790   &   5.896   &   5.845   &       &   0.238   &   0.260   &   0.247   &       -7.37       &       -3.32       &   $   5/2^{+} $   &               \\
232 &   138 &   1757.94     &   1759.62     &   1760.64     &       14.81       &       8.41        &       7.56        &       4.30        &   5.983   &   5.798   &   5.909   &   5.853   &       &   0.244   &   0.263   &   0.251   &       -7.27       &       -3.62       &               &               \\
233 &   139 &   1764.78     &   1766.24     &   1767.02     &       14.41       &       8.94        &       6.85        &       4.57        &   5.997   &   5.806   &   5.921   &   5.861   &       &   0.248   &   0.266   &   0.255   &       -7.18       &       -3.86       &   $   3/2^{+} $   &               \\
234 &   140 &   1772.11     &   1773.87     &   1774.80     &       14.18       &       9.43        &       7.33        &       4.80        &   6.013   &   5.816   &   5.934   &   5.870   &       &   0.258   &   0.273   &   0.264   &       -6.99       &       -4.14       &               &               \\
235 &   141 &   1778.76     &   1780.25     &   1781.04     &       13.97       &       9.91        &       6.64        &       5.03        &   6.028   &   5.824   &   5.947   &   5.878   &       &   0.265   &   0.278   &   0.270   &       -6.98       &       -4.39       &   $   5/2^{-} $   &               \\
236 &   142 &   1785.80     &   1787.50     &   1788.39     &       13.69       &       10.47       &       7.05        &       5.31        &   6.044   &   5.834   &   5.961   &   5.888   &       &   0.276   &   0.286   &   0.280   &       -6.62       &       -4.69       &               &               \\
237 &   143 &   1792.03     &   1793.65     &   1794.27     &       13.27       &       10.84       &       6.23        &       5.52        &   6.062   &   5.843   &   5.976   &   5.897   &       &   0.284   &   0.292   &   0.287   &       -6.31       &       -4.91       &   $   1/2^{+} $   &               \\
238 &   144 &   1798.42     &   1800.20     &   1801.27     &       12.62       &       11.24       &       6.39        &       5.77        &   6.076   &   5.851   &   5.988   &   5.905   &   5.854   &   0.288   &   0.293   &   0.290   &       -6.17       &       -5.15       &               &               \\
239 &   145 &   1804.13     &   1805.70     &   1806.92     &       12.11       &       11.77       &       5.71        &       6.11        &   6.089   &   5.859   &   6.000   &   5.913   &   5.860   &   0.288   &   0.292   &   0.290   &       -6.11       &       -5.38       &   $   7/2^{+} $   &               \\
240 &   146 &   1810.42     &   1812.28     &   1813.45     &       12.00       &       12.24       &       6.29        &       6.47        &   6.102   &   5.867   &   6.011   &   5.921   &   5.870   &   0.290   &   0.294   &   0.291   &       -5.94       &       -5.65       &               &               \\
241 &   147 &   1815.96     &   1817.57     &   1818.69     &       11.83       &       12.71       &       5.54        &       6.92        &   6.115   &   5.876   &   6.023   &   5.931   &   5.875   &   0.291   &   0.294   &   0.292   &       -5.79       &       -5.90       &   $   7/2^{-} $   &               \\
242 &   148 &   1822.05     &   1823.88     &   1825.00     &       11.63       &       13.05       &       6.09        &       7.11        &   6.129   &   5.884   &   6.035   &   5.938   &   5.882   &   0.295   &   0.298   &   0.296   &       -5.71       &       -6.10       &               &               \\
243 &   149 &   1827.48     &   1829.10     &   1830.04     &       11.52       &       13.39       &       5.43        &       7.25        &   6.142   &   5.892   &   6.047   &   5.946   &       &   0.298   &   0.301   &   0.299   &       -5.56       &       -6.28       &   $   5/2^{+} $   &               \\
244 &   150 &   1833.06     &   1834.72     &   1836.05     &       11.01       &       13.64       &       5.58        &       7.39        &   6.154   &   5.897   &   6.056   &   5.951   &   5.895   &   0.297   &   0.299   &   0.298   &       -5.23       &       -6.41       &               &               \\
245 &   151 &   1837.63     &   1839.28     &   1840.75     &       10.15       &       13.98       &       4.57        &       7.55        &   6.167   &   5.906   &   6.068   &   5.960   &       &   0.299   &   0.302   &   0.300   &       -4.66       &       -6.60       &   $   9/2^{-} $   &               \\
246 &   152 &   1842.91     &   1844.85     &   1846.61     &       9.85        &       14.21       &       5.28        &       7.72        &   6.179   &   5.910   &   6.078   &   5.964   &       &   0.293   &   0.295   &   0.294   &       -4.88       &       -6.72       &               &               \\
247 &   153 &   1847.17     &   1849.07     &       &       9.55        &       14.47       &       4.27        &       7.94        &   6.193   &   5.917   &   6.089   &   5.971   &       &   0.294   &   0.296   &   0.295   &       -4.84       &       -6.86       &   $   3/2^{+} $   &               \\
248 &   154 &   1852.46     &   1854.51     &       &       9.56        &       14.75       &       5.29        &       8.06        &   6.203   &   5.922   &   6.098   &   5.976   &       &   0.288   &   0.289   &   0.288   &       -4.80       &       -7.01       &               &               \\
249 &   155 &   1856.70     &   1858.62     &       &       9.52        &       15.01       &       4.23        &       8.27        &   6.216   &   5.928   &   6.109   &   5.982   &       &   0.286   &   0.287   &   0.286   &       -4.77       &       -7.15       &   $   1/2^{+} $   &               \\
250 &   156 &   1861.91     &   1863.92     &       &       9.44        &       15.25       &       5.21        &       8.40        &   6.226   &   5.933   &   6.117   &   5.986   &       &   0.279   &   0.279   &   0.279   &       -4.75       &       -7.29       &               &               \\
251 &   157 &   1866.10     &   1867.89     &       &       9.40        &       15.52       &       4.19        &       8.58        &   6.237   &   5.939   &   6.127   &   5.992   &       &   0.274   &   0.273   &   0.273   &       -4.67       &       -7.44       &   $   1/2^{+} $   &               \\
252 &   158 &   1871.27     &   1873.15     &       &       9.36        &       15.74       &       5.17        &       8.69        &   6.248   &   5.942   &   6.136   &   5.996   &       &   0.270   &   0.268   &   0.269   &       -4.68       &       -7.56       &               &               \\
253 &   159 &   1875.61     &   1877.11     &       &       9.51        &       16.01       &       4.34        &       8.86        &   6.261   &   5.948   &   6.147   &   6.001   &       &   0.268   &   0.265   &   0.267   &       -4.69       &       -7.70       &   $   7/2^{+} $   &               \\
254 &   160 &   1880.43     &   1882.17     &       &       9.16        &       16.22       &       4.81        &       8.98        &   6.269   &   5.950   &   6.153   &   6.003   &       &   0.257   &   0.253   &   0.256   &       -4.47       &       -7.82       &               &               \\
255 &   161 &   1884.57     &   1886.12     &       &       8.96        &       16.50       &       4.14        &       9.10        &   6.280   &   5.955   &   6.162   &   6.008   &       &   0.252   &   0.246   &   0.250   &       -4.32       &       -7.97       &   $   11/2^{-}    $   &               \\
256 &   162 &   1889.04     &   1890.93     &       &       8.61        &       16.75       &       4.47        &       9.22        &   6.289   &   5.959   &   6.170   &   6.012   &       &   0.242   &   0.234   &   0.239   &       -4.18       &       -8.09       &               &               \\
257 &   163 &   1892.74     &   1894.41     &       &       8.17        &       16.99       &       3.70        &       9.43        &   6.302   &   5.965   &   6.181   &   6.019   &       &   0.237   &   0.227   &   0.233   &       -3.83       &       -8.22       &   $   5/2^{+} $   &               \\
258 &   164 &   1897.20     &   1899.14     &       &       8.16        &       17.10       &       4.46        &       9.41        &   6.306   &   5.964   &   6.183   &   6.017   &       &   0.215   &   0.205   &   0.211   &       -4.14       &       -8.26       &               &               \\
259 &   165 &   1900.76     &   1902.45     &       &       8.03        &       17.27       &       3.56        &       9.48        &   6.315   &   5.968   &   6.191   &   6.021   &       &   0.202   &   0.192   &   0.198   &       -4.15       &       -8.35       &   $   5/2^{+} $   &               \\
260 &   166 &   1905.45     &   1907.30     &       &       8.25        &       17.38       &       4.68        &       9.45        &   6.322   &   5.971   &   6.198   &   6.024   &       &   0.188   &   0.178   &   0.184   &       -4.18       &       -8.41       &               &               \\
261 &   167 &   1909.00     &   1910.61     &       &       8.23        &       17.52       &       3.55        &       9.61        &   6.331   &   5.974   &   6.205   &   6.028   &       &   0.176   &   0.167   &   0.173   &       -4.20       &       -8.49       &   $   9/2^{+} $   &               \\
262 &   168 &   1913.72     &   1915.56     &       &       8.27        &       17.69       &       4.72        &       9.70        &   6.342   &   5.978   &   6.214   &   6.031   &       &   0.167   &   0.158   &   0.164   &       -4.17       &       -8.56       &               &               \\
263 &   169 &   1917.33     &   1918.96     &       &       8.34        &       17.88       &       3.61        &       9.82        &   6.352   &   5.982   &   6.222   &   6.036   &       &   0.158   &   0.149   &   0.155   &       -4.16       &       -8.66       &   $   3/2^{+} $   &               \\
264 &   170 &   1921.98     &   1923.80     &       &       8.26        &       18.04       &       4.65        &       9.86        &   6.362   &   5.986   &   6.230   &   6.039   &       &   0.148   &   0.138   &   0.144   &       -4.16       &       -8.74       &               &               \\
265 &   171 &   1925.42     &   1926.59     &       &       8.08        &       18.05       &       3.44        &       9.73        &   6.369   &   5.992   &   6.237   &   6.045   &       &   0.134   &   0.121   &   0.129   &       -4.40       &       -8.90       &   $   3/2^{+} $   &               \\
266 &   172 &   1930.22     &   1931.91     &       &       8.24        &       18.46       &       4.80        &       9.92        &   6.383   &   5.994   &   6.248   &   6.047   &       &   0.130   &   0.120   &   0.126   &       -4.11       &       -8.95       &               &               \\
267 &   173 &   1934.02     &   1935.37     &       &       8.60        &       18.72       &       3.80        &       10.14       &   6.394   &   5.999   &   6.258   &   6.052   &       &   0.126   &   0.115   &   0.122   &       -4.23       &       -9.07       &   $   1/2^{+} $   &               \\
268 &   174 &   1938.27     &   1939.77     &       &       8.05        &       18.90       &       4.25        &       9.64        &   6.407   &   6.002   &   6.268   &   6.055   &       &   0.118   &   0.106   &   0.114   &       -3.88       &       -9.16       &               &               \\
269 &   175 &   1942.33     &   1943.38     &       &       8.31        &       19.39       &       4.06        &       10.10       &   6.411   &   6.006   &   6.273   &   6.059   &       &   -0.095  &   -0.077  &   -0.088  &       -4.26       &       -9.40       &   $   1/2^{+} $   &               \\
270 &   176 &   1946.67     &   1946.67     &       &       8.40        &       19.05       &       4.34        &       9.87        &   6.418   &   6.008   &   6.278   &   6.061   &       &   0.040   &   0.031   &   0.037   &       -4.22       &       -9.23       &               &               \\
271 &   177 &   1950.71     &   1951.31     &       &       8.38        &       19.68       &       4.04        &       10.38       &   6.434   &   6.015   &   6.292   &   6.068   &       &   -0.090  &   -0.071  &   -0.084  &       -4.43       &       -9.61       &   $   1/2^{+} $   &               \\
272 &   178 &   1954.28     &   1954.28     &       &       7.61        &       18.73       &       3.57        &       9.55        &   6.439   &   6.017   &   6.296   &   6.069   &       &   0.000   &   0.000   &   0.000   &       -4.57       &       -9.44       &               &               \\
273 &   179 &   1958.82     &   1959.51     &       &       8.10        &       19.83       &       4.54        &       10.60       &   6.456   &   6.020   &   6.309   &   6.073   &       &   -0.065  &   -0.051  &   -0.060  &       -4.05       &       -9.67       &   $   3/2^{+} $   &               \\
274 &   180 &   1963.11     &   1963.11     &       &       8.83        &       19.83       &       4.29        &       10.74       &   6.466   &   6.021   &   6.317   &   6.074   &       &   -0.020  &   -0.015  &   -0.018  &       -4.01       &       -9.61       &               &               \\
275 &   181 &   1966.73     &   1966.73     &       &       7.92        &       20.04       &       3.63        &       10.93       &   6.480   &   6.025   &   6.328   &   6.078   &       &   -0.043  &   -0.032  &   -0.039  &       -4.11       &       -9.78       &   $   1/2^{+} $   &               \\
276 &   182 &   1970.98     &   1970.98     &       &       7.88        &       20.22       &       4.25        &       11.15       &   6.492   &   6.027   &   6.337   &   6.080   &       &   0.000   &   0.000   &   0.000   &       -3.90       &       -9.79       &               &               \\
277 &   183 &   1974.60     &   1974.60     &       &       7.87        &       20.43       &       3.62        &       11.27       &   6.505   &   6.030   &   6.348   &   6.082   &       &   -0.014  &   -0.010  &   -0.013  &       -3.96       &       -9.90       &   $   1/2^{+} $   &               \\
278 &   184 &   1978.65     &   1978.65     &       &       7.66        &       20.60       &       4.05        &       11.50       &   6.518   &   6.032   &   6.358   &   6.085   &       &   0.000   &   0.000   &   0.000   &       -4.13       &       -9.98       &               &               \\
279 &   185 &   1979.22     &   1979.22     &       &       4.62        &       20.97       &       0.58        &       11.35       &   6.532   &   6.045   &   6.372   &   6.098   &       &   -0.014  &   -0.017  &   -0.015  &       -0.83       &       -10.16      &   $   13/2^{-}    $   &               \\
280 &   186 &   1981.13     &   1981.13     &       &       2.49        &       21.18       &       1.91        &       11.71       &   6.546   &   6.054   &   6.385   &   6.106   &       &   0.000   &   0.000   &   0.000   &       -1.29       &       -10.28      &               &               \\
281 &   187 &   1981.63     &   1981.63     &       &       2.41        &       21.52       &       0.50        &       11.65       &   6.560   &   6.067   &   6.399   &   6.119   &       &   -0.014  &   -0.016  &   -0.015  &       -1.26       &       -10.45      &   $   13/2^{-}    $   &               \\
282 &   188 &   1983.59     &   1983.59     &       &       2.46        &       21.75       &       1.96        &       11.89       &   6.573   &   6.076   &   6.412   &   6.128   &       &   0.000   &   0.000   &   0.000   &       -1.29       &       -10.57      &               &               \\
283 &   189 &   1984.04     &   1984.04     &       &       2.40        &       22.08       &       0.45        &       11.90       &   6.587   &   6.088   &   6.425   &   6.140   &       &   -0.012  &   -0.014  &   -0.013  &       -1.26       &       -10.74      &   $   13/2^{-}    $   &               \\
284 &   190 &   1986.04     &   1986.04     &       &       2.45        &       22.31       &       2.00        &       12.06       &   6.600   &   6.097   &   6.438   &   6.149   &       &   0.000   &   0.000   &   0.000   &       -1.29       &       -10.86      &               &               \\
285 &   191 &   1986.58     &   1987.33     &       &       2.54        &       22.78       &       0.54        &       12.24       &   6.628   &   6.107   &   6.461   &   6.159   &       &   0.097   &   0.086   &   0.093   &       -1.71       &       -11.50      &   $   5/2^{-} $   &               \\
286 &   192 &   1988.56     &   1989.76     &       &       2.52        &       22.95       &       1.98        &       12.34       &   6.640   &   6.114   &   6.472   &   6.167   &       &   0.098   &   0.085   &   0.094   &       -1.57       &       -11.61      &               &               \\
287 &   193 &   1989.62     &   1990.57     &       &       3.05        &       24.00       &       1.07        &       12.67       &   6.657   &   6.124   &   6.488   &   6.176   &       &   0.115   &   0.100   &   0.110   &       -1.51       &       -11.86      &   $   3/2^{-} $   &               \\
288 &   194 &   1991.56     &   1992.87     &       &       3.00        &       24.06       &       1.93        &       12.82       &   6.671   &   6.133   &   6.500   &   6.185   &       &   0.121   &   0.106   &   0.116   &       -1.53       &       -12.02      &               &               \\
289 &   195 &   1992.39     &   1993.60     &       &       2.77        &       24.89       &       0.84        &       13.15       &   6.692   &   6.140   &   6.518   &   6.192   &       &   0.143   &   0.124   &   0.137   &       -1.63       &       -12.19      &   $   1/2^{-} $   &               \\
290 &   196 &   1994.50     &   1995.92     &       &       2.94        &       25.12       &       2.10        &       13.24       &   6.703   &   6.153   &   6.529   &   6.205   &       &   0.148   &   0.134   &   0.143   &       -1.54       &       -12.38      &               &               \\
291 &   197 &   1995.55     &   1996.80     &       &       3.15        &       25.69       &       1.05        &       13.60       &   6.723   &   6.167   &   6.549   &   6.218   &       &   0.175   &   0.166   &   0.172   &       -1.68       &       -12.60      &   $   1/2^{-} $   &               \\
292 &   198 &   1997.71     &   1999.15     &       &       3.22        &       26.12       &       2.17        &       13.82       &   6.739   &   6.182   &   6.565   &   6.233   &       &   0.193   &   0.190   &   0.192   &       -1.78       &       -12.80      &               &               \\
293 &   199 &   1999.20     &   2000.31     &       &       3.65        &       26.77       &       1.48        &       13.94       &   6.759   &   6.200   &   6.585   &   6.252   &       &   0.217   &   0.222   &   0.218   &       -1.82       &       -13.03      &   $   1/2^{-} $   &               \\
294 &   200 &   2001.42     &   2002.76     &       &       3.70        &       26.98       &       2.22        &       14.04       &   6.775   &   6.209   &   6.599   &   6.260   &       &   0.226   &   0.228   &   0.226   &       -1.85       &       -13.14      &               &               \\
295 &   201 &   2002.91     &   2004.00     &       &       3.71        &       27.42       &       1.49        &       14.33       &   6.793   &   6.223   &   6.617   &   6.274   &       &   0.242   &   0.247   &   0.243   &       -1.65       &       -13.32      &   $   5/2^{+} $   &               \\
296 &   202 &   2004.92     &   2006.39     &       &       3.50        &       27.62       &       2.01        &       14.35       &   6.804   &   6.230   &   6.627   &   6.281   &       &   0.242   &   0.245   &   0.243   &       -1.71       &       -13.44      &               &               \\
297 &   203 &   2006.23     &   2007.56     &       &       3.32        &       27.98       &       1.31        &       14.52       &   6.819   &   6.240   &   6.641   &   6.291   &       &   0.251   &   0.254   &   0.252   &       -1.67       &       -13.59      &   $   5/2^{-} $   &               \\
298 &   204 &   2008.20     &   2009.67     &       &       3.28        &       28.21       &       1.97        &       14.66       &   6.832   &   6.249   &   6.653   &   6.300   &       &   0.253   &   0.255   &   0.254   &       -1.62       &       -13.72      &               &               \\
299 &   205 &   2009.41     &   2010.58     &       &       3.17        &       28.55       &       1.20        &       14.83       &   6.846   &   6.258   &   6.667   &   6.308   &       &   0.261   &   0.263   &   0.261   &       -1.44       &       -13.86      &   $   7/2^{-} $   &               \\
300 &   206 &   2011.28     &   2012.66     &       &       3.07        &       28.75       &       1.87        &       14.96       &   6.858   &   6.267   &   6.679   &   6.318   &       &   0.262   &   0.262   &   0.262   &       -1.47       &       -13.99      &               &               \\
301 &   207 &   2012.28     &   2013.53     &       &       2.88        &       28.96       &       1.01        &       15.05       &   6.875   &   6.273   &   6.693   &   6.324   &       &   0.267   &   0.265   &   0.267   &       -1.49       &       -14.09      &   $   1/2^{-} $   &               \\
302 &   208 &   2013.99     &   2015.48     &       &       2.71        &       29.20       &       1.71        &       15.22       &   6.887   &   6.283   &   6.705   &   6.334   &       &   0.271   &   0.269   &   0.270   &       -1.33       &       -14.23      &               &               \\
303 &   209 &   2014.93     &   2016.34     &       &       2.64        &       29.45       &       0.94        &       15.39       &   6.903   &   6.292   &   6.719   &   6.343   &       &   0.277   &   0.274   &   0.276   &       -1.27       &       -14.37      &   $   1/2^{-} $   &               \\
304 &   210 &   2016.52     &   2018.04     &       &       2.53        &       29.63       &       1.59        &       15.48       &   6.917   &   6.299   &   6.732   &   6.350   &       &   0.280   &   0.276   &   0.279   &       -1.26       &       -14.46      &               &               \\
305 &   211 &   2017.40     &   2018.69     &       &       2.47        &       29.94       &       0.88        &       15.67       &   6.934   &   6.309   &   6.747   &   6.359   &       &   0.288   &   0.283   &   0.287   &       -1.12       &       -14.60      &   $   3/2^{-} $   &               \\
306 &   212 &   2018.89     &   2020.34     &       &       2.37        &       30.04       &       1.49        &       15.74       &   6.946   &   6.315   &   6.758   &   6.365   &       &   0.287   &   0.282   &   0.286   &       -1.13       &       -14.67      &               &               \\
307 &   213 &   2019.61     &   2020.85     &       &       2.21        &       30.20       &       0.72        &       15.84       &   6.960   &   6.320   &   6.771   &   6.370   &       &   0.291   &   0.284   &   0.289   &       -1.11       &       -14.76      &   $   7/2^{-} $   &               \\
308 &   214 &   2020.93     &   2022.40     &       &       2.04        &       30.37       &       1.32        &       15.94       &   6.969   &   6.328   &   6.780   &   6.378   &       &   0.286   &   0.279   &   0.284   &       -0.99       &       -14.86      &               &               \\
309 &   215 &   2021.44     &   2022.80     &       &       1.83        &       30.53       &       0.51        &       16.03       &   6.981   &   6.338   &   6.792   &   6.388   &       &   0.286   &   0.279   &   0.284   &       -0.87       &       -14.99      &   $   7/2^{-} $   &               \\
310 &   216 &   2022.77     &   2024.24     &       &       1.85        &       30.73       &       1.33        &       16.15       &   6.991   &   6.343   &   6.801   &   6.393   &       &   0.284   &   0.276   &   0.281   &       -0.91       &       -15.06      &               &               \\
311 &   217 &   2023.29     &   2024.46     &       &       1.85        &       30.97       &       0.52        &       16.31       &   7.002   &   6.353   &   6.813   &   6.403   &       &   0.284   &   0.276   &   0.282   &       -0.83       &       -15.19      &   $   9/2^{+} $   &               \\
312 &   218 &   2024.42     &   2025.90     &       &       1.65        &       31.10       &       1.13        &       16.39       &   7.015   &   6.358   &   6.824   &   6.409   &       &   0.283   &   0.275   &   0.281   &       -0.78       &       -15.27      &               &               \\
313 &   219 &   2024.78     &   2026.12     &       &       1.49        &       31.26       &       0.35        &       16.49       &   7.031   &   6.365   &   6.838   &   6.415   &       &   0.284   &   0.276   &   0.282   &       -0.77       &       -15.35      &   $   3/2^{-} $   &               \\
314 &   220 &   2025.81     &   2027.33     &       &       1.39        &       31.37       &       1.03        &       16.55       &   7.041   &   6.369   &   6.847   &   6.419   &       &   0.280   &   0.272   &   0.278   &       -0.68       &       -15.42      &               &               \\
315 &   221 &   2026.05     &   2027.46     &       &       1.27        &       31.52       &       0.24        &       16.64       &   7.056   &   6.375   &   6.859   &   6.425   &       &   0.280   &   0.271   &   0.277   &       -0.61       &       -15.50      &   $   3/2^{-} $   &               \\
316 &   222 &   2027.07     &   2028.61     &       &       1.26        &       31.63       &       1.02        &       16.69       &   7.067   &   6.377   &   6.869   &   6.427   &       &   0.275   &   0.266   &   0.272   &       -0.64       &       -15.56      &               &               \\
317 &   223 &   2027.28     &   2028.69     &       &       1.23        &       31.75       &       0.21        &       16.77       &   7.082   &   6.382   &   6.882   &   6.432   &       &   0.275   &   0.265   &   0.272   &       -0.62       &       -15.63      &   $   1/2^{-} $   &               \\
318 &   224 &   2028.27     &   2029.83     &       &       1.20        &       31.89       &       0.99        &       16.86       &   7.090   &   6.386   &   6.889   &   6.435   &       &   0.268   &   0.257   &   0.265   &       -0.62       &       -15.70      &               &               \\
319 &   225 &   2028.41     &   2029.86     &       &       1.14        &       32.06       &       0.15        &       16.94       &   7.101   &   6.391   &   6.899   &   6.441   &       &   0.263   &   0.251   &   0.259   &       -0.58       &       -15.79      &   $   1/2^{-} $   &               \\
320 &   226 &   2029.45     &   2031.00     &       &       1.19        &       32.19       &       1.04        &       16.99       &   7.110   &   6.395   &   6.908   &   6.444   &       &   0.257   &   0.244   &   0.253   &       -0.62       &       -15.85      &               &               \\
321 &   227 &   2029.55     &   2030.82     &       &       1.14        &       32.37       &       0.10        &       17.08       &   7.122   &   6.401   &   6.919   &   6.451   &       &   0.255   &   0.241   &   0.251   &       -0.65       &       -15.94      &   $   11/2^{+}    $   &               \\
322 &   228 &   2030.66     &   2032.13     &       &       1.21        &       32.50       &       1.11        &       17.13       &   7.130   &   6.406   &   6.927   &   6.455   &       &   0.247   &   0.231   &   0.242   &       -0.61       &       -16.00      &               &               \\
323 &   229 &   2030.80     &   2031.96     &       &       1.25        &       32.66       &       0.14        &       17.21       &   7.142   &   6.411   &   6.937   &   6.461   &       &   0.243   &   0.226   &   0.238   &       -0.51       &       -16.07      &   $   11/2^{+}    $   &               \\
324 &   230 &   2031.79     &   2033.16     &       &       1.13        &       32.80       &       0.99        &       17.25       &   7.151   &   6.418   &   6.946   &   6.467   &       &   0.238   &   0.221   &   0.233   &       -0.51       &       -16.15      &               &               \\
325 &   231 &   2031.82     &   2033.06     &       &       1.02        &       32.92       &       0.03        &       17.37       &   7.165   &   6.422   &   6.958   &   6.471   &       &   0.234   &   0.219   &   0.230   &       -0.52       &       -16.21      &   $   5/2^{-} $   &               \\
326 &   232 &   2032.64     &   2034.08     &       &       0.85        &       32.98       &       0.81        &       17.32       &   7.174   &   6.425   &   6.966   &   6.474   &       &   0.226   &   0.210   &   0.221   &       -0.42       &       -16.24      &               &               \\
327 &   233 &   2032.60     &   2033.96     &       &       0.78        &       33.08       &   \underline{ -0.03   }   &       17.46       &   7.187   &   6.429   &   6.977   &   6.479   &       &   0.221   &   0.206   &   0.217   &       -0.37       &       -16.29      &   $   5/2^{-} $   &               \\
328 &   234 &   2033.39     &   2034.93     &       &       0.75        &       33.13       &       0.79        &       17.38       &   7.196   &   6.431   &   6.985   &   6.480   &       &   0.212   &   0.199   &   0.208   &       -0.40       &       -16.32      &               &               \\
329 &   235 &   2033.35     &   2034.81     &       &       0.74        &       33.22       &   \underline{ -0.04   }   &       17.42       &   7.212   &   6.434   &   6.998   &   6.484   &       &   0.208   &   0.196   &   0.204   &       -0.41       &       -16.36      &   $   1/2^{-} $   &               \\
330 &   236 &   2034.14     &   2035.72     &       &       0.75        &       33.25       &       0.79        &       17.29       &   7.219   &   6.437   &   7.005   &   6.486   &       &   0.198   &   0.187   &   0.195   &       -0.40       &       -16.39      &               &               \\
331 &   237 &   2034.11     &   2035.60     &       &       0.76        &       33.37       &   \underline{ -0.03   }   &       17.35       &   7.232   &   6.442   &   7.016   &   6.491   &       &   0.194   &   0.183   &   0.191   &       -0.39       &       -16.45      &   $   1/2^{-} $   &               \\
332 &   238 &   2035.21     &   2036.52     &       &       1.07        &       33.53       &       1.10        &       17.26       &   7.239   &   6.428   &   7.019   &   6.478   &       &   -0.161  &   -0.128  &   -0.152  &       -0.60       &       -16.47      &               &               \\
333 &   239 &   2035.11     &   2036.40     &       &       1.00        &       33.60       &   \underline{ -0.10   }   &       17.28       &   7.252   &   6.433   &   7.030   &   6.482   &       &   -0.154  &   -0.122  &   -0.145  &       -0.59       &       -16.52      &   $   1/2^{-} $   &               \\
334 &   240 &   2036.32     &   2037.60     &       &       1.11        &       33.73       &       1.21        &       17.32       &   7.259   &   6.437   &   7.037   &   6.487   &       &   -0.149  &   -0.115  &   -0.139  &       -0.59       &       -16.57      &               &               \\
335 &   241 &   2036.28     &   2037.49     &       &       1.17        &       33.77       &   \underline{ -0.04   }   &       17.33       &   7.273   &   6.440   &   7.049   &   6.489   &       &   -0.140  &   -0.109  &   -0.131  &       -0.63       &       -16.58      &   $   1/2^{-} $   &               \\
336 &   242 &   2037.43     &   2038.71     &       &       1.10        &       33.83       &       1.15        &       17.38       &   7.279   &   6.446   &   7.056   &   6.495   &       &   -0.134  &   -0.102  &   -0.125  &       -0.60       &       -16.64      &               &               \\
337 &   243 &   2037.46     &   2038.60     &       &       1.18        &       33.90       &       0.03        &       17.43       &   7.292   &   6.450   &   7.067   &   6.499   &       &   -0.128  &   -0.097  &   -0.119  &       -0.62       &       -16.67      &   $   1/2^{-} $   &               \\
338 &   244 &   2038.57     &   2039.83     &       &       1.15        &       33.92       &       1.11        &       17.47       &   7.300   &   6.454   &   7.075   &   6.504   &       &   -0.119  &   -0.089  &   -0.111  &       -0.63       &       -16.70      &               &               \\
339 &   245 &   2038.65     &   2039.73     &       &       1.19        &       34.05       &       0.08        &       17.54       &   7.311   &   6.460   &   7.086   &   6.509   &       &   -0.114  &   -0.085  &   -0.106  &       -0.63       &       -16.76      &   $   1/2^{-} $   &               \\
340 &   246 &   2039.78     &   2040.96     &       &       1.21        &       34.05       &       1.13        &       17.58       &   7.321   &   6.463   &   7.094   &   6.513   &       &   -0.104  &   -0.077  &   -0.097  &       -0.65       &       -16.77      &               &               \\
341 &   247 &   2039.86     &   2040.90     &       &       1.21        &       34.14       &       0.08        &       17.68       &   7.330   &   6.471   &   7.104   &   6.520   &       &   -0.100  &   -0.073  &   -0.092  &       -0.63       &       -16.85      &   $   1/2^{-} $   &               \\
342 &   248 &   2041.04     &   2042.14     &       &       1.26        &       34.23       &       1.18        &       17.71       &   7.341   &   6.473   &   7.113   &   6.522   &       &   -0.088  &   -0.064  &   -0.081  &       -0.68       &       -16.85      &               &               \\
343 &   249 &   2041.16     &   2042.08     &       &       1.29        &       34.16       &       0.11        &       17.77       &   7.353   &   6.476   &   7.124   &   6.525   &       &   -0.075  &   -0.055  &   -0.070  &       -0.74       &       -16.86      &   $   1/2^{-} $   &               \\
344 &   250 &   2042.38     &   2043.42     &       &       1.33        &       34.17       &       1.22        &       17.86       &   7.362   &   6.481   &   7.132   &   6.530   &       &   -0.065  &   -0.047  &   -0.060  &       -0.74       &       -16.90      &               &               \\
345 &   251 &   2042.63     &   2043.38     &       &       1.47        &       34.22       &       0.25        &       17.98       &   7.373   &   6.486   &   7.142   &   6.535   &       &   -0.059  &   -0.042  &   -0.054  &       -0.77       &       -16.97      &   $   1/2^{-} $   &               \\
346 &   252 &   2043.89     &   2043.89     &       &       1.52        &       34.28       &       1.27        &       18.06       &   7.384   &   6.486   &   7.151   &   6.535   &       &   0.000   &   0.000   &   0.000   &       -0.87       &       -16.91      &               &               \\
347 &   253 &   2044.32     &   2044.32     &       &       1.70        &       34.49       &       0.43        &       18.18       &   7.394   &   6.492   &   7.161   &   6.541   &       &   0.000   &   0.000   &   0.000   &       -0.88       &       -17.00      &   $   1/2^{-} $   &               \\
348 &   254 &   2045.62     &   2045.62     &       &       1.72        &       34.59       &       1.30        &       18.31       &   7.408   &   6.495   &   7.172   &   6.544   &       &   0.000   &   0.000   &   0.000   &       -0.87       &       -17.05      &               &               \\
349 &   255 &   2046.09     &   2046.09     &       &       1.76        &       34.84       &       0.47        &       18.41       &   7.416   &   6.502   &   7.182   &   6.551   &       &   0.000   &   0.000   &   0.000   &       -0.87       &       -17.17      &   $   1/2^{-} $   &               \\
350 &   256 &   2047.35     &   2047.35     &       &       1.73        &       34.91       &       1.26        &       18.52       &   7.431   &   6.503   &   7.194   &   6.552   &       &   0.000   &   0.000   &   0.000   &       -0.86       &       -17.20      &               &               \\
351 &   257 &   2047.85     &   2047.85     &       &       1.77        &       35.20       &       0.50        &       18.62       &   7.438   &   6.512   &   7.202   &   6.561   &       &   0.000   &   0.000   &   0.000   &       -1.23       &       -17.33      &   $   1/2^{-} $   &               \\
352 &   258 &   2049.08     &   2049.08     &       &       1.73        &       35.24       &       1.23        &       18.77       &   7.454   &   6.512   &   7.215   &   6.561   &       &   0.000   &   0.000   &   0.000   &       -1.26       &       -17.35      &               &               \\
353 &   259 &   2047.83     &   2047.83     &       &   \underline{ -0.02   }   &       35.24       &   \underline{ -1.25   }   &       18.71       &   7.490   &   6.511   &   7.242   &   6.560   &       &   0.000   &   0.000   &   0.000   &   \underline{ 1.22    }   &       -17.35      &   $   1/2^{+} $   &               \\
354 &   260 &   2046.61     &   2046.61     &       &   \underline{ -2.48   }   &       35.24       &   \underline{ -1.23   }   &       18.71       &   7.525   &   6.511   &   7.269   &   6.560   &       &   0.000   &   0.000   &   0.000   &   \underline{ 1.27    }   &       -17.36      &               &               \\
$\sigma$ &  &2.75&1.11&  &  &  &  &  &  &  &  &0.054&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=95$ (Am)}\\                                                                                                                                                                                                                                   
225 &   130 &   1699.06     &   1699.06     &       &       14.74       &       1.94        &       8.05        &   \underline{ -0.32   }   &   5.836   &   5.706   &   5.781   &   5.762   &       &   -0.045  &   -0.052  &   -0.048  &       -7.35       &       -0.72       &               &   $   7/2^{-} $   \\
226 &   131 &   1705.69     &   1706.54     &       &       14.68       &       2.44        &       6.63        &   \underline{ -0.07   }   &   5.852   &   5.719   &   5.796   &   5.775   &       &   -0.052  &   -0.058  &   -0.054  &       -7.29       &       -0.90       &   $   7/2^{+} $   &   $   13/2^{+}    $   \\
227 &   132 &   1713.74     &   1715.08     &       &       14.69       &       3.08        &       8.06        &       0.45        &   5.869   &   5.730   &   5.811   &   5.785   &       &   0.079   &   0.085   &   0.082   &       -7.27       &       -1.36       &               &   $   1/2^{-} $   \\
228 &   133 &   1720.83     &   1721.86     &       &       15.14       &       4.26        &       7.08        &       1.20        &   5.898   &   5.752   &   5.838   &   5.807   &       &   0.172   &   0.197   &   0.182   &       -7.92       &       -1.85       &   $   1/2^{-} $   &   $   7/2^{-} $   \\
229 &   134 &   1729.25     &   1730.67     &   1731.83     &       15.50       &       5.07        &       8.42        &       1.66        &   5.919   &   5.768   &   5.857   &   5.823   &       &   0.198   &   0.224   &   0.209   &       -8.07       &       -2.21       &               &   $   7/2^{-} $   \\
230 &   135 &   1736.96     &   1738.13     &       &       16.13       &       5.23        &       7.71        &       1.80        &   5.937   &   5.779   &   5.872   &   5.834   &       &   0.212   &   0.236   &   0.222   &       -7.93       &       -1.83       &   $   3/2^{-} $   &   $   7/2^{-} $   \\
231 &   136 &   1745.36     &   1746.99     &       &       16.11       &       5.85        &       8.40        &       2.24        &   5.958   &   5.798   &   5.893   &   5.853   &       &   0.241   &   0.267   &   0.252   &       -7.95       &       -2.28       &               &   $   5/2^{+} $   \\
232 &   137 &   1752.93     &   1754.35     &       &       15.97       &       6.55        &       7.57        &       2.55        &   5.971   &   5.805   &   5.904   &   5.860   &       &   0.242   &   0.269   &   0.253   &       -7.75       &       -2.50       &   $   5/2^{+} $   &   $   5/2^{+} $   \\
233 &   138 &   1760.85     &   1762.46     &       &       15.49       &       7.21        &       7.92        &       2.91        &   5.986   &   5.815   &   5.917   &   5.870   &       &   0.249   &   0.273   &   0.259   &       -7.59       &       -2.89       &               &   $   5/2^{+} $   \\
234 &   139 &   1767.96     &   1769.40     &       &       15.03       &       7.75        &       7.11        &       3.17        &   6.000   &   5.822   &   5.928   &   5.877   &       &   0.253   &   0.275   &   0.262   &       -7.54       &       -3.14       &   $   3/2^{+} $   &   $   5/2^{+} $   \\
235 &   140 &   1775.65     &   1777.34     &   1777.81     &       14.80       &       8.34        &       7.69        &       3.54        &   6.016   &   5.831   &   5.942   &   5.886   &       &   0.263   &   0.282   &   0.271   &       -7.30       &       -3.52       &               &   $   5/2^{+} $   \\
236 &   141 &   1782.56     &   1783.99     &       &       14.60       &       8.83        &       6.91        &       3.80        &   6.030   &   5.838   &   5.954   &   5.893   &       &   0.269   &   0.285   &   0.275   &       -7.36       &       -3.77       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
237 &   142 &   1789.97     &   1791.54     &       &       14.32       &       9.48        &       7.41        &       4.17        &   6.046   &   5.848   &   5.968   &   5.902   &       &   0.279   &   0.293   &   0.284   &       -6.88       &       -4.17       &               &   $   5/2^{+} $   \\
238 &   143 &   1796.41     &   1797.94     &   1798.23     &       13.86       &       9.90        &       6.44        &       4.39        &   6.063   &   5.856   &   5.982   &   5.911   &       &   0.286   &   0.297   &   0.291   &       -6.52       &       -4.43       &   $   1/2^{+} $   &   $   5/2^{+} $   \\
239 &   144 &   1803.05     &   1804.69     &   1805.33     &       13.08       &       10.40       &       6.64        &       4.63        &   6.077   &   5.864   &   5.994   &   5.919   &       &   0.289   &   0.298   &   0.293   &       -6.41       &       -4.69       &               &   $   5/2^{+} $   \\
240 &   145 &   1808.98     &   1810.49     &   1811.28     &       12.57       &       10.96       &       5.93        &       4.85        &   6.091   &   5.872   &   6.005   &   5.927   &       &   0.290   &   0.298   &   0.293   &       -6.36       &       -4.90       &   $   7/2^{+} $   &   $   5/2^{+} $   \\
241 &   146 &   1815.55     &   1817.21     &   1817.93     &       12.50       &       11.61       &       6.57        &       5.13        &   6.104   &   5.880   &   6.016   &   5.934   &   5.893   &   0.293   &   0.299   &   0.296   &       -6.17       &       -5.22       &               &   $   5/2^{+} $   \\
242 &   147 &   1821.33     &   1822.75     &   1823.47     &       12.35       &       12.29       &       5.78        &       5.37        &   6.116   &   5.888   &   6.028   &   5.942   &       &   0.293   &   0.298   &   0.295   &       -6.21       &       -5.46       &   $   7/2^{-} $   &   $   5/2^{+} $   \\
243 &   148 &   1827.63     &   1829.17     &   1829.83     &       12.08       &       12.69       &       6.30        &       5.58        &   6.129   &   5.895   &   6.039   &   5.949   &   5.905   &   0.297   &   0.301   &   0.298   &       -5.88       &       -5.76       &               &   $   5/2^{+} $   \\
244 &   149 &   1833.20     &   1834.60     &   1835.20     &       11.87       &       12.97       &       5.57        &       5.72        &   6.141   &   5.901   &   6.049   &   5.955   &       &   0.298   &   0.301   &   0.299   &       -5.66       &       -5.96       &   $   5/2^{+} $   &   $   5/2^{+} $   \\
245 &   150 &   1838.87     &   1840.29     &   1841.25     &       11.24       &       13.20       &       5.67        &       5.81        &   6.153   &   5.906   &   6.059   &   5.960   &       &   0.297   &   0.300   &   0.298   &       -5.34       &       -6.07       &               &   $   5/2^{+} $   \\
246 &   151 &   1843.55     &   1844.89     &       &       10.35       &       13.48       &       4.68        &       5.92        &   6.165   &   5.912   &   6.068   &   5.966   &       &   0.297   &   0.300   &   0.298   &       -4.74       &       -6.34       &   $   9/2^{-} $   &   $   5/2^{+} $   \\
247 &   152 &   1848.97     &   1850.46     &       &       10.10       &       13.77       &       5.42        &       6.06        &   6.178   &   5.919   &   6.080   &   5.973   &       &   0.294   &   0.297   &   0.295   &       -4.99       &       -6.40       &               &   $   5/2^{+} $   \\
248 &   153 &   1853.29     &   1854.67     &       &       9.74        &       14.06       &       4.32        &       6.11        &   6.190   &   5.924   &   6.090   &   5.978   &       &   0.292   &   0.295   &   0.293   &       -4.86       &       -6.57       &   $   9/2^{-} $   &   $   5/2^{+} $   \\
249 &   154 &   1858.71     &   1860.27     &       &       9.74        &       14.30       &       5.42        &       6.24        &   6.202   &   5.931   &   6.100   &   5.985   &       &   0.289   &   0.292   &   0.290   &       -4.87       &       -6.55       &               &   $   5/2^{+} $   \\
250 &   155 &   1862.98     &   1864.57     &       &       9.69        &       14.55       &       4.27        &       6.28        &   6.214   &   5.937   &   6.111   &   5.991   &       &   0.287   &   0.290   &   0.288   &       -4.85       &       -6.73       &   $   1/2^{+} $   &   $   5/2^{+} $   \\
251 &   156 &   1868.27     &   1869.92     &       &       9.56        &       14.76       &       5.29        &       6.36        &   6.226   &   5.943   &   6.120   &   5.997   &       &   0.282   &   0.285   &   0.283   &       -4.82       &       -6.90       &               &   $   5/2^{+} $   \\
252 &   157 &   1872.50     &   1874.07     &       &       9.53        &       14.98       &       4.24        &       6.41        &   6.236   &   5.950   &   6.130   &   6.003   &       &   0.277   &   0.279   &   0.277   &       -4.74       &       -7.08       &   $   1/2^{+} $   &   $   5/2^{+} $   \\
253 &   158 &   1877.76     &   1879.41     &       &       9.49        &       15.17       &       5.25        &       6.49        &   6.249   &   5.954   &   6.140   &   6.007   &       &   0.274   &   0.275   &   0.274   &       -4.75       &       -7.23       &               &   $   5/2^{+} $   \\
254 &   159 &   1882.16     &   1883.59     &       &       9.66        &       15.41       &       4.40        &       6.55        &   6.261   &   5.959   &   6.150   &   6.012   &       &   0.271   &   0.271   &   0.271   &       -4.76       &       -7.39       &   $   7/2^{+} $   &   $   5/2^{+} $   \\
255 &   160 &   1887.08     &   1888.78     &       &       9.32        &       15.63       &       4.91        &       6.65        &   6.269   &   5.960   &   6.155   &   6.013   &       &   0.258   &   0.255   &   0.257   &       -4.61       &       -7.51       &               &   $   7/2^{-} $   \\
256 &   161 &   1891.34     &   1892.86     &       &       9.17        &       15.87       &       4.26        &       6.77        &   6.279   &   5.965   &   6.165   &   6.019   &       &   0.254   &   0.251   &   0.253   &       -4.42       &       -7.64       &   $   11/2^{-}    $   &   $   7/2^{-} $   \\
257 &   162 &   1895.92     &   1897.79     &       &       8.85        &       16.11       &       4.59        &       6.88        &   6.289   &   5.970   &   6.173   &   6.023   &       &   0.244   &   0.239   &   0.242   &       -4.31       &       -7.82       &               &   $   3/2^{-} $   \\
258 &   163 &   1899.68     &   1901.36     &       &       8.35        &       16.37       &       3.76        &       6.95        &   6.301   &   5.976   &   6.183   &   6.029   &       &   0.238   &   0.231   &   0.235   &       -3.92       &       -7.88       &   $   5/2^{+} $   &   $   1/2^{+} $   \\
259 &   164 &   1904.23     &   1906.12     &       &       8.31        &       16.44       &       4.55        &       7.03        &   6.305   &   5.976   &   6.187   &   6.030   &       &   0.215   &   0.208   &   0.213   &       -4.27       &       -7.87       &               &   $   1/2^{-} $   \\
260 &   165 &   1907.88     &   1909.54     &       &       8.20        &       16.60       &       3.65        &       7.12        &   6.315   &   5.980   &   6.195   &   6.034   &       &   0.207   &   0.200   &   0.204   &       -4.22       &       -8.02       &   $   5/2^{+} $   &   $   3/2^{+} $   \\
261 &   166 &   1912.68     &   1914.50     &       &       8.45        &       16.68       &       4.80        &       7.24        &   6.322   &   5.984   &   6.201   &   6.037   &       &   0.191   &   0.185   &   0.189   &       -4.27       &       -8.04       &               &   $   1/2^{-} $   \\
262 &   167 &   1916.34     &   1918.02     &       &       8.46        &       16.96       &       3.66        &       7.35        &   6.334   &   5.987   &   6.210   &   6.041   &       &   0.184   &   0.178   &   0.182   &       -4.28       &       -8.13       &   $   3/2^{+} $   &   $   1/2^{-} $   \\
263 &   168 &   1921.10     &   1922.91     &       &       8.42        &       17.09       &       4.76        &       7.38        &   6.342   &   5.991   &   6.217   &   6.044   &       &   0.172   &   0.167   &   0.170   &       -4.25       &       -8.21       &               &   $   1/2^{-} $   \\
264 &   169 &   1924.79     &   1926.42     &       &       8.45        &       17.28       &       3.69        &       7.46        &   6.352   &   5.994   &   6.225   &   6.047   &       &   0.162   &   0.157   &   0.161   &       -4.24       &       -8.31       &   $   3/2^{+} $   &   $   1/2^{-} $   \\
265 &   170 &   1929.51     &   1931.01     &       &       8.40        &       17.39       &       4.72        &       7.53        &   6.360   &   5.996   &   6.232   &   6.049   &       &   -0.144  &   -0.129  &   -0.138  &       -4.48       &       -8.75       &               &   $   7/2^{-} $   \\
266 &   171 &   1933.21     &   1934.90     &       &       8.42        &       17.53       &       3.71        &       7.80        &   6.373   &   6.001   &   6.243   &   6.054   &       &   0.146   &   0.140   &   0.144   &       -4.30       &       -8.50       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
267 &   172 &   1938.29     &   1939.71     &       &       8.79        &       18.00       &       5.08        &       8.08        &   6.380   &   6.010   &   6.251   &   6.063   &       &   -0.130  &   -0.116  &   -0.125  &       -4.36       &       -8.95       &               &   $   11/2^{+}    $   \\
268 &   173 &   1942.10     &   1943.08     &       &       8.88        &       18.22       &       3.80        &       8.08        &   6.390   &   6.017   &   6.260   &   6.070   &       &   -0.132  &   -0.116  &   -0.126  &       -4.13       &       -9.16       &   $   5/2^{+} $   &   $   11/2^{+}    $   \\
269 &   174 &   1946.84     &   1948.16     &       &       8.55        &       18.22       &       4.75        &       8.57        &   6.400   &   6.017   &   6.268   &   6.070   &       &   -0.113  &   -0.100  &   -0.108  &       -4.29       &       -9.06       &               &   $   11/2^{+}    $   \\
270 &   175 &   1950.45     &   1951.26     &       &       8.35        &       18.22       &       3.61        &       8.13        &   6.411   &   6.023   &   6.277   &   6.076   &       &   -0.112  &   -0.098  &   -0.107  &       -4.24       &       -9.21       &   $   1/2^{+} $   &   $   11/2^{+}    $   \\
271 &   176 &   1955.37     &   1956.58     &       &       8.53        &       18.57       &       4.92        &       8.70        &   6.421   &   6.021   &   6.284   &   6.074   &       &   -0.094  &   -0.080  &   -0.089  &       -4.27       &       -8.97       &               &   $   13/2^{+}    $   \\
272 &   177 &   1959.23     &   1959.92     &       &       8.78        &       18.90       &       3.86        &       8.52        &   6.433   &   6.026   &   6.294   &   6.079   &       &   -0.096  &   -0.080  &   -0.090  &       -4.50       &       -9.13       &   $   1/2^{+} $   &   $   13/2^{+}    $   \\
273 &   178 &   1963.75     &   1964.56     &       &       8.38        &       19.02       &       4.52        &       9.47        &   6.445   &   6.029   &   6.303   &   6.082   &       &   -0.092  &   -0.077  &   -0.087  &       -4.58       &       -9.22       &               &   $   13/2^{+}    $   \\
274 &   179 &   1967.40     &   1968.07     &       &       8.17        &       19.18       &       3.65        &       8.58        &   6.456   &   6.032   &   6.312   &   6.085   &       &   -0.076  &   -0.065  &   -0.072  &       -3.79       &       -9.27       &   $   3/2^{+} $   &   $   13/2^{+}    $   \\
275 &   180 &   1971.59     &   1972.50     &       &       7.84        &       19.23       &       4.19        &       8.49        &   6.466   &   6.034   &   6.320   &   6.087   &       &   -0.055  &   -0.049  &   -0.053  &       -3.96       &       -9.31       &               &   $   13/2^{+}    $   \\
276 &   181 &   1975.26     &   1975.26     &       &       7.86        &       19.45       &       3.66        &       8.53        &   6.479   &   6.037   &   6.330   &   6.090   &       &   -0.050  &   -0.045  &   -0.049  &       -4.09       &       -9.42       &   $   1/2^{+} $   &   $   13/2^{+}    $   \\
277 &   182 &   1979.38     &   1979.38     &       &       7.79        &       19.55       &       4.12        &       8.40        &   6.490   &   6.039   &   6.339   &   6.092   &       &   -0.032  &   -0.032  &   -0.032  &       -3.85       &       -9.48       &               &   $   13/2^{+}    $   \\
278 &   183 &   1983.05     &   1983.05     &       &       7.79        &       19.72       &       3.67        &       8.45        &   6.502   &   6.038   &   6.348   &   6.091   &       &   -0.020  &   -0.021  &   -0.020  &       -3.94       &       -9.58       &   $   1/2^{+} $   &   $   7/2^{-} $   \\
279 &   184 &   1987.10     &   1987.10     &       &       7.72        &       19.95       &       4.05        &       8.45        &   6.515   &   6.040   &   6.357   &   6.093   &       &   -0.004  &   -0.009  &   -0.006  &       -4.16       &       -9.67       &               &   $   7/2^{-} $   \\
280 &   185 &   1988.09     &   1988.09     &       &       5.04        &       20.21       &       0.99        &       8.87        &   6.530   &   6.057   &   6.374   &   6.110   &       &   -0.019  &   -0.028  &   -0.022  &       -1.24       &       -9.80       &   $   13/2^{-}    $   &   $   13/2^{+}    $   \\
281 &   186 &   1989.92     &   1989.92     &       &       2.82        &       20.50       &       1.83        &       8.79        &   6.544   &   6.067   &   6.386   &   6.119   &       &   -0.013  &   -0.020  &   -0.016  &       -1.48       &       -9.95       &               &   $   13/2^{+}    $   \\
282 &   187 &   1990.68     &   1990.68     &       &       2.59        &       20.69       &       0.76        &       9.04        &   6.559   &   6.083   &   6.403   &   6.136   &       &   -0.041  &   -0.052  &   -0.045  &       -1.24       &       -10.14      &   $   11/2^{-}    $   &   $   13/2^{+}    $   \\
283 &   188 &   1992.80     &   1992.80     &       &       2.88        &       21.09       &       2.12        &       9.21        &   6.571   &   6.089   &   6.414   &   6.142   &       &   -0.026  &   -0.034  &   -0.028  &       -1.49       &       -10.25      &               &   $   13/2^{+}    $   \\
284 &   189 &   1993.57     &   1993.57     &       &       2.89        &       21.44       &       0.78        &       9.54        &   6.586   &   6.102   &   6.428   &   6.154   &       &   -0.039  &   -0.047  &   -0.042  &       -1.45       &       -10.41      &   $   11/2^{-}    $   &   $   13/2^{+}    $   \\
285 &   190 &   1995.66     &   1995.66     &       &       2.87        &       21.69       &       2.09        &       9.62        &   6.599   &   6.111   &   6.441   &   6.163   &       &   -0.037  &   -0.044  &   -0.039  &       -1.48       &       -10.55      &               &   $   13/2^{+}    $   \\
286 &   191 &   1997.02     &   1997.63     &       &       3.45        &       22.69       &       1.36        &       10.45       &   6.629   &   6.114   &   6.462   &   6.166   &       &   0.105   &   0.097   &   0.103   &       -1.56       &       -11.14      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
287 &   192 &   1999.24     &   2000.36     &       &       3.58        &       23.02       &       2.22        &       10.69       &   6.640   &   6.127   &   6.475   &   6.179   &       &   0.108   &   0.100   &   0.105   &       -1.77       &       -11.29      &               &   $   1/2^{+} $   \\
288 &   193 &   2000.53     &   2001.50     &       &       3.51        &       23.58       &       1.29        &       10.91       &   6.656   &   6.137   &   6.489   &   6.189   &       &   0.119   &   0.109   &   0.115   &       -1.66       &       -11.50      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
289 &   194 &   2002.62     &   2003.84     &       &       3.37        &       23.88       &       2.08        &       11.06       &   6.669   &   6.145   &   6.502   &   6.197   &       &   0.126   &   0.115   &   0.122   &       -1.70       &       -11.67      &               &   $   1/2^{+} $   \\
290 &   195 &   2003.59     &   2004.79     &       &       3.06        &       24.35       &       0.98        &       11.20       &   6.690   &   6.152   &   6.518   &   6.204   &       &   0.143   &   0.126   &   0.137   &       -1.78       &       -11.83      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
291 &   196 &   2005.88     &   2007.27     &       &       3.27        &       24.63       &       2.29        &       11.39       &   6.702   &   6.170   &   6.533   &   6.221   &       &   0.162   &   0.160   &   0.161   &       -1.82       &       -12.10      &               &   $   9/2^{-} $   \\
292 &   197 &   2007.21     &   2008.44     &       &       3.62        &       25.27       &       1.32        &       11.66       &   6.722   &   6.181   &   6.551   &   6.232   &       &   0.179   &   0.175   &   0.178   &       -1.91       &       -12.33      &   $   1/2^{-} $   &   $   9/2^{-} $   \\
293 &   198 &   2009.58     &   2010.93     &       &       3.70        &       25.69       &       2.37        &       11.87       &   6.739   &   6.200   &   6.569   &   6.251   &       &   0.203   &   0.211   &   0.205   &       -2.06       &       -12.46      &               &   $   7/2^{-} $   \\
294 &   199 &   2011.38     &   2012.39     &       &       4.17        &       26.12       &       1.80        &       12.18       &   6.757   &   6.213   &   6.586   &   6.265   &       &   0.220   &   0.231   &   0.223   &       -2.04       &       -12.66      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
295 &   200 &   2013.70     &   2014.95     &       &       4.12        &       26.33       &       2.32        &       12.29       &   6.772   &   6.222   &   6.600   &   6.273   &       &   0.228   &   0.236   &   0.230   &       -2.01       &       -12.79      &               &   $   7/2^{-} $   \\
296 &   201 &   2015.37     &   2016.41     &       &       3.99        &       26.79       &       1.66        &       12.46       &   6.789   &   6.232   &   6.615   &   6.284   &       &   0.241   &   0.247   &   0.243   &       -1.83       &       -13.00      &   $   5/2^{+} $   &   $   7/2^{-} $   \\
297 &   202 &   2017.49     &   2018.84     &       &       3.79        &       26.92       &       2.13        &       12.57       &   6.800   &   6.241   &   6.626   &   6.292   &       &   0.242   &   0.247   &   0.244   &       -1.84       &       -13.13      &               &   $   7/2^{-} $   \\
298 &   203 &   2018.91     &   2020.16     &       &       3.55        &       27.20       &       1.42        &       12.68       &   6.814   &   6.249   &   6.639   &   6.300   &       &   0.249   &   0.253   &   0.250   &       -1.82       &       -13.30      &   $   5/2^{-} $   &   $   7/2^{-} $   \\
299 &   204 &   2021.02     &   2022.44     &       &       3.52        &       27.47       &       2.10        &       12.81       &   6.830   &   6.265   &   6.656   &   6.316   &       &   0.260   &   0.272   &   0.264   &       -1.79       &       -13.51      &               &   $   5/2^{+} $   \\
300 &   205 &   2022.36     &   2023.61     &       &       3.45        &       27.79       &       1.35        &       12.96       &   6.842   &   6.276   &   6.668   &   6.327   &       &   0.263   &   0.274   &   0.266   &       -1.58       &       -13.67      &   $   5/2^{-} $   &   $   5/2^{+} $   \\
301 &   206 &   2024.41     &   2025.77     &       &       3.39        &       28.09       &       2.05        &       13.13       &   6.856   &   6.282   &   6.680   &   6.333   &       &   0.267   &   0.276   &   0.270   &       -1.62       &       -13.75      &               &   $   5/2^{+} $   \\
302 &   207 &   2025.62     &   2026.82     &       &       3.25        &       28.39       &       1.21        &       13.33       &   6.868   &   6.293   &   6.692   &   6.344   &       &   0.272   &   0.281   &   0.275   &       -1.63       &       -13.90      &   $   7/2^{+} $   &   $   5/2^{+} $   \\
303 &   208 &   2027.42     &   2028.84     &       &       3.01        &       28.65       &       1.80        &       13.43       &   6.884   &   6.298   &   6.706   &   6.348   &       &   0.275   &   0.281   &   0.277   &       -1.46       &       -13.96      &               &   $   5/2^{+} $   \\
304 &   209 &   2028.52     &   2029.84     &       &       2.90        &       28.98       &       1.10        &       13.59       &   6.899   &   6.306   &   6.719   &   6.356   &       &   0.281   &   0.285   &   0.282   &       -1.40       &       -14.06      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
305 &   210 &   2030.20     &   2031.59     &       &       2.78        &       29.17       &       1.68        &       13.68       &   6.913   &   6.312   &   6.731   &   6.363   &       &   0.284   &   0.286   &   0.285   &       -1.37       &       -14.14      &               &   $   5/2^{+} $   \\
306 &   211 &   2031.25     &   2032.42     &       &       2.73        &       29.52       &       1.05        &       13.85       &   6.929   &   6.319   &   6.746   &   6.370   &       &   0.291   &   0.291   &   0.291   &       -1.20       &       -14.23      &   $   3/2^{-} $   &   $   5/2^{+} $   \\
307 &   212 &   2032.76     &   2034.07     &       &       2.55        &       29.61       &       1.51        &       13.87       &   6.941   &   6.325   &   6.757   &   6.376   &       &   0.290   &   0.289   &   0.290   &       -1.20       &       -14.32      &               &   $   5/2^{+} $   \\
308 &   213 &   2033.54     &   2034.70     &       &       2.29        &       29.77       &       0.78        &       13.93       &   6.955   &   6.329   &   6.768   &   6.380   &       &   0.293   &   0.290   &   0.292   &       -1.19       &       -14.38      &   $   7/2^{-} $   &   $   5/2^{+} $   \\
309 &   214 &   2034.90     &   2036.27     &       &       2.14        &       29.91       &       1.36        &       13.97       &   6.964   &   6.339   &   6.778   &   6.389   &       &   0.288   &   0.286   &   0.288   &       -1.05       &       -14.54      &               &   $   5/2^{+} $   \\
310 &   215 &   2035.48     &   2036.78     &       &       1.94        &       30.07       &       0.58        &       14.04       &   6.975   &   6.348   &   6.789   &   6.398   &       &   0.288   &   0.284   &   0.287   &       -0.95       &       -14.67      &   $   7/2^{-} $   &   $   5/2^{+} $   \\
311 &   216 &   2036.86     &   2038.26     &       &       1.96        &       30.24       &       1.38        &       14.09       &   6.986   &   6.354   &   6.799   &   6.404   &       &   0.285   &   0.282   &   0.284   &       -0.98       &       -14.77      &               &   $   5/2^{+} $   \\
312 &   217 &   2037.45     &   2038.60     &       &       1.97        &       30.48       &       0.59        &       14.16       &   6.997   &   6.363   &   6.810   &   6.413   &       &   0.285   &   0.280   &   0.283   &       -0.88       &       -14.90      &   $   9/2^{+} $   &   $   5/2^{+} $   \\
313 &   218 &   2038.65     &   2040.02     &       &       1.79        &       30.61       &       1.20        &       14.23       &   7.010   &   6.369   &   6.822   &   6.419   &       &   0.285   &   0.280   &   0.283   &       -0.84       &       -14.99      &               &   $   5/2^{+} $   \\
314 &   219 &   2039.06     &   2040.32     &       &       1.61        &       30.77       &       0.41        &       14.29       &   7.025   &   6.374   &   6.835   &   6.424   &       &   0.285   &   0.280   &   0.284   &       -0.84       &       -15.07      &   $   3/2^{-} $   &   $   5/2^{+} $   \\
315 &   220 &   2040.14     &   2041.56     &       &       1.48        &       30.87       &       1.07        &       14.33       &   7.036   &   6.379   &   6.844   &   6.429   &       &   0.281   &   0.276   &   0.280   &       -0.73       &       -15.15      &               &   $   5/2^{+} $   \\
316 &   221 &   2040.42     &   2041.78     &       &       1.36        &       31.01       &       0.29        &       14.37       &   7.050   &   6.384   &   6.856   &   6.434   &       &   0.280   &   0.274   &   0.278   &       -0.66       &       -15.23      &   $   3/2^{-} $   &   $   5/2^{+} $   \\
317 &   222 &   2041.48     &   2042.97     &       &       1.35        &       31.11       &       1.06        &       14.41       &   7.061   &   6.388   &   6.866   &   6.438   &       &   0.276   &   0.270   &   0.274   &       -0.69       &       -15.31      &               &   $   5/2^{+} $   \\
318 &   223 &   2041.73     &   2043.12     &       &       1.31        &       31.23       &       0.25        &       14.46       &   7.076   &   6.392   &   6.879   &   6.442   &       &   0.275   &   0.268   &   0.273   &       -0.68       &       -15.38      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
319 &   224 &   2042.78     &   2044.30     &       &       1.30        &       31.38       &       1.05        &       14.51       &   7.084   &   6.397   &   6.886   &   6.446   &       &   0.268   &   0.261   &   0.266   &       -0.68       &       -15.47      &               &   $   5/2^{+} $   \\
320 &   225 &   2043.00     &   2044.42     &       &       1.26        &       31.52       &       0.21        &       14.58       &   7.095   &   6.402   &   6.896   &   6.451   &       &   0.264   &   0.255   &   0.261   &       -0.65       &       -15.55      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
321 &   226 &   2044.09     &   2045.61     &       &       1.31        &       31.63       &       1.10        &       14.64       &   7.103   &   6.403   &   6.903   &   6.453   &       &   0.256   &   0.244   &   0.252   &       -0.71       &       -15.55      &               &   $   3/2^{+} $   \\
322 &   227 &   2044.29     &   2045.68     &       &       1.29        &       31.82       &       0.20        &       14.74       &   7.111   &   6.411   &   6.912   &   6.460   &       &   0.250   &   0.236   &   0.246   &       -0.66       &       -15.64      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
323 &   228 &   2045.46     &   2046.91     &       &       1.37        &       31.93       &       1.17        &       14.80       &   7.124   &   6.415   &   6.923   &   6.465   &       &   0.247   &   0.234   &   0.243   &       -0.69       &       -15.71      &               &   $   3/2^{+} $   \\
324 &   229 &   2045.67     &   2046.82     &       &       1.38        &       32.08       &       0.21        &       14.86       &   7.136   &   6.420   &   6.934   &   6.470   &       &   0.244   &   0.230   &   0.240   &       -0.56       &       -15.78      &   $   11/2^{+}    $   &   $   3/2^{+} $   \\
325 &   230 &   2046.73     &   2048.07     &       &       1.27        &       32.19       &       1.06        &       14.94       &   7.145   &   6.428   &   6.943   &   6.477   &       &   0.240   &   0.226   &   0.236   &       -0.57       &       -15.87      &               &   $   3/2^{+} $   \\
326 &   231 &   2046.83     &   2048.04     &       &       1.16        &       32.38       &       0.10        &       15.00       &   7.159   &   6.431   &   6.955   &   6.481   &       &   0.236   &   0.223   &   0.232   &       -0.59       &       -15.91      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
327 &   232 &   2047.68     &   2049.11     &       &       0.95        &       32.36       &       0.85        &       15.04       &   7.167   &   6.435   &   6.962   &   6.484   &       &   0.228   &   0.215   &   0.224   &       -0.46       &       -15.95      &               &   $   1/2^{+} $   \\
328 &   233 &   2047.69     &   2049.06     &       &       0.86        &       32.54       &       0.01        &       15.09       &   7.180   &   6.439   &   6.974   &   6.489   &       &   0.223   &   0.212   &   0.220   &       -0.41       &       -16.00      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
329 &   234 &   2048.51     &   2050.04     &       &       0.83        &       32.50       &       0.81        &       15.12       &   7.190   &   6.441   &   6.982   &   6.491   &       &   0.215   &   0.205   &   0.212   &       -0.44       &       -16.03      &               &   $   1/2^{+} $   \\
330 &   235 &   2048.50     &   2049.96     &       &       0.80        &       32.57       &   \underline{ -0.01   }   &       15.15       &   7.205   &   6.445   &   6.995   &   6.494   &       &   0.210   &   0.203   &   0.208   &       -0.45       &       -16.08      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
331 &   236 &   2049.42     &   2050.80     &       &       0.92        &       32.57       &       0.93        &       15.29       &   7.211   &   6.432   &   6.996   &   6.481   &       &   -0.174  &   -0.145  &   -0.165  &       -0.68       &       -16.08      &               &   $   7/2^{-} $   \\
332 &   237 &   2049.49     &   2050.71     &       &       0.99        &       32.72       &       0.06        &       15.38       &   7.223   &   6.438   &   7.007   &   6.487   &       &   -0.172  &   -0.143  &   -0.163  &       -0.64       &       -16.16      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
333 &   238 &   2050.69     &   2051.99     &       &       1.27        &       32.75       &       1.21        &       15.49       &   7.231   &   6.440   &   7.015   &   6.490   &       &   -0.164  &   -0.135  &   -0.156  &       -0.66       &       -16.20      &               &   $   7/2^{-} $   \\
334 &   239 &   2050.66     &   2051.89     &       &       1.17        &       32.83       &   \underline{ -0.03   }   &       15.55       &   7.242   &   6.446   &   7.025   &   6.496   &       &   -0.160  &   -0.132  &   -0.152  &       -0.61       &       -16.28      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
335 &   240 &   2051.91     &   2053.17     &       &       1.22        &       32.91       &       1.25        &       15.59       &   7.251   &   6.450   &   7.033   &   6.499   &       &   -0.154  &   -0.126  &   -0.146  &       -0.63       &       -16.31      &               &   $   7/2^{-} $   \\
336 &   241 &   2051.88     &   2053.09     &       &       1.22        &       32.93       &   \underline{ -0.03   }   &       15.60       &   7.266   &   6.452   &   7.045   &   6.501   &       &   -0.146  &   -0.120  &   -0.139  &       -0.67       &       -16.33      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
337 &   242 &   2053.08     &   2054.34     &       &       1.17        &       33.04       &       1.20        &       15.66       &   7.271   &   6.459   &   7.052   &   6.508   &       &   -0.142  &   -0.115  &   -0.134  &       -0.62       &       -16.40      &               &   $   7/2^{-} $   \\
338 &   243 &   2053.13     &   2054.28     &       &       1.25        &       33.10       &       0.05        &       15.67       &   7.285   &   6.462   &   7.063   &   6.511   &       &   -0.135  &   -0.110  &   -0.128  &       -0.65       &       -16.43      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
339 &   244 &   2054.31     &   2055.56     &       &       1.23        &       33.21       &       1.18        &       15.74       &   7.292   &   6.468   &   7.071   &   6.518   &       &   -0.126  &   -0.099  &   -0.118  &       -0.66       &       -16.33      &               &   $   13/2^{+}    $   \\
340 &   245 &   2054.45     &   2055.51     &       &       1.32        &       33.33       &       0.13        &       15.79       &   7.304   &   6.474   &   7.082   &   6.523   &       &   -0.120  &   -0.095  &   -0.113  &       -0.68       &       -16.39      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
341 &   246 &   2055.59     &   2056.76     &       &       1.28        &       33.39       &       1.15        &       15.81       &   7.313   &   6.478   &   7.090   &   6.527   &       &   -0.112  &   -0.088  &   -0.105  &       -0.68       &       -16.43      &               &   $   13/2^{+}    $   \\
342 &   247 &   2055.75     &   2056.75     &       &       1.30        &       33.56       &       0.16        &       15.89       &   7.323   &   6.485   &   7.100   &   6.534   &       &   -0.107  &   -0.084  &   -0.101  &       -0.68       &       -16.51      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
343 &   248 &   2056.93     &   2058.00     &       &       1.34        &       33.60       &       1.18        &       15.89       &   7.333   &   6.488   &   7.109   &   6.537   &       &   -0.097  &   -0.077  &   -0.092  &       -0.70       &       -16.54      &               &   $   13/2^{+}    $   \\
344 &   249 &   2057.05     &   2058.06     &       &       1.31        &       33.67       &       0.13        &       15.90       &   7.343   &   6.494   &   7.118   &   6.543   &       &   -0.090  &   -0.071  &   -0.084  &       -0.71       &       -16.61      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
345 &   250 &   2058.30     &   2059.29     &       &       1.37        &       33.78       &       1.24        &       15.92       &   7.354   &   6.497   &   7.128   &   6.546   &       &   -0.080  &   -0.064  &   -0.076  &       -0.73       &       -16.64      &               &   $   13/2^{+}    $   \\
346 &   251 &   2058.56     &   2059.33     &       &       1.50        &       33.91       &       0.26        &       15.93       &   7.365   &   6.501   &   7.139   &   6.550   &       &   -0.071  &   -0.057  &   -0.067  &       -0.79       &       -16.69      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
347 &   252 &   2059.76     &   2060.67     &       &       1.47        &       33.93       &       1.21        &       15.87       &   7.375   &   6.504   &   7.147   &   6.553   &       &   -0.057  &   -0.048  &   -0.055  &       -0.80       &       -16.73      &               &   $   13/2^{+}    $   \\
348 &   253 &   2060.14     &   2060.81     &       &       1.59        &       34.01       &       0.38        &       15.82       &   7.386   &   6.511   &   7.158   &   6.560   &       &   -0.055  &   -0.045  &   -0.052  &       -0.81       &       -16.83      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
349 &   254 &   2061.40     &   2061.40     &       &       1.64        &       34.10       &       1.26        &       15.79       &   7.399   &   6.510   &   7.168   &   6.559   &       &   -0.022  &   -0.026  &   -0.023  &       -0.90       &       -16.81      &               &   $   13/2^{+}    $   \\
350 &   255 &   2061.96     &   2061.96     &       &       1.82        &       34.29       &       0.56        &       15.88       &   7.410   &   6.515   &   7.178   &   6.564   &       &   -0.021  &   -0.024  &   -0.022  &       -0.93       &       -16.90      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
351 &   256 &   2063.21     &   2063.21     &       &       1.81        &       34.38       &       1.25        &       15.86       &   7.424   &   6.517   &   7.189   &   6.566   &       &   -0.009  &   -0.017  &   -0.012  &       -0.91       &       -16.94      &               &   $   13/2^{+}    $   \\
352 &   257 &   2063.84     &   2063.84     &       &       1.88        &       34.61       &       0.63        &       15.98       &   7.433   &   6.523   &   7.199   &   6.572   &       &   -0.016  &   -0.019  &   -0.017  &       -1.15       &       -17.05      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
353 &   258 &   2065.04     &   2065.04     &       &       1.83        &       34.73       &       1.21        &       15.96       &   7.448   &   6.524   &   7.211   &   6.573   &       &   -0.004  &   -0.014  &   -0.007  &       -1.26       &       -17.08      &               &   $   13/2^{+}    $   \\
354 &   259 &   2063.74     &   2063.74     &       &   \underline{ -0.09   }   &       34.62       &   \underline{ -1.30   }   &       15.91       &   7.484   &   6.523   &   7.239   &   6.572   &       &   0.003   &   0.009   &   0.005   &   \underline{ 1.22    }   &       -17.08      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
355 &   260 &   2062.53     &   2062.53     &       &   \underline{ -2.52   }   &       34.63       &   \underline{ -1.22   }   &       15.92       &   7.512   &   6.524   &   7.261   &   6.573   &       &   0.004   &   0.009   &   0.006   &   \underline{ 1.25    }   &       -17.10      &               &   $   1/2^{+} $   \\
$\sigma$ &  &2.23&0.74&  &  &  &  &  &  &  &  &0.043&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=96$ (Cm)}\\                                                                                                                                                                                                                                   
223 &   127 &   1677.29     &   1677.29     &       &       17.27       &   \underline{ -0.25   }   &               &       0.94        &   5.791   &   5.686   &   5.746   &   5.742   &       &   -0.023  &   -0.027  &   -0.025  &       -7.49       &   \underline{ 0.39    }   &   $   11/2^{+}    $   &               \\
224 &   128 &   1685.41     &   1685.41     &       &               &       0.15        &       8.12        &       1.10        &   5.806   &   5.696   &   5.759   &   5.752   &       &   0.000   &   0.000   &   0.000   &       -7.63       &   \underline{ 0.19    }   &               &               \\
225 &   129 &   1692.54     &   1692.98     &       &       15.25       &       0.88        &       7.13        &       1.53        &   5.824   &   5.711   &   5.776   &   5.767   &       &   -0.055  &   -0.064  &   -0.059  &       -7.51       &       -0.18       &   $   9/2^{+} $   &               \\
226 &   130 &   1700.54     &   1700.54     &       &       15.13       &       1.17        &       8.00        &       1.48        &   5.838   &   5.720   &   5.788   &   5.775   &       &   -0.044  &   -0.051  &   -0.047  &       -7.59       &       -0.36       &               &               \\
227 &   131 &   1707.93     &   1708.55     &       &       15.39       &       2.18        &       7.39        &       2.24        &   5.857   &   5.735   &   5.806   &   5.791   &       &   0.083   &   0.093   &   0.087   &       -7.62       &       -0.81       &   $   5/2^{+} $   &               \\
228 &   132 &   1715.80     &   1717.26     &       &       15.26       &       2.50        &       7.87        &       2.06        &   5.872   &   5.744   &   5.819   &   5.800   &       &   0.088   &   0.098   &   0.092   &       -7.54       &       -1.06       &               &               \\
229 &   133 &   1723.11     &   1724.56     &       &       15.18       &       3.49        &       7.31        &       2.29        &   5.895   &   5.759   &   5.838   &   5.814   &       &   0.145   &   0.162   &   0.152   &       -7.91       &       -1.47       &   $   5/2^{+} $   &               \\
230 &   134 &   1731.67     &   1733.40     &       &       15.86       &       4.08        &       8.55        &       2.42        &   5.919   &   5.778   &   5.861   &   5.833   &       &   0.188   &   0.212   &   0.198   &       -8.17       &       -1.66       &               &               \\
231 &   135 &   1739.27     &   1740.74     &       &       16.15       &       4.11        &       7.60        &       2.31        &   5.935   &   5.790   &   5.875   &   5.845   &       &   0.200   &   0.224   &   0.210   &       -8.22       &       -1.88       &   $   5/2^{+} $   &               \\
232 &   136 &   1747.97     &   1749.87     &       &       16.31       &       4.85        &       8.71        &       2.61        &   5.957   &   5.806   &   5.895   &   5.861   &       &   0.229   &   0.252   &   0.239   &       -8.10       &       -2.04       &               &               \\
233 &   137 &   1755.72     &   1757.25     &   1758.22     &       16.45       &       5.34        &       7.75        &       2.79        &   5.972   &   5.816   &   5.908   &   5.870   &       &   0.236   &   0.260   &   0.246   &       -7.99       &       -2.23       &   $   5/2^{+} $   &               \\
234 &   138 &   1763.89     &   1765.69     &   1766.86     &       15.91       &       5.95        &       8.17        &       3.04        &   5.988   &   5.827   &   5.922   &   5.881   &       &   0.246   &   0.269   &   0.255   &       -7.80       &       -2.51       &               &               \\
235 &   139 &   1771.20     &   1772.77     &       &       15.48       &       6.41        &       7.31        &       3.24        &   6.002   &   5.834   &   5.934   &   5.889   &       &   0.251   &   0.273   &   0.260   &       -7.78       &       -2.71       &   $   3/2^{+} $   &               \\
236 &   140 &   1779.18     &   1781.09     &   1781.87     &       15.29       &       7.07        &       7.98        &       3.53        &   6.019   &   5.846   &   5.949   &   5.900   &       &   0.265   &   0.286   &   0.274   &       -7.56       &       -2.98       &               &               \\
237 &   141 &   1786.38     &   1788.00     &   1788.55     &       15.18       &       7.62        &       7.20        &       3.82        &   6.034   &   5.857   &   5.963   &   5.911   &       &   0.276   &   0.299   &   0.285   &       -7.71       &       -3.83       &   $   3/2^{+} $   &               \\
238 &   142 &   1794.11     &   1795.75     &   1796.42     &       14.93       &       8.30        &       7.73        &       4.14        &   6.049   &   5.864   &   5.975   &   5.918   &       &   0.283   &   0.302   &   0.290   &       -7.17       &       -4.07       &               &               \\
239 &   143 &   1800.80     &   1802.43     &   1802.79     &       14.43       &       8.77        &       6.70        &       4.39        &   6.066   &   5.872   &   5.989   &   5.926   &       &   0.290   &   0.305   &   0.296   &       -6.77       &       -3.67       &   $   1/2^{+} $   &               \\
240 &   144 &   1807.71     &   1809.50     &   1810.29     &       13.60       &       9.29        &       6.91        &       4.66        &   6.080   &   5.880   &   6.001   &   5.935   &       &   0.294   &   0.308   &   0.299   &       -6.68       &       -3.93       &               &               \\
241 &   145 &   1813.98     &   1815.68     &   1816.38     &       13.18       &       9.85        &       6.27        &       5.00        &   6.097   &   5.889   &   6.015   &   5.943   &       &   0.303   &   0.314   &   0.307   &       -6.45       &       -4.97       &   $   7/2^{-} $   &               \\
242 &   146 &   1820.76     &   1822.61     &   1823.35     &       13.05       &       10.34       &       6.78        &       5.21        &   6.107   &   5.896   &   6.024   &   5.950   &   5.829   &   0.299   &   0.310   &   0.304   &       -6.44       &       -4.44       &               &               \\
243 &   147 &   1826.86     &   1828.55     &   1829.04     &       12.88       &       10.90       &       6.10        &       5.53        &   6.121   &   5.904   &   6.037   &   5.958   &       &   0.305   &   0.314   &   0.309   &       -6.46       &       -5.54       &   $   7/2^{+} $   &               \\
244 &   148 &   1833.39     &   1835.08     &   1835.84     &       12.63       &       11.34       &       6.53        &       5.76        &   6.132   &   5.912   &   6.046   &   5.965   &   5.843   &   0.302   &   0.310   &   0.305   &       -6.10       &       -4.96       &               &               \\
245 &   149 &   1839.11     &   1840.72     &   1841.36     &       12.25       &       11.63       &       5.72        &       5.91        &   6.144   &   5.916   &   6.056   &   5.970   &   5.848   &   0.301   &   0.309   &   0.304   &       -5.81       &       -5.16       &   $   5/2^{+} $   &               \\
246 &   150 &   1844.93     &   1846.62     &   1847.82     &       11.54       &       11.88       &       5.82        &       6.06        &   6.156   &   5.921   &   6.065   &   5.975   &   5.856   &   0.299   &   0.307   &   0.302   &       -5.55       &       -5.36       &               &               \\
247 &   151 &   1849.91     &   1851.56     &   1852.98     &       10.80       &       12.29       &       4.98        &       6.36        &   6.167   &   5.928   &   6.075   &   5.981   &       &   0.300   &   0.307   &   0.303   &       -5.07       &       -5.62       &   $   9/2^{-} $   &               \\
248 &   152 &   1855.45     &   1857.38     &   1859.19     &       10.51       &       12.54       &       5.53        &       6.48        &   6.180   &   5.934   &   6.086   &   5.988   &   5.869   &   0.296   &   0.303   &   0.299   &       -5.21       &       -5.77       &               &               \\
249 &   153 &   1860.03     &   1861.93     &   1863.90     &       10.12       &       12.86       &       4.58        &       6.74        &   6.194   &   5.940   &   6.097   &   5.994   &       &   0.297   &   0.302   &   0.299   &       -5.18       &       -5.97       &   $   3/2^{+} $   &               \\
250 &   154 &   1865.63     &   1867.66     &   1869.73     &       10.18       &       13.16       &       5.60        &       6.92        &   6.204   &   5.946   &   6.106   &   5.999   &       &   0.291   &   0.296   &   0.293   &       -5.11       &       -6.15       &               &               \\
251 &   155 &   1870.19     &   1872.11     &   1874.15     &       10.15       &       13.49       &       4.56        &       7.21        &   6.217   &   5.952   &   6.117   &   6.005   &       &   0.289   &   0.294   &   0.291   &       -5.09       &       -6.34       &   $   1/2^{+} $   &               \\
252 &   156 &   1875.68     &   1877.69     &       &       10.05       &       13.78       &       5.50        &       7.41        &   6.227   &   5.957   &   6.126   &   6.010   &       &   0.283   &   0.287   &   0.284   &       -5.05       &       -6.51       &               &               \\
253 &   157 &   1880.20     &   1881.99     &       &       10.02       &       14.10       &       4.52        &       7.70        &   6.238   &   5.963   &   6.135   &   6.016   &       &   0.277   &   0.280   &   0.278   &       -4.96       &       -6.71       &   $   1/2^{+} $   &               \\
254 &   158 &   1885.64     &   1887.53     &       &       9.96        &       14.37       &       5.44        &       7.88        &   6.250   &   5.967   &   6.144   &   6.020   &       &   0.274   &   0.276   &   0.275   &       -4.96       &       -6.85       &               &               \\
255 &   159 &   1890.26     &   1891.83     &       &       10.06       &       14.65       &       4.63        &       8.10        &   6.262   &   5.971   &   6.154   &   6.025   &       &   0.271   &   0.272   &   0.271   &       -4.91       &       -7.01       &   $   7/2^{+} $   &               \\
256 &   160 &   1895.32     &   1897.14     &       &       9.68        &       14.89       &       5.06        &       8.24        &   6.270   &   5.974   &   6.161   &   6.027   &       &   0.261   &   0.262   &   0.262   &       -4.75       &       -7.15       &               &               \\
257 &   161 &   1899.77     &   1901.38     &       &       9.50        &       15.20       &       4.45        &       8.43        &   6.281   &   5.979   &   6.170   &   6.032   &       &   0.256   &   0.255   &   0.256   &       -4.65       &       -7.31       &   $   11/2^{-}    $   &               \\
258 &   162 &   1904.53     &   1906.42     &       &       9.21        &       15.49       &       4.76        &       8.60        &   6.291   &   5.984   &   6.178   &   6.037   &       &   0.248   &   0.246   &   0.247   &       -4.42       &       -7.46       &               &               \\
259 &   163 &   1908.42     &   1910.18     &       &       8.66        &       15.69       &       3.90        &       8.74        &   6.303   &   5.989   &   6.188   &   6.043   &       &   0.242   &   0.239   &   0.240   &       -4.00       &       -7.57       &   $   5/2^{+} $   &               \\
260 &   164 &   1913.02     &   1915.01     &       &       8.50        &       15.82       &       4.60        &       8.79        &   6.308   &   5.990   &   6.192   &   6.043   &       &   0.224   &   0.222   &   0.223   &       -4.28       &       -7.64       &               &               \\
261 &   165 &   1916.75     &   1918.51     &       &       8.33        &       15.99       &       3.73        &       8.87        &   6.316   &   5.993   &   6.199   &   6.047   &       &   0.211   &   0.208   &   0.210   &       -4.28       &       -7.72       &   $   5/2^{+} $   &               \\
262 &   166 &   1921.56     &   1923.47     &       &       8.53        &       16.11       &       4.80        &       8.87        &   6.324   &   5.996   &   6.206   &   6.049   &       &   0.197   &   0.195   &   0.197   &       -4.33       &       -7.78       &               &               \\
263 &   167 &   1925.30     &   1927.06     &       &       8.55        &       16.30       &       3.75        &       8.96        &   6.335   &   6.000   &   6.215   &   6.053   &       &   0.189   &   0.187   &   0.188   &       -4.35       &       -7.87       &   $   3/2^{+} $   &               \\
264 &   168 &   1930.13     &   1932.03     &       &       8.57        &       16.41       &       4.83        &       9.02        &   6.342   &   6.003   &   6.221   &   6.056   &       &   0.175   &   0.174   &   0.175   &       -4.33       &       -7.94       &               &               \\
265 &   169 &   1933.92     &   1935.62     &       &       8.61        &       16.58       &       3.79        &       9.12        &   6.352   &   6.007   &   6.229   &   6.060   &       &   0.165   &   0.162   &   0.164   &       -4.34       &       -8.03       &   $   3/2^{+} $   &               \\
266 &   170 &   1938.73     &   1940.60     &       &       8.60        &       16.75       &       4.81        &       9.22        &   6.361   &   6.010   &   6.236   &   6.063   &       &   0.153   &   0.150   &   0.152   &       -4.34       &       -8.11       &               &               \\
267 &   171 &   1942.56     &   1944.16     &       &       8.65        &       17.15       &       3.84        &       9.35        &   6.370   &   6.014   &   6.244   &   6.067   &       &   0.141   &   0.135   &   0.139   &       -4.32       &       -8.23       &   $   3/2^{+} $   &               \\
268 &   172 &   1947.71     &   1949.22     &       &       8.98        &       17.50       &       5.15        &       9.42        &   6.380   &   6.019   &   6.253   &   6.072   &       &   -0.136  &   -0.124  &   -0.132  &       -4.46       &       -8.45       &               &               \\
269 &   173 &   1951.66     &   1952.89     &       &       9.09        &       17.64       &       3.94        &       9.56        &   6.390   &   6.024   &   6.262   &   6.077   &       &   -0.131  &   -0.118  &   -0.127  &       -4.45       &       -8.58       &   $   5/2^{+} $   &               \\
270 &   174 &   1956.48     &   1957.94     &       &       8.76        &       18.21       &       4.82        &       9.63        &   6.400   &   6.026   &   6.270   &   6.079   &       &   -0.118  &   -0.107  &   -0.114  &       -4.39       &       -8.62       &               &               \\
271 &   175 &   1960.40     &   1961.57     &       &       8.75        &       18.08       &       3.93        &       9.95        &   6.411   &   6.030   &   6.279   &   6.083   &       &   -0.112  &   -0.100  &   -0.108  &       -4.42       &       -8.72       &   $   1/2^{+} $   &               \\
272 &   176 &   1965.16     &   1966.47     &       &       8.69        &       18.49       &       4.76        &       9.80        &   6.421   &   6.033   &   6.287   &   6.086   &       &   -0.102  &   -0.091  &   -0.098  &       -4.35       &       -8.79       &               &               \\
273 &   177 &   1969.14     &   1969.92     &       &       8.74        &       18.43       &       3.98        &       9.91        &   6.432   &   6.037   &   6.296   &   6.090   &       &   -0.101  &   -0.089  &   -0.096  &       -4.57       &       -8.92       &   $   1/2^{+} $   &               \\
274 &   178 &   1973.74     &   1974.64     &       &       8.57        &       19.46       &       4.59        &       9.98        &   6.444   &   6.040   &   6.305   &   6.093   &       &   -0.096  &   -0.084  &   -0.092  &       -4.07       &       -9.00       &               &               \\
275 &   179 &   1977.43     &   1978.17     &       &       8.29        &       18.62       &       3.70        &       10.03       &   6.454   &   6.042   &   6.313   &   6.095   &       &   -0.078  &   -0.069  &   -0.075  &       -3.86       &       -9.02       &   $   3/2^{+} $   &               \\
276 &   180 &   1981.70     &   1982.69     &       &       7.97        &       18.60       &       4.27        &       10.11       &   6.464   &   6.044   &   6.321   &   6.096   &       &   -0.055  &   -0.048  &   -0.053  &       -4.08       &       -9.03       &               &               \\
277 &   181 &   1985.52     &   1985.52     &       &       8.08        &       18.79       &       3.81        &       10.26       &   6.477   &   6.047   &   6.331   &   6.099   &       &   -0.048  &   -0.042  &   -0.046  &       -4.23       &       -9.12       &   $   1/2^{+} $   &               \\
278 &   182 &   1989.79     &   1989.79     &       &       8.09        &       18.80       &       4.27        &       10.41       &   6.487   &   6.048   &   6.339   &   6.101   &       &   0.000   &   0.000   &   0.000   &       -4.09       &       -9.14       &               &               \\
279 &   183 &   1993.62     &   1993.62     &       &       8.10        &       19.02       &       3.83        &       10.57       &   6.500   &   6.050   &   6.349   &   6.103   &       &   -0.016  &   -0.014  &   -0.015  &       -4.10       &       -9.24       &   $   1/2^{+} $   &               \\
280 &   184 &   1997.83     &   1997.83     &       &       8.04        &       19.18       &       4.21        &       10.73       &   6.513   &   6.053   &   6.359   &   6.105   &       &   0.000   &   0.000   &   0.000   &       -4.28       &       -9.33       &               &               \\
281 &   185 &   1998.77     &   1998.77     &       &       5.15        &       19.54       &       0.93        &       10.68       &   6.527   &   6.066   &   6.373   &   6.118   &       &   -0.016  &   -0.021  &   -0.018  &       -1.23       &       -9.51       &   $   13/2^{-}    $   &               \\
282 &   186 &   2000.91     &   2000.91     &       &       3.08        &       19.78       &       2.14        &       10.99       &   6.541   &   6.075   &   6.386   &   6.127   &       &   0.000   &   0.000   &   0.000   &       -1.59       &       -9.63       &               &               \\
283 &   187 &   2001.62     &   2001.62     &       &       2.86        &       19.99       &       0.72        &       10.95       &   6.554   &   6.088   &   6.400   &   6.140   &       &   0.004   &   0.004   &   0.004   &       -1.57       &       -9.79       &   $   7/2^{-} $   &               \\
284 &   188 &   2003.97     &   2003.97     &       &       3.06        &       20.38       &       2.34        &       11.17       &   6.568   &   6.097   &   6.413   &   6.149   &       &   0.000   &   0.000   &   0.000   &       -1.58       &       -9.93       &               &               \\
285 &   189 &   2004.77     &   2004.77     &       &       3.14        &       20.73       &       0.80        &       11.20       &   6.583   &   6.111   &   6.428   &   6.164   &       &   -0.036  &   -0.043  &   -0.038  &       -1.58       &       -10.16      &   $   11/2^{-}    $   &               \\
286 &   190 &   2007.17     &   2008.15     &       &       3.20        &       21.13       &       2.40        &       11.50       &   6.609   &   6.119   &   6.449   &   6.171   &       &   0.094   &   0.096   &   0.095   &       -2.14       &       -10.59      &               &               \\
287 &   191 &   2008.87     &   2009.61     &       &       4.10        &       22.29       &       1.70        &       11.84       &   6.624   &   6.132   &   6.464   &   6.184   &       &   0.106   &   0.106   &   0.106   &       -1.80       &       -10.82      &   $   5/2^{-} $   &               \\
288 &   192 &   2011.13     &   2012.41     &       &       3.96        &       22.57       &       2.26        &       11.89       &   6.638   &   6.140   &   6.476   &   6.192   &       &   0.113   &   0.111   &   0.112   &       -1.96       &       -10.99      &               &               \\
289 &   193 &   2012.64     &   2013.71     &       &       3.78        &       23.02       &       1.51        &       12.11       &   6.654   &   6.150   &   6.491   &   6.202   &       &   0.124   &   0.121   &   0.123   &       -1.86       &       -11.19      &   $   3/2^{-} $   &               \\
290 &   194 &   2014.92     &   2016.29     &       &       3.79        &       23.36       &       2.27        &       12.30       &   6.668   &   6.160   &   6.504   &   6.211   &       &   0.133   &   0.129   &   0.131   &       -1.91       &       -11.38      &               &               \\
291 &   195 &   2016.23     &   2017.30     &       &       3.59        &       23.84       &       1.32        &       12.64       &   6.685   &   6.172   &   6.520   &   6.224   &       &   0.151   &   0.148   &   0.150   &       -1.97       &       -11.64      &   $   1/2^{+} $   &               \\
292 &   196 &   2018.65     &   2020.08     &       &       3.73        &       24.15       &       2.41        &       12.76       &   6.700   &   6.182   &   6.534   &   6.233   &       &   0.159   &   0.157   &   0.159   &       -1.94       &       -11.80      &               &               \\
293 &   197 &   2020.12     &   2021.38     &       &       3.88        &       24.57       &       1.47        &       12.91       &   6.719   &   6.194   &   6.552   &   6.245   &       &   0.180   &   0.179   &   0.180   &       -2.11       &       -11.97      &   $   1/2^{-} $   &               \\
294 &   198 &   2022.67     &   2024.08     &       &       4.02        &       24.95       &       2.55        &       13.09       &   6.734   &   6.209   &   6.567   &   6.260   &       &   0.195   &   0.199   &   0.197   &       -2.11       &       -12.14      &               &               \\
295 &   199 &   2024.49     &   2025.57     &       &       4.37        &       25.30       &       1.82        &       13.11       &   6.753   &   6.223   &   6.585   &   6.274   &       &   0.214   &   0.221   &   0.216   &       -2.12       &       -12.27      &   $   1/2^{-} $   &               \\
296 &   200 &   2026.91     &   2028.27     &       &       4.24        &       25.49       &       2.42        &       13.20       &   6.768   &   6.232   &   6.599   &   6.283   &       &   0.222   &   0.228   &   0.224   &       -2.11       &       -12.38      &               &               \\
297 &   201 &   2028.68     &   2029.77     &       &       4.18        &       25.77       &       1.77        &       13.31       &   6.786   &   6.244   &   6.615   &   6.295   &       &   0.238   &   0.244   &   0.240   &       -1.98       &       -12.49      &   $   5/2^{+} $   &               \\
298 &   202 &   2030.96     &   2032.44     &       &       4.05        &       26.04       &       2.28        &       13.46       &   6.797   &   6.253   &   6.626   &   6.304   &       &   0.240   &   0.246   &   0.242   &       -1.99       &       -12.63      &               &               \\
299 &   203 &   2032.53     &   2033.88     &       &       3.85        &       26.29       &       1.57        &       13.61       &   6.812   &   6.262   &   6.640   &   6.313   &       &   0.248   &   0.254   &   0.250   &       -2.00       &       -12.75      &   $   5/2^{-} $   &               \\
300 &   204 &   2034.80     &   2036.27     &       &       3.84        &       26.60       &       2.27        &       13.78       &   6.824   &   6.272   &   6.652   &   6.323   &       &   0.251   &   0.257   &   0.253   &       -1.90       &       -12.91      &               &               \\
301 &   205 &   2036.32     &   2037.51     &       &       3.79        &       26.91       &       1.51        &       13.95       &   6.837   &   6.284   &   6.665   &   6.334   &       &   0.256   &   0.262   &   0.258   &       -1.71       &       -13.08      &   $   5/2^{-} $   &               \\
302 &   206 &   2038.43     &   2039.83     &       &       3.63        &       27.15       &       2.11        &       14.02       &   6.850   &   6.290   &   6.677   &   6.341   &       &   0.260   &   0.266   &   0.262   &       -1.74       &       -13.19      &               &               \\
303 &   207 &   2039.79     &   2040.95     &       &       3.47        &       27.51       &       1.36        &       14.17       &   6.863   &   6.302   &   6.691   &   6.352   &       &   0.267   &   0.274   &   0.269   &       -1.53       &       -13.37      &   $   7/2^{+} $   &               \\
304 &   208 &   2041.66     &   2043.18     &       &       3.23        &       27.67       &       1.87        &       14.24       &   6.879   &   6.307   &   6.703   &   6.358   &       &   0.271   &   0.275   &   0.272   &       -1.57       &       -13.45      &               &               \\
305 &   209 &   2042.88     &   2044.28     &       &       3.09        &       27.95       &       1.22        &       14.36       &   6.894   &   6.316   &   6.717   &   6.366   &       &   0.277   &   0.281   &   0.278   &       -1.54       &       -13.58      &   $   1/2^{-} $   &               \\
306 &   210 &   2044.67     &   2046.19     &       &       3.01        &       28.15       &       1.79        &       14.46       &   6.908   &   6.323   &   6.730   &   6.373   &       &   0.280   &   0.282   &   0.281   &       -1.48       &       -13.69      &               &               \\
307 &   211 &   2045.81     &   2047.09     &       &       2.93        &       28.41       &       1.14        &       14.56       &   6.925   &   6.330   &   6.745   &   6.381   &       &   0.288   &   0.289   &   0.288   &       -1.33       &       -13.79      &   $   3/2^{-} $   &               \\
308 &   212 &   2047.46     &   2048.93     &       &       2.79        &       28.57       &       1.65        &       14.70       &   6.936   &   6.336   &   6.755   &   6.387   &       &   0.287   &   0.286   &   0.287   &       -1.34       &       -13.90      &               &               \\
309 &   213 &   2048.33     &   2049.63     &       &       2.52        &       28.72       &       0.87        &       14.79       &   6.950   &   6.341   &   6.767   &   6.391   &       &   0.289   &   0.288   &   0.289   &       -1.34       &       -13.98      &   $   7/2^{-} $   &               \\
310 &   214 &   2049.92     &   2051.43     &       &       2.46        &       28.99       &       1.58        &       15.02       &   6.959   &   6.350   &   6.776   &   6.400   &       &   0.286   &   0.283   &   0.285   &       -1.21       &       -14.15      &               &               \\
311 &   215 &   2050.69     &   2052.07     &       &       2.36        &       29.25       &       0.78        &       15.21       &   6.971   &   6.358   &   6.788   &   6.409   &       &   0.285   &   0.282   &   0.284   &       -1.14       &       -14.29      &   $   7/2^{-} $   &               \\
312 &   216 &   2052.22     &   2053.72     &       &       2.30        &       29.45       &       1.53        &       15.36       &   6.981   &   6.365   &   6.797   &   6.415   &       &   0.283   &   0.280   &   0.282   &       -1.14       &       -14.40      &               &               \\
313 &   217 &   2053.00     &   2054.19     &       &       2.31        &       29.71       &       0.78        &       15.55       &   6.992   &   6.373   &   6.808   &   6.423   &       &   0.283   &   0.279   &   0.282   &       -1.00       &       -14.53      &   $   9/2^{+} $   &               \\
314 &   218 &   2054.33     &   2055.75     &       &       2.11        &       29.91       &       1.33        &       15.68       &   7.005   &   6.380   &   6.820   &   6.430   &       &   0.284   &   0.280   &   0.283   &       -0.97       &       -14.65      &               &               \\
315 &   219 &   2054.86     &   2056.14     &       &       1.86        &       30.09       &       0.53        &       15.80       &   7.020   &   6.385   &   6.833   &   6.435   &       &   0.285   &   0.281   &   0.284   &       -0.98       &       -14.74      &   $   3/2^{-} $   &               \\
316 &   220 &   2056.02     &   2057.52     &       &       1.69        &       30.21       &       1.16        &       15.88       &   7.030   &   6.390   &   6.842   &   6.440   &       &   0.280   &   0.276   &   0.279   &       -0.83       &       -14.82      &               &               \\
317 &   221 &   2056.41     &   2057.83     &       &       1.55        &       30.36       &       0.39        &       15.98       &   7.044   &   6.395   &   6.854   &   6.445   &       &   0.279   &   0.275   &   0.278   &       -0.76       &       -14.90      &   $   3/2^{-} $   &               \\
318 &   222 &   2057.55     &   2059.12     &       &       1.53        &       30.48       &       1.14        &       16.07       &   7.055   &   6.398   &   6.864   &   6.448   &       &   0.275   &   0.270   &   0.274   &       -0.79       &       -14.98      &               &               \\
319 &   223 &   2057.89     &   2059.37     &       &       1.49        &       30.62       &       0.34        &       16.16       &   7.071   &   6.403   &   6.877   &   6.453   &       &   0.275   &   0.270   &   0.273   &       -0.78       &       -15.05      &   $   1/2^{-} $   &               \\
320 &   224 &   2059.05     &   2060.66     &       &       1.50        &       30.78       &       1.15        &       16.27       &   7.078   &   6.408   &   6.884   &   6.457   &       &   0.268   &   0.263   &   0.267   &       -0.78       &       -15.14      &               &               \\
321 &   225 &   2059.37     &   2060.88     &       &       1.47        &       30.95       &       0.32        &       16.37       &   7.090   &   6.413   &   6.895   &   6.463   &       &   0.265   &   0.259   &   0.263   &       -0.75       &       -15.23      &   $   1/2^{-} $   &               \\
322 &   226 &   2060.54     &   2062.14     &       &       1.50        &       31.09       &       1.18        &       16.45       &   7.100   &   6.418   &   6.903   &   6.467   &       &   0.260   &   0.253   &   0.257   &       -0.78       &       -15.30      &               &               \\
323 &   227 &   2060.83     &   2062.29     &       &       1.46        &       31.28       &       0.28        &       16.54       &   7.108   &   6.425   &   6.912   &   6.474   &       &   0.253   &   0.245   &   0.251   &       -0.74       &       -15.39      &   $   1/2^{-} $   &               \\
324 &   228 &   2062.06     &   2063.57     &       &       1.52        &       31.40       &       1.23        &       16.60       &   7.120   &   6.429   &   6.922   &   6.479   &       &   0.251   &   0.242   &   0.248   &       -0.77       &       -15.46      &               &               \\
325 &   229 &   2062.32     &   2063.53     &       &       1.49        &       31.52       &       0.26        &       16.65       &   7.131   &   6.433   &   6.932   &   6.482   &       &   0.246   &   0.236   &   0.243   &       -0.61       &       -15.51      &   $   11/2^{+}    $   &               \\
326 &   230 &   2063.50     &   2064.84     &       &       1.44        &       31.71       &       1.18        &       16.77       &   7.141   &   6.441   &   6.942   &   6.491   &       &   0.243   &   0.234   &   0.240   &       -0.63       &       -15.61      &               &               \\
327 &   231 &   2063.64     &   2064.84     &       &       1.32        &       31.82       &       0.14        &       16.81       &   7.155   &   6.444   &   6.954   &   6.494   &       &   0.239   &   0.231   &   0.236   &       -0.66       &       -15.66      &   $   5/2^{-} $   &               \\
328 &   232 &   2064.52     &   2065.98     &       &       1.02        &       31.88       &       0.88        &       16.84       &   7.163   &   6.448   &   6.961   &   6.498   &       &   0.231   &   0.223   &   0.228   &       -0.49       &       -15.71      &               &               \\
329 &   233 &   2064.58     &   2065.99     &       &       0.94        &       31.98       &       0.07        &       16.89       &   7.175   &   6.452   &   6.972   &   6.502   &       &   0.225   &   0.219   &   0.224   &       -0.45       &       -15.76      &   $   5/2^{-} $   &               \\
330 &   234 &   2065.42     &   2067.00     &       &       0.91        &       32.03       &       0.84        &       16.92       &   7.185   &   6.455   &   6.981   &   6.504   &       &   0.218   &   0.212   &   0.216   &       -0.48       &       -15.79      &               &               \\
331 &   235 &   2065.46     &   2066.99     &       &       0.88        &       32.11       &       0.03        &       16.96       &   7.201   &   6.458   &   6.993   &   6.507   &       &   0.213   &   0.209   &   0.212   &       -0.50       &       -15.83      &   $   1/2^{-} $   &               \\
332 &   236 &   2066.33     &   2067.97     &       &       0.91        &       32.20       &       0.87        &       16.91       &   7.207   &   6.461   &   7.000   &   6.511   &       &   0.204   &   0.200   &   0.203   &       -0.48       &       -15.87      &               &               \\
333 &   237 &   2066.41     &   2067.95     &       &       0.95        &       32.30       &       0.08        &       16.93       &   7.221   &   6.466   &   7.012   &   6.515   &       &   0.200   &   0.197   &   0.199   &       -0.48       &       -15.92      &   $   1/2^{-} $   &               \\
334 &   238 &   2067.51     &   2068.87     &       &       1.17        &       32.30       &       1.09        &       16.81       &   7.226   &   6.455   &   7.013   &   6.504   &       &   -0.169  &   -0.144  &   -0.162  &       -0.72       &       -15.87      &               &               \\
335 &   239 &   2067.57     &   2068.82     &       &       1.16        &       32.47       &       0.07        &       16.92       &   7.237   &   6.462   &   7.023   &   6.511   &       &   -0.166  &   -0.141  &   -0.159  &       -0.66       &       -15.96      &   $   1/2^{-} $   &               \\
336 &   240 &   2068.86     &   2070.16     &       &       1.35        &       32.54       &       1.28        &       16.95       &   7.246   &   6.464   &   7.031   &   6.514   &       &   -0.159  &   -0.134  &   -0.152  &       -0.69       &       -15.99      &               &               \\
337 &   241 &   2068.85     &   2070.13     &       &       1.28        &       32.57       &   \underline{ 0.00    }   &       16.98       &   7.259   &   6.467   &   7.043   &   6.517   &       &   -0.151  &   -0.128  &   -0.144  &       -0.72       &       -16.03      &   $   1/2^{-} $   &               \\
338 &   242 &   2070.15     &   2071.43     &       &       1.29        &       32.72       &       1.30        &       17.07       &   7.265   &   6.474   &   7.049   &   6.523   &       &   -0.147  &   -0.122  &   -0.140  &       -0.68       &       -16.11      &               &               \\
339 &   243 &   2070.24     &   2071.44     &       &       1.38        &       32.78       &       0.09        &       17.11       &   7.278   &   6.477   &   7.061   &   6.526   &       &   -0.139  &   -0.116  &   -0.133  &       -0.72       &       -16.14      &   $   1/2^{-} $   &               \\
340 &   244 &   2071.44     &   2072.73     &       &       1.29        &       32.87       &       1.21        &       17.13       &   7.285   &   6.482   &   7.068   &   6.532   &       &   -0.132  &   -0.109  &   -0.126  &       -0.69       &       -16.20      &               &               \\
341 &   245 &   2071.61     &   2072.73     &       &       1.38        &       32.96       &       0.17        &       17.17       &   7.297   &   6.487   &   7.078   &   6.536   &       &   -0.126  &   -0.104  &   -0.119  &       -0.72       &       -16.24      &   $   1/2^{-} $   &               \\
342 &   246 &   2072.80     &   2074.03     &       &       1.35        &       33.01       &       1.18        &       17.20       &   7.305   &   6.491   &   7.086   &   6.540   &       &   -0.117  &   -0.096  &   -0.111  &       -0.73       &       -16.28      &               &               \\
343 &   247 &   2073.03     &   2074.07     &       &       1.41        &       33.16       &       0.23        &       17.28       &   7.316   &   6.496   &   7.096   &   6.545   &       &   -0.112  &   -0.090  &   -0.106  &       -0.73       &       -16.35      &   $   1/2^{-} $   &               \\
344 &   248 &   2074.23     &   2075.35     &       &       1.43        &       33.19       &       1.20        &       17.30       &   7.326   &   6.499   &   7.105   &   6.548   &       &   -0.102  &   -0.082  &   -0.096  &       -0.76       &       -16.37      &               &               \\
345 &   249 &   2074.47     &   2075.43     &       &       1.44        &       33.31       &       0.24        &       17.41       &   7.334   &   6.507   &   7.114   &   6.556   &       &   -0.097  &   -0.076  &   -0.091  &       -0.74       &       -16.46      &   $   1/2^{-} $   &               \\
346 &   250 &   2075.73     &   2076.74     &       &       1.50        &       33.35       &       1.26        &       17.43       &   7.346   &   6.508   &   7.123   &   6.557   &       &   -0.084  &   -0.067  &   -0.080  &       -0.79       &       -16.46      &               &               \\
347 &   251 &   2076.04     &   2076.87     &       &       1.58        &       33.42       &       0.32        &       17.49       &   7.357   &   6.511   &   7.133   &   6.560   &       &   -0.072  &   -0.057  &   -0.068  &       -0.87       &       -16.49      &   $   1/2^{-} $   &               \\
348 &   252 &   2077.32     &   2078.26     &       &       1.60        &       33.43       &       1.28        &       17.56       &   7.367   &   6.514   &   7.142   &   6.563   &       &   -0.059  &   -0.046  &   -0.055  &       -0.87       &       -16.53      &               &               \\
349 &   253 &   2077.80     &   2078.45     &       &       1.76        &       33.48       &       0.48        &       17.66       &   7.378   &   6.520   &   7.152   &   6.569   &       &   -0.055  &   -0.041  &   -0.051  &       -0.90       &       -16.61      &   $   1/2^{-} $   &               \\
350 &   254 &   2079.17     &   2079.17     &       &       1.84        &       33.55       &       1.36        &       17.77       &   7.390   &   6.518   &   7.161   &   6.567   &       &   0.000   &   0.000   &   0.000   &       -1.01       &       -16.56      &               &               \\
351 &   255 &   2079.83     &   2079.83     &       &       2.03        &       33.75       &       0.66        &       17.87       &   7.401   &   6.523   &   7.172   &   6.572   &       &   0.000   &   0.000   &   0.000   &       -1.03       &       -16.65      &   $   1/2^{-} $   &               \\
352 &   256 &   2081.17     &   2081.17     &       &       2.00        &       33.82       &       1.34        &       17.96       &   7.415   &   6.524   &   7.183   &   6.573   &       &   0.000   &   0.000   &   0.000   &       -1.00       &       -16.69      &               &               \\
353 &   257 &   2081.90     &   2081.90     &       &       2.07        &       34.04       &       0.73        &       18.06       &   7.425   &   6.530   &   7.192   &   6.579   &       &   0.000   &   0.000   &   0.000   &       -1.28       &       -16.79      &   $   1/2^{-} $   &               \\
354 &   258 &   2083.17     &   2083.17     &       &       2.00        &       34.09       &       1.28        &       18.13       &   7.440   &   6.530   &   7.205   &   6.579   &       &   0.000   &   0.000   &   0.000   &       -1.31       &       -16.81      &               &               \\
355 &   259 &   2081.93     &   2081.93     &       &       0.03        &       34.09       &   \underline{ -1.25   }   &       18.18       &   7.476   &   6.530   &   7.232   &   6.579   &       &   0.000   &   0.000   &   0.000   &   \underline{ 1.22    }   &       -16.81      &   $   1/2^{+} $   &               \\
356 &   260 &   2080.72     &   2080.72     &       &   \underline{ -2.46   }   &       34.11       &   \underline{ -1.21   }   &       18.19       &   7.497   &   6.533   &   7.250   &   6.582   &       &   0.000   &   0.000   &   0.000   &   \underline{ 1.22    }   &       -16.85      &               &               \\
$\sigma$ &  &2.89&1.20&  &  &  &  &  &  &  &  &0.121&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                  
\multicolumn{2}{c}{$Z=97$ (Bk)}\\                                                                                                                                                                                                                                   
227 &   130 &   1699.77     &   1700.85     &       &       15.98       &       0.71        &       8.31        &   \underline{ -0.77   }   &   5.844   &   5.737   &   5.799   &   5.792   &       &   0.073   &   0.085   &   0.078   &       -8.15       &       -0.08       &               &   $   1/2^{-} $   \\
228 &   131 &   1707.23     &   1708.43     &       &       15.77       &       1.55        &       7.46        &   \underline{ -0.70   }   &   5.866   &   5.753   &   5.818   &   5.808   &       &   0.125   &   0.149   &   0.135   &       -8.24       &       -0.48       &   $   1/2^{+} $   &   $   9/2^{-} $   \\
229 &   132 &   1715.82     &   1717.38     &       &       16.05       &       2.07        &       8.58        &       0.01        &   5.884   &   5.764   &   5.833   &   5.820   &       &   0.141   &   0.164   &   0.150   &       -8.32       &       -0.79       &               &   $   9/2^{-} $   \\
230 &   133 &   1723.32     &   1724.82     &       &       16.08       &       2.49        &       7.50        &       0.20        &   5.913   &   5.790   &   5.862   &   5.845   &       &   0.202   &   0.226   &   0.212   &       -8.56       &       -1.05       &   $   1/2^{-} $   &   $   5/2^{+} $   \\
231 &   134 &   1732.37     &   1733.99     &       &       16.56       &       3.13        &       9.06        &       0.71        &   5.925   &   5.795   &   5.871   &   5.850   &       &   0.197   &   0.223   &   0.208   &       -8.48       &       -1.26       &               &   $   5/2^{+} $   \\
232 &   135 &   1740.35     &   1742.02     &       &       17.04       &       3.39        &       7.98        &       1.09        &   5.951   &   5.818   &   5.896   &   5.872   &       &   0.241   &   0.265   &   0.251   &       -8.50       &       -1.40       &   $   1/2^{-} $   &   $   7/2^{-} $   \\
233 &   136 &   1749.24     &   1750.95     &       &       16.87       &       3.88        &       8.89        &       1.27        &   5.965   &   5.826   &   5.908   &   5.881   &       &   0.244   &   0.268   &   0.254   &       -8.37       &       -1.64       &               &   $   7/2^{-} $   \\
234 &   137 &   1757.14     &   1758.55     &       &       16.79       &       4.22        &       7.90        &       1.42        &   5.974   &   5.829   &   5.914   &   5.883   &       &   0.237   &   0.263   &   0.248   &       -8.33       &       -1.75       &   $   5/2^{+} $   &   $   7/2^{-} $   \\
235 &   138 &   1765.67     &   1767.29     &       &       16.43       &       4.82        &       8.53        &       1.79        &   5.991   &   5.841   &   5.929   &   5.895   &       &   0.248   &   0.273   &   0.258   &       -8.05       &       -2.09       &               &   $   7/2^{-} $   \\
236 &   139 &   1773.15     &   1774.63     &       &       16.00       &       5.19        &       7.47        &       1.95        &   6.004   &   5.847   &   5.940   &   5.901   &       &   0.251   &   0.274   &   0.260   &       -8.04       &       -2.32       &   $   3/2^{+} $   &   $   7/2^{-} $   \\
237 &   140 &   1781.39     &   1783.09     &       &       15.72       &       5.74        &       8.25        &       2.21        &   6.020   &   5.857   &   5.954   &   5.911   &       &   0.262   &   0.282   &   0.270   &       -7.74       &       -2.23       &               &   $   7/2^{-} $   \\
238 &   141 &   1788.76     &   1790.29     &       &       15.61       &       6.20        &       7.37        &       2.38        &   6.034   &   5.865   &   5.966   &   5.919   &       &   0.269   &   0.288   &   0.277   &       -7.81       &       -2.38       &   $   3/2^{+} $   &   $   7/2^{-} $   \\
239 &   142 &   1796.58     &   1798.15     &       &       15.19       &       6.61        &       7.82        &       2.48        &   6.049   &   5.872   &   5.978   &   5.927   &       &   0.275   &   0.291   &   0.282   &       -7.30       &       -2.48       &               &   $   7/2^{-} $   \\
240 &   143 &   1803.57     &   1805.15     &       &       14.81       &       7.15        &       6.98        &       2.77        &   6.067   &   5.883   &   5.993   &   5.937   &       &   0.290   &   0.308   &   0.297   &       -7.04       &       -2.68       &   $   1/2^{+} $   &   $   3/2^{-} $   \\
241 &   144 &   1810.72     &   1812.46     &       &       14.13       &       7.67        &       7.15        &       3.01        &   6.082   &   5.891   &   6.006   &   5.945   &       &   0.294   &   0.310   &   0.300   &       -6.93       &       -2.93       &               &   $   3/2^{-} $   \\
242 &   145 &   1817.22     &   1818.88     &       &       13.65       &       8.23        &       6.50        &       3.23        &   6.098   &   5.899   &   6.019   &   5.953   &       &   0.303   &   0.315   &   0.308   &       -6.65       &       -3.16       &   $   7/2^{-} $   &   $   3/2^{-} $   \\
243 &   146 &   1824.24     &   1826.05     &   1826.75     &       13.53       &       8.69        &       7.03        &       3.48        &   6.108   &   5.906   &   6.028   &   5.960   &       &   0.299   &   0.312   &   0.304   &       -6.68       &       -3.41       &               &   $   3/2^{-} $   \\
244 &   147 &   1830.55     &   1832.22     &   1832.80     &       13.33       &       9.22        &       6.31        &       3.69        &   6.122   &   5.914   &   6.041   &   5.968   &       &   0.305   &   0.316   &   0.310   &       -6.71       &       -3.62       &   $   7/2^{+} $   &   $   3/2^{-} $   \\
245 &   148 &   1837.35     &   1839.02     &   1839.77     &       13.10       &       9.72        &       6.80        &       3.96        &   6.133   &   5.921   &   6.050   &   5.975   &       &   0.302   &   0.313   &   0.306   &       -6.36       &       -3.90       &               &   $   3/2^{-} $   \\
246 &   149 &   1843.39     &   1844.94     &   1845.69     &       12.84       &       10.19       &       6.04        &       4.28        &   6.145   &   5.927   &   6.060   &   5.980   &       &   0.302   &   0.312   &   0.306   &       -6.11       &       -4.21       &   $   5/2^{+} $   &   $   3/2^{-} $   \\
247 &   150 &   1849.51     &   1851.06     &   1852.24     &       12.16       &       10.64       &       6.12        &       4.57        &   6.156   &   5.932   &   6.069   &   5.985   &       &   0.301   &   0.311   &   0.305   &       -5.77       &       -4.54       &               &   $   3/2^{-} $   \\
248 &   151 &   1854.73     &   1856.25     &   1857.67     &       11.34       &       11.18       &       5.22        &       4.81        &   6.168   &   5.938   &   6.079   &   5.991   &       &   0.302   &   0.311   &   0.305   &       -5.28       &       -4.82       &   $   9/2^{-} $   &   $   3/2^{-} $   \\
249 &   152 &   1860.41     &   1862.12     &   1864.02     &       10.90       &       11.44       &       5.68        &       4.96        &   6.181   &   5.944   &   6.090   &   5.998   &       &   0.299   &   0.309   &   0.303   &       -5.38       &       -5.42       &               &   $   3/2^{-} $   \\
250 &   153 &   1865.18     &   1866.91     &   1868.99     &       10.45       &       11.89       &       4.77        &       5.15        &   6.194   &   5.950   &   6.101   &   6.004   &       &   0.299   &   0.307   &   0.302   &       -5.35       &       -5.63       &   $   3/2^{+} $   &   $   3/2^{-} $   \\
251 &   154 &   1870.92     &   1872.77     &   1874.79     &       10.51       &       12.21       &       5.74        &       5.29        &   6.205   &   5.956   &   6.110   &   6.010   &       &   0.295   &   0.303   &   0.298   &       -5.26       &       -5.81       &               &   $   3/2^{-} $   \\
252 &   155 &   1875.64     &   1877.44     &       &       10.46       &       12.66       &       4.72        &       5.46        &   6.218   &   5.962   &   6.121   &   6.016   &       &   0.292   &   0.300   &   0.295   &       -5.22       &       -6.01       &   $   1/2^{+} $   &   $   3/2^{-} $   \\
253 &   156 &   1881.26     &   1883.15     &       &       10.35       &       13.00       &       5.62        &       5.58        &   6.228   &   5.968   &   6.130   &   6.021   &       &   0.286   &   0.293   &   0.289   &       -5.19       &       -6.19       &               &   $   3/2^{-} $   \\
254 &   157 &   1885.91     &   1887.64     &       &       10.27       &       13.41       &       4.65        &       5.71        &   6.238   &   5.974   &   6.139   &   6.027   &       &   0.279   &   0.285   &   0.281   &       -5.09       &       -6.41       &   $   1/2^{+} $   &   $   3/2^{-} $   \\
255 &   158 &   1891.49     &   1893.30     &       &       10.23       &       13.74       &       5.58        &       5.86        &   6.250   &   5.978   &   6.148   &   6.031   &       &   0.276   &   0.281   &   0.278   &       -5.09       &       -6.54       &               &   $   3/2^{-} $   \\
256 &   159 &   1896.24     &   1897.76     &       &       10.33       &       14.08       &       4.75        &       5.98        &   6.262   &   5.982   &   6.157   &   6.035   &       &   0.272   &   0.276   &   0.274   &       -5.01       &       -6.70       &   $   7/2^{+} $   &   $   3/2^{-} $   \\
257 &   160 &   1901.41     &   1903.17     &       &       9.92        &       14.33       &       5.17        &       6.09        &   6.270   &   5.985   &   6.164   &   6.038   &       &   0.263   &   0.267   &   0.265   &       -4.87       &       -6.85       &               &   $   3/2^{-} $   \\
258 &   161 &   1905.98     &   1907.55     &       &       9.74        &       14.64       &       4.57        &       6.21        &   6.280   &   5.990   &   6.173   &   6.043   &       &   0.257   &   0.259   &   0.258   &       -4.78       &       -7.00       &   $   11/2^{-}    $   &   $   3/2^{-} $   \\
259 &   162 &   1910.87     &   1912.60     &       &       9.46        &       14.94       &       4.89        &       6.34        &   6.291   &   5.996   &   6.182   &   6.049   &       &   0.251   &   0.251   &   0.251   &       -4.99       &       -7.17       &               &   $   3/2^{-} $   \\
260 &   163 &   1914.83     &   1916.53     &       &       8.85        &       15.15       &       3.97        &       6.41        &   6.302   &   6.000   &   6.191   &   6.053   &       &   0.244   &   0.244   &   0.244   &       -4.07       &       -7.25       &   $   5/2^{+} $   &   $   3/2^{-} $   \\
261 &   164 &   1919.54     &   1921.44     &       &       8.67        &       15.31       &       4.71        &       6.52        &   6.308   &   6.001   &   6.196   &   6.055   &       &   0.228   &   0.230   &   0.229   &       -4.37       &       -7.34       &               &   $   3/2^{-} $   \\
262 &   165 &   1923.28     &   1924.95     &       &       8.44        &       15.39       &       3.73        &       6.53        &   6.317   &   6.006   &   6.203   &   6.059   &       &   0.216   &   0.217   &   0.216   &       -4.36       &       -7.41       &   $   5/2^{+} $   &   $   5/2^{+} $   \\
263 &   166 &   1928.14     &   1929.92     &       &       8.60        &       15.46       &       4.87        &       6.59        &   6.325   &   6.009   &   6.210   &   6.062   &       &   0.203   &   0.206   &   0.204   &       -4.39       &       -7.48       &               &   $   5/2^{+} $   \\
264 &   167 &   1932.01     &   1933.74     &       &       8.74        &       15.67       &       3.87        &       6.71        &   6.335   &   6.012   &   6.218   &   6.065   &       &   0.194   &   0.197   &   0.195   &       -4.41       &       -7.57       &   $   3/2^{+} $   &   $   3/2^{-} $   \\
265 &   168 &   1936.89     &   1938.75     &       &       8.74        &       15.78       &       4.87        &       6.76        &   6.343   &   6.015   &   6.225   &   6.068   &       &   0.182   &   0.184   &   0.183   &       -4.39       &       -7.64       &               &   $   3/2^{-} $   \\
266 &   169 &   1940.73     &   1942.43     &       &       8.72        &       15.94       &       3.84        &       6.81        &   6.352   &   6.019   &   6.233   &   6.071   &       &   0.170   &   0.172   &   0.171   &       -4.40       &       -7.73       &   $   3/2^{+} $   &   $   3/2^{-} $   \\
267 &   170 &   1945.94     &   1947.49     &       &       9.06        &       16.44       &       5.22        &       7.22        &   6.361   &   6.023   &   6.240   &   6.076   &       &   -0.156  &   -0.146  &   -0.152  &       -4.74       &       -7.74       &               &   $   7/2^{-} $   \\
268 &   171 &   1949.97     &   1951.11     &       &       9.25        &       16.76       &       4.03        &       7.41        &   6.372   &   6.028   &   6.250   &   6.081   &       &   -0.158  &   -0.146  &   -0.154  &       -4.52       &       -7.91       &   $   1/2^{-} $   &   $   7/2^{-} $   \\
269 &   172 &   1955.20     &   1956.63     &       &       9.26        &       16.91       &       5.23        &       7.49        &   6.380   &   6.032   &   6.257   &   6.085   &       &   -0.145  &   -0.135  &   -0.141  &       -4.54       &       -8.00       &               &   $   7/2^{-} $   \\
270 &   173 &   1959.26     &   1960.46     &       &       9.29        &       17.17       &       4.06        &       7.61        &   6.390   &   6.037   &   6.265   &   6.090   &       &   -0.139  &   -0.129  &   -0.136  &       -4.53       &       -8.14       &   $   5/2^{+} $   &   $   7/2^{-} $   \\
271 &   174 &   1964.09     &   1965.49     &       &       8.88        &       17.24       &       4.82        &       7.61        &   6.400   &   6.039   &   6.273   &   6.092   &       &   -0.126  &   -0.118  &   -0.123  &       -4.45       &       -8.21       &               &   $   7/2^{-} $   \\
272 &   175 &   1968.09     &   1969.26     &       &       8.82        &       17.64       &       4.00        &       7.68        &   6.411   &   6.043   &   6.282   &   6.095   &       &   -0.120  &   -0.112  &   -0.117  &       -4.48       &       -8.32       &   $   1/2^{+} $   &   $   7/2^{-} $   \\
273 &   176 &   1972.88     &   1974.17     &       &       8.79        &       17.51       &       4.79        &       7.72        &   6.421   &   6.045   &   6.290   &   6.098   &       &   -0.110  &   -0.103  &   -0.108  &       -4.41       &       -8.41       &               &   $   7/2^{-} $   \\
274 &   177 &   1976.95     &   1977.82     &       &       8.87        &       17.72       &       4.07        &       7.81        &   6.432   &   6.049   &   6.299   &   6.102   &       &   -0.107  &   -0.099  &   -0.104  &       -4.63       &       -8.54       &   $   1/2^{+} $   &   $   7/2^{-} $   \\
275 &   178 &   1981.61     &   1982.56     &       &       8.72        &       17.86       &       4.65        &       7.87        &   6.443   &   6.052   &   6.308   &   6.104   &       &   -0.101  &   -0.093  &   -0.098  &       -4.72       &       -8.63       &               &   $   7/2^{-} $   \\
276 &   179 &   1985.28     &   1986.10     &       &       8.32        &       17.88       &       3.67        &       7.84        &   6.453   &   6.053   &   6.315   &   6.106   &       &   -0.084  &   -0.079  &   -0.082  &       -3.85       &       -8.67       &   $   3/2^{+} $   &   $   7/2^{-} $   \\
277 &   180 &   1989.47     &   1990.49     &       &       7.86        &       17.88       &       4.19        &       7.77        &   6.463   &   6.055   &   6.323   &   6.107   &       &   -0.061  &   -0.057  &   -0.060  &       -4.12       &       -8.66       &               &   $   13/2^{+}    $   \\
278 &   181 &   1993.35     &   1993.98     &       &       8.07        &       18.09       &       3.88        &       7.83        &   6.475   &   6.057   &   6.332   &   6.109   &       &   -0.054  &   -0.051  &   -0.053  &       -4.25       &       -8.80       &   $   1/2^{+} $   &   $   7/2^{-} $   \\
279 &   182 &   1997.66     &   1997.66     &       &       8.19        &       18.28       &       4.31        &       7.87        &   6.487   &   6.059   &   6.341   &   6.111   &       &   -0.044  &   -0.042  &   -0.043  &       -4.42       &       -8.88       &               &   $   7/2^{-} $   \\
280 &   183 &   2001.45     &   2001.45     &       &       8.11        &       18.40       &       3.79        &       7.83        &   6.498   &   6.060   &   6.350   &   6.112   &       &   -0.020  &   -0.022  &   -0.021  &       -4.09       &       -8.93       &   $   1/2^{+} $   &   $   7/2^{-} $   \\
281 &   184 &   2005.68     &   2005.68     &       &       8.02        &       18.58       &       4.22        &       7.85        &   6.510   &   6.061   &   6.359   &   6.114   &       &   -0.003  &   -0.007  &   -0.005  &       -4.34       &       -9.02       &               &   $   7/2^{-} $   \\
282 &   185 &   2006.94     &   2006.94     &       &       5.49        &       18.86       &       1.27        &       8.18        &   6.525   &   6.077   &   6.375   &   6.129   &       &   -0.019  &   -0.027  &   -0.021  &       -1.54       &       -9.16       &   $   13/2^{-}    $   &   $   13/2^{+}    $   \\
283 &   186 &   2009.08     &   2009.08     &       &       3.40        &       19.16       &       2.14        &       8.17        &   6.538   &   6.084   &   6.386   &   6.136   &       &   -0.009  &   -0.014  &   -0.011  &       -1.75       &       -9.33       &               &   $   7/2^{-} $   \\
284 &   187 &   2010.24     &   2010.24     &       &       3.30        &       19.56       &       1.16        &       8.62        &   6.552   &   6.099   &   6.401   &   6.151   &       &   -0.021  &   -0.029  &   -0.024  &       -1.69       &       -9.46       &   $   13/2^{-}    $   &   $   13/2^{+}    $   \\
285 &   188 &   2012.54     &   2012.54     &       &       3.47        &       19.75       &       2.30        &       8.58        &   6.566   &   6.110   &   6.415   &   6.162   &       &   -0.027  &   -0.035  &   -0.030  &       -1.79       &       -9.61       &               &   $   13/2^{+}    $   \\
286 &   189 &   2014.02     &   2014.72     &       &       3.78        &       20.45       &       1.47        &       9.25        &   6.591   &   6.124   &   6.436   &   6.176   &       &   0.085   &   0.097   &   0.089   &       -2.28       &       -10.02      &   $   1/2^{-} $   &   $   3/2^{+} $   \\
287 &   190 &   2016.89     &   2017.75     &       &       4.34        &       21.23       &       2.87        &       9.72        &   6.610   &   6.134   &   6.453   &   6.186   &       &   0.105   &   0.114   &   0.108   &       -3.00       &       -10.26      &               &   $   3/2^{+} $   \\
288 &   191 &   2018.76     &   2019.53     &       &       4.74        &       21.73       &       1.87        &       9.89        &   6.624   &   6.146   &   6.467   &   6.198   &       &   0.111   &   0.119   &   0.114   &       -1.98       &       -10.44      &   $   5/2^{-} $   &   $   3/2^{+} $   \\
289 &   192 &   2021.23     &   2022.34     &       &       4.34        &       21.99       &       2.47        &       10.10       &   6.638   &   6.154   &   6.480   &   6.206   &       &   0.120   &   0.125   &   0.122   &       -2.17       &       -10.62      &               &   $   3/2^{+} $   \\
290 &   193 &   2022.95     &   2023.97     &       &       4.19        &       22.42       &       1.72        &       10.31       &   6.653   &   6.165   &   6.494   &   6.216   &       &   0.129   &   0.133   &   0.130   &       -2.07       &       -10.81      &   $   3/2^{-} $   &   $   3/2^{+} $   \\
291 &   194 &   2025.44     &   2026.61     &       &       4.21        &       22.82       &       2.48        &       10.52       &   6.667   &   6.174   &   6.507   &   6.226   &       &   0.138   &   0.140   &   0.139   &       -2.11       &       -11.00      &               &   $   3/2^{+} $   \\
292 &   195 &   2027.01     &   2027.98     &       &       4.06        &       23.42       &       1.57        &       10.78       &   6.683   &   6.184   &   6.522   &   6.236   &       &   0.151   &   0.150   &   0.151   &       -2.10       &       -11.19      &   $   1/2^{+} $   &   $   3/2^{+} $   \\
293 &   196 &   2029.56     &   2030.82     &       &       4.12        &       23.67       &       2.55        &       10.91       &   6.697   &   6.194   &   6.535   &   6.246   &       &   0.159   &   0.157   &   0.158   &       -2.09       &       -11.35      &               &   $   3/2^{+} $   \\
294 &   197 &   2031.29     &   2032.24     &       &       4.28        &       24.08       &       1.73        &       11.17       &   6.716   &   6.212   &   6.554   &   6.263   &       &   0.187   &   0.197   &   0.190   &       -2.32       &       -11.60      &   $   3/2^{+} $   &   $   9/2^{-} $   \\
295 &   198 &   2033.97     &   2035.29     &       &       4.42        &       24.39       &       2.68        &       11.31       &   6.731   &   6.221   &   6.568   &   6.273   &       &   0.196   &   0.203   &   0.198   &       -2.27       &       -11.76      &               &   $   9/2^{-} $   \\
296 &   199 &   2035.79     &   2036.84     &       &       4.50        &       24.42       &       1.82        &       11.30       &   6.750   &   6.236   &   6.586   &   6.287   &       &   0.216   &   0.228   &   0.220   &       -2.35       &       -12.01      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
297 &   200 &   2038.38     &   2039.71     &       &       4.40        &       24.67       &       2.58        &       11.47       &   6.765   &   6.245   &   6.599   &   6.296   &       &   0.224   &   0.234   &   0.227   &       -2.28       &       -12.08      &               &   $   5/2^{+} $   \\
298 &   201 &   2040.32     &   2041.38     &       &       4.52        &       24.95       &       1.94        &       11.64       &   6.782   &   6.255   &   6.615   &   6.306   &       &   0.237   &   0.245   &   0.239   &       -2.17       &       -12.12      &   $   5/2^{+} $   &   $   5/2^{+} $   \\
299 &   202 &   2042.75     &   2044.13     &       &       4.38        &       25.26       &       2.43        &       11.80       &   6.793   &   6.264   &   6.626   &   6.315   &       &   0.239   &   0.247   &   0.241   &       -2.14       &       -12.25      &               &   $   5/2^{+} $   \\
300 &   203 &   2044.48     &   2045.68     &       &       4.16        &       25.56       &       1.72        &       11.95       &   6.807   &   6.275   &   6.639   &   6.325   &       &   0.246   &   0.253   &   0.248   &       -2.11       &       -12.35      &   $   7/2^{-} $   &   $   5/2^{+} $   \\
301 &   204 &   2046.86     &   2048.23     &       &       4.11        &       25.84       &       2.39        &       12.06       &   6.819   &   6.282   &   6.651   &   6.333   &       &   0.248   &   0.254   &   0.250   &       -2.02       &       -12.45      &               &   $   5/2^{+} $   \\
302 &   205 &   2048.53     &   2049.64     &       &       4.05        &       26.17       &       1.67        &       12.22       &   6.832   &   6.292   &   6.664   &   6.343   &       &   0.253   &   0.258   &   0.255   &       -1.85       &       -12.58      &   $   5/2^{-} $   &   $   5/2^{+} $   \\
303 &   206 &   2050.75     &   2052.12     &       &       3.89        &       26.34       &       2.22        &       12.32       &   6.847   &   6.303   &   6.678   &   6.354   &       &   0.263   &   0.273   &   0.266   &       -1.90       &       -12.69      &               &   $   7/2^{-} $   \\
304 &   207 &   2052.32     &   2053.47     &       &       3.79        &       26.71       &       1.58        &       12.53       &   6.860   &   6.313   &   6.690   &   6.364   &       &   0.268   &   0.279   &   0.272   &       -1.75       &       -12.88      &   $   7/2^{+} $   &   $   7/2^{-} $   \\
305 &   208 &   2054.31     &   2055.73     &       &       3.56        &       26.89       &       1.98        &       12.64       &   6.875   &   6.320   &   6.703   &   6.370   &       &   0.272   &   0.281   &   0.275   &       -1.71       &       -13.01      &               &   $   7/2^{-} $   \\
306 &   209 &   2055.68     &   2056.98     &       &       3.35        &       27.16       &       1.37        &       12.80       &   6.890   &   6.328   &   6.717   &   6.378   &       &   0.278   &   0.285   &   0.280   &       -1.68       &       -13.16      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
307 &   210 &   2057.55     &   2058.96     &       &       3.24        &       27.34       &       1.87        &       12.88       &   6.903   &   6.334   &   6.728   &   6.384   &       &   0.280   &   0.285   &   0.282   &       -1.58       &       -13.28      &               &   $   7/2^{-} $   \\
308 &   211 &   2058.78     &   2060.02     &       &       3.10        &       27.53       &       1.23        &       12.97       &   6.920   &   6.340   &   6.742   &   6.390   &       &   0.286   &   0.288   &   0.287   &       -1.43       &       -13.41      &   $   3/2^{-} $   &   $   7/2^{-} $   \\
309 &   212 &   2060.52     &   2061.92     &       &       2.97        &       27.76       &       1.74        &       13.06       &   6.931   &   6.347   &   6.753   &   6.397   &       &   0.286   &   0.287   &   0.286   &       -1.43       &       -13.52      &               &   $   7/2^{-} $   \\
310 &   213 &   2061.44     &   2062.73     &       &       2.66        &       27.90       &       0.92        &       13.11       &   6.944   &   6.350   &   6.764   &   6.400   &       &   0.287   &   0.287   &   0.287   &       -1.45       &       -13.63      &   $   7/2^{-} $   &   $   7/2^{-} $   \\
311 &   214 &   2063.18     &   2064.63     &       &       2.66        &       28.28       &       1.74        &       13.26       &   6.954   &   6.360   &   6.774   &   6.410   &       &   0.285   &   0.285   &   0.285   &       -1.31       &       -13.78      &               &   $   7/2^{-} $   \\
312 &   215 &   2064.06     &   2065.40     &       &       2.62        &       28.58       &       0.89        &       13.37       &   6.966   &   6.368   &   6.785   &   6.418   &       &   0.285   &   0.285   &   0.285   &       -1.26       &       -13.92      &   $   7/2^{-} $   &   $   7/2^{-} $   \\
313 &   216 &   2065.67     &   2067.13     &       &       2.50        &       28.81       &       1.61        &       13.46       &   6.976   &   6.375   &   6.796   &   6.425   &       &   0.284   &   0.284   &   0.284   &       -1.24       &       -14.04      &               &   $   7/2^{-} $   \\
314 &   217 &   2066.54     &   2067.65     &       &       2.48        &       29.09       &       0.87        &       13.54       &   6.987   &   6.382   &   6.806   &   6.432   &       &   0.283   &   0.282   &   0.283   &       -1.35       &       -14.17      &   $   9/2^{+} $   &   $   7/2^{-} $   \\
315 &   218 &   2067.98     &   2069.34     &       &       2.31        &       29.33       &       1.44        &       13.65       &   6.999   &   6.390   &   6.818   &   6.440   &       &   0.285   &   0.284   &   0.284   &       -1.05       &       -14.31      &               &   $   7/2^{-} $   \\
316 &   219 &   2068.59     &   2069.76     &       &       2.04        &       29.52       &       0.60        &       13.72       &   7.015   &   6.395   &   6.830   &   6.445   &       &   0.286   &   0.285   &   0.285   &       -0.70       &       -14.42      &   $   3/2^{-} $   &   $   7/2^{-} $   \\
317 &   220 &   2069.74     &   2071.22     &       &       1.75        &       29.60       &       1.15        &       13.72       &   7.025   &   6.398   &   6.839   &   6.448   &       &   0.281   &   0.279   &   0.280   &       -0.91       &       -14.60      &               &   $   3/2^{-} $   \\
318 &   221 &   2070.20     &   2071.56     &       &       1.61        &       29.77       &       0.46        &       13.79       &   7.037   &   6.401   &   6.850   &   6.451   &       &   0.277   &   0.273   &   0.276   &       -0.84       &       -14.54      &   $   3/2^{-} $   &   $   5/2^{+} $   \\
319 &   222 &   2071.42     &   2072.91     &       &       1.68        &       29.94       &       1.22        &       13.87       &   7.048   &   6.406   &   6.859   &   6.456   &       &   0.273   &   0.269   &   0.272   &       -0.87       &       -14.64      &               &   $   5/2^{+} $   \\
320 &   223 &   2071.82     &   2073.24     &       &       1.63        &       30.09       &       0.40        &       13.93       &   7.064   &   6.410   &   6.872   &   6.460   &       &   0.273   &   0.269   &   0.272   &       -0.87       &       -14.73      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
321 &   224 &   2073.07     &   2074.59     &       &       1.65        &       30.28       &       1.24        &       14.02       &   7.072   &   6.416   &   6.880   &   6.466   &       &   0.267   &   0.263   &   0.266   &       -0.85       &       -14.83      &               &   $   5/2^{+} $   \\
322 &   225 &   2073.46     &   2074.90     &       &       1.64        &       30.46       &       0.39        &       14.09       &   7.084   &   6.422   &   6.891   &   6.471   &       &   0.264   &   0.260   &   0.263   &       -0.83       &       -14.93      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
323 &   226 &   2074.70     &   2076.22     &       &       1.64        &       30.61       &       1.24        &       14.16       &   7.093   &   6.427   &   6.900   &   6.476   &       &   0.260   &   0.255   &   0.258   &       -0.85       &       -15.01      &               &   $   5/2^{+} $   \\
324 &   227 &   2075.07     &   2076.48     &       &       1.61        &       30.78       &       0.37        &       14.25       &   7.102   &   6.434   &   6.909   &   6.484   &       &   0.254   &   0.249   &   0.253   &       -0.82       &       -15.11      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
325 &   228 &   2076.35     &   2077.81     &       &       1.65        &       30.89       &       1.28        &       14.29       &   7.114   &   6.439   &   6.920   &   6.488   &       &   0.252   &   0.247   &   0.250   &       -0.84       &       -15.18      &               &   $   5/2^{+} $   \\
326 &   229 &   2076.66     &   2077.85     &       &       1.59        &       30.99       &       0.30        &       14.34       &   7.126   &   6.442   &   6.930   &   6.492   &       &   0.247   &   0.241   &   0.245   &       -0.66       &       -15.23      &   $   11/2^{+}    $   &   $   5/2^{+} $   \\
327 &   230 &   2077.96     &   2079.27     &       &       1.60        &       31.23       &       1.30        &       14.46       &   7.135   &   6.451   &   6.939   &   6.500   &       &   0.245   &   0.239   &   0.243   &       -0.69       &       -15.35      &               &   $   3/2^{-} $   \\
328 &   231 &   2078.11     &   2079.29     &       &       1.45        &       31.28       &       0.15        &       14.47       &   7.149   &   6.453   &   6.951   &   6.503   &       &   0.240   &   0.236   &   0.239   &       -0.72       &       -15.39      &   $   5/2^{-} $   &   $   5/2^{+} $   \\
329 &   232 &   2079.03     &   2080.46     &       &       1.07        &       31.35       &       0.92        &       14.51       &   7.157   &   6.458   &   6.959   &   6.508   &       &   0.233   &   0.229   &   0.232   &       -0.53       &       -15.44      &               &   $   5/2^{+} $   \\
330 &   233 &   2079.13     &   2080.53     &       &       1.02        &       31.44       &       0.10        &       14.55       &   7.170   &   6.463   &   6.969   &   6.512   &       &   0.228   &   0.225   &   0.227   &       -0.49       &       -15.49      &   $   5/2^{-} $   &   $   5/2^{+} $   \\
331 &   234 &   2080.00     &   2081.56     &       &       0.98        &       31.50       &       0.87        &       14.58       &   7.180   &   6.466   &   6.978   &   6.515   &       &   0.220   &   0.219   &   0.220   &       -0.51       &       -15.53      &               &   $   5/2^{+} $   \\
332 &   235 &   2080.06     &   2081.58     &       &       0.93        &       31.57       &       0.06        &       14.61       &   7.195   &   6.468   &   6.991   &   6.518   &       &   0.215   &   0.216   &   0.216   &       -0.54       &       -15.56      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
333 &   236 &   2080.97     &   2082.59     &       &       0.97        &       31.55       &       0.91        &       14.64       &   7.202   &   6.473   &   6.997   &   6.522   &       &   0.208   &   0.208   &   0.208   &       -0.51       &       -15.61      &               &   $   5/2^{+} $   \\
334 &   237 &   2081.09     &   2082.62     &       &       1.03        &       31.61       &       0.12        &       14.68       &   7.216   &   6.477   &   7.009   &   6.526   &       &   0.203   &   0.204   &   0.204   &       -0.52       &       -15.66      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
335 &   238 &   2082.38     &   2083.67     &       &       1.40        &       31.68       &       1.28        &       14.87       &   7.219   &   6.466   &   7.009   &   6.516   &       &   -0.171  &   -0.150  &   -0.165  &       -0.79       &       -15.50      &               &   $   11/2^{+}    $   \\
336 &   239 &   2082.53     &   2083.71     &       &       1.44        &       31.87       &       0.15        &       14.95       &   7.229   &   6.473   &   7.019   &   6.522   &       &   -0.169  &   -0.147  &   -0.162  &       -0.73       &       -15.59      &   $   1/2^{-} $   &   $   11/2^{+}    $   \\
337 &   240 &   2083.85     &   2085.08     &       &       1.48        &       31.94       &       1.33        &       15.00       &   7.239   &   6.476   &   7.028   &   6.526   &       &   -0.163  &   -0.142  &   -0.157  &       -0.75       &       -15.64      &               &   $   11/2^{+}    $   \\
338 &   241 &   2083.92     &   2084.94     &       &       1.39        &       32.04       &       0.07        &       15.07       &   7.250   &   6.482   &   7.038   &   6.531   &       &   -0.161  &   -0.139  &   -0.155  &       -0.74       &       -15.72      &   $   5/2^{+} $   &   $   11/2^{+}    $   \\
339 &   242 &   2085.26     &   2086.45     &       &       1.40        &       32.17       &       1.34        &       15.11       &   7.258   &   6.487   &   7.046   &   6.536   &       &   -0.152  &   -0.132  &   -0.146  &       -0.72       &       -15.77      &               &   $   11/2^{+}    $   \\
340 &   243 &   2085.36     &   2086.55     &       &       1.44        &       32.23       &       0.10        &       15.12       &   7.272   &   6.491   &   7.058   &   6.540   &       &   -0.144  &   -0.125  &   -0.139  &       -0.77       &       -15.80      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
341 &   244 &   2086.62     &   2087.81     &       &       1.36        &       32.31       &       1.26        &       15.18       &   7.278   &   6.496   &   7.064   &   6.545   &       &   -0.139  &   -0.120  &   -0.133  &       -0.72       &       -15.88      &               &   $   11/2^{+}    $   \\
342 &   245 &   2086.82     &   2087.89     &       &       1.46        &       32.37       &       0.19        &       15.20       &   7.290   &   6.500   &   7.075   &   6.549   &       &   -0.132  &   -0.114  &   -0.127  &       -0.76       &       -15.93      &   $   1/2^{-} $   &   $   11/2^{+}    $   \\
343 &   246 &   2088.02     &   2089.18     &       &       1.40        &       32.43       &       1.21        &       15.23       &   7.298   &   6.505   &   7.083   &   6.554   &       &   -0.124  &   -0.106  &   -0.119  &       -0.75       &       -15.98      &               &   $   11/2^{+}    $   \\
344 &   247 &   2088.30     &   2089.34     &       &       1.49        &       32.55       &       0.28        &       15.28       &   7.309   &   6.509   &   7.092   &   6.558   &       &   -0.118  &   -0.101  &   -0.113  &       -0.77       &       -16.07      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
345 &   248 &   2089.51     &   2090.63     &       &       1.49        &       32.58       &       1.21        &       15.28       &   7.318   &   6.512   &   7.101   &   6.561   &       &   -0.109  &   -0.093  &   -0.104  &       -0.78       &       -16.10      &               &   $   7/2^{-} $   \\
346 &   249 &   2089.82     &   2090.77     &       &       1.52        &       32.77       &       0.31        &       15.35       &   7.327   &   6.519   &   7.110   &   6.568   &       &   -0.105  &   -0.088  &   -0.100  &       -0.77       &       -16.20      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
347 &   250 &   2091.06     &   2092.04     &       &       1.55        &       32.76       &       1.24        &       15.33       &   7.338   &   6.520   &   7.119   &   6.569   &       &   -0.094  &   -0.080  &   -0.090  &       -0.80       &       -16.22      &               &   $   7/2^{-} $   \\
348 &   251 &   2091.36     &   2092.22     &       &       1.54        &       32.80       &       0.30        &       15.31       &   7.350   &   6.523   &   7.129   &   6.571   &       &   -0.081  &   -0.070  &   -0.078  &       -0.90       &       -16.25      &   $   3/2^{-} $   &   $   7/2^{-} $   \\
349 &   252 &   2092.65     &   2093.58     &       &       1.60        &       32.89       &       1.29        &       15.33       &   7.359   &   6.526   &   7.137   &   6.575   &       &   -0.072  &   -0.062  &   -0.069  &       -0.85       &       -16.30      &               &   $   7/2^{-} $   \\
350 &   253 &   2093.25     &   2093.86     &       &       1.89        &       33.10       &       0.60        &       15.44       &   7.371   &   6.532   &   7.148   &   6.581   &       &   -0.062  &   -0.051  &   -0.059  &       -0.94       &       -16.32      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
351 &   254 &   2094.51     &   2094.51     &       &       1.86        &       33.11       &       1.27        &       15.35       &   7.382   &   6.533   &   7.158   &   6.581   &       &   -0.043  &   -0.038  &   -0.042  &       -0.96       &       -16.34      &               &   $   13/2^{+}    $   \\
352 &   255 &   2095.12     &   2095.12     &       &       1.88        &       33.16       &       0.61        &       15.29       &   7.393   &   6.540   &   7.168   &   6.588   &       &   -0.049  &   -0.039  &   -0.046  &       -0.87       &       -16.45      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
353 &   256 &   2096.52     &   2096.52     &       &       2.00        &       33.31       &       1.39        &       15.35       &   7.408   &   6.537   &   7.179   &   6.585   &       &   -0.009  &   -0.014  &   -0.010  &       -1.04       &       -16.43      &               &   $   13/2^{+}    $   \\
354 &   257 &   2097.34     &   2097.34     &       &       2.21        &       33.50       &       0.82        &       15.44       &   7.419   &   6.541   &   7.189   &   6.590   &       &   -0.014  &   -0.017  &   -0.015  &       -1.23       &       -16.52      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
355 &   258 &   2098.61     &   2098.61     &       &       2.09        &       33.56       &       1.27        &       15.43       &   7.434   &   6.541   &   7.201   &   6.590   &       &   -0.003  &   -0.010  &   -0.005  &       -1.32       &       -16.55      &               &   $   13/2^{+}    $   \\
356 &   259 &   2097.36     &   2097.36     &       &       0.02        &       33.62       &   \underline{ -1.25   }   &       15.43       &   7.470   &   6.541   &   7.229   &   6.590   &       &   -0.004  &   -0.010  &   -0.006  &   \underline{ 1.22    }   &       -16.55      &   $   1/2^{+} $   &   $   13/2^{+}    $   \\
357 &   260 &   2096.18     &   2096.18     &       &   \underline{ -2.42   }   &       33.66       &   \underline{ -1.18   }   &       15.47       &   7.482   &   6.546   &   7.240   &   6.595   &       &   -0.005  &   -0.011  &   -0.007  &   \underline{ 1.19    }   &       -16.61      &               &   $   13/2^{+}    $   \\
$\sigma$ &  &3.00&1.39&  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=98$ (Cf)}\\                                                                                                                                                                                                                                   
227 &   129 &   1692.04     &   1692.56     &       &               &   \underline{ -0.50   }   &               &       0.58        &   5.830   &   5.737   &   5.790   &   5.792   &       &   -0.059  &   -0.072  &   -0.065  &       -8.05       &   \underline{ 0.52    }   &   $   9/2^{+} $   &               \\
228 &   130 &   1700.73     &   1701.82     &       &               &       0.19        &       8.68        &       0.96        &   5.849   &   5.751   &   5.807   &   5.806   &       &   0.084   &   0.101   &   0.091   &       -8.48       &   \underline{ 0.14    }   &               &               \\
229 &   131 &   1708.76     &   1709.57     &       &       16.72       &       0.83        &       8.04        &       1.53        &   5.864   &   5.763   &   5.821   &   5.818   &       &   0.094   &   0.111   &   0.101   &       -8.14       &       -0.14       &   $   5/2^{+} $   &               \\
230 &   132 &   1717.34     &   1719.01     &       &       16.61       &       1.53        &       8.57        &       1.52        &   5.885   &   5.775   &   5.839   &   5.830   &       &   0.129   &   0.148   &   0.137   &       -8.39       &       -0.47       &               &               \\
231 &   133 &   1725.27     &   1726.28     &       &       16.50       &       2.15        &       7.93        &       1.95        &   5.906   &   5.789   &   5.857   &   5.844   &       &   0.160   &   0.180   &   0.169   &       -8.34       &       -0.67       &   $   1/2^{-} $   &               \\
232 &   134 &   1734.15     &   1735.96     &       &       16.81       &       2.48        &       8.88        &       1.78        &   5.923   &   5.802   &   5.872   &   5.856   &       &   0.176   &   0.198   &   0.185   &       -8.49       &       -0.91       &               &               \\
233 &   135 &   1742.12     &   1743.95     &       &       16.85       &       2.85        &       7.97        &       1.77        &   5.952   &   5.826   &   5.899   &   5.881   &       &   0.231   &   0.252   &   0.240   &       -8.63       &       -1.06       &   $   1/2^{-} $   &               \\
234 &   136 &   1751.20     &   1753.10     &       &       17.05       &       3.23        &       9.08        &       1.95        &   5.963   &   5.832   &   5.908   &   5.886   &       &   0.227   &   0.249   &   0.236   &       -8.52       &       -1.26       &               &               \\
235 &   137 &   1759.28     &   1760.73     &       &       17.16       &       3.56        &       8.08        &       2.14        &   5.976   &   5.839   &   5.919   &   5.893   &       &   0.231   &   0.254   &   0.240   &       -8.53       &       -1.40       &   $   5/2^{+} $   &               \\
236 &   138 &   1767.97     &   1769.74     &       &       16.78       &       4.09        &       8.70        &       2.30        &   5.992   &   5.850   &   5.933   &   5.904   &       &   0.241   &   0.263   &   0.250   &       -8.22       &       -1.65       &               &               \\
237 &   139 &   1775.66     &   1777.18     &   1778.29     &       16.38       &       4.46        &       7.69        &       2.51        &   6.005   &   5.857   &   5.944   &   5.911   &       &   0.246   &   0.267   &   0.255   &       -8.21       &       -1.84       &   $   3/2^{+} $   &               \\
238 &   140 &   1784.04     &   1785.97     &       &       16.07       &       4.86        &       8.38        &       2.65        &   6.022   &   5.867   &   5.959   &   5.921   &       &   0.259   &   0.278   &   0.267   &       -7.94       &       -2.03       &               &               \\
239 &   141 &   1791.57     &   1793.22     &       &       15.91       &       5.19        &       7.53        &       2.81        &   6.037   &   5.876   &   5.971   &   5.931   &       &   0.268   &   0.287   &   0.276   &       -8.07       &       -2.20       &   $   3/2^{+} $   &               \\
240 &   142 &   1799.67     &   1801.40     &   1802.46     &       15.63       &       5.57        &       8.11        &       3.09        &   6.052   &   5.884   &   5.984   &   5.938   &       &   0.276   &   0.293   &   0.283   &       -7.55       &       -2.40       &               &               \\
241 &   143 &   1806.75     &   1808.41     &       &       15.18       &       5.95        &       7.08        &       3.19        &   6.068   &   5.893   &   5.998   &   5.947   &       &   0.285   &   0.300   &   0.291   &       -7.16       &       -2.58       &   $   1/2^{+} $   &               \\
242 &   144 &   1814.14     &   1816.07     &   1817.20     &       14.47       &       6.43        &       7.39        &       3.42        &   6.082   &   5.901   &   6.009   &   5.955   &       &   0.287   &   0.301   &   0.292   &       -7.15       &       -2.84       &               &               \\
243 &   145 &   1820.81     &   1822.58     &       &       14.06       &       6.83        &       6.67        &       3.59        &   6.095   &   5.909   &   6.020   &   5.963   &       &   0.289   &   0.301   &   0.294   &       -7.10       &       -3.09       &   $   7/2^{+} $   &               \\
244 &   146 &   1828.20     &   1830.20     &   1831.25     &       14.05       &       7.43        &       7.39        &       3.95        &   6.108   &   5.917   &   6.032   &   5.971   &       &   0.293   &   0.304   &   0.297   &       -6.97       &       -3.35       &               &               \\
245 &   147 &   1834.78     &   1836.38     &   1837.42     &       13.97       &       7.92        &       6.58        &       4.23        &   6.120   &   5.925   &   6.043   &   5.979   &       &   0.292   &   0.302   &   0.296   &       -7.07       &       -3.62       &   $   7/2^{-} $   &               \\
246 &   148 &   1841.91     &   1843.71     &   1844.78     &       13.72       &       8.52        &       7.14        &       4.57        &   6.134   &   5.933   &   6.055   &   5.987   &       &   0.298   &   0.308   &   0.302   &       -6.62       &       -3.87       &               &               \\
247 &   149 &   1848.15     &   1849.86     &   1850.84     &       13.38       &       9.04        &       6.24        &       4.77        &   6.146   &   5.938   &   6.064   &   5.992   &       &   0.298   &   0.308   &   0.302   &       -6.32       &       -4.12       &   $   5/2^{+} $   &               \\
248 &   150 &   1854.50     &   1856.25     &   1857.78     &       12.59       &       9.57        &       6.35        &       5.00        &   6.157   &   5.943   &   6.074   &   5.997   &       &   0.298   &   0.308   &   0.302   &       -6.05       &       -4.37       &               &               \\
249 &   151 &   1860.07     &   1861.82     &   1863.37     &       11.92       &       10.16       &       5.56        &       5.34        &   6.169   &   5.950   &   6.084   &   6.003   &       &   0.299   &   0.308   &   0.303   &       -5.64       &       -4.66       &   $   9/2^{-} $   &               \\
250 &   152 &   1865.99     &   1868.02     &   1869.99     &       11.48       &       10.54       &       5.92        &       5.58        &   6.182   &   5.956   &   6.094   &   6.010   &       &   0.296   &   0.305   &   0.300   &       -5.65       &       -4.87       &               &               \\
251 &   153 &   1871.07     &   1873.04     &   1875.10     &       11.00       &       11.04       &       5.08        &       5.89        &   6.196   &   5.963   &   6.106   &   6.016   &       &   0.298   &   0.306   &   0.301   &       -5.62       &       -5.13       &   $   3/2^{+} $   &               \\
252 &   154 &   1877.04     &   1879.13     &   1881.27     &       11.05       &       11.41       &       5.97        &       6.12        &   6.206   &   5.968   &   6.114   &   6.021   &       &   0.291   &   0.299   &   0.294   &       -5.52       &       -5.32       &               &               \\
253 &   155 &   1882.03     &   1884.01     &   1886.07     &       10.96       &       11.85       &       5.00        &       6.39        &   6.218   &   5.974   &   6.125   &   6.027   &       &   0.290   &   0.297   &   0.292   &       -5.49       &       -5.55       &   $   1/2^{+} $   &               \\
254 &   156 &   1887.89     &   1889.92     &   1892.10     &       10.86       &       12.21       &       5.86        &       6.63        &   6.228   &   5.979   &   6.133   &   6.033   &       &   0.283   &   0.289   &   0.285   &       -5.44       &       -5.75       &               &               \\
255 &   157 &   1892.84     &   1894.63     &       &       10.81       &       12.64       &       4.95        &       6.93        &   6.240   &   5.986   &   6.143   &   6.039   &       &   0.278   &   0.284   &   0.280   &       -5.31       &       -5.98       &   $   1/2^{+} $   &               \\
256 &   158 &   1898.58     &   1900.49     &       &       10.69       &       12.95       &       5.74        &       7.09        &   6.252   &   5.990   &   6.153   &   6.043   &       &   0.276   &   0.281   &   0.278   &       -5.29       &       -6.14       &               &               \\
257 &   159 &   1903.53     &   1905.15     &       &       10.69       &       13.27       &       4.95        &       7.29        &   6.263   &   5.994   &   6.162   &   6.047   &       &   0.272   &   0.277   &   0.274   &       -5.17       &       -6.31       &   $   7/2^{+} $   &               \\
258 &   160 &   1908.89     &   1910.79     &       &       10.30       &       13.57       &       5.35        &       7.48        &   6.272   &   5.998   &   6.169   &   6.051   &       &   0.264   &   0.269   &   0.266   &       -5.07       &       -6.47       &               &               \\
259 &   161 &   1913.67     &   1915.35     &       &       10.13       &       13.90       &       4.78        &       7.69        &   6.282   &   6.002   &   6.178   &   6.055   &       &   0.259   &   0.263   &   0.260   &       -5.01       &       -6.65       &   $   11/2^{-}    $   &               \\
260 &   162 &   1918.77     &   1920.66     &       &       9.88        &       14.25       &       5.10        &       7.90        &   6.292   &   6.008   &   6.187   &   6.061   &       &   0.253   &   0.256   &   0.255   &       -4.68       &       -6.83       &               &               \\
261 &   163 &   1922.84     &   1924.67     &       &       9.18        &       14.42       &       4.07        &       8.01        &   6.304   &   6.013   &   6.196   &   6.066   &       &   0.246   &   0.249   &   0.247   &       -4.17       &       -6.92       &   $   5/2^{+} $   &               \\
262 &   164 &   1927.60     &   1929.64     &       &       8.83        &       14.58       &       4.76        &       8.06        &   6.310   &   6.015   &   6.202   &   6.068   &       &   0.232   &   0.237   &   0.234   &       -4.44       &       -7.00       &               &               \\
263 &   165 &   1931.49     &   1933.33     &       &       8.64        &       14.74       &       3.89        &       8.21        &   6.318   &   6.018   &   6.208   &   6.071   &       &   0.219   &   0.223   &   0.220   &       -4.43       &       -7.09       &   $   5/2^{+} $   &               \\
264 &   166 &   1936.43     &   1938.40     &       &       8.83        &       14.87       &       4.94        &       8.29        &   6.326   &   6.021   &   6.215   &   6.074   &       &   0.206   &   0.211   &   0.208   &       -4.48       &       -7.16       &               &               \\
265 &   167 &   1940.33     &   1942.17     &       &       8.85        &       15.03       &       3.91        &       8.32        &   6.336   &   6.025   &   6.223   &   6.078   &       &   0.197   &   0.202   &   0.199   &       -4.50       &       -7.24       &   $   3/2^{+} $   &               \\
266 &   168 &   1945.31     &   1947.28     &       &       8.88        &       15.18       &       4.97        &       8.42        &   6.343   &   6.028   &   6.229   &   6.080   &       &   0.184   &   0.188   &   0.185   &       -4.49       &       -7.32       &               &               \\
267 &   169 &   1949.26     &   1951.05     &       &       8.93        &       15.35       &       3.96        &       8.54        &   6.352   &   6.030   &   6.236   &   6.083   &       &   0.172   &   0.175   &   0.173   &       -4.51       &       -7.41       &   $   3/2^{+} $   &               \\
268 &   170 &   1954.34     &   1956.01     &       &       9.03        &       15.61       &       5.07        &       8.39        &   6.362   &   6.033   &   6.244   &   6.086   &       &   -0.161  &   -0.152  &   -0.158  &       -4.86       &       -7.46       &               &               \\
269 &   171 &   1958.53     &   1959.69     &       &       9.26        &       15.96       &       4.19        &       8.55        &   6.372   &   6.038   &   6.253   &   6.091   &       &   -0.162  &   -0.153  &   -0.159  &       -4.63       &       -7.62       &   $   1/2^{-} $   &               \\
270 &   172 &   1963.85     &   1965.38     &       &       9.51        &       16.14       &       5.32        &       8.64        &   6.381   &   6.042   &   6.260   &   6.095   &       &   -0.149  &   -0.141  &   -0.146  &       -4.66       &       -7.72       &               &               \\
271 &   173 &   1968.05     &   1969.30     &       &       9.52        &       16.39       &       4.20        &       8.78        &   6.390   &   6.047   &   6.268   &   6.100   &       &   -0.143  &   -0.134  &   -0.140  &       -4.64       &       -7.85       &   $   5/2^{+} $   &               \\
272 &   174 &   1972.95     &   1974.47     &       &       9.11        &       16.48       &       4.91        &       8.87        &   6.400   &   6.049   &   6.276   &   6.102   &       &   -0.129  &   -0.122  &   -0.127  &       -4.56       &       -7.92       &               &               \\
273 &   175 &   1977.08     &   1978.35     &       &       9.03        &       16.68       &       4.13        &       8.99        &   6.410   &   6.053   &   6.284   &   6.105   &       &   -0.121  &   -0.115  &   -0.119  &       -4.60       &       -8.02       &   $   1/2^{+} $   &               \\
274 &   176 &   1981.99     &   1983.38     &       &       9.04        &       16.83       &       4.91        &       9.11        &   6.420   &   6.055   &   6.292   &   6.108   &       &   -0.112  &   -0.106  &   -0.110  &       -4.53       &       -8.11       &               &               \\
275 &   177 &   1986.21     &   1987.13     &       &       9.13        &       17.06       &       4.22        &       9.25        &   6.431   &   6.059   &   6.301   &   6.112   &       &   -0.108  &   -0.101  &   -0.105  &       -4.73       &       -8.24       &   $   1/2^{+} $   &               \\
276 &   178 &   1990.97     &   1991.98     &       &       8.97        &       17.23       &       4.76        &       9.36        &   6.442   &   6.062   &   6.309   &   6.114   &       &   -0.102  &   -0.095  &   -0.099  &       -4.82       &       -8.33       &               &               \\
277 &   179 &   1994.73     &   1995.59     &       &       8.52        &       17.30       &       3.76        &       9.45        &   6.452   &   6.064   &   6.317   &   6.116   &       &   -0.084  &   -0.080  &   -0.083  &       -3.94       &       -8.38       &   $   3/2^{+} $   &               \\
278 &   180 &   1999.05     &   2000.12     &       &       8.08        &       17.35       &       4.32        &       9.58        &   6.462   &   6.065   &   6.325   &   6.118   &       &   -0.064  &   -0.061  &   -0.063  &       -4.18       &       -8.42       &               &               \\
279 &   181 &   2003.02     &   2003.66     &       &       8.29        &       17.50       &       3.97        &       9.67        &   6.473   &   6.067   &   6.334   &   6.120   &       &   -0.053  &   -0.050  &   -0.052  &       -4.36       &       -8.50       &   $   1/2^{+} $   &               \\
280 &   182 &   2007.45     &   2007.45     &       &       8.40        &       17.66       &       4.43        &       9.79        &   6.485   &   6.069   &   6.343   &   6.122   &       &   -0.043  &   -0.040  &   -0.042  &       -4.52       &       -8.58       &               &               \\
281 &   183 &   2011.35     &   2011.35     &       &       8.34        &       17.74       &       3.91        &       9.90        &   6.496   &   6.071   &   6.351   &   6.123   &       &   -0.017  &   -0.016  &   -0.017  &       -4.24       &       -8.63       &   $   1/2^{+} $   &               \\
282 &   184 &   2015.73     &   2015.73     &       &       8.28        &       17.90       &       4.37        &       10.05       &   6.509   &   6.073   &   6.361   &   6.125   &       &   0.000   &   0.000   &   0.000   &       -4.44       &       -8.71       &               &               \\
283 &   185 &   2017.04     &   2017.04     &       &       5.68        &       18.27       &       1.31        &       10.10       &   6.523   &   6.086   &   6.375   &   6.138   &       &   -0.017  &   -0.024  &   -0.020  &       -1.63       &       -8.89       &   $   13/2^{-}    $   &               \\
284 &   186 &   2019.43     &   2019.43     &       &       3.70        &       18.52       &       2.39        &       10.35       &   6.536   &   6.095   &   6.387   &   6.148   &       &   0.000   &   0.000   &   0.000   &       -1.89       &       -9.02       &               &               \\
285 &   187 &   2020.65     &   2020.65     &       &       3.62        &       19.03       &       1.22        &       10.41       &   6.550   &   6.108   &   6.402   &   6.161   &       &   -0.019  &   -0.025  &   -0.021  &       -1.84       &       -9.20       &   $   13/2^{-}    $   &               \\
286 &   188 &   2023.09     &   2023.09     &       &       3.66        &       19.12       &       2.44        &       10.55       &   6.563   &   6.118   &   6.414   &   6.170   &       &   0.000   &   0.000   &   0.000   &       -1.88       &       -9.33       &               &               \\
287 &   189 &   2024.73     &   2025.40     &       &       4.07        &       19.96       &       1.63        &       10.71       &   6.588   &   6.135   &   6.437   &   6.186   &       &   0.084   &   0.098   &   0.089   &       -2.59       &       -9.69       &   $   1/2^{-} $   &               \\
288 &   190 &   2027.64     &   2028.60     &       &       4.55        &       20.48       &       2.92        &       10.76       &   6.607   &   6.144   &   6.453   &   6.196   &       &   0.105   &   0.115   &   0.108   &       -2.61       &       -9.88       &               &               \\
289 &   191 &   2029.73     &   2030.59     &       &       5.01        &       20.87       &       2.09        &       10.98       &   6.621   &   6.157   &   6.467   &   6.208   &       &   0.112   &   0.122   &   0.116   &       -2.19       &       -10.08      &   $   5/2^{-} $   &               \\
290 &   192 &   2032.36     &   2033.71     &       &       4.71        &       21.23       &       2.62        &       11.13       &   6.635   &   6.166   &   6.480   &   6.217   &       &   0.121   &   0.130   &   0.124   &       -2.35       &       -10.26      &               &               \\
291 &   193 &   2034.28     &   2035.45     &       &       4.55        &       21.64       &       1.92        &       11.33       &   6.651   &   6.176   &   6.495   &   6.228   &       &   0.131   &   0.139   &   0.134   &       -2.28       &       -10.46      &   $   3/2^{-} $   &               \\
292 &   194 &   2036.95     &   2038.38     &       &       4.60        &       22.04       &       2.67        &       11.52       &   6.665   &   6.186   &   6.508   &   6.238   &       &   0.141   &   0.148   &   0.144   &       -2.32       &       -10.66      &               &               \\
293 &   195 &   2038.76     &   2039.82     &       &       4.48        &       22.53       &       1.81        &       11.75       &   6.681   &   6.197   &   6.523   &   6.249   &       &   0.154   &   0.160   &   0.156   &       -2.31       &       -10.87      &   $   1/2^{+} $   &               \\
294 &   196 &   2041.55     &   2042.95     &       &       4.59        &       22.90       &       2.78        &       11.99       &   6.696   &   6.209   &   6.538   &   6.260   &       &   0.166   &   0.171   &   0.167   &       -2.34       &       -11.06      &               &               \\
295 &   197 &   2043.44     &   2044.41     &       &       4.67        &       23.32       &       1.89        &       12.15       &   6.713   &   6.221   &   6.554   &   6.273   &       &   0.182   &   0.188   &   0.184   &       -2.40       &       -11.25      &   $   3/2^{+} $   &               \\
296 &   198 &   2046.21     &   2047.61     &       &       4.66        &       23.54       &       2.77        &       12.24       &   6.728   &   6.231   &   6.568   &   6.282   &       &   0.192   &   0.197   &   0.193   &       -2.37       &       -11.39      &               &               \\
297 &   199 &   2048.25     &   2049.34     &       &       4.82        &       23.76       &       2.04        &       12.46       &   6.746   &   6.243   &   6.584   &   6.294   &       &   0.208   &   0.213   &   0.210   &       -2.38       &       -11.51      &   $   1/2^{-} $   &               \\
298 &   200 &   2050.89     &   2052.30     &       &       4.68        &       23.98       &       2.63        &       12.51       &   6.760   &   6.253   &   6.597   &   6.304   &       &   0.216   &   0.221   &   0.218   &       -2.34       &       -11.63      &               &               \\
299 &   201 &   2052.87     &   2053.99     &       &       4.62        &       24.20       &       1.99        &       12.56       &   6.778   &   6.264   &   6.614   &   6.315   &       &   0.233   &   0.238   &   0.234   &       -2.34       &       -11.74      &   $   5/2^{+} $   &               \\
300 &   202 &   2055.45     &   2056.94     &       &       4.56        &       24.49       &       2.57        &       12.70       &   6.789   &   6.274   &   6.625   &   6.325   &       &   0.235   &   0.241   &   0.237   &       -2.26       &       -11.89      &               &               \\
301 &   203 &   2057.32     &   2058.57     &       &       4.45        &       24.80       &       1.88        &       12.85       &   6.804   &   6.286   &   6.640   &   6.336   &       &   0.244   &   0.251   &   0.246   &       -2.25       &       -12.03      &   $   7/2^{-} $   &               \\
302 &   204 &   2059.84     &   2061.30     &       &       4.40        &       25.04       &       2.52        &       12.98       &   6.816   &   6.293   &   6.651   &   6.344   &       &   0.247   &   0.254   &   0.249   &       -2.17       &       -12.15      &               &               \\
303 &   205 &   2061.68     &   2062.83     &       &       4.36        &       25.37       &       1.84        &       13.15       &   6.829   &   6.304   &   6.664   &   6.354   &       &   0.252   &   0.260   &   0.255   &       -2.03       &       -12.30      &   $   5/2^{-} $   &               \\
304 &   206 &   2064.01     &   2065.41     &       &       4.17        &       25.58       &       2.33        &       13.26       &   6.843   &   6.311   &   6.676   &   6.361   &       &   0.257   &   0.264   &   0.259   &       -2.01       &       -12.41      &               &               \\
305 &   207 &   2065.70     &   2066.84     &       &       4.02        &       25.91       &       1.69        &       13.38       &   6.856   &   6.321   &   6.688   &   6.371   &       &   0.264   &   0.271   &   0.266   &       -1.87       &       -12.56      &   $   7/2^{+} $   &               \\
306 &   208 &   2067.79     &   2069.26     &       &       3.77        &       26.12       &       2.08        &       13.48       &   6.870   &   6.328   &   6.701   &   6.378   &       &   0.268   &   0.274   &   0.270   &       -1.82       &       -12.67      &               &               \\
307 &   209 &   2069.25     &   2070.59     &       &       3.54        &       26.37       &       1.46        &       13.57       &   6.885   &   6.336   &   6.715   &   6.386   &       &   0.274   &   0.279   &   0.276   &       -1.80       &       -12.79      &   $   1/2^{-} $   &               \\
308 &   210 &   2071.23     &   2072.73     &       &       3.45        &       26.57       &       1.99        &       13.69       &   6.898   &   6.342   &   6.726   &   6.393   &       &   0.276   &   0.280   &   0.277   &       -1.69       &       -12.90      &               &               \\
309 &   211 &   2072.55     &   2073.87     &       &       3.30        &       26.74       &       1.32        &       13.77       &   6.915   &   6.349   &   6.740   &   6.399   &       &   0.283   &   0.285   &   0.283   &       -1.57       &       -13.00      &   $   3/2^{-} $   &               \\
310 &   212 &   2074.46     &   2075.96     &       &       3.22        &       27.00       &       1.91        &       13.94       &   6.926   &   6.356   &   6.751   &   6.406   &       &   0.282   &   0.284   &   0.282   &       -1.58       &       -13.14      &               &               \\
311 &   213 &   2075.55     &   2076.87     &       &       3.00        &       27.22       &       1.10        &       14.11       &   6.938   &   6.364   &   6.763   &   6.414   &       &   0.283   &   0.283   &   0.283   &       -1.58       &       -13.28      &   $   9/2^{-} $   &               \\
312 &   214 &   2077.45     &   2078.99     &       &       2.99        &       27.53       &       1.90        &       14.27       &   6.949   &   6.370   &   6.773   &   6.420   &       &   0.282   &   0.283   &   0.282   &       -1.49       &       -13.42      &               &               \\
313 &   215 &   2078.52     &   2079.90     &       &       2.97        &       27.83       &       1.07        &       14.45       &   6.961   &   6.377   &   6.784   &   6.427   &       &   0.283   &   0.283   &   0.283   &       -1.46       &       -13.56      &   $   7/2^{-} $   &               \\
314 &   216 &   2080.30     &   2081.82     &       &       2.85        &       28.09       &       1.79        &       14.63       &   6.972   &   6.385   &   6.794   &   6.435   &       &   0.282   &   0.282   &   0.282   &       -1.41       &       -13.71      &               &               \\
315 &   217 &   2081.35     &   2082.48     &       &       2.83        &       28.35       &       1.05        &       14.81       &   6.983   &   6.391   &   6.804   &   6.441   &       &   0.281   &   0.281   &   0.281   &       -1.55       &       -13.84      &   $   9/2^{+} $   &               \\
316 &   218 &   2082.98     &   2084.33     &       &       2.67        &       28.64       &       1.62        &       14.99       &   6.995   &   6.401   &   6.816   &   6.450   &       &   0.283   &   0.283   &   0.283   &       -1.19       &       -14.00      &               &               \\
317 &   219 &   2083.69     &   2084.89     &       &       2.34        &       28.83       &       0.72        &       15.11       &   7.010   &   6.404   &   6.829   &   6.454   &       &   0.284   &   0.284   &   0.284   &       -0.79       &       -14.10      &   $   3/2^{-} $   &               \\
318 &   220 &   2085.00     &   2086.50     &       &       2.02        &       28.98       &       1.30        &       15.26       &   7.020   &   6.410   &   6.838   &   6.460   &       &   0.280   &   0.279   &   0.279   &       -0.99       &       -14.19      &               &               \\
319 &   221 &   2085.56     &   2087.02     &       &       1.87        &       29.15       &       0.57        &       15.37       &   7.034   &   6.415   &   6.850   &   6.464   &       &   0.279   &   0.278   &   0.278   &       -0.93       &       -14.28      &   $   3/2^{-} $   &               \\
320 &   222 &   2086.87     &   2088.48     &       &       1.87        &       29.32       &       1.31        &       15.45       &   7.045   &   6.419   &   6.859   &   6.469   &       &   0.275   &   0.275   &   0.275   &       -0.96       &       -14.37      &               &               \\
321 &   223 &   2087.37     &   2088.91     &       &       1.80        &       29.47       &       0.50        &       15.54       &   7.060   &   6.424   &   6.872   &   6.473   &       &   0.275   &   0.274   &   0.275   &       -0.97       &       -14.46      &   $   1/2^{-} $   &               \\
322 &   224 &   2088.71     &   2090.37     &       &       1.84        &       29.66       &       1.34        &       15.64       &   7.068   &   6.429   &   6.880   &   6.479   &       &   0.270   &   0.269   &   0.269   &       -0.95       &       -14.56      &               &               \\
323 &   225 &   2089.21     &   2090.78     &       &       1.85        &       29.84       &       0.51        &       15.75       &   7.081   &   6.435   &   6.891   &   6.485   &       &   0.267   &   0.266   &   0.267   &       -0.93       &       -14.65      &   $   1/2^{-} $   &               \\
324 &   226 &   2090.54     &   2092.19     &       &       1.83        &       29.99       &       1.32        &       15.83       &   7.090   &   6.440   &   6.900   &   6.490   &       &   0.262   &   0.261   &   0.262   &       -0.94       &       -14.73      &               &               \\
325 &   227 &   2091.01     &   2092.52     &       &       1.80        &       30.18       &       0.47        &       15.94       &   7.099   &   6.447   &   6.909   &   6.496   &       &   0.257   &   0.255   &   0.256   &       -0.91       &       -14.83      &   $   1/2^{-} $   &               \\
326 &   228 &   2092.37     &   2093.92     &       &       1.83        &       30.31       &       1.36        &       16.01       &   7.111   &   6.451   &   6.919   &   6.501   &       &   0.254   &   0.252   &   0.254   &       -0.93       &       -14.90      &               &               \\
327 &   229 &   2092.87     &   2094.07     &       &       1.86        &       30.55       &       0.50        &       16.21       &   7.123   &   6.462   &   6.931   &   6.511   &       &   0.254   &   0.250   &   0.253   &       -1.19       &       -15.03      &   $   9/2^{-} $   &               \\
328 &   230 &   2094.13     &   2095.47     &       &       1.76        &       30.63       &       1.26        &       16.17       &   7.131   &   6.463   &   6.938   &   6.512   &       &   0.246   &   0.244   &   0.246   &       -0.76       &       -15.06      &               &               \\
329 &   231 &   2094.36     &   2095.57     &       &       1.49        &       30.72       &       0.23        &       16.25       &   7.145   &   6.465   &   6.950   &   6.514   &       &   0.242   &   0.241   &   0.241   &       -0.81       &       -15.11      &   $   5/2^{-} $   &               \\
330 &   232 &   2095.33     &   2096.85     &       &       1.20        &       30.82       &       0.97        &       16.31       &   7.153   &   6.471   &   6.957   &   6.520   &       &   0.235   &   0.234   &   0.234   &       -0.58       &       -15.17      &               &               \\
331 &   233 &   2095.50     &   2096.98     &       &       1.14        &       30.92       &       0.17        &       16.37       &   7.165   &   6.475   &   6.968   &   6.524   &       &   0.229   &   0.229   &   0.229   &       -0.55       &       -15.23      &   $   5/2^{-} $   &               \\
332 &   234 &   2096.42     &   2098.05     &       &       1.08        &       30.99       &       0.91        &       16.41       &   7.175   &   6.478   &   6.976   &   6.527   &       &   0.222   &   0.223   &   0.223   &       -0.56       &       -15.26      &               &               \\
333 &   235 &   2096.52     &   2098.12     &       &       1.02        &       31.06       &       0.11        &       16.46       &   7.190   &   6.481   &   6.989   &   6.530   &       &   0.217   &   0.220   &   0.218   &       -0.60       &       -15.30      &   $   1/2^{-} $   &               \\
334 &   236 &   2097.49     &   2099.18     &       &       1.08        &       31.16       &       0.97        &       16.52       &   7.197   &   6.485   &   6.995   &   6.534   &       &   0.210   &   0.212   &   0.210   &       -0.56       &       -15.36      &               &               \\
335 &   237 &   2097.68     &   2099.26     &       &       1.15        &       31.26       &       0.18        &       16.58       &   7.211   &   6.489   &   7.007   &   6.538   &       &   0.205   &   0.209   &   0.206   &       -0.57       &       -15.41      &   $   1/2^{-} $   &               \\
336 &   238 &   2098.59     &   2100.01     &       &       1.10        &       31.08       &       0.91        &       16.21       &   7.214   &   6.478   &   7.007   &   6.528   &       &   -0.174  &   -0.156  &   -0.169  &       -0.86       &       -15.25      &               &               \\
337 &   239 &   2098.85     &   2100.10     &       &       1.17        &       31.27       &       0.26        &       16.32       &   7.224   &   6.485   &   7.017   &   6.534   &       &   -0.171  &   -0.153  &   -0.166  &       -0.81       &       -15.35      &   $   1/2^{-} $   &               \\
338 &   240 &   2100.22     &   2101.56     &       &       1.63        &       31.36       &       1.38        &       16.37       &   7.233   &   6.488   &   7.025   &   6.537   &       &   -0.165  &   -0.147  &   -0.160  &       -0.83       &       -15.40      &               &               \\
339 &   241 &   2100.35     &   2101.62     &       &       1.51        &       31.50       &       0.13        &       16.43       &   7.243   &   6.495   &   7.035   &   6.544   &       &   -0.161  &   -0.142  &   -0.155  &       -0.77       &       -15.49      &   $   1/2^{-} $   &               \\
340 &   242 &   2101.77     &   2103.06     &       &       1.55        &       31.62       &       1.42        &       16.52       &   7.252   &   6.498   &   7.043   &   6.547   &       &   -0.155  &   -0.136  &   -0.150  &       -0.79       &       -15.54      &               &               \\
341 &   243 &   2101.91     &   2103.16     &       &       1.56        &       31.67       &       0.14        &       16.55       &   7.265   &   6.501   &   7.054   &   6.550   &       &   -0.147  &   -0.130  &   -0.142  &       -0.84       &       -15.58      &   $   1/2^{-} $   &               \\
342 &   244 &   2103.27     &   2104.56     &       &       1.50        &       31.83       &       1.36        &       16.65       &   7.271   &   6.508   &   7.061   &   6.557   &       &   -0.142  &   -0.124  &   -0.137  &       -0.78       &       -15.66      &               &               \\
343 &   245 &   2103.52     &   2104.70     &       &       1.61        &       31.91       &       0.25        &       16.71       &   7.283   &   6.511   &   7.071   &   6.560   &       &   -0.134  &   -0.117  &   -0.129  &       -0.83       &       -15.71      &   $   1/2^{-} $   &               \\
344 &   246 &   2104.80     &   2106.07     &       &       1.53        &       32.01       &       1.28        &       16.78       &   7.291   &   6.516   &   7.079   &   6.565   &       &   -0.126  &   -0.110  &   -0.121  &       -0.82       &       -15.77      &               &               \\
345 &   247 &   2105.16     &   2106.22     &       &       1.63        &       32.13       &       0.35        &       16.85       &   7.302   &   6.520   &   7.089   &   6.569   &       &   -0.119  &   -0.103  &   -0.115  &       -0.85       &       -15.83      &   $   1/2^{-} $   &               \\
346 &   248 &   2106.43     &   2107.59     &       &       1.62        &       32.20       &       1.27        &       16.92       &   7.311   &   6.523   &   7.097   &   6.572   &       &   -0.110  &   -0.095  &   -0.106  &       -0.86       &       -15.87      &               &               \\
347 &   249 &   2106.85     &   2107.80     &       &       1.70        &       32.38       &       0.42        &       17.03       &   7.320   &   6.530   &   7.106   &   6.579   &       &   -0.105  &   -0.089  &   -0.101  &       -0.86       &       -15.96      &   $   1/2^{-} $   &               \\
348 &   250 &   2108.14     &   2109.13     &       &       1.71        &       32.41       &       1.29        &       17.08       &   7.331   &   6.532   &   7.115   &   6.581   &       &   -0.095  &   -0.080  &   -0.091  &       -0.88       &       -15.99      &               &               \\
349 &   251 &   2108.54     &   2109.46     &       &       1.69        &       32.49       &       0.40        &       17.18       &   7.341   &   6.537   &   7.124   &   6.586   &       &   -0.085  &   -0.071  &   -0.081  &       -0.91       &       -16.06      &   $   1/2^{-} $   &               \\
350 &   252 &   2109.89     &   2110.78     &       &       1.75        &       32.56       &       1.35        &       17.23       &   7.352   &   6.538   &   7.134   &   6.587   &       &   -0.074  &   -0.061  &   -0.070  &       -0.92       &       -16.08      &               &               \\
351 &   253 &   2110.48     &   2111.10     &       &       1.94        &       32.67       &       0.59        &       17.23       &   7.364   &   6.542   &   7.144   &   6.591   &       &   -0.066  &   -0.054  &   -0.063  &       -0.98       &       -16.14      &   $   3/2^{-} $   &               \\
352 &   254 &   2111.78     &   2111.78     &       &       1.90        &       32.62       &       1.31        &       17.27       &   7.375   &   6.542   &   7.153   &   6.591   &       &   -0.044  &   -0.036  &   -0.042  &       -1.02       &       -16.13      &               &               \\
353 &   255 &   2112.54     &   2112.54     &       &       2.06        &       32.71       &       0.76        &       17.42       &   7.387   &   6.543   &   7.163   &   6.592   &       &   0.000   &   0.000   &   0.000   &       -1.16       &       -16.15      &   $   1/2^{-} $   &               \\
354 &   256 &   2113.96     &   2113.96     &       &       2.18        &       32.79       &       1.42        &       17.44       &   7.400   &   6.544   &   7.174   &   6.593   &       &   0.000   &   0.000   &   0.000   &       -1.11       &       -16.19      &               &               \\
355 &   257 &   2114.86     &   2114.86     &       &       2.32        &       32.96       &       0.90        &       17.52       &   7.411   &   6.548   &   7.184   &   6.597   &       &   0.000   &   0.000   &   0.000   &       -1.33       &       -16.27      &   $   1/2^{-} $   &               \\
356 &   258 &   2116.18     &   2116.18     &       &       2.22        &       33.01       &       1.32        &       17.58       &   7.427   &   6.548   &   7.196   &   6.597   &       &   0.000   &   0.000   &   0.000   &       -1.36       &       -16.30      &               &               \\
357 &   259 &   2114.94     &   2114.94     &       &       0.08        &       33.01       &   \underline{ -1.24   }   &       17.58       &   7.463   &   6.548   &   7.223   &   6.597   &       &   0.000   &   0.000   &   0.000   &   \underline{ 1.22    }   &       -16.30      &   $   1/2^{+} $   &               \\
358 &   260 &   2113.82     &   2113.82     &       &   \underline{ -2.36   }   &       33.11       &   \underline{ -1.12   }   &       17.64       &   7.467   &   6.556   &   7.229   &   6.604   &       &   0.000   &   0.000   &   0.000   &   \underline{ 1.15    }   &       -16.38      &               &               \\
$\sigma$ &  &3.40&1.57&  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=99$ (Es)}\\                                                                                                                                                                                                                                   
232 &   133 &   1724.95     &   1726.30     &       &       17.27       &       1.64        &       8.21        &   \underline{ -0.31   }   &   5.906   &   5.801   &   5.862   &   5.856   &       &   0.148   &   0.169   &   0.157   &       -8.71       &       -0.37       &   $   5/2^{+} $   &   $   5/2^{+} $   \\
233 &   134 &   1734.12     &   1735.68     &       &       17.38       &       1.75        &       9.17        &   \underline{ -0.02   }   &   5.925   &   5.814   &   5.878   &   5.868   &       &   0.171   &   0.191   &   0.180   &       -8.68       &       -0.51       &               &   $   5/2^{+} $   \\
234 &   135 &   1742.36     &   1744.02     &       &       17.41       &       2.01        &       8.24        &       0.24        &   5.954   &   5.838   &   5.905   &   5.893   &       &   0.231   &   0.254   &   0.241   &       -8.87       &       -0.69       &   $   1/2^{-} $   &   $   3/2^{-} $   \\
235 &   136 &   1751.65     &   1753.37     &       &       17.53       &       2.41        &       9.29        &       0.45        &   5.969   &   5.847   &   5.918   &   5.902   &       &   0.238   &   0.260   &   0.247   &       -8.74       &       -0.88       &               &   $   3/2^{-} $   \\
236 &   137 &   1759.83     &   1761.36     &       &       17.47       &       2.69        &       8.18        &       0.55        &   5.985   &   5.858   &   5.932   &   5.912   &       &   0.249   &   0.269   &   0.257   &       -8.53       &       -1.06       &   $   1/2^{-} $   &   $   3/2^{-} $   \\
237 &   138 &   1768.82     &   1770.46     &       &       17.17       &       3.14        &       8.99        &       0.84        &   5.994   &   5.861   &   5.939   &   5.915   &       &   0.242   &   0.264   &   0.251   &       -8.43       &       -1.25       &               &   $   3/2^{-} $   \\
238 &   139 &   1776.70     &   1778.15     &       &       16.87       &       3.56        &       7.88        &       1.04        &   6.007   &   5.867   &   5.949   &   5.922   &       &   0.245   &   0.266   &   0.254   &       -8.40       &       -1.40       &   $   3/2^{+} $   &   $   3/2^{-} $   \\
239 &   140 &   1785.29     &   1787.06     &       &       16.48       &       3.90        &       8.59        &       1.25        &   6.023   &   5.877   &   5.963   &   5.931   &       &   0.256   &   0.275   &   0.264   &       -8.13       &       -1.58       &               &   $   3/2^{-} $   \\
240 &   141 &   1792.98     &   1794.52     &       &       16.28       &       4.22        &       7.69        &       1.41        &   6.037   &   5.886   &   5.975   &   5.940   &       &   0.264   &   0.283   &   0.272   &       -8.26       &       -1.76       &   $   3/2^{+} $   &   $   3/2^{-} $   \\
241 &   142 &   1801.27     &   1802.93     &       &       15.97       &       4.69        &       8.29        &       1.59        &   6.052   &   5.893   &   5.987   &   5.947   &       &   0.271   &   0.287   &   0.278   &       -7.74       &       -1.92       &               &   $   3/2^{-} $   \\
242 &   143 &   1808.49     &   1810.07     &       &       15.50       &       4.92        &       7.22        &       1.73        &   6.069   &   5.903   &   6.002   &   5.957   &       &   0.281   &   0.295   &   0.287   &       -7.31       &       -2.07       &   $   1/2^{+} $   &   $   3/2^{-} $   \\
243 &   144 &   1816.18     &   1818.03     &       &       14.91       &       5.46        &       7.69        &       2.04        &   6.081   &   5.910   &   6.012   &   5.964   &       &   0.280   &   0.293   &   0.285   &       -7.38       &       -2.40       &               &   $   3/2^{-} $   \\
244 &   145 &   1823.09     &   1824.81     &       &       14.60       &       5.87        &       6.91        &       2.27        &   6.095   &   5.918   &   6.024   &   5.972   &       &   0.285   &   0.297   &   0.290   &       -7.31       &       -2.62       &   $   7/2^{+} $   &   $   3/2^{-} $   \\
245 &   146 &   1830.73     &   1832.66     &       &       14.55       &       6.49        &       7.64        &       2.53        &   6.108   &   5.927   &   6.035   &   5.980   &       &   0.288   &   0.299   &   0.293   &       -7.23       &       -2.90       &               &   $   3/2^{-} $   \\
246 &   147 &   1837.59     &   1839.14     &   1840.27     &       14.51       &       7.04        &       6.86        &       2.81        &   6.121   &   5.935   &   6.047   &   5.988   &       &   0.289   &   0.299   &   0.293   &       -7.32       &       -3.17       &   $   7/2^{-} $   &   $   3/2^{-} $   \\
247 &   148 &   1844.99     &   1846.72     &   1847.58     &       14.26       &       7.64        &       7.40        &       3.08        &   6.135   &   5.944   &   6.059   &   5.997   &       &   0.296   &   0.306   &   0.300   &       -6.87       &       -3.45       &               &   $   3/2^{-} $   \\
248 &   149 &   1851.43     &   1853.07     &       &       13.84       &       8.05        &       6.44        &       3.28        &   6.146   &   5.948   &   6.068   &   6.001   &       &   0.296   &   0.305   &   0.299   &       -6.54       &       -3.76       &   $   5/2^{+} $   &   $   7/2^{-} $   \\
249 &   150 &   1858.02     &   1859.74     &       &       13.03       &       8.51        &       6.58        &       3.51        &   6.158   &   5.955   &   6.078   &   6.008   &       &   0.299   &   0.310   &   0.303   &       -6.30       &       -4.02       &               &   $   7/2^{+} $   \\
250 &   151 &   1863.89     &   1865.60     &       &       12.46       &       9.17        &       5.88        &       3.82        &   6.170   &   5.961   &   6.088   &   6.014   &       &   0.300   &   0.311   &   0.304   &       -5.94       &       -4.29       &   $   9/2^{-} $   &   $   7/2^{+} $   \\
251 &   152 &   1870.02     &   1871.95     &   1873.94     &       12.00       &       9.61        &       6.12        &       4.03        &   6.183   &   5.968   &   6.099   &   6.021   &       &   0.298   &   0.309   &   0.302   &       -5.87       &       -4.53       &               &   $   7/2^{+} $   \\
252 &   153 &   1875.36     &   1877.07     &   1879.23     &       11.47       &       10.18       &       5.34        &       4.29        &   6.196   &   5.975   &   6.110   &   6.028   &       &   0.302   &   0.312   &   0.306   &       -5.56       &       -4.78       &   $   3/2^{+} $   &   $   7/2^{+} $   \\
253 &   154 &   1881.47     &   1883.46     &   1885.58     &       11.45       &       10.55       &       6.11        &       4.43        &   6.205   &   5.978   &   6.117   &   6.032   &       &   0.287   &   0.295   &   0.290   &       -5.73       &       -4.89       &               &   $   3/2^{-} $   \\
254 &   155 &   1886.68     &   1888.49     &   1890.67     &       11.32       &       11.03       &       5.21        &       4.64        &   6.216   &   5.984   &   6.127   &   6.037   &       &   0.283   &   0.291   &   0.286   &       -5.67       &       -5.14       &   $   3/2^{+} $   &   $   3/2^{-} $   \\
255 &   156 &   1892.75     &   1894.67     &   1896.64     &       11.28       &       11.48       &       6.07        &       4.86        &   6.229   &   5.990   &   6.137   &   6.043   &       &   0.284   &   0.292   &   0.287   &       -5.61       &       -5.39       &               &   $   7/2^{-} $   \\
256 &   157 &   1897.89     &   1899.58     &       &       11.22       &       11.98       &       5.15        &       5.05        &   6.239   &   5.996   &   6.147   &   6.049   &       &   0.277   &   0.283   &   0.279   &       -5.47       &       -5.58       &   $   1/2^{+} $   &   $   3/2^{-} $   \\
257 &   158 &   1903.76     &   1905.60     &       &       11.02       &       12.27       &       5.87        &       5.18        &   6.253   &   6.001   &   6.157   &   6.054   &       &   0.279   &   0.287   &   0.282   &       -5.43       &       -5.77       &               &   $   7/2^{-} $   \\
258 &   159 &   1908.83     &   1910.44     &       &       10.94       &       12.59       &       5.07        &       5.30        &   6.264   &   6.006   &   6.166   &   6.059   &       &   0.275   &   0.284   &   0.278   &       -5.24       &       -5.93       &   $   7/2^{+} $   &   $   7/2^{-} $   \\
259 &   160 &   1914.34     &   1916.15     &       &       10.57       &       12.93       &       5.51        &       5.45        &   6.272   &   6.009   &   6.173   &   6.062   &       &   0.265   &   0.271   &   0.267   &       -5.20       &       -6.08       &               &   $   3/2^{-} $   \\
260 &   161 &   1919.23     &   1920.84     &       &       10.40       &       13.25       &       4.90        &       5.57        &   6.282   &   6.014   &   6.181   &   6.067   &       &   0.260   &   0.266   &   0.262   &       -5.16       &       -6.25       &   $   11/2^{-}    $   &   $   3/2^{-} $   \\
261 &   162 &   1924.49     &   1926.29     &       &       10.15       &       13.62       &       5.25        &       5.72        &   6.292   &   6.020   &   6.190   &   6.073   &       &   0.255   &   0.261   &   0.257   &       -4.81       &       -6.59       &               &   $   7/2^{+} $   \\
262 &   163 &   1928.64     &   1930.39     &       &       9.40        &       13.80       &       4.15        &       5.79        &   6.304   &   6.024   &   6.200   &   6.077   &       &   0.249   &   0.254   &   0.251   &       -4.25       &       -6.68       &   $   5/2^{+} $   &   $   7/2^{+} $   \\
263 &   164 &   1933.52     &   1935.41     &       &       9.03        &       13.98       &       4.88        &       5.92        &   6.311   &   6.028   &   6.206   &   6.081   &       &   0.236   &   0.244   &   0.239   &       -4.54       &       -6.64       &               &   $   3/2^{-} $   \\
264 &   165 &   1937.49     &   1939.21     &       &       8.85        &       14.21       &       3.97        &       6.00        &   6.318   &   6.031   &   6.212   &   6.084   &       &   0.223   &   0.231   &   0.226   &       -4.52       &       -6.73       &   $   5/2^{+} $   &   $   3/2^{-} $   \\
265 &   166 &   1942.50     &   1944.34     &       &       8.98        &       14.36       &       5.02        &       6.07        &   6.327   &   6.035   &   6.219   &   6.088   &       &   0.212   &   0.221   &   0.215   &       -4.55       &       -6.81       &               &   $   3/2^{-} $   \\
266 &   167 &   1946.45     &   1948.19     &       &       8.96        &       14.44       &       3.95        &       6.12        &   6.337   &   6.038   &   6.227   &   6.091   &       &   0.202   &   0.211   &   0.205   &       -4.56       &       -6.90       &   $   3/2^{+} $   &   $   3/2^{-} $   \\
267 &   168 &   1951.48     &   1953.33     &       &       8.97        &       14.59       &       5.03        &       6.17        &   6.344   &   6.041   &   6.233   &   6.093   &       &   0.189   &   0.198   &   0.193   &       -4.54       &       -6.99       &               &   $   3/2^{-} $   \\
268 &   169 &   1955.48     &   1957.20     &       &       9.03        &       14.75       &       4.00        &       6.22        &   6.353   &   6.043   &   6.240   &   6.096   &       &   0.176   &   0.184   &   0.179   &       -4.57       &       -7.08       &   $   3/2^{+} $   &   $   3/2^{-} $   \\
269 &   170 &   1960.69     &   1962.30     &       &       9.21        &       14.74       &       5.21        &       6.35        &   6.363   &   6.044   &   6.248   &   6.097   &       &   -0.167  &   -0.162  &   -0.165  &       -4.98       &       -7.17       &               &   $   5/2^{-} $   \\
270 &   171 &   1965.03     &   1966.17     &       &       9.55        &       15.05       &       4.34        &       6.50        &   6.373   &   6.049   &   6.256   &   6.102   &       &   -0.168  &   -0.161  &   -0.166  &       -4.73       &       -7.34       &   $   1/2^{-} $   &   $   5/2^{-} $   \\
271 &   172 &   1970.46     &   1971.87     &       &       9.77        &       15.25       &       5.43        &       6.61        &   6.381   &   6.055   &   6.264   &   6.108   &       &   -0.155  &   -0.150  &   -0.153  &       -4.76       &       -7.42       &               &   $   9/2^{+} $   \\
272 &   173 &   1974.78     &   1975.97     &       &       9.75        &       15.52       &       4.32        &       6.74        &   6.390   &   6.059   &   6.272   &   6.112   &       &   -0.149  &   -0.143  &   -0.147  &       -4.74       &       -7.54       &   $   5/2^{+} $   &   $   9/2^{+} $   \\
273 &   174 &   1979.72     &   1981.11     &       &       9.26        &       15.63       &       4.94        &       6.76        &   6.400   &   6.061   &   6.279   &   6.114   &       &   -0.135  &   -0.132  &   -0.134  &       -4.64       &       -7.60       &               &   $   9/2^{+} $   \\
274 &   175 &   1983.93     &   1985.14     &       &       9.15        &       15.84       &       4.21        &       6.85        &   6.410   &   6.065   &   6.287   &   6.117   &       &   -0.127  &   -0.124  &   -0.126  &       -4.68       &       -7.70       &   $   1/2^{+} $   &   $   9/2^{+} $   \\
275 &   176 &   1988.90     &   1990.21     &       &       9.19        &       16.02       &       4.98        &       6.91        &   6.420   &   6.067   &   6.295   &   6.120   &       &   -0.118  &   -0.115  &   -0.117  &       -4.61       &       -7.80       &               &   $   9/2^{+} $   \\
276 &   177 &   1993.22     &   1994.18     &       &       9.29        &       16.27       &       4.32        &       7.01        &   6.430   &   6.071   &   6.304   &   6.123   &       &   -0.113  &   -0.109  &   -0.111  &       -4.80       &       -7.91       &   $   1/2^{+} $   &   $   9/2^{+} $   \\
277 &   178 &   1998.05     &   1999.08     &       &       9.15        &       16.45       &       4.83        &       7.09        &   6.441   &   6.073   &   6.312   &   6.126   &       &   -0.106  &   -0.103  &   -0.105  &       -4.90       &       -8.00       &               &   $   9/2^{+} $   \\
278 &   179 &   2001.80     &   2002.71     &       &       8.58        &       16.52       &       3.75        &       7.07        &   6.451   &   6.075   &   6.320   &   6.128   &       &   -0.089  &   -0.088  &   -0.088  &       -3.94       &       -8.06       &   $   3/2^{+} $   &   $   9/2^{+} $   \\
279 &   180 &   2006.19     &   2007.29     &       &       8.14        &       16.72       &       4.39        &       7.14        &   6.461   &   6.076   &   6.327   &   6.129   &       &   -0.069  &   -0.068  &   -0.068  &       -4.21       &       -8.07       &               &   $   7/2^{-} $   \\
280 &   181 &   2010.20     &   2010.92     &       &       8.40        &       16.86       &       4.02        &       7.19        &   6.472   &   6.078   &   6.335   &   6.131   &       &   -0.056  &   -0.056  &   -0.056  &       -4.41       &       -8.16       &   $   1/2^{+} $   &   $   7/2^{-} $   \\
281 &   182 &   2014.68     &   2014.68     &       &       8.49        &       17.02       &       4.48        &       7.24        &   6.483   &   6.080   &   6.344   &   6.132   &       &   -0.046  &   -0.045  &   -0.045  &       -4.58       &       -8.25       &               &   $   7/2^{-} $   \\
282 &   183 &   2018.51     &   2018.51     &       &       8.31        &       17.06       &       3.83        &       7.16        &   6.494   &   6.081   &   6.352   &   6.134   &       &   -0.020  &   -0.021  &   -0.020  &       -4.24       &       -8.32       &   $   1/2^{+} $   &   $   11/2^{+}    $   \\
283 &   184 &   2022.97     &   2022.97     &       &       8.29        &       17.29       &       4.46        &       7.24        &   6.506   &   6.082   &   6.361   &   6.134   &       &   0.001   &   0.002   &   0.002   &       -4.53       &       -8.41       &               &   $   3/2^{-} $   \\
284 &   185 &   2024.56     &   2024.56     &       &       6.04        &       17.62       &       1.59        &       7.52        &   6.521   &   6.096   &   6.376   &   6.148   &       &   -0.019  &   -0.028  &   -0.022  &       -1.87       &       -8.57       &   $   13/2^{-}    $   &   $   7/2^{-} $   \\
285 &   186 &   2026.98     &   2026.98     &       &       4.01        &       17.90       &       2.42        &       7.55        &   6.534   &   6.105   &   6.388   &   6.157   &       &   0.006   &   0.009   &   0.007   &       -2.05       &       -8.73       &               &   $   1/2^{-} $   \\
286 &   187 &   2028.62     &   2029.02     &       &       4.07        &       18.38       &       1.64        &       7.97        &   6.551   &   6.124   &   6.406   &   6.176   &       &   -0.045  &   -0.062  &   -0.051  &       -1.99       &       -8.91       &   $   11/2^{-}    $   &   $   7/2^{-} $   \\
287 &   188 &   2031.14     &   2031.14     &       &       4.16        &       18.59       &       2.52        &       8.05        &   6.563   &   6.132   &   6.418   &   6.184   &       &   -0.039  &   -0.053  &   -0.044  &       -2.14       &       -9.04       &               &   $   7/2^{-} $   \\
288 &   189 &   2033.24     &   2033.97     &       &       4.61        &       19.22       &       2.10        &       8.51        &   6.587   &   6.148   &   6.440   &   6.200   &       &   0.090   &   0.110   &   0.097   &       -2.89       &       -9.40       &   $   1/2^{-} $   &   $   5/2^{+} $   \\
289 &   190 &   2036.44     &   2037.42     &       &       5.30        &       19.55       &       3.20        &       8.79        &   6.606   &   6.159   &   6.457   &   6.211   &       &   0.110   &   0.128   &   0.116   &       -3.45       &       -9.61       &               &   $   5/2^{+} $   \\
290 &   191 &   2038.79     &   2039.69     &       &       5.55        &       20.03       &       2.35        &       9.05        &   6.620   &   6.171   &   6.470   &   6.223   &       &   0.117   &   0.135   &   0.123   &       -2.45       &       -9.80       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
291 &   192 &   2041.64     &   2042.92     &       &       5.20        &       20.41       &       2.86        &       9.29        &   6.635   &   6.181   &   6.484   &   6.233   &       &   0.127   &   0.144   &   0.133   &       -2.60       &       -9.99       &               &   $   5/2^{+} $   \\
292 &   193 &   2043.81     &   2044.96     &       &       5.03        &       20.86       &       2.17        &       9.53        &   6.650   &   6.191   &   6.498   &   6.243   &       &   0.137   &   0.151   &   0.142   &       -2.55       &       -10.18      &   $   3/2^{-} $   &   $   5/2^{+} $   \\
293 &   194 &   2046.76     &   2048.04     &       &       5.11        &       21.32       &       2.94        &       9.80        &   6.665   &   6.203   &   6.512   &   6.254   &       &   0.148   &   0.161   &   0.152   &       -2.58       &       -10.40      &               &   $   5/2^{+} $   \\
294 &   195 &   2048.83     &   2049.95     &       &       5.02        &       21.82       &       2.08        &       10.07       &   6.680   &   6.215   &   6.527   &   6.266   &       &   0.159   &   0.172   &   0.164   &       -2.50       &       -10.61      &   $   3/2^{-} $   &   $   5/2^{+} $   \\
295 &   196 &   2051.86     &   2053.09     &       &       5.11        &       22.30       &       3.03        &       10.32       &   6.695   &   6.224   &   6.541   &   6.275   &       &   0.169   &   0.179   &   0.172   &       -2.57       &       -10.76      &               &   $   5/2^{+} $   \\
296 &   197 &   2053.99     &   2054.88     &       &       5.16        &       22.70       &       2.13        &       10.55       &   6.710   &   6.235   &   6.555   &   6.286   &       &   0.181   &   0.189   &   0.184   &       -2.54       &       -10.90      &   $   3/2^{+} $   &   $   5/2^{+} $   \\
297 &   198 &   2056.88     &   2058.12     &       &       5.02        &       22.91       &       2.90        &       10.67       &   6.725   &   6.244   &   6.569   &   6.295   &       &   0.190   &   0.195   &   0.191   &       -2.50       &       -11.01      &               &   $   5/2^{+} $   \\
298 &   199 &   2059.02     &   2060.06     &       &       5.03        &       23.22       &       2.13        &       10.76       &   6.742   &   6.253   &   6.584   &   6.304   &       &   0.203   &   0.205   &   0.204   &       -2.49       &       -11.09      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
299 &   200 &   2061.73     &   2063.05     &       &       4.84        &       23.35       &       2.71        &       10.84       &   6.756   &   6.262   &   6.596   &   6.313   &       &   0.209   &   0.210   &   0.210   &       -2.41       &       -11.19      &               &   $   5/2^{+} $   \\
300 &   201 &   2063.76     &   2064.85     &       &       4.75        &       23.44       &       2.03        &       10.89       &   6.775   &   6.275   &   6.614   &   6.326   &       &   0.231   &   0.239   &   0.234   &       -2.48       &       -11.29      &   $   5/2^{+} $   &   $   9/2^{-} $   \\
301 &   202 &   2066.51     &   2067.93     &       &       4.78        &       23.76       &       2.75        &       11.06       &   6.786   &   6.285   &   6.625   &   6.335   &       &   0.233   &   0.240   &   0.235   &       -2.41       &       -11.48      &               &   $   9/2^{-} $   \\
302 &   203 &   2068.54     &   2069.70     &       &       4.78        &       24.06       &       2.03        &       11.21       &   6.800   &   6.296   &   6.639   &   6.346   &       &   0.241   &   0.247   &   0.243   &       -2.35       &       -11.66      &   $   7/2^{-} $   &   $   9/2^{-} $   \\
303 &   204 &   2071.15     &   2072.52     &       &       4.64        &       24.29       &       2.61        &       11.30       &   6.812   &   6.303   &   6.650   &   6.353   &       &   0.242   &   0.247   &   0.244   &       -2.27       &       -11.82      &               &   $   9/2^{-} $   \\
304 &   205 &   2073.10     &   2074.18     &       &       4.56        &       24.57       &       1.95        &       11.41       &   6.825   &   6.312   &   6.662   &   6.363   &       &   0.247   &   0.250   &   0.248   &       -2.14       &       -11.99      &   $   5/2^{-} $   &   $   9/2^{-} $   \\
305 &   206 &   2075.46     &   2076.81     &       &       4.31        &       24.71       &       2.36        &       11.45       &   6.838   &   6.319   &   6.674   &   6.369   &       &   0.257   &   0.266   &   0.260   &       -2.16       &       -12.11      &               &   $   3/2^{-} $   \\
306 &   207 &   2077.32     &   2078.44     &       &       4.23        &       25.00       &       1.86        &       11.62       &   6.851   &   6.328   &   6.687   &   6.378   &       &   0.263   &   0.272   &   0.266   &       -2.04       &       -12.25      &   $   7/2^{+} $   &   $   3/2^{-} $   \\
307 &   208 &   2079.54     &   2080.95     &       &       4.08        &       25.23       &       2.22        &       11.76       &   6.865   &   6.336   &   6.699   &   6.386   &       &   0.267   &   0.275   &   0.270   &       -1.96       &       -12.36      &               &   $   3/2^{-} $   \\
308 &   209 &   2081.14     &   2082.41     &       &       3.82        &       25.46       &       1.60        &       11.89       &   6.881   &   6.343   &   6.712   &   6.393   &       &   0.273   &   0.280   &   0.275   &       -1.93       &       -12.45      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
309 &   210 &   2083.24     &   2084.68     &       &       3.70        &       25.69       &       2.10        &       12.00       &   6.893   &   6.350   &   6.724   &   6.400   &       &   0.275   &   0.280   &   0.277   &       -1.81       &       -12.57      &               &   $   3/2^{-} $   \\
310 &   211 &   2084.66     &   2085.96     &       &       3.53        &       25.88       &       1.42        &       12.11       &   6.909   &   6.356   &   6.737   &   6.406   &       &   0.280   &   0.284   &   0.281   &       -1.71       &       -12.66      &   $   3/2^{-} $   &   $   3/2^{-} $   \\
311 &   212 &   2086.71     &   2088.17     &       &       3.47        &       26.19       &       2.04        &       12.25       &   6.920   &   6.364   &   6.748   &   6.414   &       &   0.280   &   0.283   &   0.281   &       -1.71       &       -12.80      &               &   $   3/2^{-} $   \\
312 &   213 &   2087.95     &   2089.24     &       &       3.28        &       26.51       &       1.24        &       12.39       &   6.933   &   6.372   &   6.760   &   6.422   &       &   0.281   &   0.283   &   0.282   &       -1.70       &       -12.94      &   $   9/2^{-} $   &   $   3/2^{-} $   \\
313 &   214 &   2089.98     &   2091.47     &       &       3.27        &       26.80       &       2.04        &       12.53       &   6.944   &   6.378   &   6.770   &   6.428   &       &   0.281   &   0.283   &   0.282   &       -1.63       &       -13.09      &               &   $   3/2^{-} $   \\
314 &   215 &   2091.19     &   2092.54     &       &       3.24        &       27.12       &       1.21        &       12.67       &   6.956   &   6.386   &   6.781   &   6.435   &       &   0.282   &   0.283   &   0.282   &       -1.62       &       -13.23      &   $   7/2^{-} $   &   $   3/2^{-} $   \\
315 &   216 &   2093.11     &   2094.57     &       &       3.13        &       27.44       &       1.93        &       12.81       &   6.967   &   6.393   &   6.792   &   6.443   &       &   0.281   &   0.283   &   0.282   &       -1.55       &       -13.39      &               &   $   3/2^{-} $   \\
316 &   217 &   2094.30     &   2095.52     &       &       3.11        &       27.76       &       1.19        &       12.95       &   6.979   &   6.405   &   6.804   &   6.455   &       &   0.285   &   0.286   &   0.285   &       -1.73       &       -13.60      &   $   7/2^{-} $   &   $   3/2^{-} $   \\
317 &   218 &   2096.05     &   2097.34     &       &       2.94        &       28.07       &       1.75        &       13.08       &   6.990   &   6.409   &   6.814   &   6.459   &       &   0.283   &   0.284   &   0.283   &       -1.30       &       -13.69      &               &   $   3/2^{-} $   \\
318 &   219 &   2096.84     &   2098.02     &       &       2.55        &       28.26       &       0.79        &       13.15       &   7.005   &   6.412   &   6.826   &   6.462   &       &   0.283   &   0.284   &   0.283   &       -0.85       &       -13.77      &   $   3/2^{-} $   &   $   3/2^{-} $   \\
319 &   220 &   2098.23     &   2099.69     &       &       2.18        &       28.50       &       1.39        &       13.24       &   7.015   &   6.419   &   6.835   &   6.468   &       &   0.279   &   0.280   &   0.279   &       -1.07       &       -13.88      &               &   $   3/2^{-} $   \\
320 &   221 &   2098.88     &   2100.30     &       &       2.03        &       28.68       &       0.65        &       13.32       &   7.028   &   6.424   &   6.847   &   6.473   &       &   0.278   &   0.279   &   0.278   &       -1.01       &       -13.97      &   $   3/2^{-} $   &   $   3/2^{-} $   \\
321 &   222 &   2100.26     &   2101.82     &       &       2.03        &       28.84       &       1.38        &       13.39       &   7.039   &   6.429   &   6.857   &   6.478   &       &   0.275   &   0.276   &   0.275   &       -1.04       &       -14.06      &               &   $   3/2^{-} $   \\
322 &   223 &   2100.82     &   2102.33     &       &       1.94        &       29.00       &       0.55        &       13.45       &   7.054   &   6.433   &   6.869   &   6.483   &       &   0.274   &   0.275   &   0.275   &       -1.05       &       -14.14      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
323 &   224 &   2102.25     &   2103.86     &       &       1.98        &       29.18       &       1.43        &       13.54       &   7.062   &   6.439   &   6.877   &   6.489   &       &   0.269   &   0.271   &   0.270   &       -1.02       &       -14.25      &               &   $   3/2^{-} $   \\
324 &   225 &   2102.83     &   2104.35     &       &       2.01        &       29.37       &       0.58        &       13.61       &   7.075   &   6.445   &   6.889   &   6.495   &       &   0.268   &   0.269   &   0.268   &       -1.01       &       -14.34      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
325 &   226 &   2104.22     &   2105.82     &       &       1.97        &       29.52       &       1.39        &       13.68       &   7.084   &   6.451   &   6.897   &   6.500   &       &   0.263   &   0.264   &   0.263   &       -1.01       &       -14.43      &               &   $   3/2^{-} $   \\
326 &   227 &   2104.78     &   2106.25     &       &       1.95        &       29.71       &       0.56        &       13.77       &   7.094   &   6.457   &   6.907   &   6.507   &       &   0.258   &   0.260   &   0.259   &       -0.98       &       -14.53      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
327 &   228 &   2106.18     &   2107.69     &       &       1.97        &       29.83       &       1.40        &       13.81       &   7.106   &   6.462   &   6.917   &   6.511   &       &   0.255   &   0.257   &   0.256   &       -0.99       &       -14.59      &               &   $   3/2^{-} $   \\
328 &   229 &   2106.76     &   2107.95     &       &       1.98        &       30.10       &       0.57        &       13.88       &   7.118   &   6.471   &   6.929   &   6.521   &       &   0.255   &   0.254   &   0.255   &       -1.24       &       -14.71      &   $   9/2^{-} $   &   $   3/2^{-} $   \\
329 &   230 &   2108.05     &   2109.37     &       &       1.87        &       30.09       &       1.29        &       13.92       &   7.127   &   6.473   &   6.937   &   6.523   &       &   0.248   &   0.249   &   0.248   &       -0.81       &       -14.75      &               &   $   3/2^{-} $   \\
330 &   231 &   2108.30     &   2109.50     &       &       1.54        &       30.19       &       0.25        &       13.94       &   7.141   &   6.475   &   6.948   &   6.524   &       &   0.243   &   0.246   &   0.244   &       -0.86       &       -14.79      &   $   5/2^{-} $   &   $   3/2^{-} $   \\
331 &   232 &   2109.33     &   2110.82     &       &       1.28        &       30.31       &       1.03        &       14.00       &   7.148   &   6.482   &   6.955   &   6.531   &       &   0.237   &   0.240   &   0.238   &       -0.62       &       -14.86      &               &   $   3/2^{-} $   \\
332 &   233 &   2109.53     &   2110.98     &       &       1.23        &       30.40       &       0.20        &       14.03       &   7.160   &   6.486   &   6.966   &   6.535   &       &   0.231   &   0.235   &   0.232   &       -0.59       &       -14.91      &   $   5/2^{-} $   &   $   3/2^{-} $   \\
333 &   234 &   2110.48     &   2112.08     &       &       1.14        &       30.48       &       0.95        &       14.06       &   7.170   &   6.489   &   6.974   &   6.539   &       &   0.225   &   0.229   &   0.226   &       -0.60       &       -14.96      &               &   $   3/2^{-} $   \\
334 &   235 &   2110.65     &   2112.20     &       &       1.12        &       30.59       &       0.17        &       14.13       &   7.181   &   6.495   &   6.985   &   6.544   &       &   0.220   &   0.225   &   0.221   &       -0.55       &       -15.09      &   $   5/2^{-} $   &   $   7/2^{+} $   \\
335 &   236 &   2111.64     &   2113.28     &       &       1.16        &       30.66       &       0.99        &       14.14       &   7.192   &   6.496   &   6.994   &   6.545   &       &   0.213   &   0.219   &   0.215   &       -0.59       &       -15.12      &               &   $   7/2^{+} $   \\
336 &   237 &   2111.85     &   2113.41     &       &       1.20        &       30.76       &       0.22        &       14.18       &   7.206   &   6.500   &   7.006   &   6.549   &       &   0.208   &   0.216   &   0.210   &       -0.61       &       -15.16      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
337 &   238 &   2112.79     &   2114.18     &       &       1.15        &       30.41       &       0.93        &       14.20       &   7.208   &   6.489   &   7.004   &   6.538   &       &   -0.177  &   -0.163  &   -0.173  &       -0.93       &       -14.98      &               &   $   5/2^{-} $   \\
338 &   239 &   2113.12     &   2114.37     &       &       1.27        &       30.59       &       0.33        &       14.27       &   7.219   &   6.495   &   7.014   &   6.544   &       &   -0.174  &   -0.160  &   -0.170  &       -0.88       &       -15.07      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
339 &   240 &   2114.54     &   2115.86     &       &       1.75        &       30.69       &       1.42        &       14.32       &   7.228   &   6.499   &   7.022   &   6.548   &       &   -0.169  &   -0.155  &   -0.165  &       -0.89       &       -15.14      &               &   $   5/2^{-} $   \\
340 &   241 &   2114.76     &   2115.96     &       &       1.64        &       30.84       &       0.22        &       14.41       &   7.237   &   6.509   &   7.032   &   6.558   &       &   -0.165  &   -0.149  &   -0.160  &       -0.83       &       -15.25      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
341 &   242 &   2116.22     &   2117.46     &       &       1.68        &       30.97       &       1.46        &       14.45       &   7.246   &   6.512   &   7.041   &   6.561   &       &   -0.159  &   -0.143  &   -0.154  &       -0.85       &       -15.30      &               &   $   9/2^{+} $   \\
342 &   243 &   2116.45     &   2117.50     &       &       1.69        &       31.09       &       0.23        &       14.54       &   7.256   &   6.517   &   7.050   &   6.566   &       &   -0.156  &   -0.140  &   -0.152  &       -0.84       &       -15.38      &   $   3/2^{+} $   &   $   9/2^{+} $   \\
343 &   244 &   2117.84     &   2119.05     &       &       1.62        &       31.22       &       1.39        &       14.57       &   7.265   &   6.521   &   7.058   &   6.570   &       &   -0.147  &   -0.132  &   -0.142  &       -0.83       &       -15.42      &               &   $   9/2^{+} $   \\
344 &   245 &   2118.12     &   2119.25     &       &       1.66        &       31.30       &       0.28        &       14.59       &   7.277   &   6.524   &   7.069   &   6.573   &       &   -0.139  &   -0.125  &   -0.135  &       -0.88       &       -15.46      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
345 &   246 &   2119.44     &   2120.64     &       &       1.61        &       31.42       &       1.33        &       14.64       &   7.284   &   6.529   &   7.076   &   6.578   &       &   -0.131  &   -0.118  &   -0.128  &       -0.85       &       -15.52      &               &   $   9/2^{+} $   \\
346 &   247 &   2119.84     &   2120.88     &       &       1.72        &       31.54       &       0.39        &       14.68       &   7.295   &   6.533   &   7.086   &   6.582   &       &   -0.124  &   -0.111  &   -0.121  &       -0.89       &       -15.57      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
347 &   248 &   2121.13     &   2122.26     &       &       1.69        &       31.62       &       1.29        &       14.71       &   7.304   &   6.537   &   7.094   &   6.585   &       &   -0.115  &   -0.103  &   -0.112  &       -0.89       &       -15.62      &               &   $   9/2^{+} $   \\
348 &   249 &   2121.63     &   2122.56     &       &       1.79        &       31.80       &       0.49        &       14.78       &   7.314   &   6.542   &   7.103   &   6.591   &       &   -0.110  &   -0.097  &   -0.106  &       -0.91       &       -15.70      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
349 &   250 &   2122.92     &   2123.89     &       &       1.79        &       31.87       &       1.30        &       14.79       &   7.325   &   6.544   &   7.112   &   6.593   &       &   -0.100  &   -0.088  &   -0.097  &       -0.92       &       -15.73      &               &   $   9/2^{+} $   \\
350 &   251 &   2123.45     &   2124.22     &       &       1.83        &       32.09       &       0.53        &       14.91       &   7.333   &   6.552   &   7.121   &   6.601   &       &   -0.096  &   -0.082  &   -0.092  &       -0.84       &       -15.82      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
351 &   252 &   2124.73     &   2125.55     &       &       1.81        &       32.08       &       1.28        &       14.85       &   7.346   &   6.551   &   7.131   &   6.600   &       &   -0.083  &   -0.071  &   -0.079  &       -0.91       &       -15.83      &               &   $   9/2^{+} $   \\
352 &   253 &   2125.35     &   2125.97     &       &       1.90        &       32.11       &       0.62        &       14.88       &   7.357   &   6.554   &   7.141   &   6.603   &       &   -0.073  &   -0.062  &   -0.070  &       -1.00       &       -15.89      &   $   3/2^{-} $   &   $   9/2^{+} $   \\
353 &   254 &   2126.64     &   2126.64     &       &       1.90        &       32.12       &       1.28        &       14.85       &   7.369   &   6.553   &   7.149   &   6.602   &       &   -0.051  &   -0.045  &   -0.049  &       -1.04       &       -15.87      &               &   $   11/2^{+}    $   \\
354 &   255 &   2127.39     &   2127.39     &       &       2.04        &       32.27       &       0.75        &       14.85       &   7.380   &   6.556   &   7.159   &   6.605   &       &   -0.050  &   -0.044  &   -0.048  &       -1.22       &       -15.96      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
355 &   256 &   2128.81     &   2128.81     &       &       2.17        &       32.29       &       1.42        &       14.84       &   7.394   &   6.555   &   7.170   &   6.604   &       &   -0.007  &   -0.010  &   -0.008  &       -1.16       &       -15.94      &               &   $   13/2^{+}    $   \\
356 &   257 &   2129.74     &   2129.74     &       &       2.35        &       32.40       &       0.93        &       14.88       &   7.406   &   6.558   &   7.180   &   6.607   &       &   -0.010  &   -0.011  &   -0.011  &       -1.31       &       -16.01      &   $   1/2^{-} $   &   $   11/2^{+}    $   \\
357 &   258 &   2131.07     &   2131.07     &       &       2.27        &       32.47       &       1.34        &       14.89       &   7.421   &   6.559   &   7.192   &   6.607   &       &   0.001   &   0.005   &   0.002   &       -1.37       &       -16.04      &               &   $   1/2^{+} $   \\
358 &   259 &   2129.86     &   2129.86     &       &       0.13        &       32.50       &   \underline{ -1.21   }   &       14.92       &   7.456   &   6.558   &   7.219   &   6.607   &       &   -0.003  &   -0.007  &   -0.004  &   \underline{ 1.21    }   &       -16.04      &   $   1/2^{+} $   &   $   13/2^{+}    $   \\
359 &   260 &   2128.80     &   2128.80     &       &   \underline{ -2.28   }   &       32.61       &   \underline{ -1.07   }   &       14.97       &   7.455   &   6.568   &   7.221   &   6.617   &       &   0.003   &   0.006   &   0.004   &   \underline{ 1.10    }   &       -16.14      &               &   $   1/2^{+} $   \\
$\sigma$ &  &3.63&1.84&  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=100$ (Fm)}\\                                                                                                                                                                                                                                  
232 &   132 &   1717.40     &   1719.13     &       &               &       0.06        &               &       0.66        &   5.892   &   5.802   &   5.853   &   5.857   &       &   0.133   &   0.156   &   0.143   &       -8.90       &   \underline{ 0.32    }   &               &               \\
233 &   133 &   1725.80     &   1727.31     &       &               &       0.53        &       8.39        &       0.84        &   5.908   &   5.813   &   5.867   &   5.868   &       &   0.147   &   0.169   &   0.157   &       -8.86       &   \underline{ 0.09    }   &   $   5/2^{+} $   &               \\
234 &   134 &   1735.13     &   1736.96     &       &       17.73       &       0.99        &       9.34        &       1.01        &   5.928   &   5.826   &   5.884   &   5.880   &       &   0.170   &   0.191   &   0.179   &       -8.89       &       -0.14       &               &               \\
235 &   135 &   1743.50     &   1744.97     &       &       17.71       &       1.38        &       8.37        &       1.14        &   5.945   &   5.837   &   5.899   &   5.892   &       &   0.188   &   0.209   &   0.197   &       -8.88       &       -0.32       &   $   5/2^{+} $   &               \\
236 &   136 &   1752.86     &   1754.71     &       &       17.73       &       1.67        &       9.36        &       1.21        &   5.964   &   5.851   &   5.917   &   5.906   &       &   0.212   &   0.233   &   0.221   &       -8.87       &       -0.49       &               &               \\
237 &   137 &   1761.18     &   1762.12     &       &       17.68       &       1.90        &       8.32        &       1.35        &   5.976   &   5.858   &   5.927   &   5.912   &       &   0.211   &   0.232   &   0.220   &       -8.97       &       -0.69       &   $   3/2^{-} $   &               \\
238 &   138 &   1770.38     &   1772.11     &       &       17.51       &       2.40        &       9.20        &       1.56        &   5.995   &   5.871   &   5.943   &   5.925   &       &   0.234   &   0.254   &   0.242   &       -8.60       &       -0.83       &               &               \\
239 &   139 &   1778.44     &   1779.91     &       &       17.27       &       2.78        &       8.07        &       1.74        &   6.009   &   5.878   &   5.954   &   5.932   &       &   0.240   &   0.259   &   0.248   &       -8.58       &       -1.02       &   $   3/2^{+} $   &               \\
240 &   140 &   1787.22     &   1789.13     &       &       16.84       &       3.17        &       8.77        &       1.92        &   6.025   &   5.889   &   5.969   &   5.943   &       &   0.254   &   0.272   &   0.261   &       -8.33       &       -1.22       &               &               \\
241 &   141 &   1795.10     &   1796.53     &       &       16.65       &       3.53        &       7.88        &       2.11        &   6.038   &   5.895   &   5.979   &   5.949   &       &   0.259   &   0.277   &   0.267   &       -8.43       &       -1.40       &   $   5/2^{-} $   &               \\
242 &   142 &   1803.61     &   1805.36     &       &       16.39       &       3.93        &       8.51        &       2.34        &   6.054   &   5.905   &   5.993   &   5.959   &       &   0.270   &   0.287   &   0.277   &       -7.96       &       -1.62       &               &               \\
243 &   143 &   1811.06     &   1812.67     &       &       15.97       &       4.31        &       7.45        &       2.58        &   6.071   &   5.914   &   6.007   &   5.968   &       &   0.281   &   0.295   &   0.287   &       -7.55       &       -1.80       &   $   1/2^{+} $   &               \\
244 &   144 &   1819.03     &   1820.97     &       &       15.42       &       4.88        &       7.96        &       2.85        &   6.083   &   5.922   &   6.017   &   5.975   &       &   0.279   &   0.293   &   0.285   &       -7.64       &       -2.11       &               &               \\
245 &   145 &   1826.18     &   1827.97     &       &       15.12       &       5.37        &       7.15        &       3.10        &   6.097   &   5.930   &   6.029   &   5.984   &       &   0.284   &   0.297   &   0.290   &       -7.55       &       -2.34       &   $   7/2^{+} $   &               \\
246 &   146 &   1834.10     &   1836.10     &   1837.12     &       15.07       &       5.90        &       7.91        &       3.37        &   6.110   &   5.938   &   6.041   &   5.992   &       &   0.287   &   0.299   &   0.292   &       -7.48       &       -2.62       &               &               \\
247 &   147 &   1841.21     &   1842.79     &       &       15.03       &       6.44        &       7.12        &       3.62        &   6.123   &   5.946   &   6.052   &   6.000   &       &   0.289   &   0.300   &   0.293   &       -7.58       &       -2.87       &   $   7/2^{-} $   &               \\
248 &   148 &   1848.87     &   1850.64     &   1851.55     &       14.77       &       6.95        &       7.65        &       3.88        &   6.137   &   5.955   &   6.064   &   6.008   &       &   0.295   &   0.306   &   0.299   &       -7.12       &       -3.13       &               &               \\
249 &   149 &   1855.59     &   1857.30     &   1858.00     &       14.37       &       7.43        &       6.72        &       4.15        &   6.148   &   5.960   &   6.073   &   6.013   &       &   0.296   &   0.306   &   0.300   &       -6.80       &       -3.37       &   $   5/2^{+} $   &               \\
250 &   150 &   1862.43     &   1864.23     &   1865.52     &       13.56       &       7.93        &       6.84        &       4.42        &   6.160   &   5.965   &   6.082   &   6.018   &       &   0.296   &   0.307   &   0.300   &       -6.56       &       -3.62       &               &               \\
251 &   151 &   1868.59     &   1870.39     &   1871.71     &       13.01       &       8.52        &       6.16        &       4.70        &   6.172   &   5.972   &   6.093   &   6.025   &       &   0.297   &   0.308   &   0.301   &       -6.23       &       -3.91       &   $   9/2^{-} $   &               \\
252 &   152 &   1874.97     &   1877.06     &   1878.92     &       12.54       &       8.99        &       6.38        &       4.96        &   6.184   &   5.978   &   6.103   &   6.031   &       &   0.295   &   0.306   &   0.299   &       -6.13       &       -4.15       &               &               \\
253 &   153 &   1880.59     &   1882.59     &   1884.46     &       11.99       &       9.52        &       5.61        &       5.23        &   6.198   &   5.986   &   6.115   &   6.039   &       &   0.299   &   0.309   &   0.303   &       -6.10       &       -4.41       &   $   3/2^{+} $   &               \\
254 &   154 &   1886.93     &   1889.05     &   1890.98     &       11.96       &       9.89        &       6.34        &       5.46        &   6.207   &   5.990   &   6.122   &   6.043   &       &   0.289   &   0.298   &   0.293   &       -5.95       &       -4.61       &               &               \\
255 &   155 &   1892.38     &   1894.33     &   1896.15     &       11.79       &       10.35       &       5.45        &       5.70        &   6.218   &   5.996   &   6.132   &   6.049   &       &   0.285   &   0.293   &   0.288   &       -5.88       &       -4.84       &   $   3/2^{+} $   &               \\
256 &   156 &   1898.65     &   1900.70     &   1902.54     &       11.73       &       10.76       &       6.28        &       5.91        &   6.230   &   6.001   &   6.142   &   6.055   &       &   0.282   &   0.290   &   0.285   &       -5.85       &       -5.04       &               &               \\
257 &   157 &   1904.07     &   1905.86     &   1907.50     &       11.69       &       11.23       &       5.42        &       6.18        &   6.242   &   6.008   &   6.152   &   6.061   &       &   0.278   &   0.286   &   0.281   &       -5.68       &       -5.27       &   $   1/2^{+} $   &               \\
258 &   158 &   1910.15     &   1912.08     &       &       11.49       &       11.56       &       6.07        &       6.38        &   6.254   &   6.013   &   6.162   &   6.066   &       &   0.277   &   0.284   &   0.280   &       -5.66       &       -5.44       &               &               \\
259 &   159 &   1915.42     &   1917.11     &       &       11.34       &       11.88       &       5.27        &       6.58        &   6.265   &   6.017   &   6.170   &   6.070   &       &   0.273   &   0.281   &   0.276   &       -5.44       &       -5.60       &   $   7/2^{+} $   &               \\
260 &   160 &   1921.12     &   1923.11     &       &       10.97       &       12.23       &       5.70        &       6.78        &   6.274   &   6.021   &   6.178   &   6.074   &       &   0.267   &   0.275   &   0.270   &       -5.41       &       -5.79       &               &               \\
261 &   161 &   1926.23     &   1927.98     &       &       10.82       &       12.57       &       5.12        &       7.00        &   6.284   &   6.025   &   6.186   &   6.078   &       &   0.262   &   0.270   &   0.265   &       -5.41       &       -5.96       &   $   11/2^{-}    $   &               \\
262 &   162 &   1931.73     &   1933.64     &       &       10.61       &       12.95       &       5.49        &       7.24        &   6.294   &   6.032   &   6.195   &   6.084   &       &   0.257   &   0.265   &   0.260   &       -5.58       &       -6.16       &               &               \\
263 &   163 &   1935.98     &   1937.87     &       &       9.75        &       13.14       &       4.25        &       7.34        &   6.306   &   6.037   &   6.205   &   6.089   &       &   0.251   &   0.259   &   0.254   &       -4.35       &       -6.26       &   $   5/2^{+} $   &               \\
264 &   164 &   1940.91     &   1943.00     &       &       9.19        &       13.31       &       4.93        &       7.39        &   6.313   &   6.040   &   6.211   &   6.093   &       &   0.240   &   0.249   &   0.244   &       -4.61       &       -6.35       &               &               \\
265 &   165 &   1944.96     &   1946.89     &       &       8.98        &       13.47       &       4.05        &       7.47        &   6.321   &   6.043   &   6.217   &   6.096   &       &   0.227   &   0.237   &   0.230   &       -4.58       &       -6.43       &   $   5/2^{+} $   &               \\
266 &   166 &   1950.05     &   1952.10     &       &       9.14        &       13.62       &       5.10        &       7.55        &   6.329   &   6.046   &   6.224   &   6.099   &       &   0.215   &   0.226   &   0.219   &       -4.64       &       -6.51       &               &               \\
267 &   167 &   1954.12     &   1956.03     &       &       9.16        &       13.79       &       4.07        &       7.67        &   6.338   &   6.049   &   6.231   &   6.102   &       &   0.204   &   0.215   &   0.208   &       -4.67       &       -6.60       &   $   3/2^{+} $   &               \\
268 &   168 &   1959.25     &   1961.28     &       &       9.19        &       13.94       &       5.13        &       7.77        &   6.345   &   6.052   &   6.237   &   6.104   &       &   0.191   &   0.201   &   0.195   &       -4.66       &       -6.69       &               &               \\
269 &   169 &   1963.38     &   1965.25     &       &       9.26        &       14.12       &       4.13        &       7.90        &   6.353   &   6.054   &   6.244   &   6.107   &       &   0.178   &   0.186   &   0.181   &       -4.69       &       -6.79       &   $   3/2^{+} $   &               \\
270 &   170 &   1968.53     &   1970.50     &       &       9.29        &       14.20       &       5.16        &       7.85        &   6.361   &   6.056   &   6.250   &   6.108   &       &   0.164   &   0.171   &   0.167   &       -4.72       &       -6.88       &               &               \\
271 &   171 &   1972.80     &   1974.44     &       &       9.42        &       14.28       &       4.27        &       7.78        &   6.369   &   6.058   &   6.256   &   6.111   &       &   0.149   &   0.152   &   0.150   &       -4.73       &       -7.00       &   $   3/2^{+} $   &               \\
272 &   172 &   1978.49     &   1980.04     &       &       9.95        &       14.64       &       5.69        &       8.03        &   6.381   &   6.064   &   6.266   &   6.117   &       &   -0.156  &   -0.151  &   -0.155  &       -4.89       &       -6.98       &               &               \\
273 &   173 &   1982.96     &   1984.21     &       &       10.15       &       14.91       &       4.47        &       8.17        &   6.390   &   6.068   &   6.274   &   6.121   &       &   -0.149  &   -0.143  &   -0.147  &       -4.63       &       -7.12       &   $   5/2^{+} $   &               \\
274 &   174 &   1988.00     &   1989.56     &       &       9.51        &       15.05       &       5.05        &       8.28        &   6.399   &   6.070   &   6.281   &   6.123   &       &   -0.135  &   -0.132  &   -0.134  &       -4.76       &       -7.21       &               &               \\
275 &   175 &   1992.34     &   1993.69     &       &       9.39        &       15.26       &       4.34        &       8.42        &   6.409   &   6.074   &   6.289   &   6.126   &       &   -0.127  &   -0.124  &   -0.126  &       -4.82       &       -7.32       &   $   1/2^{+} $   &               \\
276 &   176 &   1997.45     &   1998.91     &       &       9.45        &       15.46       &       5.11        &       8.55        &   6.419   &   6.077   &   6.297   &   6.129   &       &   -0.117  &   -0.115  &   -0.117  &       -4.74       &       -7.43       &               &               \\
277 &   177 &   2001.91     &   2002.94     &       &       9.57        &       15.70       &       4.46        &       8.69        &   6.429   &   6.080   &   6.305   &   6.132   &       &   -0.112  &   -0.109  &   -0.111  &       -4.92       &       -7.56       &   $   1/2^{+} $   &               \\
278 &   178 &   2006.86     &   2007.98     &       &       9.41        &       15.89       &       4.95        &       8.81        &   6.440   &   6.083   &   6.314   &   6.135   &       &   -0.106  &   -0.103  &   -0.105  &       -5.01       &       -7.66       &               &               \\
279 &   179 &   2010.73     &   2011.70     &       &       8.82        &       16.00       &       3.87        &       8.93        &   6.450   &   6.084   &   6.321   &   6.137   &       &   -0.088  &   -0.087  &   -0.088  &       -4.06       &       -7.73       &   $   3/2^{+} $   &               \\
280 &   180 &   2015.15     &   2016.31     &       &       8.29        &       16.10       &       4.42        &       8.96        &   6.459   &   6.086   &   6.329   &   6.138   &       &   -0.069  &   -0.069  &   -0.069  &       -4.31       &       -7.80       &               &               \\
281 &   181 &   2019.28     &   2020.03     &       &       8.55        &       16.26       &       4.13        &       9.07        &   6.470   &   6.088   &   6.337   &   6.140   &       &   -0.056  &   -0.056  &   -0.056  &       -4.51       &       -7.89       &   $   1/2^{+} $   &               \\
282 &   182 &   2023.87     &   2023.87     &       &       8.72        &       16.42       &       4.59        &       9.18        &   6.482   &   6.090   &   6.345   &   6.142   &       &   -0.045  &   -0.045  &   -0.045  &       -4.69       &       -7.98       &               &               \\
283 &   183 &   2027.87     &   2027.87     &       &       8.59        &       16.52       &       4.01        &       9.36        &   6.493   &   6.091   &   6.353   &   6.143   &       &   -0.018  &   -0.019  &   -0.018  &       -4.39       &       -8.03       &   $   1/2^{+} $   &               \\
284 &   184 &   2032.42     &   2032.42     &       &       8.55        &       16.69       &       4.55        &       9.45        &   6.505   &   6.092   &   6.363   &   6.145   &       &   0.000   &   0.000   &   0.000   &       -4.60       &       -8.12       &               &               \\
285 &   185 &   2034.09     &   2034.09     &       &       6.22        &       17.05       &       1.67        &       9.53        &   6.519   &   6.106   &   6.377   &   6.158   &       &   -0.018  &   -0.026  &   -0.021  &       -2.00       &       -8.29       &   $   13/2^{-}    $   &               \\
286 &   186 &   2036.75     &   2036.75     &       &       4.33        &       17.31       &       2.66        &       9.76        &   6.532   &   6.115   &   6.389   &   6.168   &       &   0.000   &   0.000   &   0.000   &       -2.20       &       -8.43       &               &               \\
287 &   187 &   2038.45     &   2038.83     &       &       4.35        &       17.79       &       1.70        &       9.82        &   6.549   &   6.133   &   6.407   &   6.185   &       &   -0.045  &   -0.062  &   -0.051  &       -2.15       &       -8.65       &   $   11/2^{-}    $   &               \\
288 &   188 &   2041.11     &   2041.11     &       &       4.36        &       18.02       &       2.66        &       9.97        &   6.561   &   6.141   &   6.418   &   6.193   &       &   -0.038  &   -0.051  &   -0.043  &       -2.29       &       -8.78       &               &               \\
289 &   189 &   2043.34     &   2044.05     &       &       4.89        &       18.61       &       2.23        &       10.10       &   6.584   &   6.156   &   6.439   &   6.208   &       &   0.088   &   0.106   &   0.094   &       -2.92       &       -9.00       &   $   1/2^{-} $   &               \\
290 &   190 &   2046.57     &   2047.56     &       &       5.46        &       18.93       &       3.24        &       10.13       &   6.603   &   6.166   &   6.456   &   6.218   &       &   0.107   &   0.124   &   0.113   &       -2.96       &       -9.12       &               &               \\
291 &   191 &   2049.07     &   2049.97     &       &       5.73        &       19.34       &       2.50        &       10.28       &   6.617   &   6.178   &   6.470   &   6.230   &       &   0.115   &   0.132   &   0.121   &       -2.60       &       -9.32       &   $   5/2^{-} $   &               \\
292 &   192 &   2052.05     &   2053.43     &       &       5.47        &       19.69       &       2.98        &       10.40       &   6.631   &   6.188   &   6.483   &   6.240   &       &   0.125   &   0.141   &   0.130   &       -2.73       &       -9.49       &               &               \\
293 &   193 &   2054.35     &   2055.56     &       &       5.28        &       20.07       &       2.30        &       10.53       &   6.647   &   6.198   &   6.497   &   6.250   &       &   0.135   &   0.149   &   0.140   &       -2.69       &       -9.66       &   $   3/2^{-} $   &               \\
294 &   194 &   2057.41     &   2058.88     &       &       5.36        &       20.45       &       3.06        &       10.65       &   6.661   &   6.209   &   6.511   &   6.261   &       &   0.146   &   0.160   &   0.151   &       -2.70       &       -9.84       &               &               \\
295 &   195 &   2059.59     &   2060.87     &       &       5.25        &       20.83       &       2.19        &       10.76       &   6.677   &   6.222   &   6.526   &   6.273   &       &   0.158   &   0.172   &   0.163   &       -2.63       &       -10.04      &   $   3/2^{-} $   &               \\
296 &   196 &   2062.77     &   2064.21     &       &       5.37        &       21.23       &       3.18        &       10.91       &   6.692   &   6.232   &   6.540   &   6.283   &       &   0.169   &   0.181   &   0.173   &       -2.71       &       -10.20      &               &               \\
297 &   197 &   2065.05     &   2066.00     &       &       5.46        &       21.61       &       2.28        &       11.07       &   6.708   &   6.243   &   6.555   &   6.294   &       &   0.182   &   0.193   &   0.186   &       -2.71       &       -10.38      &   $   3/2^{+} $   &               \\
298 &   198 &   2068.14     &   2069.54     &       &       5.37        &       21.93       &       3.09        &       11.26       &   6.723   &   6.253   &   6.569   &   6.304   &       &   0.192   &   0.201   &   0.195   &       -2.68       &       -10.54      &               &               \\
299 &   199 &   2070.45     &   2071.57     &       &       5.40        &       22.20       &       2.31        &       11.44       &   6.740   &   6.263   &   6.584   &   6.314   &       &   0.205   &   0.212   &   0.207   &       -2.69       &       -10.69      &   $   1/2^{-} $   &               \\
300 &   200 &   2073.37     &   2074.81     &       &       5.23        &       22.48       &       2.92        &       11.64       &   6.753   &   6.273   &   6.597   &   6.324   &       &   0.212   &   0.218   &   0.214   &       -2.60       &       -10.85      &               &               \\
301 &   201 &   2075.56     &   2076.71     &       &       5.11        &       22.69       &       2.19        &       11.80       &   6.771   &   6.283   &   6.613   &   6.334   &       &   0.226   &   0.230   &   0.227   &       -2.58       &       -10.96      &   $   5/2^{+} $   &               \\
302 &   202 &   2078.44     &   2079.93     &       &       5.07        &       22.99       &       2.88        &       11.93       &   6.782   &   6.293   &   6.624   &   6.343   &       &   0.229   &   0.233   &   0.230   &       -2.52       &       -11.12      &               &               \\
303 &   203 &   2080.58     &   2081.79     &       &       5.02        &       23.26       &       2.14        &       12.05       &   6.797   &   6.304   &   6.638   &   6.354   &       &   0.239   &   0.244   &   0.240   &       -2.47       &       -11.25      &   $   7/2^{-} $   &               \\
304 &   204 &   2083.35     &   2084.78     &       &       4.90        &       23.50       &       2.76        &       12.20       &   6.809   &   6.312   &   6.649   &   6.362   &       &   0.241   &   0.246   &   0.243   &       -2.42       &       -11.38      &               &               \\
305 &   205 &   2085.46     &   2086.56     &       &       4.88        &       23.78       &       2.11        &       12.36       &   6.822   &   6.321   &   6.662   &   6.372   &       &   0.247   &   0.252   &   0.249   &       -2.32       &       -11.52      &   $   5/2^{-} $   &               \\
306 &   206 &   2088.01     &   2089.41     &       &       4.66        &       24.00       &       2.55        &       12.55       &   6.835   &   6.328   &   6.674   &   6.379   &       &   0.252   &   0.258   &   0.254   &       -2.27       &       -11.64      &               &               \\
307 &   207 &   2089.99     &   2091.11     &       &       4.53        &       24.28       &       1.98        &       12.66       &   6.848   &   6.338   &   6.686   &   6.388   &       &   0.259   &   0.266   &   0.261   &       -2.18       &       -11.78      &   $   7/2^{+} $   &               \\
308 &   208 &   2092.31     &   2093.77     &       &       4.31        &       24.53       &       2.33        &       12.77       &   6.862   &   6.346   &   6.699   &   6.397   &       &   0.264   &   0.271   &   0.266   &       -2.07       &       -11.90      &               &               \\
309 &   209 &   2094.00     &   2095.30     &       &       4.02        &       24.76       &       1.69        &       12.86       &   6.878   &   6.353   &   6.712   &   6.404   &       &   0.271   &   0.277   &   0.273   &       -2.06       &       -12.01      &   $   1/2^{-} $   &               \\
310 &   210 &   2096.22     &   2097.74     &       &       3.91        &       24.99       &       2.22        &       12.98       &   6.890   &   6.361   &   6.724   &   6.411   &       &   0.272   &   0.278   &   0.274   &       -1.93       &       -12.14      &               &               \\
311 &   211 &   2097.74     &   2099.16     &       &       3.73        &       25.19       &       1.51        &       13.07       &   6.904   &   6.368   &   6.736   &   6.418   &       &   0.276   &   0.281   &   0.278   &       -1.82       &       -12.27      &   $   1/2^{-} $   &               \\
312 &   212 &   2099.94     &   2101.50     &       &       3.72        &       25.48       &       2.20        &       13.23       &   6.916   &   6.375   &   6.748   &   6.425   &       &   0.278   &   0.282   &   0.279   &       -1.85       &       -12.40      &               &               \\
313 &   213 &   2101.33     &   2102.71     &       &       3.59        &       25.77       &       1.39        &       13.38       &   6.930   &   6.382   &   6.760   &   6.432   &       &   0.280   &   0.283   &   0.281   &       -1.84       &       -12.54      &   $   9/2^{-} $   &               \\
314 &   214 &   2103.53     &   2105.12     &       &       3.58        &       26.08       &       2.20        &       13.54       &   6.941   &   6.389   &   6.770   &   6.439   &       &   0.280   &   0.283   &   0.281   &       -1.79       &       -12.70      &               &               \\
315 &   215 &   2104.89     &   2106.34     &       &       3.56        &       26.37       &       1.37        &       13.70       &   6.953   &   6.396   &   6.781   &   6.446   &       &   0.281   &   0.284   &   0.282   &       -1.81       &       -12.85      &   $   7/2^{-} $   &               \\
316 &   216 &   2107.00     &   2108.54     &       &       3.47        &       26.69       &       2.11        &       13.89       &   6.964   &   6.404   &   6.792   &   6.454   &       &   0.281   &   0.284   &   0.282   &       -1.72       &       -13.01      &               &               \\
317 &   217 &   2108.40     &   2109.67     &       &       3.51        &       27.05       &       1.41        &       14.11       &   6.976   &   6.416   &   6.804   &   6.465   &       &   0.284   &   0.287   &   0.285   &       -1.86       &       -13.21      &   $   7/2^{-} $   &               \\
318 &   218 &   2110.30     &   2111.59     &       &       3.30        &       27.32       &       1.90        &       14.25       &   6.987   &   6.420   &   6.813   &   6.469   &       &   0.283   &   0.286   &   0.284   &       -1.44       &       -13.33      &               &               \\
319 &   219 &   2111.19     &   2112.39     &       &       2.78        &       27.49       &       0.88        &       14.34       &   7.002   &   6.422   &   6.825   &   6.472   &       &   0.283   &   0.286   &   0.284   &       -0.95       &       -13.42      &   $   3/2^{-} $   &               \\
320 &   220 &   2112.70     &   2114.24     &       &       2.40        &       27.70       &       1.51        &       14.46       &   7.011   &   6.429   &   6.835   &   6.479   &       &   0.279   &   0.283   &   0.280   &       -1.19       &       -13.54      &               &               \\
321 &   221 &   2113.47     &   2114.98     &       &       2.28        &       27.91       &       0.77        &       14.59       &   7.025   &   6.434   &   6.846   &   6.484   &       &   0.279   &   0.282   &   0.280   &       -1.14       &       -13.65      &   $   3/2^{-} $   &               \\
322 &   222 &   2114.96     &   2116.64     &       &       2.27        &       28.09       &       1.49        &       14.70       &   7.035   &   6.440   &   6.856   &   6.489   &       &   0.276   &   0.279   &   0.277   &       -1.16       &       -13.75      &               &               \\
323 &   223 &   2115.65     &   2117.27     &       &       2.18        &       28.28       &       0.69        &       14.83       &   7.051   &   6.444   &   6.869   &   6.494   &       &   0.276   &   0.280   &   0.277   &       -1.18       &       -13.85      &   $   1/2^{-} $   &               \\
324 &   224 &   2117.19     &   2118.92     &       &       2.23        &       28.49       &       1.55        &       14.95       &   7.059   &   6.451   &   6.877   &   6.500   &       &   0.272   &   0.275   &   0.273   &       -1.14       &       -13.96      &               &               \\
325 &   225 &   2117.92     &   2119.53     &       &       2.27        &       28.70       &       0.72        &       15.09       &   7.072   &   6.457   &   6.889   &   6.506   &       &   0.271   &   0.274   &   0.272   &       -1.12       &       -14.07      &   $   1/2^{-} $   &               \\
326 &   226 &   2119.40     &   2121.09     &       &       2.20        &       28.86       &       1.48        &       15.18       &   7.082   &   6.462   &   6.897   &   6.511   &       &   0.265   &   0.269   &   0.267   &       -1.12       &       -14.15      &               &               \\
327 &   227 &   2120.08     &   2121.62     &       &       2.16        &       29.07       &       0.68        &       15.30       &   7.090   &   6.468   &   6.906   &   6.518   &       &   0.260   &   0.264   &   0.261   &       -1.08       &       -14.25      &   $   1/2^{-} $   &               \\
328 &   228 &   2121.58     &   2123.16     &       &       2.18        &       29.21       &       1.50        &       15.39       &   7.102   &   6.473   &   6.916   &   6.522   &       &   0.257   &   0.261   &   0.259   &       -1.09       &       -14.33      &               &               \\
329 &   229 &   2122.31     &   2123.58     &       &       2.24        &       29.44       &       0.74        &       15.56       &   7.114   &   6.481   &   6.928   &   6.530   &       &   0.256   &   0.258   &   0.256   &       -1.29       &       -14.44      &   $   9/2^{-} $   &               \\
330 &   230 &   2123.66     &   2125.03     &       &       2.08        &       29.53       &       1.35        &       15.61       &   7.123   &   6.484   &   6.935   &   6.533   &       &   0.249   &   0.253   &   0.250   &       -0.90       &       -14.49      &               &               \\
331 &   231 &   2124.11     &   2125.42     &       &       1.80        &       29.75       &       0.45        &       15.81       &   7.131   &   6.492   &   6.944   &   6.541   &       &   0.245   &   0.247   &   0.246   &       -0.54       &       -14.61      &   $   13/2^{+}    $   &               \\
332 &   232 &   2125.09     &   2126.67     &       &       1.43        &       29.76       &       0.98        &       15.76       &   7.143   &   6.493   &   6.954   &   6.542   &       &   0.238   &   0.243   &   0.240   &       -0.69       &       -14.62      &               &               \\
333 &   233 &   2125.37     &   2126.91     &       &       1.26        &       29.87       &       0.28        &       15.84       &   7.155   &   6.497   &   6.964   &   6.546   &       &   0.233   &   0.239   &   0.235   &       -0.67       &       -14.69      &   $   5/2^{-} $   &               \\
334 &   234 &   2126.36     &   2128.05     &       &       1.27        &       29.95       &       1.00        &       15.89       &   7.165   &   6.500   &   6.973   &   6.549   &       &   0.226   &   0.233   &   0.228   &       -0.66       &       -14.73      &               &               \\
335 &   235 &   2126.60     &   2128.21     &       &       1.23        &       30.07       &       0.23        &       15.95       &   7.176   &   6.506   &   6.983   &   6.555   &       &   0.221   &   0.227   &   0.223   &       -0.61       &       -14.80      &   $   5/2^{-} $   &               \\
336 &   236 &   2127.62     &   2129.34     &       &       1.26        &       30.13       &       1.02        &       15.98       &   7.187   &   6.507   &   6.991   &   6.556   &       &   0.214   &   0.221   &   0.216   &       -0.65       &       -14.83      &               &               \\
337 &   237 &   2127.90     &   2129.52     &       &       1.30        &       30.22       &       0.28        &       16.04       &   7.201   &   6.510   &   7.003   &   6.559   &       &   0.209   &   0.218   &   0.212   &       -0.67       &       -14.88      &   $   1/2^{-} $   &               \\
338 &   238 &   2128.86     &   2130.56     &       &       1.24        &       30.27       &       0.96        &       16.07       &   7.208   &   6.512   &   7.009   &   6.561   &       &   0.198   &   0.206   &   0.200   &       -0.66       &       -14.92      &               &               \\
339 &   239 &   2129.11     &   2130.62     &       &       1.21        &       30.27       &       0.25        &       15.99       &   7.214   &   6.514   &   7.014   &   6.563   &       &   0.183   &   0.187   &   0.184   &       -0.74       &       -14.97      &   $   1/2^{-} $   &               \\
340 &   240 &   2130.36     &   2131.74     &       &       1.50        &       30.14       &       1.25        &       15.82       &   7.222   &   6.510   &   7.020   &   6.559   &       &   -0.169  &   -0.155  &   -0.165  &       -0.98       &       -14.79      &               &               \\
341 &   241 &   2130.81     &   2132.05     &       &       1.70        &       30.46       &       0.45        &       16.05       &   7.225   &   6.520   &   7.026   &   6.569   &       &   0.154   &   0.149   &   0.152   &       -0.89       &       -15.09      &   $   1/2^{-} $   &               \\
342 &   242 &   2132.23     &   2133.54     &       &       1.86        &       30.45       &       1.42        &       16.00       &   7.240   &   6.520   &   7.037   &   6.569   &       &   -0.160  &   -0.145  &   -0.156  &       -0.94       &       -14.95      &               &               \\
343 &   243 &   2132.55     &   2133.63     &       &       1.74        &       30.64       &       0.32        &       16.10       &   7.250   &   6.526   &   7.047   &   6.574   &       &   -0.157  &   -0.142  &   -0.153  &       -0.92       &       -15.05      &   $   3/2^{+} $   &               \\
344 &   244 &   2134.01     &   2135.29     &       &       1.78        &       30.74       &       1.46        &       16.17       &   7.258   &   6.530   &   7.054   &   6.579   &       &   -0.148  &   -0.133  &   -0.144  &       -0.91       &       -15.11      &               &               \\
345 &   245 &   2134.37     &   2135.50     &       &       1.82        &       30.85       &       0.36        &       16.26       &   7.269   &   6.534   &   7.064   &   6.583   &       &   -0.141  &   -0.127  &   -0.137  &       -0.95       &       -15.18      &   $   5/2^{-} $   &               \\
346 &   246 &   2135.77     &   2137.04     &       &       1.76        &       30.97       &       1.40        &       16.32       &   7.277   &   6.538   &   7.072   &   6.587   &       &   -0.132  &   -0.119  &   -0.129  &       -0.92       &       -15.24      &               &               \\
347 &   247 &   2136.23     &   2137.35     &       &       1.86        &       31.08       &       0.47        &       16.40       &   7.288   &   6.542   &   7.081   &   6.591   &       &   -0.125  &   -0.112  &   -0.121  &       -0.98       &       -15.30      &   $   1/2^{-} $   &               \\
348 &   248 &   2137.60     &   2138.80     &       &       1.83        &       31.17       &       1.37        &       16.47       &   7.297   &   6.546   &   7.089   &   6.594   &       &   -0.116  &   -0.103  &   -0.112  &       -0.97       &       -15.36      &               &               \\
349 &   249 &   2138.19     &   2139.15     &       &       1.95        &       31.34       &       0.59        &       16.56       &   7.307   &   6.551   &   7.099   &   6.600   &       &   -0.110  &   -0.097  &   -0.106  &       -1.00       &       -15.44      &   $   1/2^{-} $   &               \\
350 &   250 &   2139.55     &   2140.55     &       &       1.94        &       31.41       &       1.36        &       16.62       &   7.318   &   6.553   &   7.108   &   6.602   &       &   -0.101  &   -0.088  &   -0.097  &       -1.00       &       -15.48      &               &               \\
351 &   251 &   2140.07     &   2140.84     &       &       1.88        &       31.54       &       0.53        &       16.62       &   7.328   &   6.560   &   7.117   &   6.609   &       &   -0.097  &   -0.083  &   -0.093  &       -0.94       &       -15.58      &   $   3/2^{-} $   &               \\
352 &   252 &   2141.51     &   2142.31     &       &       1.96        &       31.62       &       1.44        &       16.78       &   7.339   &   6.560   &   7.126   &   6.608   &       &   -0.084  &   -0.072  &   -0.081  &       -0.96       &       -15.60      &               &               \\
353 &   253 &   2142.20     &   2142.79     &       &       2.13        &       31.72       &       0.69        &       16.85       &   7.351   &   6.563   &   7.136   &   6.611   &       &   -0.075  &   -0.063  &   -0.071  &       -1.05       &       -15.65      &   $   3/2^{-} $   &               \\
354 &   254 &   2143.49     &   2144.26     &       &       1.98        &       31.71       &       1.29        &       16.85       &   7.362   &   6.562   &   7.145   &   6.610   &       &   -0.052  &   -0.045  &   -0.050  &       -1.09       &       -15.65      &               &               \\
355 &   255 &   2144.34     &   2144.34     &       &       2.14        &       31.80       &       0.85        &       16.95       &   7.374   &   6.565   &   7.155   &   6.614   &       &   -0.049  &   -0.040  &   -0.046  &       -1.28       &       -15.72      &   $   1/2^{-} $   &               \\
356 &   256 &   2145.76     &   2145.76     &       &       2.27        &       31.80       &       1.42        &       16.96       &   7.387   &   6.563   &   7.165   &   6.612   &       &   0.000   &   0.000   &   0.000   &       -1.22       &       -15.71      &               &               \\
357 &   257 &   2146.79     &   2146.79     &       &       2.45        &       31.94       &       1.03        &       17.06       &   7.399   &   6.566   &   7.175   &   6.614   &       &   0.000   &   0.000   &   0.000   &       -1.38       &       -15.77      &   $   1/2^{-} $   &               \\
358 &   258 &   2148.17     &   2148.17     &       &       2.41        &       31.99       &       1.38        &       17.10       &   7.414   &   6.566   &   7.187   &   6.614   &       &   0.000   &   0.000   &   0.000   &       -1.41       &       -15.80      &               &               \\
359 &   259 &   2146.93     &   2146.93     &       &       0.14        &       31.99       &   \underline{ -1.24   }   &       17.07       &   7.450   &   6.565   &   7.214   &   6.614   &       &   0.000   &   0.000   &   0.000   &   \underline{ 1.21    }   &       -15.80      &   $   1/2^{+} $   &               \\
360 &   260 &   2146.00     &   2146.00     &       &   \underline{ -2.17   }   &       32.18       &   \underline{ -0.93   }   &       17.20       &   7.444   &   6.577   &   7.214   &   6.626   &       &   0.000   &   0.000   &   0.000   &   \underline{ 1.05    }   &       -15.92      &               &               \\
$\sigma$ &  &3.43&1.53&  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=101$ (Md)}\\                                                                                                                                                                                                                                  
238 &   137 &   1760.97     &   1762.14     &       &               &       1.14        &       8.50        &   \underline{ -0.21   }   &   5.978   &   5.869   &   5.932   &   5.923   &       &   0.205   &   0.223   &   0.213   &       -8.75       &       -0.23       &   $   3/2^{-} $   &   $   3/2^{-} $   \\
239 &   138 &   1770.25     &   1771.88     &       &       17.79       &       1.44        &       9.28        &   \underline{ -0.12   }   &   5.996   &   5.880   &   5.947   &   5.934   &       &   0.224   &   0.241   &   0.231   &       -8.76       &       -0.36       &               &   $   3/2^{-} $   \\
240 &   139 &   1778.46     &   1779.84     &       &       17.49       &       1.76        &       8.21        &       0.02        &   6.010   &   5.888   &   5.959   &   5.942   &       &   0.232   &   0.248   &   0.239   &       -8.76       &       -0.51       &   $   3/2^{+} $   &   $   3/2^{-} $   \\
241 &   140 &   1787.50     &   1789.24     &       &       17.25       &       2.21        &       9.04        &       0.29        &   6.028   &   5.900   &   5.975   &   5.954   &       &   0.257   &   0.276   &   0.265   &       -8.57       &       -0.84       &               &   $   7/2^{+} $   \\
242 &   141 &   1795.57     &   1796.87     &       &       17.11       &       2.59        &       8.07        &       0.47        &   6.039   &   5.905   &   5.983   &   5.959   &       &   0.259   &   0.278   &   0.267   &       -8.67       &       -1.04       &   $   5/2^{-} $   &   $   7/2^{+} $   \\
243 &   142 &   1804.33     &   1805.95     &       &       16.83       &       3.06        &       8.76        &       0.72        &   6.055   &   5.915   &   5.997   &   5.969   &       &   0.268   &   0.286   &   0.276   &       -8.21       &       -1.23       &               &   $   7/2^{+} $   \\
244 &   143 &   1811.99     &   1813.37     &       &       16.43       &       3.51        &       7.67        &       0.93        &   6.066   &   5.921   &   6.006   &   5.975   &       &   0.266   &   0.284   &   0.273   &       -7.78       &       -1.45       &   $   7/2^{+} $   &   $   7/2^{+} $   \\
245 &   144 &   1820.29     &   1822.02     &       &       15.96       &       4.11        &       8.29        &       1.26        &   6.082   &   5.931   &   6.020   &   5.984   &       &   0.275   &   0.290   &   0.281   &       -7.89       &       -1.70       &               &   $   7/2^{+} $   \\
246 &   145 &   1827.71     &   1829.33     &       &       15.71       &       4.62        &       7.42        &       1.53        &   6.095   &   5.938   &   6.031   &   5.992   &       &   0.276   &   0.291   &   0.282   &       -7.76       &       -1.93       &   $   1/2^{+} $   &   $   7/2^{+} $   \\
247 &   146 &   1835.85     &   1837.63     &       &       15.56       &       5.12        &       8.14        &       1.75        &   6.109   &   5.946   &   6.043   &   6.000   &       &   0.282   &   0.295   &   0.287   &       -7.71       &       -2.19       &               &   $   7/2^{+} $   \\
248 &   147 &   1843.20     &   1844.64     &       &       15.49       &       5.61        &       7.35        &       1.98        &   6.123   &   5.954   &   6.055   &   6.008   &       &   0.286   &   0.297   &   0.291   &       -7.77       &       -2.42       &   $   7/2^{-} $   &   $   7/2^{+} $   \\
249 &   148 &   1851.02     &   1852.69     &   1853.56     &       15.17       &       6.03        &       7.82        &       2.15        &   6.136   &   5.962   &   6.066   &   6.015   &       &   0.291   &   0.300   &   0.295   &       -7.37       &       -2.66       &               &   $   7/2^{+} $   \\
250 &   149 &   1858.04     &   1859.71     &   1860.41     &       14.84       &       6.61        &       7.02        &       2.45        &   6.149   &   5.971   &   6.078   &   6.025   &       &   0.297   &   0.311   &   0.303   &       -7.13       &       -2.93       &   $   5/2^{+} $   &   $   7/2^{-} $   \\
251 &   150 &   1865.20     &   1866.95     &   1867.92     &       14.18       &       7.18        &       7.16        &       2.76        &   6.161   &   5.976   &   6.087   &   6.030   &       &   0.297   &   0.310   &   0.302   &       -6.86       &       -3.22       &               &   $   7/2^{-} $   \\
252 &   151 &   1871.67     &   1873.44     &   1874.49     &       13.63       &       7.78        &       6.48        &       3.08        &   6.173   &   5.983   &   6.097   &   6.036   &       &   0.298   &   0.310   &   0.303   &       -6.53       &       -3.53       &   $   9/2^{-} $   &   $   7/2^{-} $   \\
253 &   152 &   1878.31     &   1880.31     &       &       13.11       &       8.29        &       6.63        &       3.33        &   6.185   &   5.989   &   6.108   &   6.043   &       &   0.297   &   0.309   &   0.302   &       -6.36       &       -3.79       &               &   $   7/2^{-} $   \\
254 &   153 &   1884.18     &   1886.09     &       &       12.51       &       8.82        &       5.88        &       3.60        &   6.199   &   5.997   &   6.119   &   6.050   &       &   0.299   &   0.311   &   0.304   &       -6.33       &       -4.09       &   $   3/2^{+} $   &   $   7/2^{-} $   \\
255 &   154 &   1890.67     &   1892.73     &   1894.33     &       12.36       &       9.20        &       6.49        &       3.74        &   6.210   &   6.002   &   6.128   &   6.055   &       &   0.294   &   0.306   &   0.299   &       -6.13       &       -4.21       &               &   $   7/2^{-} $   \\
256 &   155 &   1896.36     &   1898.10     &       &       12.18       &       9.68        &       5.69        &       3.98        &   6.217   &   6.004   &   6.134   &   6.057   &       &   0.281   &   0.290   &   0.284   &       -6.13       &       -4.43       &   $   3/2^{+} $   &   $   7/2^{+} $   \\
257 &   156 &   1902.84     &   1904.65     &   1906.32     &       12.17       &       10.09       &       6.48        &       4.19        &   6.229   &   6.010   &   6.144   &   6.063   &       &   0.279   &   0.288   &   0.282   &       -6.05       &       -4.63       &               &   $   7/2^{+} $   \\
258 &   157 &   1908.47     &   1910.09     &   1911.69     &       12.11       &       10.57       &       5.63        &       4.40        &   6.242   &   6.018   &   6.155   &   6.070   &       &   0.277   &   0.286   &   0.281   &       -5.87       &       -4.87       &   $   1/2^{+} $   &   $   7/2^{+} $   \\
259 &   158 &   1914.71     &   1916.44     &       &       11.87       &       10.94       &       6.24        &       4.56        &   6.254   &   6.022   &   6.164   &   6.075   &       &   0.276   &   0.284   &   0.279   &       -5.83       &       -5.05       &               &   $   7/2^{+} $   \\
260 &   159 &   1920.13     &   1921.68     &       &       11.66       &       11.30       &       5.42        &       4.72        &   6.265   &   6.027   &   6.173   &   6.080   &       &   0.273   &   0.282   &   0.277   &       -5.59       &       -5.23       &   $   7/2^{+} $   &   $   7/2^{+} $   \\
261 &   160 &   1926.01     &   1927.75     &       &       11.30       &       11.67       &       5.88        &       4.89        &   6.274   &   6.032   &   6.181   &   6.084   &       &   0.268   &   0.277   &   0.271   &       -5.56       &       -5.42       &               &   $   7/2^{+} $   \\
262 &   161 &   1931.26     &   1932.83     &       &       11.13       &       12.03       &       5.25        &       5.03        &   6.284   &   6.036   &   6.189   &   6.089   &       &   0.263   &   0.273   &   0.267   &       -5.56       &       -5.60       &   $   11/2^{-}    $   &   $   7/2^{+} $   \\
263 &   162 &   1936.88     &   1938.58     &       &       10.87       &       12.39       &       5.62        &       5.15        &   6.294   &   6.042   &   6.198   &   6.094   &       &   0.259   &   0.269   &   0.263   &       -5.68       &       -5.79       &               &   $   7/2^{+} $   \\
264 &   163 &   1941.21     &   1942.89     &       &       9.95        &       12.58       &       4.33        &       5.23        &   6.306   &   6.047   &   6.208   &   6.100   &       &   0.253   &   0.265   &   0.258   &       -4.43       &       -5.89       &   $   5/2^{+} $   &   $   7/2^{+} $   \\
265 &   164 &   1946.29     &   1948.07     &       &       9.41        &       12.77       &       5.08        &       5.37        &   6.315   &   6.052   &   6.216   &   6.104   &       &   0.245   &   0.258   &   0.250   &       -4.71       &       -5.98       &               &   $   7/2^{+} $   \\
266 &   165 &   1950.39     &   1952.09     &       &       9.18        &       12.90       &       4.10        &       5.43        &   6.323   &   6.055   &   6.223   &   6.108   &       &   0.234   &   0.248   &   0.239   &       -4.64       &       -6.06       &   $   5/2^{+} $   &   $   7/2^{+} $   \\
267 &   166 &   1955.55     &   1957.32     &       &       9.26        &       13.05       &       5.16        &       5.50        &   6.331   &   6.059   &   6.230   &   6.112   &       &   0.224   &   0.239   &   0.230   &       -4.69       &       -6.14       &               &   $   7/2^{+} $   \\
268 &   167 &   1959.64     &   1961.35     &       &       9.25        &       13.19       &       4.09        &       5.52        &   6.340   &   6.061   &   6.236   &   6.114   &       &   0.212   &   0.227   &   0.217   &       -4.71       &       -6.23       &   $   3/2^{+} $   &   $   7/2^{+} $   \\
269 &   168 &   1964.81     &   1966.61     &       &       9.26        &       13.33       &       5.17        &       5.56        &   6.347   &   6.064   &   6.243   &   6.117   &       &   0.199   &   0.215   &   0.205   &       -4.70       &       -6.33       &               &   $   7/2^{+} $   \\
270 &   169 &   1968.96     &   1970.68     &       &       9.32        &       13.48       &       4.15        &       5.58        &   6.354   &   6.066   &   6.248   &   6.118   &       &   0.184   &   0.197   &   0.189   &       -4.74       &       -6.44       &   $   3/2^{+} $   &   $   7/2^{+} $   \\
271 &   170 &   1974.24     &   1976.10     &       &       9.43        &       13.55       &       5.28        &       5.71        &   6.361   &   6.067   &   6.253   &   6.119   &       &   0.166   &   0.175   &   0.169   &       -4.81       &       -6.59       &               &   $   9/2^{-} $   \\
272 &   171 &   1978.72     &   1978.72     &       &       9.75        &       13.69       &       4.47        &       5.91        &   6.373   &   6.070   &   6.262   &   6.123   &       &   -0.170  &   -0.166  &   -0.168  &       -5.00       &       -6.43       &   $   1/2^{-} $   &   $   5/2^{-} $   \\
273 &   172 &   1984.38     &   1985.87     &       &       10.14       &       13.92       &       5.66        &       5.89        &   6.381   &   6.075   &   6.270   &   6.128   &       &   -0.161  &   -0.158  &   -0.159  &       -5.00       &       -6.58       &               &   $   5/2^{-} $   \\
274 &   173 &   1988.96     &   1990.21     &       &       10.24       &       14.18       &       4.58        &       6.00        &   6.390   &   6.079   &   6.277   &   6.131   &       &   -0.152  &   -0.150  &   -0.151  &       -4.73       &       -6.73       &   $   5/2^{+} $   &   $   5/2^{-} $   \\
275 &   174 &   1994.09     &   1995.58     &       &       9.71        &       14.37       &       5.13        &       6.08        &   6.400   &   6.081   &   6.285   &   6.134   &       &   -0.141  &   -0.140  &   -0.140  &       -4.85       &       -6.84       &               &   $   5/2^{-} $   \\
276 &   175 &   1998.53     &   1999.80     &       &       9.57        &       14.60       &       4.44        &       6.18        &   6.409   &   6.084   &   6.292   &   6.137   &       &   -0.132  &   -0.131  &   -0.132  &       -4.90       &       -6.98       &   $   3/2^{+} $   &   $   5/2^{-} $   \\
277 &   176 &   2003.71     &   2005.12     &       &       9.62        &       14.80       &       5.18        &       6.26        &   6.419   &   6.087   &   6.300   &   6.140   &       &   -0.123  &   -0.123  &   -0.123  &       -4.83       &       -7.09       &               &   $   5/2^{-} $   \\
278 &   177 &   2008.27     &   2009.34     &       &       9.74        &       15.05       &       4.56        &       6.36        &   6.429   &   6.090   &   6.308   &   6.143   &       &   -0.116  &   -0.116  &   -0.116  &       -5.00       &       -7.23       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
279 &   178 &   2013.30     &   2014.44     &       &       9.59        &       15.24       &       5.03        &       6.44        &   6.439   &   6.093   &   6.316   &   6.146   &       &   -0.110  &   -0.110  &   -0.110  &       -5.10       &       -7.33       &               &   $   5/2^{-} $   \\
280 &   179 &   2016.79     &   2017.88     &       &       8.52        &       14.99       &       3.49        &       6.06        &   6.457   &   6.109   &   6.333   &   6.161   &       &   -0.126  &   -0.128  &   -0.127  &       -3.72       &       -7.51       &   $   13/2^{-}    $   &   $   5/2^{-} $   \\
281 &   180 &   2021.62     &   2022.80     &       &       8.32        &       15.43       &       4.83        &       6.47        &   6.459   &   6.096   &   6.331   &   6.148   &       &   -0.074  &   -0.076  &   -0.075  &       -4.35       &       -7.50       &               &   $   5/2^{-} $   \\
282 &   181 &   2025.80     &   2026.63     &       &       9.01        &       15.60       &       4.18        &       6.52        &   6.469   &   6.098   &   6.339   &   6.150   &       &   -0.059  &   -0.061  &   -0.060  &       -4.57       &       -7.58       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
283 &   182 &   2030.46     &   2030.46     &       &       8.84        &       15.78       &       4.66        &       6.60        &   6.480   &   6.100   &   6.347   &   6.152   &       &   -0.047  &   -0.048  &   -0.048  &       -4.77       &       -7.67       &               &   $   5/2^{-} $   \\
284 &   183 &   2034.47     &   2034.47     &       &       8.67        &       15.96       &       4.01        &       6.60        &   6.491   &   6.100   &   6.355   &   6.153   &       &   -0.020  &   -0.022  &   -0.021  &       -4.42       &       -7.73       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
285 &   184 &   2039.10     &   2039.10     &       &       8.63        &       16.13       &       4.62        &       6.68        &   6.503   &   6.102   &   6.363   &   6.154   &       &   0.001   &   0.002   &   0.001   &       -4.69       &       -7.82       &               &   $   1/2^{-} $   \\
286 &   185 &   2040.98     &   2040.98     &       &       6.51        &       16.43       &       1.89        &       6.89        &   6.517   &   6.116   &   6.378   &   6.168   &       &   -0.019  &   -0.027  &   -0.022  &       -2.20       &       -7.97       &   $   13/2^{-}    $   &   $   7/2^{-} $   \\
287 &   186 &   2043.74     &   2043.74     &       &       4.64        &       16.76       &       2.76        &       6.99        &   6.530   &   6.125   &   6.390   &   6.177   &       &   -0.005  &   -0.007  &   -0.006  &       -2.36       &       -8.14       &               &   $   7/2^{-} $   \\
288 &   187 &   2045.72     &   2046.10     &       &       4.73        &       17.10       &       1.98        &       7.27        &   6.547   &   6.144   &   6.408   &   6.196   &       &   -0.045  &   -0.062  &   -0.051  &       -2.32       &       -8.29       &   $   11/2^{-}    $   &   $   7/2^{-} $   \\
289 &   188 &   2048.52     &   2049.57     &       &       4.78        &       17.38       &       2.80        &       7.41        &   6.562   &   6.154   &   6.422   &   6.206   &       &   0.058   &   0.078   &   0.065   &       -2.74       &       -8.52       &               &   $   3/2^{-} $   \\
290 &   189 &   2051.19     &   2051.92     &       &       5.47        &       17.95       &       2.67        &       7.85        &   6.583   &   6.167   &   6.441   &   6.219   &       &   0.091   &   0.115   &   0.099   &       -3.13       &       -8.64       &   $   1/2^{-} $   &   $   3/2^{-} $   \\
291 &   190 &   2054.58     &   2055.59     &       &       6.06        &       18.14       &       3.39        &       8.01        &   6.601   &   6.177   &   6.457   &   6.229   &       &   0.109   &   0.130   &   0.116   &       -3.14       &       -8.73       &               &   $   3/2^{-} $   \\
292 &   191 &   2057.33     &   2058.22     &       &       6.15        &       18.55       &       2.75        &       8.26        &   6.615   &   6.190   &   6.471   &   6.241   &       &   0.118   &   0.139   &   0.125   &       -2.86       &       -8.91       &   $   5/2^{-} $   &   $   3/2^{-} $   \\
293 &   192 &   2060.53     &   2061.82     &       &       5.95        &       18.89       &       3.20        &       8.49        &   6.630   &   6.200   &   6.485   &   6.251   &       &   0.128   &   0.149   &   0.135   &       -2.95       &       -9.07       &               &   $   3/2^{-} $   \\
294 &   193 &   2063.06     &   2064.22     &       &       5.72        &       19.24       &       2.53        &       8.71        &   6.645   &   6.210   &   6.499   &   6.261   &       &   0.138   &   0.157   &   0.145   &       -2.93       &       -9.23       &   $   3/2^{-} $   &   $   3/2^{-} $   \\
295 &   194 &   2066.34     &   2067.68     &       &       5.81        &       19.59       &       3.28        &       8.94        &   6.660   &   6.221   &   6.513   &   6.273   &       &   0.150   &   0.168   &   0.156   &       -2.92       &       -9.41       &               &   $   3/2^{-} $   \\
296 &   195 &   2068.76     &   2069.94     &       &       5.70        &       19.93       &       2.42        &       9.17        &   6.675   &   6.233   &   6.527   &   6.284   &       &   0.161   &   0.179   &   0.167   &       -2.84       &       -9.59       &   $   3/2^{-} $   &   $   3/2^{-} $   \\
297 &   196 &   2072.13     &   2073.44     &       &       5.79        &       20.27       &       3.37        &       9.36        &   6.690   &   6.243   &   6.541   &   6.294   &       &   0.172   &   0.187   &   0.177   &       -2.91       &       -9.75       &               &   $   3/2^{-} $   \\
298 &   197 &   2074.61     &   2075.52     &       &       5.85        &       20.62       &       2.48        &       9.55        &   6.705   &   6.253   &   6.556   &   6.304   &       &   0.184   &   0.198   &   0.188   &       -2.88       &       -9.91       &   $   3/2^{+} $   &   $   3/2^{-} $   \\
299 &   198 &   2077.87     &   2079.15     &       &       5.74        &       20.99       &       3.26        &       9.73        &   6.720   &   6.264   &   6.569   &   6.314   &       &   0.192   &   0.204   &   0.196   &       -2.85       &       -10.10      &               &   $   3/2^{-} $   \\
300 &   199 &   2080.32     &   2081.40     &       &       5.72        &       21.31       &       2.45        &       9.87        &   6.737   &   6.273   &   6.584   &   6.323   &       &   0.204   &   0.213   &   0.207   &       -2.85       &       -10.24      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
301 &   200 &   2083.40     &   2084.73     &       &       5.53        &       21.68       &       3.08        &       10.03       &   6.750   &   6.282   &   6.597   &   6.333   &       &   0.210   &   0.217   &   0.212   &       -2.74       &       -10.42      &               &   $   3/2^{-} $   \\
302 &   201 &   2085.70     &   2086.81     &       &       5.38        &       21.94       &       2.30        &       10.13       &   6.766   &   6.291   &   6.611   &   6.342   &       &   0.222   &   0.226   &   0.223   &       -2.70       &       -10.55      &   $   5/2^{+} $   &   $   3/2^{-} $   \\
303 &   202 &   2088.72     &   2090.11     &       &       5.32        &       22.21       &       3.02        &       10.28       &   6.778   &   6.301   &   6.623   &   6.351   &       &   0.224   &   0.228   &   0.226   &       -2.64       &       -10.72      &               &   $   3/2^{-} $   \\
304 &   203 &   2090.95     &   2092.11     &       &       5.26        &       22.42       &       2.24        &       10.37       &   6.793   &   6.311   &   6.637   &   6.362   &       &   0.234   &   0.237   &   0.235   &       -2.56       &       -10.86      &   $   7/2^{-} $   &   $   3/2^{-} $   \\
305 &   204 &   2093.83     &   2095.19     &       &       5.11        &       22.69       &       2.88        &       10.49       &   6.804   &   6.319   &   6.648   &   6.370   &       &   0.236   &   0.239   &   0.237   &       -2.52       &       -11.00      &               &   $   3/2^{-} $   \\
306 &   205 &   2096.04     &   2097.10     &       &       5.08        &       22.94       &       2.20        &       10.58       &   6.818   &   6.329   &   6.660   &   6.379   &       &   0.242   &   0.245   &   0.243   &       -2.44       &       -11.12      &   $   5/2^{-} $   &   $   3/2^{-} $   \\
307 &   206 &   2098.68     &   2100.03     &       &       4.85        &       23.22       &       2.64        &       10.67       &   6.831   &   6.336   &   6.672   &   6.387   &       &   0.247   &   0.251   &   0.249   &       -2.37       &       -11.24      &               &   $   3/2^{-} $   \\
308 &   207 &   2100.76     &   2101.84     &       &       4.72        &       23.44       &       2.08        &       10.77       &   6.844   &   6.345   &   6.685   &   6.396   &       &   0.255   &   0.260   &   0.257   &       -2.31       &       -11.37      &   $   7/2^{+} $   &   $   3/2^{-} $   \\
309 &   208 &   2103.21     &   2104.61     &       &       4.53        &       23.67       &       2.45        &       10.90       &   6.857   &   6.353   &   6.697   &   6.404   &       &   0.259   &   0.264   &   0.261   &       -2.17       &       -11.56      &               &   $   9/2^{-} $   \\
310 &   209 &   2104.97     &   2106.23     &       &       4.21        &       23.83       &       1.76        &       10.96       &   6.873   &   6.362   &   6.711   &   6.412   &       &   0.268   &   0.273   &   0.269   &       -2.19       &       -11.58      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
311 &   210 &   2107.34     &   2108.79     &       &       4.13        &       24.10       &       2.38        &       11.12       &   6.885   &   6.370   &   6.722   &   6.420   &       &   0.270   &   0.278   &   0.273   &       -2.07       &       -11.81      &               &   $   7/2^{+} $   \\
312 &   211 &   2108.99     &   2110.37     &       &       4.03        &       24.33       &       1.65        &       11.26       &   6.899   &   6.377   &   6.734   &   6.427   &       &   0.274   &   0.281   &   0.276   &       -1.98       &       -11.92      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
313 &   212 &   2111.35     &   2112.84     &       &       4.01        &       24.65       &       2.36        &       11.41       &   6.911   &   6.383   &   6.746   &   6.433   &       &   0.276   &   0.282   &   0.278   &       -2.01       &       -12.05      &               &   $   7/2^{+} $   \\
314 &   213 &   2112.89     &   2114.23     &       &       3.90        &       24.95       &       1.54        &       11.57       &   6.925   &   6.391   &   6.758   &   6.440   &       &   0.279   &   0.284   &   0.280   &       -1.98       &       -12.18      &   $   9/2^{-} $   &   $   7/2^{+} $   \\
315 &   214 &   2115.27     &   2116.77     &       &       3.91        &       25.28       &       2.37        &       11.74       &   6.936   &   6.398   &   6.768   &   6.448   &       &   0.279   &   0.284   &   0.281   &       -1.95       &       -12.34      &               &   $   7/2^{+} $   \\
316 &   215 &   2116.79     &   2118.18     &       &       3.90        &       25.61       &       1.53        &       11.90       &   6.948   &   6.404   &   6.779   &   6.454   &       &   0.280   &   0.285   &   0.282   &       -1.98       &       -12.48      &   $   7/2^{-} $   &   $   7/2^{+} $   \\
317 &   216 &   2119.07     &   2120.53     &       &       3.81        &       25.96       &       2.28        &       12.07       &   6.959   &   6.413   &   6.790   &   6.462   &       &   0.281   &   0.286   &   0.282   &       -1.88       &       -12.65      &               &   $   7/2^{+} $   \\
318 &   217 &   2120.66     &   2121.87     &       &       3.86        &       26.36       &       1.58        &       12.25       &   6.971   &   6.423   &   6.802   &   6.472   &       &   0.284   &   0.288   &   0.285   &       -2.02       &       -12.82      &   $   7/2^{-} $   &   $   7/2^{+} $   \\
319 &   218 &   2122.71     &   2123.92     &       &       3.63        &       26.65       &       2.05        &       12.41       &   6.982   &   6.427   &   6.811   &   6.477   &       &   0.283   &   0.288   &   0.284   &       -2.12       &       -12.98      &               &   $   7/2^{+} $   \\
320 &   219 &   2123.70     &   2124.86     &       &       3.04        &       26.85       &       0.99        &       12.51       &   6.997   &   6.430   &   6.823   &   6.480   &       &   0.282   &   0.287   &   0.284   &       -1.05       &       -13.09      &   $   3/2^{-} $   &   $   7/2^{+} $   \\
321 &   220 &   2125.32     &   2126.78     &       &       2.62        &       27.09       &       1.63        &       12.63       &   7.006   &   6.438   &   6.833   &   6.487   &       &   0.279   &   0.285   &   0.281   &       -1.30       &       -13.21      &               &   $   7/2^{+} $   \\
322 &   221 &   2126.20     &   2127.64     &       &       2.51        &       27.32       &       0.88        &       12.73       &   7.020   &   6.443   &   6.844   &   6.492   &       &   0.279   &   0.284   &   0.280   &       -1.24       &       -13.33      &   $   3/2^{-} $   &   $   7/2^{+} $   \\
323 &   222 &   2127.80     &   2129.36     &       &       2.47        &       27.54       &       1.59        &       12.83       &   7.031   &   6.449   &   6.854   &   6.498   &       &   0.276   &   0.282   &   0.278   &       -1.25       &       -13.43      &               &   $   7/2^{+} $   \\
324 &   223 &   2128.57     &   2128.57     &       &       2.37        &       27.76       &       0.78        &       12.92       &   7.043   &   6.455   &   6.865   &   6.504   &       &   0.275   &   0.281   &   0.277   &       -1.19       &       -13.56      &   $   3/2^{-} $   &   $   7/2^{+} $   \\
325 &   224 &   2130.21     &   2131.80     &       &       2.41        &       27.96       &       1.64        &       13.01       &   7.054   &   6.460   &   6.875   &   6.509   &       &   0.272   &   0.279   &   0.274   &       -1.22       &       -13.65      &               &   $   7/2^{+} $   \\
326 &   225 &   2131.01     &   2132.52     &       &       2.44        &       28.19       &       0.80        &       13.10       &   7.068   &   6.465   &   6.887   &   6.514   &       &   0.271   &   0.278   &   0.273   &       -1.21       &       -13.77      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
327 &   226 &   2132.57     &   2134.14     &       &       2.36        &       28.35       &       1.56        &       13.17       &   7.077   &   6.471   &   6.895   &   6.520   &       &   0.267   &   0.274   &   0.269   &       -1.19       &       -13.85      &               &   $   7/2^{+} $   \\
328 &   227 &   2133.32     &   2134.77     &       &       2.31        &       28.54       &       0.76        &       13.25       &   7.086   &   6.477   &   6.904   &   6.526   &       &   0.262   &   0.269   &   0.264   &       -1.15       &       -13.94      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
329 &   228 &   2134.88     &   2136.36     &       &       2.31        &       28.70       &       1.56        &       13.30       &   7.098   &   6.482   &   6.914   &   6.531   &       &   0.259   &   0.266   &   0.261   &       -1.16       &       -14.02      &               &   $   7/2^{+} $   \\
330 &   229 &   2135.68     &   2136.91     &       &       2.36        &       28.93       &       0.80        &       13.37       &   7.110   &   6.489   &   6.926   &   6.539   &       &   0.257   &   0.263   &   0.259   &       -1.34       &       -14.13      &   $   9/2^{-} $   &   $   7/2^{+} $   \\
331 &   230 &   2137.07     &   2138.39     &       &       2.19        &       29.02       &       1.39        &       13.41       &   7.118   &   6.492   &   6.933   &   6.542   &       &   0.251   &   0.259   &   0.253   &       -0.96       &       -14.18      &               &   $   7/2^{+} $   \\
332 &   231 &   2137.59     &   2138.86     &       &       1.91        &       29.29       &       0.52        &       13.48       &   7.126   &   6.501   &   6.942   &   6.550   &       &   0.247   &   0.253   &   0.249   &       -0.60       &       -14.30      &   $   13/2^{+}    $   &   $   7/2^{+} $   \\
333 &   232 &   2138.60     &   2140.17     &       &       1.53        &       29.27       &       1.01        &       13.51       &   7.139   &   6.503   &   6.952   &   6.552   &       &   0.241   &   0.250   &   0.244   &       -0.73       &       -14.41      &               &   $   1/2^{-} $   \\
334 &   233 &   2138.93     &   2140.47     &       &       1.34        &       29.40       &       0.33        &       13.57       &   7.151   &   6.507   &   6.962   &   6.556   &       &   0.236   &   0.246   &   0.239   &       -0.71       &       -14.47      &   $   5/2^{-} $   &   $   1/2^{-} $   \\
335 &   234 &   2139.96     &   2141.63     &       &       1.35        &       29.48       &       1.02        &       13.59       &   7.161   &   6.510   &   6.971   &   6.559   &       &   0.230   &   0.241   &   0.233   &       -0.69       &       -14.52      &               &   $   1/2^{-} $   \\
336 &   235 &   2140.22     &   2141.78     &       &       1.28        &       29.57       &       0.26        &       13.62       &   7.172   &   6.515   &   6.981   &   6.564   &       &   0.224   &   0.235   &   0.227   &       -0.64       &       -14.49      &   $   5/2^{-} $   &   $   7/2^{+} $   \\
337 &   236 &   2141.27     &   2142.92     &       &       1.31        &       29.63       &       1.05        &       13.65       &   7.183   &   6.516   &   6.990   &   6.565   &       &   0.217   &   0.229   &   0.220   &       -0.68       &       -14.53      &               &   $   7/2^{+} $   \\
338 &   237 &   2141.57     &   2143.15     &       &       1.36        &       29.72       &       0.30        &       13.67       &   7.197   &   6.520   &   7.001   &   6.568   &       &   0.212   &   0.225   &   0.216   &       -0.70       &       -14.58      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
339 &   238 &   2142.43     &   2143.94     &       &       1.16        &       29.64       &       0.86        &       13.57       &   7.191   &   6.522   &   6.998   &   6.571   &       &   0.182   &   0.184   &   0.183   &       -0.85       &       -14.63      &               &   $   3/2^{-} $   \\
340 &   239 &   2142.83     &   2144.19     &       &       1.26        &       29.71       &       0.40        &       13.72       &   7.202   &   6.524   &   7.007   &   6.573   &       &   0.173   &   0.173   &   0.173   &       -0.93       &       -14.69      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
341 &   240 &   2144.16     &   2145.52     &       &       1.73        &       29.62       &       1.33        &       13.79       &   7.208   &   6.528   &   7.013   &   6.577   &       &   0.161   &   0.160   &   0.161   &       -0.92       &       -14.75      &               &   $   3/2^{-} $   \\
342 &   241 &   2144.67     &   2145.88     &       &       1.84        &       29.90       &       0.51        &       13.86       &   7.220   &   6.532   &   7.023   &   6.580   &       &   0.155   &   0.153   &   0.154   &       -0.94       &       -14.80      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
343 &   242 &   2146.09     &   2147.32     &       &       1.93        &       29.86       &       1.42        &       13.86       &   7.235   &   6.530   &   7.035   &   6.579   &       &   -0.163  &   -0.151  &   -0.159  &       -1.00       &       -14.60      &               &   $   9/2^{+} $   \\
344 &   243 &   2146.49     &   2147.63     &       &       1.83        &       30.04       &       0.41        &       13.94       &   7.244   &   6.537   &   7.044   &   6.586   &       &   -0.160  &   -0.147  &   -0.156  &       -1.01       &       -14.72      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
345 &   244 &   2148.00     &   2149.24     &       &       1.91        &       30.16       &       1.51        &       13.99       &   7.253   &   6.541   &   7.052   &   6.590   &       &   -0.152  &   -0.140  &   -0.148  &       -0.96       &       -14.80      &               &   $   5/2^{-} $   \\
346 &   245 &   2148.41     &   2149.52     &       &       1.92        &       30.30       &       0.41        &       14.04       &   7.263   &   6.545   &   7.061   &   6.594   &       &   -0.145  &   -0.134  &   -0.141  &       -1.01       &       -14.88      &   $   5/2^{-} $   &   $   5/2^{-} $   \\
347 &   246 &   2149.86     &   2151.04     &       &       1.85        &       30.41       &       1.44        &       14.09       &   7.271   &   6.549   &   7.069   &   6.598   &       &   -0.137  &   -0.126  &   -0.134  &       -0.96       &       -14.92      &               &   $   9/2^{+} $   \\
348 &   247 &   2150.35     &   2151.40     &       &       1.94        &       30.51       &       0.49        &       14.12       &   7.281   &   6.555   &   7.078   &   6.604   &       &   -0.132  &   -0.120  &   -0.129  &       -0.97       &       -15.05      &   $   5/2^{-} $   &   $   5/2^{-} $   \\
349 &   248 &   2151.77     &   2152.91     &       &       1.91        &       30.63       &       1.41        &       14.16       &   7.291   &   6.556   &   7.086   &   6.605   &       &   -0.120  &   -0.110  &   -0.117  &       -1.01       &       -15.05      &               &   $   9/2^{+} $   \\
350 &   249 &   2152.41     &   2153.34     &       &       2.06        &       30.78       &       0.64        &       14.22       &   7.301   &   6.561   &   7.096   &   6.610   &       &   -0.113  &   -0.103  &   -0.110  &       -1.05       &       -15.13      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
351 &   250 &   2153.79     &   2154.77     &       &       2.02        &       30.86       &       1.38        &       14.24       &   7.312   &   6.563   &   7.104   &   6.612   &       &   -0.104  &   -0.094  &   -0.101  &       -1.04       &       -15.18      &               &   $   9/2^{+} $   \\
352 &   251 &   2154.52     &   2155.15     &       &       2.12        &       31.07       &       0.74        &       14.45       &   7.321   &   6.570   &   7.113   &   6.619   &       &   -0.101  &   -0.089  &   -0.097  &       -1.28       &       -15.29      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
353 &   252 &   2155.85     &   2156.60     &       &       2.06        &       31.11       &       1.32        &       14.34       &   7.333   &   6.572   &   7.124   &   6.620   &       &   -0.088  &   -0.077  &   -0.085  &       -0.99       &       -15.31      &               &   $   7/2^{-} $   \\
354 &   253 &   2156.58     &   2157.14     &       &       2.05        &       31.22       &       0.73        &       14.38       &   7.345   &   6.574   &   7.133   &   6.622   &       &   -0.078  &   -0.068  &   -0.075  &       -1.08       &       -15.37      &   $   3/2^{-} $   &   $   7/2^{-} $   \\
355 &   254 &   2157.83     &   2158.61     &       &       1.99        &       31.20       &       1.26        &       14.34       &   7.356   &   6.572   &   7.142   &   6.621   &       &   -0.057  &   -0.051  &   -0.055  &       -1.10       &       -15.39      &               &   $   7/2^{-} $   \\
356 &   255 &   2158.71     &   2158.71     &       &       2.13        &       31.32       &       0.87        &       14.37       &   7.368   &   6.574   &   7.152   &   6.623   &       &   -0.050  &   -0.044  &   -0.048  &       -1.30       &       -15.44      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
357 &   256 &   2160.08     &   2160.08     &       &       2.24        &       31.27       &       1.37        &       14.31       &   7.381   &   6.575   &   7.162   &   6.623   &       &   -0.035  &   -0.031  &   -0.034  &       -1.09       &       -15.47      &               &   $   9/2^{+} $   \\
358 &   257 &   2161.16     &   2161.16     &       &       2.45        &       31.42       &       1.08        &       14.36       &   7.393   &   6.575   &   7.172   &   6.624   &       &   -0.001  &   -0.001  &   -0.001  &       -1.40       &       -15.52      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
359 &   258 &   2162.56     &   2162.56     &       &       2.48        &       31.48       &       1.40        &       14.39       &   7.408   &   6.575   &   7.184   &   6.624   &       &   0.000   &   -0.001  &   0.000   &       -1.43       &       -15.54      &               &   $   9/2^{+} $   \\
360 &   259 &   2161.33     &   2161.33     &       &       0.17        &       31.47       &   \underline{ -1.23   }   &       14.40       &   7.444   &   6.575   &   7.210   &   6.623   &       &   0.001   &   0.002   &   0.001   &   \underline{ 1.21    }   &       -15.55      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
361 &   260 &   2160.51     &   2160.51     &       &   \underline{ -2.04   }   &       31.72       &   \underline{ -0.82   }   &       14.52       &   7.435   &   6.588   &   7.208   &   6.637   &       &   -0.001  &   -0.003  &   -0.002  &   \underline{ 0.98    }   &       -15.67      &               &   $   11/2^{+}    $   \\
$\sigma$ &  &3.01&1.26&  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=102$ (No)}\\                                                                                                                                                                                                                                  
238 &   136 &   1752.97     &   1754.77     &       &       17.33       &       0.11        &       9.81        &       0.51        &   5.967   &   5.872   &   5.926   &   5.926   &       &   0.200   &   0.219   &   0.208   &       -9.20       &   \underline{ 0.28    }   &               &               \\
239 &   137 &   1761.66     &   1762.86     &       &       18.50       &       0.48        &       8.69        &       0.69        &   5.980   &   5.880   &   5.938   &   5.934   &       &   0.206   &   0.224   &   0.214   &       -8.98       &   \underline{ 0.11    }   &   $   3/2^{-} $   &               \\
240 &   138 &   1771.16     &   1772.90     &       &       18.19       &       0.79        &       9.50        &       0.91        &   5.999   &   5.892   &   5.954   &   5.946   &       &   0.225   &   0.243   &   0.233   &       -8.97       &       -0.07       &               &               \\
241 &   139 &   1779.61     &   1781.04     &       &       17.95       &       1.16        &       8.44        &       1.15        &   6.013   &   5.899   &   5.965   &   5.953   &       &   0.233   &   0.250   &   0.240   &       -8.94       &       -0.25       &   $   3/2^{+} $   &               \\
242 &   140 &   1788.76     &   1790.67     &       &       17.60       &       1.54        &       9.15        &       1.26        &   6.029   &   5.910   &   5.980   &   5.964   &       &   0.249   &   0.266   &   0.256   &       -8.72       &       -0.45       &               &               \\
243 &   141 &   1797.01     &   1798.37     &       &       17.40       &       1.91        &       8.24        &       1.44        &   6.042   &   5.916   &   5.990   &   5.970   &       &   0.254   &   0.271   &   0.261   &       -8.81       &       -0.62       &   $   5/2^{-} $   &               \\
244 &   142 &   1805.94     &   1807.74     &       &       17.18       &       2.33        &       8.93        &       1.61        &   6.058   &   5.928   &   6.004   &   5.981   &       &   0.266   &   0.283   &   0.273   &       -8.41       &       -0.84       &               &               \\
245 &   143 &   1813.83     &   1815.28     &       &       16.82       &       2.77        &       7.89        &       1.83        &   6.069   &   5.934   &   6.013   &   5.987   &       &   0.264   &   0.281   &   0.271   &       -8.02       &       -1.07       &   $   7/2^{+} $   &               \\
246 &   144 &   1822.37     &   1824.29     &       &       16.43       &       3.34        &       8.54        &       2.08        &   6.086   &   5.944   &   6.027   &   5.997   &       &   0.275   &   0.291   &   0.282   &       -8.15       &       -1.33       &               &               \\
247 &   145 &   1830.04     &   1831.80     &       &       16.21       &       3.85        &       7.67        &       2.33        &   6.098   &   5.951   &   6.038   &   6.005   &       &   0.277   &   0.292   &   0.283   &       -8.03       &       -1.58       &   $   1/2^{+} $   &               \\
248 &   146 &   1838.46     &   1840.41     &       &       16.10       &       4.37        &       8.43        &       2.62        &   6.113   &   5.960   &   6.050   &   6.013   &       &   0.284   &   0.298   &   0.290   &       -7.99       &       -1.85       &               &               \\
249 &   147 &   1846.07     &   1847.58     &       &       16.03       &       4.86        &       7.61        &       2.87        &   6.126   &   5.968   &   6.062   &   6.021   &       &   0.287   &   0.300   &   0.292   &       -8.08       &       -2.08       &   $   7/2^{-} $   &               \\
250 &   148 &   1854.21     &   1855.94     &       &       15.75       &       5.34        &       8.14        &       3.19        &   6.139   &   5.975   &   6.073   &   6.029   &       &   0.292   &   0.304   &   0.297   &       -7.64       &       -2.35       &               &               \\
251 &   149 &   1861.48     &   1863.13     &       &       15.41       &       5.89        &       7.27        &       3.44        &   6.151   &   5.981   &   6.082   &   6.034   &       &   0.293   &   0.305   &   0.298   &       -7.35       &       -2.62       &   $   5/2^{+} $   &               \\
252 &   150 &   1868.87     &   1870.65     &   1871.30     &       14.66       &       6.44        &       7.39        &       3.68        &   6.162   &   5.986   &   6.092   &   6.039   &       &   0.293   &   0.305   &   0.298   &       -7.11       &       -2.89       &               &               \\
253 &   151 &   1875.62     &   1877.39     &   1877.89     &       14.14       &       7.02        &       6.74        &       3.94        &   6.174   &   5.993   &   6.102   &   6.046   &       &   0.295   &   0.307   &   0.300   &       -6.80       &       -3.18       &   $   9/2^{-} $   &               \\
254 &   152 &   1882.51     &   1884.54     &   1885.59     &       13.64       &       7.54        &       6.89        &       4.20        &   6.186   &   5.999   &   6.112   &   6.053   &       &   0.294   &   0.305   &   0.298   &       -6.62       &       -3.43       &               &               \\
255 &   153 &   1888.64     &   1890.53     &   1891.57     &       13.02       &       8.05        &       6.13        &       4.45        &   6.201   &   6.007   &   6.124   &   6.060   &       &   0.297   &   0.309   &   0.302   &       -6.24       &       -3.69       &   $   3/2^{+} $   &               \\
256 &   154 &   1895.38     &   1897.45     &   1898.63     &       12.87       &       8.45        &       6.74        &       4.71        &   6.209   &   6.012   &   6.131   &   6.065   &       &   0.288   &   0.299   &   0.292   &       -6.39       &       -3.88       &               &               \\
257 &   155 &   1901.30     &   1903.21     &   1904.28     &       12.66       &       8.92        &       5.92        &       4.94        &   6.220   &   6.018   &   6.141   &   6.071   &       &   0.283   &   0.294   &   0.287   &       -6.30       &       -4.10       &   $   3/2^{+} $   &               \\
258 &   156 &   1907.97     &   1909.98     &       &       12.59       &       9.31        &       6.67        &       5.12        &   6.233   &   6.024   &   6.151   &   6.077   &       &   0.282   &   0.292   &   0.286   &       -6.26       &       -4.29       &               &               \\
259 &   157 &   1913.84     &   1915.62     &   1916.59     &       12.55       &       9.77        &       5.88        &       5.38        &   6.245   &   6.031   &   6.161   &   6.084   &       &   0.279   &   0.289   &   0.283   &       -6.06       &       -4.52       &   $   1/2^{+} $   &               \\
260 &   158 &   1920.25     &   1922.19     &       &       12.28       &       10.10       &       6.40        &       5.54        &   6.257   &   6.036   &   6.171   &   6.089   &       &   0.278   &   0.288   &   0.282   &       -6.02       &       -4.69       &               &               \\
261 &   159 &   1925.83     &   1927.55     &       &       11.99       &       10.42       &       5.59        &       5.70        &   6.267   &   6.040   &   6.179   &   6.093   &       &   0.275   &   0.285   &   0.279   &       -5.73       &       -4.85       &   $   7/2^{+} $   &               \\
262 &   160 &   1931.92     &   1933.95     &       &       11.68       &       10.81       &       6.09        &       5.91        &   6.277   &   6.045   &   6.188   &   6.098   &       &   0.269   &   0.280   &   0.274   &       -5.76       &       -5.04       &               &               \\
263 &   161 &   1937.36     &   1939.15     &       &       11.53       &       11.13       &       5.44        &       6.10        &   6.286   &   6.049   &   6.195   &   6.101   &       &   0.264   &   0.276   &   0.269   &       -5.82       &       -5.21       &   $   11/2^{-}    $   &               \\
264 &   162 &   1943.23     &   1945.16     &       &       11.30       &       11.50       &       5.87        &       6.35        &   6.296   &   6.055   &   6.204   &   6.107   &       &   0.260   &   0.272   &   0.265   &       -5.94       &       -5.42       &               &               \\
265 &   163 &   1947.70     &   1949.61     &       &       10.34       &       11.72       &       4.47        &       6.48        &   6.308   &   6.060   &   6.214   &   6.112   &       &   0.254   &   0.267   &   0.259   &       -4.57       &       -5.53       &   $   5/2^{+} $   &               \\
266 &   164 &   1952.84     &   1954.94     &       &       9.61        &       11.93       &       5.15        &       6.55        &   6.317   &   6.064   &   6.222   &   6.117   &       &   0.247   &   0.261   &   0.252   &       -4.81       &       -5.62       &               &               \\
267 &   165 &   1957.06     &   1959.06     &       &       9.36        &       12.10       &       4.22        &       6.67        &   6.325   &   6.067   &   6.228   &   6.120   &       &   0.235   &   0.249   &   0.240   &       -4.74       &       -5.72       &   $   5/2^{+} $   &               \\
268 &   166 &   1962.33     &   1964.43     &       &       9.49        &       12.28       &       5.27        &       6.78        &   6.333   &   6.071   &   6.234   &   6.123   &       &   0.224   &   0.239   &   0.230   &       -4.82       &       -5.81       &               &               \\
269 &   167 &   1966.57     &   1968.55     &       &       9.51        &       12.45       &       4.24        &       6.93        &   6.341   &   6.073   &   6.240   &   6.125   &       &   0.211   &   0.226   &   0.216   &       -4.86       &       -5.90       &   $   3/2^{+} $   &               \\
270 &   168 &   1971.89     &   1973.97     &       &       9.56        &       12.65       &       5.32        &       7.08        &   6.347   &   6.075   &   6.246   &   6.128   &       &   0.197   &   0.211   &   0.202   &       -4.86       &       -6.01       &               &               \\
271 &   169 &   1976.23     &   1978.16     &       &       9.66        &       12.85       &       4.34        &       7.27        &   6.354   &   6.076   &   6.251   &   6.129   &       &   0.182   &   0.194   &   0.186   &       -4.91       &       -6.14       &   $   3/2^{+} $   &               \\
272 &   170 &   1981.59     &   1983.59     &       &       9.70        &       13.06       &       5.36        &       7.35        &   6.362   &   6.078   &   6.257   &   6.130   &       &   0.168   &   0.177   &   0.171   &       -4.94       &       -6.25       &               &               \\
273 &   171 &   1986.09     &   1987.76     &       &       9.86        &       13.29       &       4.50        &       7.37        &   6.369   &   6.079   &   6.262   &   6.132   &       &   0.152   &   0.158   &   0.154   &       -4.95       &       -6.38       &   $   3/2^{+} $   &               \\
274 &   172 &   1991.64     &   1993.20     &       &       10.04       &       13.15       &       5.55        &       7.25        &   6.381   &   6.085   &   6.272   &   6.137   &       &   -0.160  &   -0.157  &   -0.159  &       -5.15       &       -6.26       &               &               \\
275 &   173 &   1996.37     &   1997.67     &       &       10.28       &       13.41       &       4.73        &       7.41        &   6.389   &   6.088   &   6.279   &   6.140   &       &   -0.151  &   -0.148  &   -0.149  &       -4.88       &       -6.40       &   $   5/2^{+} $   &               \\
276 &   174 &   2001.63     &   2003.21     &       &       9.99        &       13.62       &       5.26        &       7.54        &   6.399   &   6.091   &   6.287   &   6.143   &       &   -0.138  &   -0.137  &   -0.138  &       -5.00       &       -6.51       &               &               \\
277 &   175 &   2006.23     &   2007.55     &       &       9.86        &       13.88       &       4.60        &       7.70        &   6.408   &   6.094   &   6.294   &   6.146   &       &   -0.129  &   -0.128  &   -0.129  &       -5.05       &       -6.64       &   $   3/2^{+} $   &               \\
278 &   176 &   2011.54     &   2013.04     &       &       9.92        &       14.09       &       5.32        &       7.84        &   6.418   &   6.097   &   6.302   &   6.149   &       &   -0.120  &   -0.119  &   -0.120  &       -4.98       &       -6.76       &               &               \\
279 &   177 &   2016.27     &   2017.37     &       &       10.04       &       14.35       &       4.72        &       8.00        &   6.428   &   6.100   &   6.310   &   6.152   &       &   -0.114  &   -0.113  &   -0.114  &       -5.12       &       -6.89       &   $   1/2^{+} $   &               \\
280 &   178 &   2021.42     &   2022.61     &       &       9.88        &       14.56       &       5.15        &       8.12        &   6.438   &   6.102   &   6.318   &   6.155   &       &   -0.108  &   -0.107  &   -0.108  &       -5.22       &       -7.00       &               &               \\
281 &   179 &   2025.45     &   2026.49     &       &       9.18        &       14.72       &       4.03        &       8.66        &   6.448   &   6.104   &   6.325   &   6.156   &       &   -0.090  &   -0.091  &   -0.091  &       -4.22       &       -7.10       &   $   3/2^{+} $   &               \\
282 &   180 &   2030.02     &   2031.25     &       &       8.60        &       14.87       &       4.57        &       8.40        &   6.457   &   6.106   &   6.332   &   6.158   &       &   -0.072  &   -0.074  &   -0.073  &       -4.47       &       -7.19       &               &               \\
283 &   181 &   2034.32     &   2035.17     &       &       8.88        &       15.05       &       4.30        &       8.52        &   6.468   &   6.107   &   6.340   &   6.160   &       &   -0.058  &   -0.060  &   -0.059  &       -4.68       &       -7.29       &   $   1/2^{+} $   &               \\
284 &   182 &   2039.09     &   2039.09     &       &       9.07        &       15.22       &       4.77        &       8.63        &   6.479   &   6.109   &   6.349   &   6.161   &       &   -0.047  &   -0.048  &   -0.047  &       -4.87       &       -7.38       &               &               \\
285 &   183 &   2043.21     &   2043.21     &       &       8.89        &       15.34       &       4.12        &       8.74        &   6.489   &   6.110   &   6.356   &   6.162   &       &   -0.019  &   -0.020  &   -0.019  &       -4.54       &       -7.45       &   $   1/2^{+} $   &               \\
286 &   184 &   2047.93     &   2047.93     &       &       8.84        &       15.51       &       4.72        &       8.83        &   6.501   &   6.112   &   6.365   &   6.164   &       &   0.000   &   0.000   &   0.000   &       -4.77       &       -7.54       &               &               \\
287 &   185 &   2049.96     &   2049.96     &       &       6.74        &       15.87       &       2.03        &       8.97        &   6.515   &   6.125   &   6.379   &   6.177   &       &   -0.019  &   -0.027  &   -0.022  &       -2.36       &       -7.71       &   $   13/2^{-}    $   &               \\
288 &   186 &   2052.89     &   2052.89     &       &       4.96        &       16.14       &       2.93        &       9.15        &   6.528   &   6.135   &   6.392   &   6.187   &       &   0.000   &   0.000   &   0.000   &       -2.51       &       -7.86       &               &               \\
289 &   187 &   2055.02     &   2055.41     &       &       5.06        &       16.57       &       2.13        &       9.30        &   6.545   &   6.152   &   6.409   &   6.204   &       &   -0.046  &   -0.063  &   -0.052  &       -2.49       &       -8.05       &   $   11/2^{-}    $   &               \\
290 &   188 &   2057.94     &   2059.08     &       &       5.05        &       16.83       &       2.92        &       9.42        &   6.559   &   6.163   &   6.422   &   6.214   &       &   0.051   &   0.068   &   0.057   &       -2.80       &       -8.21       &               &               \\
291 &   189 &   2060.56     &   2061.24     &       &       5.54        &       17.22       &       2.62        &       9.37        &   6.580   &   6.175   &   6.441   &   6.227   &       &   0.088   &   0.109   &   0.095   &       -3.11       &       -8.33       &   $   1/2^{-} $   &               \\
292 &   190 &   2063.97     &   2065.09     &       &       6.03        &       17.40       &       3.41        &       9.39        &   6.597   &   6.186   &   6.456   &   6.237   &       &   0.103   &   0.123   &   0.110   &       -3.20       &       -8.45       &               &               \\
293 &   191 &   2066.86     &   2067.73     &       &       6.31        &       17.79       &       2.89        &       9.53        &   6.612   &   6.197   &   6.471   &   6.249   &       &   0.116   &   0.135   &   0.123   &       -3.01       &       -8.59       &   $   5/2^{-} $   &               \\
294 &   192 &   2070.19     &   2071.53     &       &       6.22        &       18.14       &       3.32        &       9.65        &   6.627   &   6.208   &   6.485   &   6.259   &       &   0.126   &   0.145   &   0.132   &       -3.08       &       -8.76       &               &               \\
295 &   193 &   2072.83     &   2074.02     &       &       5.97        &       18.49       &       2.65        &       9.77        &   6.642   &   6.218   &   6.498   &   6.269   &       &   0.136   &   0.154   &   0.142   &       -3.06       &       -8.90       &   $   3/2^{-} $   &               \\
296 &   194 &   2076.24     &   2077.70     &       &       6.05        &       18.83       &       3.40        &       9.89        &   6.657   &   6.229   &   6.513   &   6.281   &       &   0.148   &   0.166   &   0.154   &       -3.04       &       -9.07       &               &               \\
297 &   195 &   2078.77     &   2080.04     &       &       5.94        &       19.18       &       2.54        &       10.01       &   6.672   &   6.241   &   6.527   &   6.292   &       &   0.159   &   0.177   &   0.166   &       -2.96       &       -9.23       &   $   3/2^{-} $   &               \\
298 &   196 &   2082.27     &   2083.72     &       &       6.03        &       19.49       &       3.49        &       10.13       &   6.687   &   6.251   &   6.541   &   6.302   &       &   0.170   &   0.186   &   0.176   &       -3.04       &       -9.38       &               &               \\
299 &   197 &   2084.85     &   2085.81     &       &       6.08        &       19.80       &       2.58        &       10.24       &   6.703   &   6.262   &   6.555   &   6.312   &       &   0.183   &   0.198   &   0.188   &       -3.01       &       -9.51       &   $   3/2^{+} $   &               \\
300 &   198 &   2088.27     &   2089.69     &       &       6.00        &       20.13       &       3.42        &       10.40       &   6.717   &   6.272   &   6.569   &   6.323   &       &   0.192   &   0.205   &   0.196   &       -2.99       &       -9.68       &               &               \\
301 &   199 &   2090.84     &   2092.01     &       &       5.99        &       20.38       &       2.57        &       10.51       &   6.735   &   6.282   &   6.585   &   6.332   &       &   0.204   &   0.215   &   0.208   &       -3.02       &       -9.81       &   $   1/2^{-} $   &               \\
302 &   200 &   2094.11     &   2095.58     &       &       5.84        &       20.73       &       3.27        &       10.70       &   6.747   &   6.292   &   6.597   &   6.342   &       &   0.210   &   0.219   &   0.213   &       -2.90       &       -9.99       &               &               \\
303 &   201 &   2096.52     &   2097.91     &       &       5.68        &       20.96       &       2.41        &       10.82       &   6.761   &   6.302   &   6.610   &   6.353   &       &   0.217   &   0.226   &   0.220   &       -2.78       &       -10.16      &   $   1/2^{-} $   &               \\
304 &   202 &   2099.77     &   2101.28     &       &       5.67        &       21.33       &       3.25        &       11.05       &   6.776   &   6.311   &   6.623   &   6.361   &       &   0.225   &   0.232   &   0.227   &       -2.82       &       -10.31      &               &               \\
305 &   203 &   2102.19     &   2103.39     &       &       5.67        &       21.61       &       2.42        &       11.24       &   6.791   &   6.322   &   6.638   &   6.372   &       &   0.235   &   0.241   &   0.237   &       -2.74       &       -10.46      &   $   7/2^{-} $   &               \\
306 &   204 &   2105.26     &   2106.69     &       &       5.49        &       21.92       &       3.07        &       11.43       &   6.802   &   6.329   &   6.649   &   6.380   &       &   0.237   &   0.243   &   0.239   &       -2.70       &       -10.63      &               &               \\
307 &   205 &   2107.65     &   2108.73     &       &       5.45        &       22.19       &       2.38        &       11.61       &   6.816   &   6.338   &   6.661   &   6.389   &       &   0.243   &   0.248   &   0.244   &       -2.62       &       -10.78      &   $   5/2^{-} $   &               \\
308 &   206 &   2110.46     &   2111.86     &       &       5.19        &       22.45       &       2.81        &       11.78       &   6.828   &   6.346   &   6.672   &   6.396   &       &   0.248   &   0.253   &   0.249   &       -2.53       &       -10.93      &               &               \\
309 &   207 &   2112.71     &   2113.81     &       &       5.06        &       22.72       &       2.25        &       11.95       &   6.842   &   6.355   &   6.685   &   6.405   &       &   0.255   &   0.261   &   0.257   &       -2.48       &       -11.07      &   $   7/2^{+} $   &               \\
310 &   208 &   2115.31     &   2116.73     &       &       4.85        &       22.99       &       2.60        &       12.09       &   6.855   &   6.364   &   6.697   &   6.414   &       &   0.260   &   0.267   &   0.262   &       -2.32       &       -11.21      &               &               \\
311 &   209 &   2117.19     &   2118.34     &       &       4.48        &       23.19       &       1.89        &       12.22       &   6.871   &   6.371   &   6.711   &   6.421   &       &   0.268   &   0.274   &   0.270   &       -1.98       &       -11.32      &   $   1/2^{-} $   &               \\
312 &   210 &   2119.69     &   2121.23     &       &       4.38        &       23.47       &       2.50        &       12.35       &   6.882   &   6.379   &   6.721   &   6.429   &       &   0.267   &   0.274   &   0.269   &       -2.17       &       -11.46      &               &               \\
313 &   211 &   2121.45     &   2122.91     &       &       4.26        &       23.72       &       1.77        &       12.46       &   6.896   &   6.386   &   6.734   &   6.436   &       &   0.271   &   0.278   &   0.274   &       -2.11       &       -11.58      &   $   1/2^{-} $   &               \\
314 &   212 &   2123.93     &   2125.55     &       &       4.24        &       23.99       &       2.48        &       12.58       &   6.908   &   6.393   &   6.745   &   6.443   &       &   0.273   &   0.280   &   0.275   &       -2.13       &       -11.72      &               &               \\
315 &   213 &   2125.60     &   2127.05     &       &       4.14        &       24.27       &       1.67        &       12.71       &   6.922   &   6.401   &   6.757   &   6.451   &       &   0.277   &   0.283   &   0.279   &       -2.12       &       -11.85      &   $   9/2^{-} $   &               \\
316 &   214 &   2128.12     &   2129.76     &       &       4.19        &       24.60       &       2.52        &       12.86       &   6.933   &   6.408   &   6.768   &   6.458   &       &   0.278   &   0.284   &   0.280   &       -2.10       &       -12.00      &               &               \\
317 &   215 &   2129.79     &   2131.30     &       &       4.19        &       24.90       &       1.67        &       13.00       &   6.945   &   6.415   &   6.779   &   6.465   &       &   0.279   &   0.285   &   0.281   &       -2.15       &       -12.14      &   $   7/2^{-} $   &               \\
318 &   216 &   2132.25     &   2133.81     &       &       4.12        &       25.25       &       2.45        &       13.17       &   6.956   &   6.424   &   6.790   &   6.473   &       &   0.281   &   0.287   &   0.283   &       -2.04       &       -12.31      &               &               \\
319 &   217 &   2134.03     &   2135.31     &       &       4.23        &       25.62       &       1.78        &       13.37       &   6.969   &   6.433   &   6.802   &   6.483   &       &   0.284   &   0.290   &   0.286   &       -2.15       &       -12.49      &   $   7/2^{-} $   &               \\
320 &   218 &   2136.22     &   2137.51     &       &       3.97        &       25.92       &       2.19        &       13.51       &   6.979   &   6.438   &   6.811   &   6.487   &       &   0.282   &   0.289   &   0.285   &       -2.26       &       -12.63      &               &               \\
321 &   219 &   2137.29     &   2138.52     &       &       3.27        &       26.11       &       1.08        &       13.60       &   6.994   &   6.441   &   6.823   &   6.490   &       &   0.282   &   0.289   &   0.284   &       -1.14       &       -12.72      &   $   3/2^{-} $   &               \\
322 &   220 &   2139.08     &   2140.68     &       &       2.86        &       26.38       &       1.78        &       13.75       &   7.003   &   6.449   &   6.833   &   6.498   &       &   0.280   &   0.287   &   0.282   &       -1.42       &       -12.87      &               &               \\
323 &   221 &   2140.09     &   2141.66     &       &       2.79        &       26.62       &       1.01        &       13.88       &   7.017   &   6.454   &   6.844   &   6.504   &       &   0.279   &   0.287   &   0.282   &       -1.38       &       -12.99      &   $   3/2^{-} $   &               \\
324 &   222 &   2141.80     &   2143.52     &       &       2.72        &       26.83       &       1.71        &       14.00       &   7.027   &   6.460   &   6.854   &   6.510   &       &   0.277   &   0.285   &   0.279   &       -1.37       &       -13.10      &               &               \\
325 &   223 &   2142.72     &   2144.39     &       &       2.64        &       27.08       &       0.93        &       14.15       &   7.040   &   6.467   &   6.865   &   6.516   &       &   0.276   &   0.284   &   0.278   &       -1.31       &       -13.23      &   $   3/2^{-} $   &               \\
326 &   224 &   2144.45     &   2146.20     &       &       2.65        &       27.25       &       1.72        &       14.24       &   7.051   &   6.471   &   6.875   &   6.521   &       &   0.273   &   0.281   &   0.276   &       -1.33       &       -13.32      &               &               \\
327 &   225 &   2145.39     &   2147.02     &       &       2.67        &       27.47       &       0.94        &       14.38       &   7.065   &   6.477   &   6.887   &   6.526   &       &   0.273   &   0.281   &   0.276   &       -1.32       &       -13.44      &   $   1/2^{-} $   &               \\
328 &   226 &   2147.03     &   2148.74     &       &       2.58        &       27.63       &       1.64        &       14.46       &   7.074   &   6.482   &   6.895   &   6.531   &       &   0.268   &   0.276   &   0.270   &       -1.30       &       -13.52      &               &               \\
329 &   227 &   2147.91     &   2149.47     &       &       2.52        &       27.83       &       0.88        &       14.58       &   7.083   &   6.488   &   6.904   &   6.538   &       &   0.262   &   0.271   &   0.265   &       -1.25       &       -13.61      &   $   1/2^{-} $   &               \\
330 &   228 &   2149.55     &   2151.16     &       &       2.52        &       27.97       &       1.64        &       14.67       &   7.094   &   6.493   &   6.914   &   6.542   &       &   0.259   &   0.268   &   0.262   &       -1.26       &       -13.69      &               &               \\
331 &   229 &   2150.49     &   2151.82     &       &       2.58        &       28.18       &       0.94        &       14.81       &   7.106   &   6.500   &   6.925   &   6.549   &       &   0.257   &   0.265   &   0.259   &       -1.41       &       -13.80      &   $   9/2^{-} $   &               \\
332 &   230 &   2151.95     &   2153.37     &       &       2.40        &       28.29       &       1.46        &       14.88       &   7.114   &   6.503   &   6.932   &   6.552   &       &   0.251   &   0.259   &   0.253   &       -1.07       &       -13.86      &               &               \\
333 &   231 &   2152.64     &   2154.00     &       &       2.15        &       28.53       &       0.69        &       15.05       &   7.123   &   6.511   &   6.941   &   6.560   &       &   0.247   &   0.254   &   0.249   &       -0.77       &       -13.99      &   $   13/2^{+}    $   &               \\
334 &   232 &   2153.69     &   2155.31     &       &       1.74        &       28.60       &       1.05        &       15.09       &   7.134   &   6.514   &   6.951   &   6.563   &       &   0.241   &   0.250   &   0.244   &       -0.82       &       -14.03      &               &               \\
335 &   233 &   2154.11     &   2155.69     &       &       1.47        &       28.75       &       0.42        &       15.18       &   7.146   &   6.518   &   6.961   &   6.567   &       &   0.236   &   0.245   &   0.239   &       -0.82       &       -14.11      &   $   5/2^{-} $   &               \\
336 &   234 &   2155.21     &   2156.92     &       &       1.52        &       28.85       &       1.10        &       15.25       &   7.156   &   6.521   &   6.969   &   6.570   &       &   0.229   &   0.240   &   0.232   &       -0.77       &       -14.16      &               &               \\
337 &   235 &   2155.57     &   2157.21     &       &       1.46        &       28.98       &       0.36        &       15.36       &   7.167   &   6.526   &   6.979   &   6.575   &       &   0.224   &   0.234   &   0.227   &       -0.71       &       -14.23      &   $   5/2^{-} $   &               \\
338 &   236 &   2156.67     &   2158.41     &       &       1.46        &       29.05       &       1.10        &       15.40       &   7.178   &   6.527   &   6.988   &   6.576   &       &   0.217   &   0.228   &   0.220   &       -0.75       &       -14.27      &               &               \\
339 &   237 &   2157.04     &   2158.70     &       &       1.47        &       29.15       &       0.37        &       15.47       &   7.192   &   6.530   &   7.000   &   6.579   &       &   0.211   &   0.225   &   0.215   &       -0.77       &       -14.32      &   $   1/2^{-} $   &               \\
340 &   238 &   2158.10     &   2159.82     &       &       1.43        &       29.23       &       1.05        &       15.67       &   7.198   &   6.532   &   7.004   &   6.580   &       &   0.200   &   0.211   &   0.203   &       -0.76       &       -14.37      &               &               \\
341 &   239 &   2158.47     &   2159.95     &       &       1.42        &       29.36       &       0.37        &       15.64       &   7.199   &   6.533   &   7.007   &   6.582   &       &   0.178   &   0.182   &   0.179   &       -0.94       &       -14.45      &   $   1/2^{-} $   &               \\
342 &   240 &   2159.83     &   2161.28     &       &       1.74        &       29.47       &       1.37        &       15.68       &   7.203   &   6.537   &   7.011   &   6.586   &       &   0.163   &   0.164   &   0.164   &       -0.97       &       -14.51      &               &               \\
343 &   241 &   2160.41     &   2161.69     &       &       1.94        &       29.59       &       0.57        &       15.74       &   7.215   &   6.540   &   7.021   &   6.589   &       &   0.157   &   0.157   &   0.157   &       -1.00       &       -14.56      &   $   1/2^{-} $   &               \\
344 &   242 &   2161.75     &   2163.13     &       &       1.91        &       29.52       &       1.34        &       15.66       &   7.224   &   6.543   &   7.029   &   6.592   &       &   0.148   &   0.148   &   0.148   &       -0.99       &       -14.61      &               &               \\
345 &   243 &   2162.35     &   2163.60     &       &       1.95        &       29.80       &       0.60        &       15.86       &   7.234   &   6.548   &   7.038   &   6.597   &       &   0.141   &   0.140   &   0.141   &       -0.98       &       -14.68      &   $   1/2^{-} $   &               \\
346 &   244 &   2163.69     &   2165.03     &       &       1.95        &       29.68       &       1.34        &       15.69       &   7.244   &   6.551   &   7.047   &   6.599   &       &   0.134   &   0.132   &   0.134   &       -1.00       &       -14.73      &               &               \\
347 &   245 &   2164.33     &   2165.29     &       &       1.97        &       29.95       &       0.63        &       15.91       &   7.259   &   6.553   &   7.059   &   6.601   &       &   0.132   &   0.131   &   0.132   &       -1.20       &       -14.79      &   $   15/2^{+}    $   &               \\
348 &   246 &   2165.66     &   2166.89     &       &       1.97        &       29.89       &       1.34        &       15.81       &   7.265   &   6.559   &   7.066   &   6.608   &       &   0.121   &   0.116   &   0.119   &       -0.92       &       -14.86      &               &               \\
349 &   247 &   2166.27     &   2167.30     &       &       1.94        &       30.03       &       0.61        &       15.92       &   7.274   &   6.565   &   7.074   &   6.613   &       &   -0.131  &   -0.118  &   -0.127  &       -1.07       &       -14.79      &   $   5/2^{-} $   &               \\
350 &   248 &   2167.73     &   2168.94     &       &       2.07        &       30.13       &       1.46        &       15.97       &   7.284   &   6.566   &   7.083   &   6.614   &       &   -0.119  &   -0.108  &   -0.116  &       -1.09       &       -14.83      &               &               \\
351 &   249 &   2168.47     &   2169.43     &       &       2.20        &       30.28       &       0.74        &       16.06       &   7.295   &   6.570   &   7.092   &   6.619   &       &   -0.112  &   -0.101  &   -0.109  &       -1.15       &       -14.91      &   $   1/2^{-} $   &               \\
352 &   250 &   2169.92     &   2170.95     &       &       2.19        &       30.38       &       1.45        &       16.14       &   7.305   &   6.572   &   7.101   &   6.621   &       &   -0.103  &   -0.092  &   -0.100  &       -1.13       &       -14.96      &               &               \\
353 &   251 &   2170.77     &   2171.43     &       &       2.30        &       30.70       &       0.85        &       16.25       &   7.315   &   6.578   &   7.110   &   6.627   &       &   -0.100  &   -0.087  &   -0.096  &       -1.34       &       -15.07      &   $   1/2^{-} $   &               \\
354 &   252 &   2172.14     &   2172.86     &       &       2.22        &       30.63       &       1.36        &       16.29       &   7.327   &   6.579   &   7.120   &   6.627   &       &   -0.090  &   -0.079  &   -0.087  &       -1.03       &       -15.10      &               &               \\
355 &   253 &   2172.92     &   2173.46     &       &       2.15        &       30.72       &       0.78        &       16.34       &   7.339   &   6.581   &   7.129   &   6.629   &       &   -0.078  &   -0.068  &   -0.075  &       -0.92       &       -15.14      &   $   3/2^{-} $   &               \\
356 &   254 &   2174.21     &   2174.99     &       &       2.08        &       30.72       &       1.30        &       16.38       &   7.350   &   6.580   &   7.138   &   6.628   &       &   -0.056  &   -0.050  &   -0.055  &       -1.16       &       -15.16      &               &               \\
357 &   255 &   2175.17     &   2175.17     &       &       2.25        &       30.83       &       0.96        &       16.46       &   7.362   &   6.582   &   7.148   &   6.631   &       &   -0.049  &   -0.043  &   -0.047  &       -1.34       &       -15.22      &   $   1/2^{-} $   &               \\
358 &   256 &   2176.59     &   2176.59     &       &       2.38        &       30.83       &       1.42        &       16.52       &   7.375   &   6.583   &   7.158   &   6.631   &       &   -0.037  &   -0.032  &   -0.036  &       -1.11       &       -15.25      &               &               \\
359 &   257 &   2177.73     &   2177.73     &       &       2.56        &       30.94       &       1.14        &       16.57       &   7.387   &   6.583   &   7.167   &   6.631   &       &   0.000   &   0.000   &   0.000   &       -1.43       &       -15.28      &   $   1/2^{-} $   &               \\
360 &   258 &   2179.16     &   2179.16     &       &       2.57        &       30.99       &       1.43        &       16.60       &   7.402   &   6.583   &   7.179   &   6.631   &       &   0.000   &   0.000   &   0.000   &       -1.46       &       -15.31      &               &               \\
361 &   259 &   2177.93     &   2177.93     &       &       0.20        &       31.00       &   \underline{ -1.23   }   &       16.60       &   7.437   &   6.582   &   7.206   &   6.631   &       &   0.000   &   0.000   &   0.000   &   \underline{ 1.21    }   &       -15.31      &   $   1/2^{+} $   &               \\
362 &   260 &   2177.25     &   2177.25     &       &   \underline{ -1.92   }   &       31.25       &   \underline{ -0.68   }   &       16.73       &   7.427   &   6.597   &   7.203   &   6.645   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.92    }   &       -15.45      &               &               \\
$\sigma$ &  &2.83&0.95&  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=103$ (Lr)}\\                                                                                                                                                                                                                                  
243 &   140 &   1788.32     &   1790.12     &       &       17.94       &       0.82        &       9.34        &   \underline{ -0.44   }   &   6.032   &   5.921   &   5.985   &   5.975   &       &   0.248   &   0.265   &   0.255   &       -8.93       &       -0.06       &               &   $   9/2^{-} $   \\
244 &   141 &   1796.74     &   1798.21     &       &       17.75       &       1.17        &       8.41        &   \underline{ -0.27   }   &   6.044   &   5.927   &   5.995   &   5.980   &       &   0.251   &   0.268   &   0.258   &       -8.63       &       -0.24       &   $   5/2^{-} $   &   $   9/2^{-} $   \\
245 &   142 &   1805.95     &   1807.70     &       &       17.62       &       1.62        &       9.21        &       0.01        &   6.063   &   5.941   &   6.012   &   5.995   &       &   0.273   &   0.292   &   0.281   &       -8.69       &       -0.50       &               &   $   1/2^{-} $   \\
246 &   143 &   1814.01     &   1815.63     &       &       17.27       &       2.01        &       8.06        &       0.18        &   6.077   &   5.949   &   6.024   &   6.003   &       &   0.280   &   0.298   &   0.287   &       -8.67       &       -0.66       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
247 &   144 &   1823.04     &   1824.79     &       &       17.09       &       2.75        &       9.03        &       0.67        &   6.089   &   5.957   &   6.035   &   6.011   &       &   0.281   &   0.299   &   0.288   &       -8.47       &       -0.96       &               &   $   1/2^{-} $   \\
248 &   145 &   1830.97     &   1832.59     &       &       16.97       &       3.27        &       7.94        &       0.94        &   6.100   &   5.963   &   6.044   &   6.016   &       &   0.280   &   0.298   &   0.287   &       -8.34       &       -1.17       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
249 &   146 &   1839.73     &   1841.50     &       &       16.70       &       3.88        &       8.76        &       1.27        &   6.115   &   5.972   &   6.056   &   6.025   &       &   0.286   &   0.302   &   0.293   &       -8.27       &       -1.49       &               &   $   1/2^{-} $   \\
250 &   147 &   1847.59     &   1848.98     &       &       16.62       &       4.39        &       7.86        &       1.52        &   6.127   &   5.979   &   6.067   &   6.032   &       &   0.287   &   0.302   &   0.294   &       -8.39       &       -1.72       &   $   7/2^{-} $   &   $   1/2^{-} $   \\
251 &   148 &   1856.03     &   1857.65     &       &       16.29       &       5.01        &       8.44        &       1.81        &   6.141   &   5.986   &   6.078   &   6.039   &       &   0.292   &   0.305   &   0.297   &       -7.91       &       -1.99       &               &   $   1/2^{-} $   \\
252 &   149 &   1863.58     &   1865.12     &       &       15.99       &       5.54        &       7.55        &       2.10        &   6.152   &   5.991   &   6.087   &   6.044   &       &   0.292   &   0.305   &   0.298   &       -7.61       &       -2.33       &   $   5/2^{+} $   &   $   1/2^{-} $   \\
253 &   150 &   1871.23     &   1872.90     &   1872.94     &       15.21       &       6.04        &       7.65        &       2.36        &   6.163   &   5.997   &   6.096   &   6.050   &       &   0.292   &   0.305   &   0.297   &       -7.38       &       -2.67       &               &   $   1/2^{-} $   \\
254 &   151 &   1878.28     &   1879.93     &   1879.89     &       14.70       &       6.61        &       7.05        &       2.66        &   6.175   &   6.003   &   6.106   &   6.056   &       &   0.293   &   0.305   &   0.298   &       -7.11       &       -2.97       &   $   9/2^{-} $   &   $   1/2^{-} $   \\
255 &   152 &   1885.45     &   1887.30     &   1887.66     &       14.22       &       7.14        &       7.17        &       2.94        &   6.187   &   6.009   &   6.116   &   6.062   &       &   0.293   &   0.305   &   0.298   &       -6.86       &       -3.21       &               &   $   1/2^{-} $   \\
256 &   153 &   1891.79     &   1893.52     &   1893.93     &       13.51       &       7.61        &       6.34        &       3.15        &   6.201   &   6.016   &   6.127   &   6.069   &       &   0.295   &   0.306   &   0.299   &       -6.42       &       -3.54       &   $   3/2^{+} $   &   $   1/2^{-} $   \\
257 &   154 &   1898.76     &   1900.63     &       &       13.31       &       8.09        &       6.97        &       3.38        &   6.211   &   6.022   &   6.136   &   6.075   &       &   0.287   &   0.299   &   0.292   &       -6.60       &       -3.63       &               &   $   1/2^{-} $   \\
258 &   155 &   1904.90     &   1906.65     &       &       13.11       &       8.54        &       6.14        &       3.60        &   6.221   &   6.029   &   6.145   &   6.081   &       &   0.284   &   0.296   &   0.288   &       -6.50       &       -3.82       &   $   3/2^{+} $   &   $   1/2^{-} $   \\
259 &   156 &   1911.75     &   1913.56     &       &       12.99       &       8.91        &       6.86        &       3.79        &   6.234   &   6.035   &   6.156   &   6.088   &       &   0.282   &   0.294   &   0.287   &       -6.45       &       -4.03       &               &   $   1/2^{-} $   \\
260 &   157 &   1917.84     &   1919.48     &       &       12.95       &       9.38        &       6.09        &       4.00        &   6.246   &   6.042   &   6.166   &   6.095   &       &   0.280   &   0.292   &   0.285   &       -6.24       &       -4.26       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
261 &   158 &   1924.41     &   1926.15     &       &       12.66       &       9.70        &       6.57        &       4.16        &   6.258   &   6.047   &   6.176   &   6.100   &       &   0.280   &   0.291   &   0.284   &       -6.19       &       -4.44       &               &   $   1/2^{-} $   \\
262 &   159 &   1930.13     &   1931.74     &       &       12.28       &       10.00       &       5.72        &       4.30        &   6.268   &   6.051   &   6.184   &   6.104   &       &   0.276   &   0.288   &   0.280   &       -6.21       &       -4.62       &   $   7/2^{+} $   &   $   1/2^{-} $   \\
263 &   160 &   1936.40     &   1938.14     &       &       11.99       &       10.39       &       6.27        &       4.48        &   6.278   &   6.057   &   6.192   &   6.109   &       &   0.272   &   0.285   &   0.277   &       -5.90       &       -4.81       &               &   $   1/2^{-} $   \\
264 &   161 &   1941.95     &   1943.52     &       &       11.82       &       10.69       &       5.55        &       4.59        &   6.287   &   6.060   &   6.200   &   6.113   &       &   0.267   &   0.281   &   0.272   &       -5.99       &       -4.99       &   $   11/2^{-}    $   &   $   1/2^{-} $   \\
265 &   162 &   1947.99     &   1949.66     &       &       11.58       &       11.11       &       6.03        &       4.76        &   6.297   &   6.066   &   6.208   &   6.118   &       &   0.263   &   0.277   &   0.269   &       -6.10       &       -4.99       &               &   $   1/2^{-} $   \\
266 &   163 &   1952.52     &   1954.22     &       &       10.56       &       11.30       &       4.53        &       4.82        &   6.309   &   6.071   &   6.218   &   6.124   &       &   0.257   &   0.273   &   0.263   &       -4.63       &       -5.13       &   $   5/2^{+} $   &   $   1/2^{-} $   \\
267 &   164 &   1957.78     &   1959.40     &       &       9.79        &       11.49       &       5.26        &       4.94        &   6.321   &   6.078   &   6.229   &   6.131   &       &   0.256   &   0.272   &   0.262   &       -4.89       &       -5.37       &               &   $   1/2^{-} $   \\
268 &   165 &   1962.03     &   1963.81     &       &       9.52        &       11.65       &       4.26        &       4.98        &   6.329   &   6.081   &   6.235   &   6.134   &       &   0.244   &   0.262   &   0.251   &       -4.79       &       -5.38       &   $   5/2^{+} $   &   $   1/2^{-} $   \\
269 &   166 &   1967.36     &   1969.22     &       &       9.58        &       11.81       &       5.33        &       5.03        &   6.338   &   6.086   &   6.243   &   6.138   &       &   0.236   &   0.255   &   0.243   &       -4.84       &       -5.49       &               &   $   1/2^{-} $   \\
270 &   167 &   1971.59     &   1973.46     &       &       9.56        &       11.95       &       4.23        &       5.02        &   6.344   &   6.087   &   6.247   &   6.139   &       &   0.220   &   0.240   &   0.227   &       -4.87       &       -5.62       &   $   3/2^{+} $   &   $   1/2^{-} $   \\
271 &   168 &   1976.93     &   1978.91     &       &       9.57        &       12.12       &       5.34        &       5.04        &   6.352   &   6.090   &   6.253   &   6.142   &       &   0.209   &   0.228   &   0.216   &       -4.87       &       -5.75       &               &   $   1/2^{-} $   \\
272 &   169 &   1981.28     &   1983.08     &       &       9.69        &       12.32       &       4.35        &       5.05        &   6.354   &   6.086   &   6.254   &   6.139   &       &   0.181   &   0.194   &   0.186   &       -5.04       &       -5.84       &   $   3/2^{+} $   &   $   9/2^{-} $   \\
273 &   170 &   1986.74     &   1988.65     &       &       9.81        &       12.49       &       5.46        &       5.14        &   6.363   &   6.089   &   6.261   &   6.142   &       &   0.172   &   0.186   &   0.177   &       -5.01       &       -5.94       &               &   $   9/2^{-} $   \\
274 &   171 &   1991.25     &   1993.03     &       &       9.97        &       12.53       &       4.51        &       5.16        &   6.371   &   6.092   &   6.267   &   6.144   &       &   0.161   &   0.174   &   0.166   &       -4.97       &       -6.05       &   $   3/2^{+} $   &   $   9/2^{-} $   \\
275 &   172 &   1996.70     &   1998.20     &       &       9.97        &       12.32       &       5.45        &       5.07        &   6.380   &   6.095   &   6.275   &   6.147   &       &   -0.160  &   -0.157  &   -0.159  &       -5.30       &       -5.81       &               &   $   5/2^{-} $   \\
276 &   173 &   2001.57     &   2002.85     &       &       10.32       &       12.61       &       4.87        &       5.20        &   6.388   &   6.098   &   6.282   &   6.150   &       &   -0.150  &   -0.148  &   -0.149  &       -5.01       &       -5.97       &   $   5/2^{+} $   &   $   5/2^{-} $   \\
277 &   174 &   2006.94     &   2008.46     &       &       10.23       &       12.85       &       5.36        &       5.31        &   6.398   &   6.101   &   6.289   &   6.154   &       &   -0.139  &   -0.138  &   -0.139  &       -5.12       &       -6.09       &               &   $   5/2^{-} $   \\
278 &   175 &   2011.67     &   2012.95     &       &       10.09       &       13.14       &       4.73        &       5.44        &   6.407   &   6.104   &   6.297   &   6.156   &       &   -0.130  &   -0.130  &   -0.130  &       -5.16       &       -6.24       &   $   3/2^{+} $   &   $   5/2^{-} $   \\
279 &   176 &   2017.09     &   2018.53     &       &       10.15       &       13.38       &       5.42        &       5.54        &   6.417   &   6.107   &   6.304   &   6.159   &       &   -0.121  &   -0.122  &   -0.121  &       -5.09       &       -6.37       &               &   $   5/2^{-} $   \\
280 &   177 &   2021.93     &   2023.03     &       &       10.26       &       13.66       &       4.84        &       5.66        &   6.427   &   6.110   &   6.312   &   6.163   &       &   -0.115  &   -0.116  &   -0.115  &       -5.22       &       -6.51       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
281 &   178 &   2027.18     &   2028.36     &       &       10.09       &       13.88       &       5.25        &       5.76        &   6.438   &   6.113   &   6.321   &   6.165   &       &   -0.109  &   -0.110  &   -0.110  &       -5.32       &       -6.63       &               &   $   5/2^{-} $   \\
282 &   179 &   2031.00     &   2032.11     &       &       9.07        &       14.21       &       3.82        &       5.55        &   6.455   &   6.128   &   6.337   &   6.180   &       &   -0.125  &   -0.127  &   -0.126  &       -4.04       &       -6.78       &   $   13/2^{-}    $   &   $   5/2^{-} $   \\
283 &   180 &   2035.30     &   2035.30     &       &       8.12        &       13.68       &       4.30        &       5.28        &   6.453   &   6.115   &   6.332   &   6.167   &       &   0.046   &   0.049   &   0.047   &       -4.72       &       -6.87       &               &   $   1/2^{-} $   \\
284 &   181 &   2039.68     &   2039.68     &       &       8.68        &       13.88       &       4.38        &       5.36        &   6.464   &   6.116   &   6.340   &   6.169   &       &   0.034   &   0.037   &   0.035   &       -4.82       &       -6.96       &   $   3/2^{+} $   &   $   3/2^{-} $   \\
285 &   182 &   2045.04     &   2045.04     &       &       9.74        &       14.57       &       5.36        &       5.94        &   6.478   &   6.119   &   6.350   &   6.171   &       &   -0.049  &   -0.052  &   -0.050  &       -4.95       &       -7.07       &               &   $   7/2^{+} $   \\
286 &   183 &   2049.23     &   2049.23     &       &       9.55        &       14.76       &       4.20        &       6.02        &   6.488   &   6.120   &   6.358   &   6.172   &       &   -0.020  &   -0.022  &   -0.021  &       -4.60       &       -7.15       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
287 &   184 &   2054.03     &   2054.03     &       &       9.00        &       14.94       &       4.80        &       6.10        &   6.499   &   6.121   &   6.366   &   6.174   &       &   0.000   &   0.000   &   0.000   &       -4.85       &       -7.24       &               &   $   1/2^{-} $   \\
288 &   185 &   2056.23     &   2056.23     &       &       6.99        &       15.24       &       2.19        &       6.27        &   6.513   &   6.134   &   6.380   &   6.186   &       &   -0.020  &   -0.028  &   -0.023  &       -2.56       &       -7.42       &   $   13/2^{-}    $   &   $   5/2^{-} $   \\
289 &   186 &   2059.30     &   2059.30     &       &       5.27        &       15.56       &       3.08        &       6.42        &   6.526   &   6.145   &   6.393   &   6.197   &       &   0.000   &   0.000   &   0.000   &       -2.67       &       -7.57       &               &   $   5/2^{-} $   \\
290 &   187 &   2061.68     &   2062.08     &       &       5.45        &       15.96       &       2.37        &       6.66        &   6.543   &   6.162   &   6.410   &   6.213   &       &   -0.047  &   -0.066  &   -0.054  &       -2.68       &       -7.74       &   $   11/2^{-}    $   &   $   5/2^{-} $   \\
291 &   188 &   2064.80     &   2065.81     &       &       5.50        &       16.28       &       3.12        &       6.86        &   6.558   &   6.174   &   6.425   &   6.226   &       &   0.060   &   0.082   &   0.068   &       -3.08       &       -7.92       &               &   $   7/2^{+} $   \\
292 &   189 &   2067.68     &   2068.37     &       &       6.00        &       16.49       &       2.88        &       7.13        &   6.578   &   6.186   &   6.443   &   6.238   &       &   0.089   &   0.112   &   0.097   &       -3.24       &       -7.94       &   $   1/2^{-} $   &   $   3/2^{-} $   \\
293 &   190 &   2071.21     &   2072.35     &       &       6.41        &       16.63       &       3.53        &       7.24        &   6.594   &   6.198   &   6.457   &   6.249   &       &   0.103   &   0.128   &   0.112   &       -3.35       &       -8.16       &               &   $   7/2^{+} $   \\
294 &   191 &   2074.30     &   2075.14     &       &       6.62        &       16.97       &       3.09        &       7.44        &   6.611   &   6.208   &   6.473   &   6.259   &       &   0.118   &   0.142   &   0.126   &       -3.27       &       -8.27       &   $   5/2^{-} $   &   $   7/2^{+} $   \\
295 &   192 &   2077.85     &   2079.08     &       &       6.64        &       17.32       &       3.55        &       7.67        &   6.625   &   6.220   &   6.486   &   6.271   &       &   0.129   &   0.152   &   0.137   &       -3.29       &       -8.43       &               &   $   7/2^{+} $   \\
296 &   193 &   2080.68     &   2081.80     &       &       6.38        &       17.62       &       2.83        &       7.85        &   6.640   &   6.229   &   6.500   &   6.280   &       &   0.139   &   0.161   &   0.146   &       -3.29       &       -8.57       &   $   3/2^{-} $   &   $   7/2^{+} $   \\
297 &   194 &   2084.30     &   2085.63     &       &       6.45        &       17.96       &       3.62        &       8.07        &   6.655   &   6.241   &   6.514   &   6.292   &       &   0.151   &   0.172   &   0.158   &       -3.23       &       -8.73       &               &   $   7/2^{+} $   \\
298 &   195 &   2087.03     &   2088.21     &       &       6.35        &       18.28       &       2.73        &       8.26        &   6.670   &   6.252   &   6.528   &   6.303   &       &   0.161   &   0.183   &   0.169   &       -3.16       &       -8.86       &   $   3/2^{-} $   &   $   7/2^{+} $   \\
299 &   196 &   2090.71     &   2092.04     &       &       6.40        &       18.57       &       3.67        &       8.44        &   6.685   &   6.262   &   6.542   &   6.313   &       &   0.173   &   0.192   &   0.179   &       -3.22       &       -9.02       &               &   $   7/2^{+} $   \\
300 &   197 &   2093.43     &   2094.40     &       &       6.40        &       18.83       &       2.73        &       8.58        &   6.700   &   6.271   &   6.556   &   6.322   &       &   0.183   &   0.201   &   0.189   &       -3.17       &       -9.16       &   $   3/2^{+} $   &   $   7/2^{+} $   \\
301 &   198 &   2097.05     &   2098.39     &       &       6.34        &       19.18       &       3.61        &       8.78        &   6.714   &   6.282   &   6.570   &   6.333   &       &   0.193   &   0.208   &   0.198   &       -3.15       &       -9.33       &               &   $   7/2^{+} $   \\
302 &   199 &   2099.72     &   2100.90     &       &       6.29        &       19.40       &       2.67        &       8.88        &   6.731   &   6.291   &   6.584   &   6.342   &       &   0.204   &   0.216   &   0.208   &       -3.19       &       -9.47       &   $   1/2^{-} $   &   $   7/2^{+} $   \\
303 &   200 &   2103.20     &   2104.60     &       &       6.15        &       19.80       &       3.48        &       9.10        &   6.744   &   6.301   &   6.597   &   6.352   &       &   0.209   &   0.221   &   0.213   &       -3.06       &       -9.64       &               &   $   7/2^{+} $   \\
304 &   201 &   2105.79     &   2107.10     &       &       6.07        &       20.09       &       2.59        &       9.27        &   6.757   &   6.311   &   6.609   &   6.361   &       &   0.216   &   0.227   &   0.219   &       -2.97       &       -9.79       &   $   1/2^{-} $   &   $   7/2^{+} $   \\
305 &   202 &   2109.19     &   2110.62     &       &       5.99        &       20.47       &       3.40        &       9.42        &   6.772   &   6.320   &   6.623   &   6.370   &       &   0.224   &   0.232   &   0.226   &       -2.98       &       -9.95       &               &   $   7/2^{+} $   \\
306 &   203 &   2111.74     &   2112.91     &       &       5.95        &       20.78       &       2.55        &       9.55        &   6.788   &   6.330   &   6.637   &   6.380   &       &   0.234   &   0.241   &   0.236   &       -2.88       &       -10.10      &   $   7/2^{-} $   &   $   7/2^{+} $   \\
307 &   204 &   2115.00     &   2116.34     &       &       5.81        &       21.17       &       3.26        &       9.74        &   6.799   &   6.338   &   6.648   &   6.388   &       &   0.235   &   0.241   &   0.237   &       -2.85       &       -10.27      &               &   $   7/2^{+} $   \\
308 &   205 &   2117.53     &   2118.53     &       &       5.79        &       21.49       &       2.53        &       9.89        &   6.812   &   6.346   &   6.660   &   6.396   &       &   0.241   &   0.246   &   0.242   &       -2.76       &       -10.42      &   $   5/2^{-} $   &   $   7/2^{+} $   \\
309 &   206 &   2120.49     &   2121.82     &       &       5.49        &       21.81       &       2.96        &       10.03       &   6.824   &   6.353   &   6.671   &   6.404   &       &   0.245   &   0.249   &   0.246   &       -2.67       &       -10.57      &               &   $   7/2^{+} $   \\
310 &   207 &   2122.87     &   2123.93     &       &       5.34        &       22.11       &       2.38        &       10.16       &   6.838   &   6.362   &   6.683   &   6.412   &       &   0.251   &   0.256   &   0.253   &       -2.62       &       -10.71      &   $   7/2^{+} $   &   $   7/2^{+} $   \\
311 &   208 &   2125.59     &   2126.94     &       &       5.10        &       22.37       &       2.71        &       10.28       &   6.850   &   6.371   &   6.695   &   6.421   &       &   0.256   &   0.261   &   0.258   &       -2.43       &       -10.83      &               &   $   7/2^{+} $   \\
312 &   209 &   2127.54     &   2128.77     &       &       4.67        &       22.58       &       1.96        &       10.35       &   6.866   &   6.377   &   6.709   &   6.427   &       &   0.263   &   0.267   &   0.265   &       -2.44       &       -10.91      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
313 &   210 &   2130.20     &   2131.72     &       &       4.62        &       22.86       &       2.66        &       10.52       &   6.878   &   6.387   &   6.720   &   6.436   &       &   0.266   &   0.274   &   0.269   &       -2.32       &       -11.19      &               &   $   1/2^{-} $   \\
314 &   211 &   2132.12     &   2133.57     &       &       4.58        &       23.13       &       1.92        &       10.67       &   6.892   &   6.394   &   6.733   &   6.444   &       &   0.271   &   0.279   &   0.274   &       -2.28       &       -11.29      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
315 &   212 &   2134.77     &   2136.36     &       &       4.56        &       23.42       &       2.65        &       10.84       &   6.904   &   6.402   &   6.744   &   6.452   &       &   0.273   &   0.282   &   0.276   &       -2.30       &       -11.41      &               &   $   1/2^{-} $   \\
316 &   213 &   2136.60     &   2138.06     &       &       4.48        &       23.71       &       1.84        &       11.00       &   6.918   &   6.410   &   6.757   &   6.460   &       &   0.278   &   0.286   &   0.280   &       -2.29       &       -11.53      &   $   9/2^{-} $   &   $   1/2^{-} $   \\
317 &   214 &   2139.31     &   2140.91     &       &       4.54        &       24.05       &       2.71        &       11.19       &   6.929   &   6.418   &   6.767   &   6.467   &       &   0.279   &   0.288   &   0.282   &       -2.28       &       -11.66      &               &   $   1/2^{-} $   \\
318 &   215 &   2141.15     &   2142.53     &       &       4.55        &       24.36       &       1.84        &       11.36       &   6.942   &   6.425   &   6.779   &   6.475   &       &   0.281   &   0.289   &   0.283   &       -2.25       &       -11.77      &   $   9/2^{+} $   &   $   1/2^{-} $   \\
319 &   216 &   2143.80     &   2145.31     &       &       4.49        &       24.72       &       2.65        &       11.55       &   6.953   &   6.433   &   6.790   &   6.483   &       &   0.282   &   0.291   &   0.285   &       -2.22       &       -11.91      &               &   $   1/2^{-} $   \\
320 &   217 &   2145.78     &   2147.06     &       &       4.63        &       25.12       &       1.98        &       11.75       &   6.965   &   6.442   &   6.801   &   6.491   &       &   0.284   &   0.294   &   0.287   &       -2.30       &       -12.06      &   $   7/2^{-} $   &   $   1/2^{-} $   \\
321 &   218 &   2148.11     &   2149.39     &       &       4.32        &       25.41       &       2.33        &       11.90       &   6.976   &   6.447   &   6.810   &   6.496   &       &   0.283   &   0.293   &   0.286   &       -2.39       &       -12.16      &               &   $   1/2^{-} $   \\
322 &   219 &   2149.43     &   2150.75     &       &       3.65        &       25.73       &       1.31        &       12.13       &   6.986   &   6.455   &   6.821   &   6.504   &       &   0.283   &   0.294   &   0.287   &       -1.37       &       -12.35      &   $   11/2^{+}    $   &   $   1/2^{-} $   \\
323 &   220 &   2151.24     &   2152.76     &       &       3.12        &       25.91       &       1.81        &       12.16       &   6.999   &   6.459   &   6.831   &   6.508   &       &   0.281   &   0.292   &   0.284   &       -1.54       &       -12.40      &               &   $   1/2^{-} $   \\
324 &   221 &   2152.38     &   2153.87     &       &       2.95        &       26.18       &       1.14        &       12.29       &   7.012   &   6.464   &   6.843   &   6.514   &       &   0.281   &   0.291   &   0.284   &       -1.50       &       -12.51      &   $   3/2^{-} $   &   $   1/2^{-} $   \\
325 &   222 &   2154.19     &   2155.78     &       &       2.95        &       26.39       &       1.81        &       12.39       &   7.023   &   6.470   &   6.853   &   6.520   &       &   0.279   &   0.289   &   0.282   &       -1.48       &       -12.63      &               &   $   1/2^{-} $   \\
326 &   223 &   2155.24     &   2156.78     &       &       2.86        &       26.66       &       1.05        &       12.51       &   7.036   &   6.477   &   6.864   &   6.526   &       &   0.278   &   0.289   &   0.281   &       -1.40       &       -12.76      &   $   3/2^{-} $   &   $   1/2^{-} $   \\
327 &   224 &   2157.03     &   2158.63     &       &       2.84        &       26.82       &       1.79        &       12.58       &   7.047   &   6.481   &   6.874   &   6.530   &       &   0.275   &   0.286   &   0.279   &       -1.42       &       -12.85      &               &   $   1/2^{-} $   \\
328 &   225 &   2158.07     &   2159.59     &       &       2.84        &       27.06       &       1.04        &       12.68       &   7.061   &   6.486   &   6.886   &   6.536   &       &   0.275   &   0.286   &   0.279   &       -1.40       &       -12.96      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
329 &   226 &   2159.76     &   2161.35     &       &       2.73        &       27.19       &       1.69        &       12.73       &   7.070   &   6.492   &   6.894   &   6.541   &       &   0.270   &   0.281   &   0.273   &       -1.37       &       -13.06      &               &   $   1/2^{-} $   \\
330 &   227 &   2160.71     &   2162.20     &       &       2.63        &       27.38       &       0.94        &       12.80       &   7.079   &   6.498   &   6.903   &   6.547   &       &   0.264   &   0.276   &   0.268   &       -1.31       &       -13.19      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
331 &   228 &   2162.40     &   2163.94     &       &       2.64        &       27.53       &       1.70        &       12.85       &   7.090   &   6.503   &   6.913   &   6.552   &       &   0.261   &   0.273   &   0.265   &       -1.32       &       -13.27      &               &   $   1/2^{-} $   \\
332 &   229 &   2163.42     &   2164.73     &       &       2.71        &       27.74       &       1.01        &       12.93       &   7.102   &   6.510   &   6.923   &   6.559   &       &   0.258   &   0.269   &   0.262   &       -1.45       &       -13.40      &   $   9/2^{-} $   &   $   1/2^{-} $   \\
333 &   230 &   2164.91     &   2166.32     &       &       2.51        &       27.84       &       1.49        &       12.96       &   7.110   &   6.513   &   6.931   &   6.562   &       &   0.252   &   0.264   &   0.256   &       -1.13       &       -13.48      &               &   $   1/2^{-} $   \\
334 &   231 &   2165.69     &   2167.04     &       &       2.27        &       28.10       &       0.77        &       13.05       &   7.119   &   6.520   &   6.940   &   6.569   &       &   0.248   &   0.259   &   0.251   &       -0.87       &       -13.64      &   $   13/2^{+}    $   &   $   1/2^{-} $   \\
335 &   232 &   2166.77     &   2168.35     &       &       1.86        &       28.17       &       1.09        &       13.08       &   7.130   &   6.524   &   6.949   &   6.573   &       &   0.243   &   0.255   &   0.247   &       -0.87       &       -13.71      &               &   $   1/2^{-} $   \\
336 &   233 &   2167.24     &   2168.79     &       &       1.55        &       28.31       &       0.47        &       13.13       &   7.141   &   6.528   &   6.959   &   6.577   &       &   0.238   &   0.250   &   0.241   &       -0.87       &       -13.80      &   $   5/2^{-} $   &   $   1/2^{-} $   \\
337 &   234 &   2168.37     &   2170.04     &       &       1.60        &       28.41       &       1.13        &       13.16       &   7.151   &   6.532   &   6.968   &   6.581   &       &   0.232   &   0.245   &   0.236   &       -0.81       &       -13.87      &               &   $   1/2^{-} $   \\
338 &   235 &   2168.77     &   2170.38     &       &       1.53        &       28.55       &       0.40        &       13.19       &   7.163   &   6.536   &   6.978   &   6.585   &       &   0.226   &   0.240   &   0.230   &       -0.74       &       -13.95      &   $   5/2^{-} $   &   $   1/2^{-} $   \\
339 &   236 &   2169.88     &   2171.59     &       &       1.51        &       28.61       &       1.11        &       13.21       &   7.174   &   6.538   &   6.986   &   6.586   &       &   0.219   &   0.234   &   0.224   &       -0.78       &       -14.00      &               &   $   1/2^{-} $   \\
340 &   237 &   2170.28     &   2171.92     &       &       1.51        &       28.71       &       0.40        &       13.23       &   7.188   &   6.540   &   6.998   &   6.589   &       &   0.214   &   0.230   &   0.219   &       -0.80       &       -14.05      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
341 &   238 &   2171.35     &   2173.06     &       &       1.47        &       28.92       &       1.07        &       13.25       &   7.194   &   6.542   &   7.003   &   6.590   &       &   0.203   &   0.219   &   0.208   &       -0.78       &       -14.13      &               &   $   1/2^{-} $   \\
342 &   239 &   2171.72     &   2173.24     &       &       1.44        &       28.89       &       0.37        &       13.25       &   7.198   &   6.543   &   7.007   &   6.591   &       &   0.186   &   0.196   &   0.189   &       -0.91       &       -14.23      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
343 &   240 &   2173.14     &   2174.55     &       &       1.79        &       28.98       &       1.42        &       13.30       &   7.198   &   6.548   &   7.009   &   6.597   &       &   0.164   &   0.166   &   0.164   &       -1.02       &       -14.30      &               &   $   9/2^{+} $   \\
344 &   241 &   2173.76     &   2175.04     &       &       2.04        &       29.09       &       0.62        &       13.35       &   7.210   &   6.551   &   7.019   &   6.599   &       &   0.157   &   0.159   &   0.158   &       -1.05       &       -14.35      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
345 &   242 &   2175.15     &   2176.51     &       &       2.01        &       29.06       &       1.39        &       13.40       &   7.218   &   6.554   &   7.027   &   6.603   &       &   0.149   &   0.151   &   0.150   &       -1.03       &       -14.39      &               &   $   9/2^{+} $   \\
346 &   243 &   2175.82     &   2177.06     &       &       2.06        &       29.33       &       0.67        &       13.47       &   7.229   &   6.558   &   7.036   &   6.607   &       &   0.143   &   0.143   &   0.143   &       -1.04       &       -14.45      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
347 &   244 &   2177.20     &   2178.52     &       &       2.05        &       29.20       &       1.38        &       13.51       &   7.239   &   6.561   &   7.045   &   6.610   &       &   0.136   &   0.136   &   0.136   &       -1.05       &       -14.50      &               &   $   9/2^{+} $   \\
348 &   245 &   2177.88     &   2179.04     &       &       2.06        &       29.47       &       0.68        &       13.55       &   7.247   &   6.568   &   7.053   &   6.617   &       &   0.129   &   0.125   &   0.128   &       -0.92       &       -14.59      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
349 &   246 &   2179.27     &   2180.47     &       &       2.07        &       29.41       &       1.39        &       13.61       &   7.260   &   6.569   &   7.063   &   6.617   &       &   0.123   &   0.121   &   0.122   &       -0.96       &       -14.62      &               &   $   9/2^{+} $   \\
350 &   247 &   2179.89     &   2180.92     &       &       2.01        &       29.54       &       0.62        &       13.62       &   7.270   &   6.573   &   7.072   &   6.621   &       &   0.114   &   0.113   &   0.114   &       -0.73       &       -14.65      &   $   9/2^{-} $   &   $   9/2^{+} $   \\
351 &   248 &   2181.33     &   2182.50     &       &       2.06        &       29.57       &       1.44        &       13.60       &   7.279   &   6.577   &   7.080   &   6.625   &       &   -0.121  &   -0.112  &   -0.119  &       -1.14       &       -14.54      &               &   $   5/2^{-} $   \\
352 &   249 &   2182.13     &   2183.10     &       &       2.24        &       29.72       &       0.80        &       13.66       &   7.289   &   6.580   &   7.089   &   6.629   &       &   -0.114  &   -0.105  &   -0.111  &       -1.20       &       -14.62      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
353 &   250 &   2183.62     &   2184.61     &       &       2.29        &       29.83       &       1.49        &       13.70       &   7.300   &   6.582   &   7.098   &   6.631   &       &   -0.105  &   -0.096  &   -0.103  &       -1.18       &       -14.69      &               &   $   7/2^{+} $   \\
354 &   251 &   2184.56     &   2185.22     &       &       2.43        &       30.03       &       0.94        &       13.78       &   7.310   &   6.587   &   7.107   &   6.636   &       &   -0.101  &   -0.091  &   -0.098  &       -1.36       &       -14.78      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
355 &   252 &   2185.96     &   2186.63     &       &       2.34        &       30.11       &       1.40        &       13.82       &   7.322   &   6.588   &   7.117   &   6.637   &       &   -0.094  &   -0.084  &   -0.091  &       -1.05       &       -14.83      &               &   $   7/2^{+} $   \\
356 &   253 &   2186.74     &   2187.31     &       &       2.18        &       30.16       &       0.79        &       13.82       &   7.333   &   6.590   &   7.126   &   6.638   &       &   -0.079  &   -0.072  &   -0.077  &       -0.94       &       -14.87      &   $   3/2^{-} $   &   $   7/2^{+} $   \\
357 &   254 &   2188.03     &   2188.79     &       &       2.07        &       30.19       &       1.29        &       13.81       &   7.344   &   6.589   &   7.135   &   6.638   &       &   -0.059  &   -0.055  &   -0.058  &       -1.17       &       -14.90      &               &   $   7/2^{+} $   \\
358 &   255 &   2189.01     &   2189.01     &       &       2.27        &       30.31       &       0.99        &       13.84       &   7.356   &   6.591   &   7.145   &   6.639   &       &   -0.050  &   -0.046  &   -0.049  &       -1.36       &       -14.95      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
359 &   256 &   2190.46     &   2190.46     &       &       2.43        &       30.38       &       1.44        &       13.86       &   7.369   &   6.591   &   7.154   &   6.640   &       &   -0.038  &   -0.034  &   -0.037  &       -1.57       &       -14.99      &               &   $   5/2^{-} $   \\
360 &   257 &   2191.63     &   2191.63     &       &       2.62        &       30.47       &       1.17        &       13.90       &   7.381   &   6.592   &   7.164   &   6.640   &       &   0.001   &   0.001   &   0.001   &       -1.46       &       -15.02      &   $   1/2^{-} $   &   $   13/2^{+}    $   \\
361 &   258 &   2193.06     &   2193.06     &       &       2.61        &       30.51       &       1.43        &       13.90       &   7.396   &   6.592   &   7.175   &   6.640   &       &   0.000   &   0.000   &   0.000   &       -1.49       &       -15.05      &               &   $   11/2^{+}    $   \\
362 &   259 &   2191.83     &   2191.83     &       &       0.20        &       30.50       &   \underline{ -1.23   }   &       13.90       &   7.431   &   6.591   &   7.202   &   6.639   &       &   -0.001  &   -0.003  &   -0.002  &   \underline{ 1.20    }   &       -15.06      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
363 &   260 &   2191.29     &   2191.29     &       &   \underline{ -1.77   }   &       30.78       &   \underline{ -0.54   }   &       14.04       &   7.420   &   6.606   &   7.199   &   6.655   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.85    }   &       -15.20      &               &   $   1/2^{+} $   \\
$\sigma$ &  &1.93&0.27&  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=104$ (Rf)}\\                                                                                                                                                                                                                                  
244 &   140 &   1788.84     &   1790.72     &       &               &       0.08        &       9.57        &       0.51        &   6.034   &   5.932   &   5.991   &   5.986   &       &   0.242   &   0.258   &   0.249   &       -9.10       &   \underline{ 0.31    }   &               &               \\
245 &   141 &   1797.42     &   1798.94     &       &       18.15       &       0.41        &       8.58        &       0.68        &   6.047   &   5.939   &   6.001   &   5.992   &       &   0.249   &   0.264   &   0.255   &       -8.83       &   \underline{ 0.14    }   &   $   5/2^{-} $   &               \\
246 &   142 &   1806.77     &   1808.60     &       &       17.93       &       0.83        &       9.35        &       0.82        &   6.063   &   5.950   &   6.016   &   6.004   &       &   0.261   &   0.277   &   0.268   &       -8.83       &       -0.07       &               &               \\
247 &   143 &   1815.11     &   1816.57     &       &       17.69       &       1.28        &       8.34        &       1.10        &   6.074   &   5.956   &   6.025   &   6.009   &       &   0.260   &   0.276   &   0.266   &       -8.74       &       -0.28       &   $   7/2^{+} $   &               \\
248 &   144 &   1824.12     &   1826.04     &       &       17.35       &       1.75        &       9.01        &       1.08        &   6.092   &   5.968   &   6.040   &   6.021   &       &   0.274   &   0.291   &   0.281   &       -8.62       &       -0.48       &               &               \\
249 &   145 &   1832.25     &   1834.00     &       &       17.14       &       2.21        &       8.13        &       1.27        &   6.103   &   5.974   &   6.050   &   6.028   &       &   0.276   &   0.292   &   0.283   &       -8.52       &       -0.68       &   $   1/2^{+} $   &               \\
250 &   146 &   1841.21     &   1843.14     &       &       17.09       &       2.75        &       8.96        &       1.48        &   6.120   &   5.984   &   6.064   &   6.038   &       &   0.287   &   0.302   &   0.293   &       -8.49       &       -0.89       &               &               \\
251 &   147 &   1849.28     &   1850.74     &       &       17.03       &       3.21        &       8.07        &       1.69        &   6.131   &   5.991   &   6.073   &   6.044   &       &   0.287   &   0.303   &   0.294   &       -8.58       &       -1.09       &   $   7/2^{-} $   &               \\
252 &   148 &   1857.95     &   1859.71     &       &       16.74       &       3.74        &       8.67        &       1.93        &   6.144   &   5.998   &   6.084   &   6.051   &       &   0.292   &   0.307   &   0.299   &       -8.17       &       -1.32       &               &               \\
253 &   149 &   1865.84     &   1867.43     &       &       16.56       &       4.35        &       7.88        &       2.26        &   6.156   &   6.003   &   6.093   &   6.056   &       &   0.294   &   0.309   &   0.300   &       -7.96       &       -1.56       &   $   5/2^{+} $   &               \\
254 &   150 &   1873.85     &   1875.53     &       &       15.90       &       4.98        &       8.02        &       2.62        &   6.167   &   6.008   &   6.102   &   6.061   &       &   0.294   &   0.309   &   0.300   &       -7.69       &       -1.82       &               &               \\
255 &   151 &   1881.18     &   1882.89     &       &       15.35       &       5.57        &       7.33        &       2.91        &   6.179   &   6.015   &   6.112   &   6.068   &       &   0.295   &   0.309   &   0.301   &       -7.38       &       -2.85       &   $   9/2^{-} $   &               \\
256 &   152 &   1888.61     &   1890.51     &   1890.67     &       14.76       &       6.10        &       7.43        &       3.16        &   6.191   &   6.021   &   6.123   &   6.074   &       &   0.295   &   0.309   &   0.301   &       -7.10       &       -3.11       &               &               \\
257 &   153 &   1895.26     &   1897.08     &   1897.10     &       14.08       &       6.63        &       6.65        &       3.48        &   6.205   &   6.029   &   6.134   &   6.081   &       &   0.297   &   0.310   &   0.302   &       -6.72       &       -3.42       &   $   3/2^{+} $   &               \\
258 &   154 &   1902.34     &   1904.29     &   1904.69     &       13.73       &       6.96        &       7.08        &       3.58        &   6.215   &   6.035   &   6.143   &   6.087   &       &   0.291   &   0.305   &   0.297   &       -6.80       &       -2.84       &               &               \\
259 &   155 &   1908.65     &   1910.55     &       &       13.39       &       7.36        &       6.31        &       3.76        &   6.229   &   6.041   &   6.154   &   6.094   &       &   0.292   &   0.305   &   0.297   &       -6.79       &       -3.78       &   $   1/2^{+} $   &               \\
260 &   156 &   1915.73     &   1917.66     &       &       13.39       &       7.77        &       7.08        &       3.98        &   6.238   &   6.047   &   6.163   &   6.100   &       &   0.286   &   0.300   &   0.291   &       -6.66       &       -3.28       &               &               \\
261 &   157 &   1922.04     &   1923.77     &   1923.93     &       13.39       &       8.20        &       6.31        &       4.20        &   6.249   &   6.054   &   6.172   &   6.107   &       &   0.282   &   0.296   &   0.288   &       -6.71       &       -3.51       &   $   1/2^{+} $   &               \\
262 &   158 &   1928.80     &   1930.69     &       &       13.06       &       8.55        &       6.75        &       4.39        &   6.262   &   6.059   &   6.182   &   6.112   &       &   0.282   &   0.295   &   0.287   &       -6.40       &       -3.71       &               &               \\
263 &   159 &   1934.75     &   1936.61     &       &       12.70       &       8.91        &       5.95        &       4.62        &   6.273   &   6.066   &   6.192   &   6.118   &       &   0.280   &   0.292   &   0.285   &       -6.06       &       -3.99       &   $   11/2^{-}    $   &               \\
264 &   160 &   1941.20     &   1943.22     &       &       12.40       &       9.27        &       6.45        &       4.80        &   6.281   &   6.069   &   6.198   &   6.121   &       &   0.273   &   0.287   &   0.279   &       -6.12       &       -4.14       &               &               \\
265 &   161 &   1947.00     &   1948.99     &       &       12.25       &       9.64        &       5.80        &       5.05        &   6.291   &   6.075   &   6.207   &   6.127   &       &   0.270   &   0.283   &   0.275   &       -6.22       &       -4.42       &   $   7/2^{+} $   &               \\
266 &   162 &   1953.26     &   1955.25     &       &       12.06       &       10.03       &       6.26        &       5.28        &   6.300   &   6.078   &   6.214   &   6.130   &       &   0.264   &   0.279   &   0.269   &       -6.35       &       -4.58       &               &               \\
267 &   163 &   1957.96     &   1959.95     &       &       10.96       &       10.27       &       4.70        &       5.44        &   6.312   &   6.083   &   6.223   &   6.135   &       &   0.258   &   0.273   &   0.264   &       -4.80       &       -4.71       &   $   5/2^{+} $   &               \\
268 &   164 &   1963.31     &   1965.46     &       &       10.05       &       10.47       &       5.35        &       5.53        &   6.322   &   6.089   &   6.233   &   6.141   &       &   0.254   &   0.270   &   0.260   &       -5.03       &       -4.82       &               &               \\
269 &   165 &   1967.54     &   1969.27     &       &       9.58        &       10.48       &       4.23        &       5.50        &   6.357   &   6.118   &   6.266   &   6.170   &       &   0.301   &   0.307   &   0.303   &       -5.11       &       -4.94       &   $   3/2^{-} $   &               \\
270 &   166 &   1973.19     &   1975.40     &       &       9.88        &       10.86       &       5.65        &       5.83        &   6.339   &   6.096   &   6.246   &   6.148   &       &   0.233   &   0.251   &   0.240   &       -5.01       &       -5.05       &               &               \\
271 &   167 &   1977.62     &   1979.71     &       &       10.08       &       11.04       &       4.43        &       6.03        &   6.344   &   6.096   &   6.250   &   6.148   &       &   0.216   &   0.233   &   0.222   &       -5.08       &       -5.17       &   $   3/2^{+} $   &               \\
272 &   168 &   1983.17     &   1985.30     &       &       9.98        &       11.27       &       5.55        &       6.24        &   6.349   &   6.097   &   6.254   &   6.149   &       &   0.199   &   0.215   &   0.205   &       -5.11       &       -5.31       &               &               \\
273 &   169 &   1987.78     &   1989.75     &       &       10.16       &       11.55       &       4.61        &       6.50        &   6.355   &   6.098   &   6.258   &   6.150   &       &   0.183   &   0.196   &   0.188   &       -5.17       &       -5.47       &   $   3/2^{+} $   &               \\
274 &   170 &   1993.38     &   1995.39     &       &       10.21       &       11.79       &       5.60        &       6.64        &   6.362   &   6.099   &   6.263   &   6.151   &       &   0.169   &   0.180   &   0.173   &       -5.19       &       -5.60       &               &               \\
275 &   171 &   1998.13     &   1999.84     &       &       10.35       &       12.04       &       4.75        &       6.88        &   6.369   &   6.100   &   6.269   &   6.152   &       &   0.154   &   0.163   &   0.157   &       -5.18       &       -5.74       &   $   3/2^{+} $   &               \\
276 &   172 &   2003.70     &   2005.57     &       &       10.32       &       12.06       &       5.57        &       7.00        &   6.380   &   6.103   &   6.277   &   6.155   &       &   0.148   &   0.157   &   0.151   &       -5.16       &       -5.85       &               &               \\
277 &   173 &   2008.61     &   2010.25     &       &       10.48       &       12.24       &       4.91        &       7.04        &   6.390   &   6.106   &   6.285   &   6.158   &       &   0.140   &   0.148   &   0.143   &       -5.24       &       -5.98       &   $   1/2^{+} $   &               \\
278 &   174 &   2013.91     &   2015.73     &       &       10.21       &       12.28       &       5.29        &       6.97        &   6.402   &   6.109   &   6.294   &   6.161   &       &   0.136   &   0.142   &   0.138   &       -5.40       &       -6.10       &               &               \\
279 &   175 &   2018.73     &   2020.06     &       &       10.12       &       12.51       &       4.83        &       7.07        &   6.407   &   6.113   &   6.299   &   6.165   &       &   -0.129  &   -0.129  &   -0.129  &       -5.30       &       -5.97       &   $   3/2^{+} $   &               \\
280 &   176 &   2024.29     &   2025.81     &       &       10.38       &       12.74       &       5.56        &       7.20        &   6.416   &   6.116   &   6.306   &   6.168   &       &   -0.120  &   -0.120  &   -0.120  &       -5.23       &       -6.09       &               &               \\
281 &   177 &   2029.28     &   2030.43     &       &       10.55       &       13.02       &       4.99        &       7.36        &   6.426   &   6.119   &   6.314   &   6.171   &       &   -0.114  &   -0.114  &   -0.114  &       -5.35       &       -6.23       &   $   1/2^{+} $   &               \\
282 &   178 &   2034.66     &   2035.90     &       &       10.37       &       13.24       &       5.38        &       7.49        &   6.437   &   6.121   &   6.322   &   6.173   &       &   -0.108  &   -0.108  &   -0.108  &       -5.44       &       -6.35       &               &               \\
283 &   179 &   2038.89     &   2039.99     &       &       9.61        &       13.45       &       4.23        &       7.89        &   6.446   &   6.123   &   6.329   &   6.175   &       &   -0.091  &   -0.093  &   -0.091  &       -4.43       &       -6.46       &   $   3/2^{+} $   &               \\
284 &   180 &   2043.66     &   2044.93     &       &       9.00        &       13.64       &       4.77        &       8.36        &   6.455   &   6.125   &   6.336   &   6.177   &       &   -0.073  &   -0.076  &   -0.074  &       -4.67       &       -6.57       &               &               \\
285 &   181 &   2048.17     &   2049.09     &       &       9.28        &       13.85       &       4.51        &       8.49        &   6.466   &   6.126   &   6.344   &   6.179   &       &   -0.059  &   -0.062  &   -0.060  &       -4.88       &       -6.68       &   $   1/2^{+} $   &               \\
286 &   182 &   2053.13     &   2053.13     &       &       9.48        &       14.04       &       4.96        &       8.10        &   6.476   &   6.128   &   6.352   &   6.180   &       &   -0.048  &   -0.050  &   -0.048  &       -5.07       &       -6.79       &               &               \\
287 &   183 &   2057.39     &   2057.39     &       &       9.22        &       14.18       &       4.26        &       8.16        &   6.486   &   6.129   &   6.359   &   6.181   &       &   -0.019  &   -0.021  &   -0.020  &       -4.72       &       -6.87       &   $   1/2^{+} $   &               \\
288 &   184 &   2062.29     &   2062.29     &       &       9.15        &       14.36       &       4.89        &       8.26        &   6.498   &   6.131   &   6.368   &   6.183   &       &   0.000   &   0.000   &   0.000   &       -4.93       &       -6.96       &               &               \\
289 &   185 &   2064.65     &   2064.65     &       &       7.26        &       14.70       &       2.36        &       8.43        &   6.512   &   6.144   &   6.382   &   6.196   &       &   -0.019  &   -0.027  &   -0.022  &       -2.71       &       -7.13       &   $   13/2^{-}    $   &               \\
290 &   186 &   2067.89     &   2067.89     &       &       5.61        &       15.01       &       3.24        &       8.59        &   6.525   &   6.154   &   6.394   &   6.206   &       &   0.000   &   0.000   &   0.000   &       -2.83       &       -7.29       &               &               \\
291 &   187 &   2070.39     &   2070.78     &       &       5.74        &       15.37       &       2.50        &       8.72        &   6.541   &   6.170   &   6.411   &   6.222   &       &   -0.046  &   -0.062  &   -0.052  &       -2.82       &       -7.45       &   $   11/2^{-}    $   &               \\
292 &   188 &   2073.66     &   2074.76     &       &       5.76        &       15.72       &       3.26        &       8.85        &   6.556   &   6.182   &   6.425   &   6.233   &       &   0.053   &   0.071   &   0.059   &       -3.14       &       -7.61       &               &               \\
293 &   189 &   2076.56     &   2077.03     &       &       6.16        &       16.00       &       2.90        &       8.88        &   6.573   &   6.198   &   6.442   &   6.250   &       &   0.074   &   0.099   &   0.083   &       -3.15       &       -7.77       &   $   5/2^{-} $   &               \\
294 &   190 &   2080.14     &   2081.40     &       &       6.49        &       16.18       &       3.59        &       8.93        &   6.589   &   6.206   &   6.456   &   6.257   &       &   0.094   &   0.117   &   0.102   &       -3.36       &       -7.85       &               &               \\
295 &   191 &   2083.28     &   2084.09     &       &       6.72        &       16.41       &       3.13        &       8.98        &   6.608   &   6.215   &   6.472   &   6.266   &       &   0.114   &   0.134   &   0.121   &       -3.37       &       -7.91       &   $   5/2^{-} $   &               \\
296 &   192 &   2086.93     &   2088.24     &       &       6.78        &       16.74       &       3.65        &       9.07        &   6.622   &   6.227   &   6.486   &   6.278   &       &   0.124   &   0.145   &   0.131   &       -3.38       &       -8.07       &               &               \\
297 &   193 &   2089.84     &   2091.01     &       &       6.57        &       17.01       &       2.91        &       9.16        &   6.637   &   6.236   &   6.499   &   6.287   &       &   0.135   &   0.155   &   0.142   &       -3.39       &       -8.19       &   $   3/2^{-} $   &               \\
298 &   194 &   2093.56     &   2095.03     &       &       6.63        &       17.33       &       3.72        &       9.26        &   6.652   &   6.248   &   6.514   &   6.299   &       &   0.147   &   0.167   &   0.154   &       -3.33       &       -8.34       &               &               \\
299 &   195 &   2096.39     &   2097.67     &       &       6.54        &       17.61       &       2.82        &       9.35        &   6.667   &   6.259   &   6.528   &   6.310   &       &   0.158   &   0.178   &   0.165   &       -3.26       &       -8.47       &   $   3/2^{-} $   &               \\
300 &   196 &   2100.18     &   2101.67     &       &       6.61        &       17.91       &       3.79        &       9.47        &   6.682   &   6.269   &   6.542   &   6.320   &       &   0.170   &   0.189   &   0.177   &       -3.33       &       -8.61       &               &               \\
301 &   197 &   2103.01     &   2104.03     &       &       6.63        &       18.16       &       2.84        &       9.58        &   6.698   &   6.280   &   6.556   &   6.330   &       &   0.182   &   0.200   &   0.188   &       -3.30       &       -8.73       &   $   3/2^{+} $   &               \\
302 &   198 &   2106.78     &   2108.26     &       &       6.61        &       18.51       &       3.77        &       9.74        &   6.713   &   6.291   &   6.571   &   6.342   &       &   0.192   &   0.208   &   0.198   &       -3.30       &       -8.91       &               &               \\
303 &   199 &   2109.59     &   2110.85     &       &       6.58        &       18.75       &       2.81        &       9.87        &   6.730   &   6.301   &   6.586   &   6.351   &       &   0.205   &   0.219   &   0.210   &       -3.35       &       -9.03       &   $   1/2^{-} $   &               \\
304 &   200 &   2113.25     &   2114.78     &       &       6.46        &       19.14       &       3.66        &       10.05       &   6.743   &   6.312   &   6.598   &   6.362   &       &   0.210   &   0.224   &   0.215   &       -3.22       &       -9.22       &               &               \\
305 &   201 &   2116.01     &   2117.41     &       &       6.42        &       19.48       &       2.76        &       10.21       &   6.757   &   6.322   &   6.612   &   6.372   &       &   0.218   &   0.231   &   0.222   &       -3.14       &       -9.39       &   $   1/2^{-} $   &               \\
306 &   202 &   2119.57     &   2121.11     &       &       6.33        &       19.80       &       3.57        &       10.38       &   6.771   &   6.331   &   6.625   &   6.381   &       &   0.226   &   0.237   &   0.229   &       -3.15       &       -9.55       &               &               \\
307 &   203 &   2122.30     &   2123.51     &       &       6.29        &       20.11       &       2.73        &       10.56       &   6.788   &   6.342   &   6.640   &   6.392   &       &   0.236   &   0.247   &   0.240   &       -3.05       &       -9.70       &   $   7/2^{-} $   &               \\
308 &   204 &   2125.73     &   2127.16     &       &       6.16        &       20.46       &       3.43        &       10.72       &   6.798   &   6.349   &   6.650   &   6.399   &       &   0.237   &   0.246   &   0.240   &       -3.02       &       -9.89       &               &               \\
309 &   205 &   2128.42     &   2129.52     &       &       6.12        &       20.77       &       2.69        &       10.89       &   6.812   &   6.357   &   6.662   &   6.407   &       &   0.242   &   0.250   &   0.245   &       -2.96       &       -10.04      &   $   5/2^{-} $   &               \\
310 &   206 &   2131.56     &   2132.99     &       &       5.83        &       21.10       &       3.14        &       11.07       &   6.824   &   6.365   &   6.673   &   6.415   &       &   0.247   &   0.254   &   0.249   &       -2.84       &       -10.21      &               &               \\
311 &   207 &   2134.12     &   2135.22     &       &       5.70        &       21.41       &       2.57        &       11.25       &   6.837   &   6.373   &   6.685   &   6.423   &       &   0.252   &   0.260   &   0.255   &       -2.82       &       -10.36      &   $   7/2^{+} $   &               \\
312 &   208 &   2137.02     &   2138.40     &       &       5.47        &       21.72       &       2.90        &       11.44       &   6.849   &   6.382   &   6.697   &   6.432   &       &   0.257   &   0.266   &   0.260   &       -2.59       &       -10.52      &               &               \\
313 &   209 &   2139.10     &   2140.34     &       &       4.98        &       21.91       &       2.08        &       11.56       &   6.865   &   6.389   &   6.711   &   6.438   &       &   0.265   &   0.271   &   0.267   &       -2.62       &       -10.62      &   $   1/2^{-} $   &               \\
314 &   210 &   2141.89     &   2143.44     &       &       4.87        &       22.20       &       2.79        &       11.69       &   6.875   &   6.397   &   6.720   &   6.447   &       &   0.263   &   0.270   &   0.265   &       -2.42       &       -10.78      &               &               \\
315 &   211 &   2143.90     &   2145.37     &       &       4.79        &       22.44       &       2.00        &       11.77       &   6.889   &   6.404   &   6.733   &   6.454   &       &   0.267   &   0.274   &   0.269   &       -2.39       &       -10.89      &   $   1/2^{-} $   &               \\
316 &   212 &   2146.64     &   2148.28     &       &       4.75        &       22.71       &       2.74        &       11.87       &   6.901   &   6.411   &   6.743   &   6.461   &       &   0.269   &   0.276   &   0.271   &       -2.39       &       -11.03      &               &               \\
317 &   213 &   2148.60     &   2150.16     &       &       4.70        &       23.00       &       1.96        &       11.99       &   6.913   &   6.420   &   6.755   &   6.470   &       &   0.271   &   0.278   &   0.273   &       -2.35       &       -11.17      &   $   1/2^{-} $   &               \\
318 &   214 &   2151.38     &   2153.04     &       &       4.74        &       23.26       &       2.78        &       12.07       &   6.926   &   6.427   &   6.767   &   6.476   &       &   0.275   &   0.282   &   0.277   &       -2.38       &       -11.28      &               &               \\
319 &   215 &   2153.32     &   2154.74     &       &       4.73        &       23.53       &       1.94        &       12.17       &   6.939   &   6.434   &   6.778   &   6.483   &       &   0.277   &   0.284   &   0.280   &       -2.36       &       -11.39      &   $   9/2^{+} $   &               \\
320 &   216 &   2156.09     &   2157.67     &       &       4.71        &       23.85       &       2.77        &       12.30       &   6.950   &   6.442   &   6.789   &   6.491   &       &   0.279   &   0.288   &   0.282   &       -2.34       &       -11.53      &               &               \\
321 &   217 &   2158.21     &   2159.52     &       &       4.88        &       24.18       &       2.11        &       12.43       &   6.963   &   6.451   &   6.801   &   6.500   &       &   0.282   &   0.291   &   0.285   &       -2.42       &       -11.68      &   $   7/2^{-} $   &               \\
322 &   218 &   2160.68     &   2162.00     &       &       4.58        &       24.46       &       2.47        &       12.56       &   6.973   &   6.455   &   6.810   &   6.504   &       &   0.282   &   0.291   &   0.285   &       -2.54       &       -11.80      &               &               \\
323 &   219 &   2162.16     &   2163.56     &       &       3.96        &       24.87       &       1.49        &       12.74       &   6.984   &   6.464   &   6.820   &   6.513   &       &   0.282   &   0.292   &   0.285   &       -1.55       &       -11.98      &   $   11/2^{+}    $   &               \\
324 &   220 &   2164.06     &   2165.69     &       &       3.38        &       24.98       &       1.90        &       12.82       &   6.996   &   6.468   &   6.831   &   6.517   &       &   0.280   &   0.291   &   0.283   &       -1.66       &       -12.06      &               &               \\
325 &   221 &   2165.33     &   2166.95     &       &       3.17        &       25.25       &       1.27        &       12.95       &   7.010   &   6.474   &   6.843   &   6.523   &       &   0.280   &   0.291   &   0.284   &       -1.65       &       -12.18      &   $   3/2^{-} $   &               \\
326 &   222 &   2167.27     &   2169.00     &       &       3.21        &       25.47       &       1.93        &       13.08       &   7.020   &   6.480   &   6.853   &   6.529   &       &   0.278   &   0.289   &   0.282   &       -1.60       &       -12.30      &               &               \\
327 &   223 &   2168.47     &   2170.13     &       &       3.14        &       25.74       &       1.20        &       13.23       &   7.033   &   6.486   &   6.864   &   6.535   &       &   0.278   &   0.289   &   0.281   &       -1.53       &       -12.43      &   $   3/2^{-} $   &               \\
328 &   224 &   2170.37     &   2172.11     &       &       3.10        &       25.92       &       1.90        &       13.34       &   7.045   &   6.491   &   6.874   &   6.540   &       &   0.275   &   0.287   &   0.279   &       -1.54       &       -12.52      &               &               \\
329 &   225 &   2171.55     &   2173.19     &       &       3.08        &       26.16       &       1.19        &       13.48       &   7.059   &   6.496   &   6.886   &   6.545   &       &   0.276   &   0.287   &   0.279   &       -1.52       &       -12.64      &   $   1/2^{-} $   &               \\
330 &   226 &   2173.34     &   2175.06     &       &       2.98        &       26.31       &       1.79        &       13.58       &   7.067   &   6.501   &   6.894   &   6.550   &       &   0.270   &   0.281   &   0.273   &       -1.49       &       -12.74      &               &               \\
331 &   227 &   2174.42     &   2175.98     &       &       2.86        &       26.51       &       1.07        &       13.71       &   7.080   &   6.507   &   6.905   &   6.556   &       &   0.268   &   0.280   &   0.272   &       -1.46       &       -12.86      &   $   11/2^{-}    $   &               \\
332 &   228 &   2176.22     &   2177.87     &       &       2.88        &       26.67       &       1.81        &       13.82       &   7.087   &   6.512   &   6.912   &   6.561   &       &   0.261   &   0.273   &   0.265   &       -1.44       &       -12.95      &               &               \\
333 &   229 &   2177.37     &   2178.77     &       &       2.96        &       26.88       &       1.15        &       13.95       &   7.099   &   6.518   &   6.923   &   6.567   &       &   0.258   &   0.269   &   0.261   &       -1.54       &       -13.07      &   $   9/2^{-} $   &               \\
334 &   230 &   2178.98     &   2180.47     &       &       2.75        &       27.02       &       1.60        &       14.06       &   7.107   &   6.522   &   6.930   &   6.571   &       &   0.252   &   0.263   &   0.255   &       -1.27       &       -13.16      &               &               \\
335 &   231 &   2179.94     &   2181.36     &       &       2.56        &       27.30       &       0.96        &       14.25       &   7.115   &   6.529   &   6.939   &   6.578   &       &   0.247   &   0.258   &   0.251   &       -1.05       &       -13.31      &   $   13/2^{+}    $   &               \\
336 &   232 &   2181.13     &   2182.78     &       &       2.15        &       27.44       &       1.19        &       14.35       &   7.125   &   6.534   &   6.948   &   6.583   &       &   0.242   &   0.254   &   0.246   &       -0.98       &       -13.41      &               &               \\
337 &   233 &   2181.72     &   2183.32     &       &       1.78        &       27.60       &       0.59        &       14.47       &   7.137   &   6.537   &   6.958   &   6.586   &       &   0.237   &   0.249   &   0.241   &       -1.00       &       -13.50      &   $   5/2^{-} $   &               \\
338 &   234 &   2182.91     &   2184.64     &       &       1.78        &       27.70       &       1.19        &       14.54       &   7.147   &   6.541   &   6.966   &   6.590   &       &   0.231   &   0.243   &   0.235   &       -0.89       &       -13.56      &               &               \\
339 &   235 &   2183.41     &   2185.08     &       &       1.69        &       27.83       &       0.50        &       14.64       &   7.158   &   6.545   &   6.976   &   6.594   &       &   0.225   &   0.238   &   0.229   &       -0.81       &       -13.63      &   $   5/2^{-} $   &               \\
340 &   236 &   2184.59     &   2186.36     &       &       1.68        &       27.92       &       1.18        &       14.71       &   7.169   &   6.546   &   6.984   &   6.595   &       &   0.218   &   0.232   &   0.222   &       -0.86       &       -13.68      &               &               \\
341 &   237 &   2185.06     &   2186.76     &       &       1.65        &       28.01       &       0.47        &       14.78       &   7.184   &   6.549   &   6.996   &   6.597   &       &   0.213   &   0.228   &   0.217   &       -0.88       &       -13.74      &   $   1/2^{-} $   &               \\
342 &   238 &   2186.21     &   2187.86     &       &       1.63        &       28.12       &       1.16        &       14.86       &   7.179   &   6.550   &   6.994   &   6.598   &       &   0.189   &   0.197   &   0.191   &       -0.98       &       -13.84      &               &               \\
343 &   239 &   2186.76     &   2188.26     &       &       1.70        &       28.30       &       0.55        &       15.05       &   7.189   &   6.552   &   7.002   &   6.601   &       &   0.178   &   0.184   &   0.180   &       -1.08       &       -13.90      &   $   1/2^{-} $   &               \\
344 &   240 &   2188.26     &   2189.75     &       &       2.05        &       28.43       &       1.50        &       15.12       &   7.194   &   6.556   &   7.007   &   6.605   &       &   0.166   &   0.170   &   0.167   &       -1.08       &       -13.96      &               &               \\
345 &   241 &   2188.93     &   2190.29     &       &       2.17        &       28.53       &       0.67        &       15.18       &   7.205   &   6.559   &   7.017   &   6.607   &       &   0.159   &   0.163   &   0.160   &       -1.12       &       -14.02      &   $   1/2^{-} $   &               \\
346 &   242 &   2190.39     &   2191.84     &       &       2.13        &       28.64       &       1.46        &       15.24       &   7.214   &   6.562   &   7.024   &   6.611   &       &   0.150   &   0.154   &   0.151   &       -1.10       &       -14.08      &               &               \\
347 &   243 &   2191.14     &   2192.47     &       &       2.21        &       28.79       &       0.75        &       15.32       &   7.224   &   6.567   &   7.033   &   6.615   &       &   0.143   &   0.145   &   0.144   &       -1.12       &       -14.16      &   $   1/2^{-} $   &               \\
348 &   244 &   2192.59     &   2194.01     &       &       2.20        &       28.90       &       1.45        &       15.39       &   7.234   &   6.570   &   7.042   &   6.618   &       &   0.136   &   0.138   &   0.137   &       -1.13       &       -14.22      &               &               \\
349 &   245 &   2193.41     &   2194.50     &       &       2.27        &       29.08       &       0.82        &       15.53       &   7.243   &   6.577   &   7.051   &   6.625   &       &   0.129   &   0.127   &   0.128   &       -1.42       &       -14.32      &   $   1/2^{-} $   &               \\
350 &   246 &   2194.85     &   2196.12     &       &       2.26        &       29.19       &       1.45        &       15.58       &   7.256   &   6.578   &   7.061   &   6.626   &       &   0.125   &   0.123   &   0.124   &       -1.01       &       -14.37      &               &               \\
351 &   247 &   2195.50     &   2196.61     &       &       2.09        &       29.23       &       0.64        &       15.61       &   7.265   &   6.581   &   7.069   &   6.630   &       &   0.114   &   0.113   &   0.114   &       -0.76       &       -14.40      &   $   9/2^{-} $   &               \\
352 &   248 &   2196.79     &   2197.97     &       &       1.94        &       29.06       &       1.30        &       15.46       &   7.272   &   6.584   &   7.076   &   6.633   &       &   -0.120  &   -0.109  &   -0.117  &       -1.22       &       -14.30      &               &               \\
353 &   249 &   2197.68     &   2198.66     &       &       2.18        &       29.21       &       0.89        &       15.55       &   7.283   &   6.588   &   7.085   &   6.636   &       &   -0.113  &   -0.102  &   -0.110  &       -1.29       &       -14.38      &   $   1/2^{-} $   &               \\
354 &   250 &   2199.25     &   2200.28     &       &       2.46        &       29.33       &       1.57        &       15.63       &   7.293   &   6.590   &   7.094   &   6.638   &       &   -0.103  &   -0.094  &   -0.101  &       -1.26       &       -14.44      &               &               \\
355 &   251 &   2200.28     &   2200.95     &       &       2.60        &       29.51       &       1.04        &       15.73       &   7.304   &   6.594   &   7.103   &   6.643   &       &   -0.099  &   -0.088  &   -0.096  &       -1.43       &       -14.53      &   $   1/2^{-} $   &               \\
356 &   252 &   2201.75     &   2202.43     &       &       2.50        &       29.61       &       1.46        &       15.79       &   7.316   &   6.595   &   7.113   &   6.644   &       &   -0.092  &   -0.082  &   -0.089  &       -1.11       &       -14.58      &               &               \\
357 &   253 &   2202.60     &   2203.16     &       &       2.32        &       29.68       &       0.85        &       15.86       &   7.327   &   6.597   &   7.122   &   6.645   &       &   -0.077  &   -0.069  &   -0.075  &       -1.00       &       -14.62      &   $   3/2^{-} $   &               \\
358 &   254 &   2203.95     &   2204.72     &       &       2.20        &       29.73       &       1.35        &       15.92       &   7.338   &   6.597   &   7.131   &   6.645   &       &   -0.058  &   -0.053  &   -0.056  &       -1.23       &       -14.66      &               &               \\
359 &   255 &   2205.01     &   2205.01     &       &       2.41        &       29.84       &       1.06        &       15.99       &   7.350   &   6.599   &   7.141   &   6.647   &       &   -0.049  &   -0.044  &   -0.047  &       -1.42       &       -14.71      &   $   1/2^{-} $   &               \\
360 &   256 &   2206.50     &   2206.50     &       &       2.55        &       29.91       &       1.49        &       16.05       &   7.363   &   6.599   &   7.151   &   6.647   &       &   -0.037  &   -0.033  &   -0.036  &       -1.61       &       -14.75      &               &               \\
361 &   257 &   2207.68     &   2207.68     &       &       2.68        &       29.95       &       1.18        &       16.05       &   7.375   &   6.599   &   7.160   &   6.647   &       &   0.000   &   0.000   &   0.000   &       -1.49       &       -14.79      &   $   1/2^{-} $   &               \\
362 &   258 &   2209.17     &   2209.17     &       &       2.67        &       30.01       &       1.49        &       16.11       &   7.390   &   6.599   &   7.171   &   6.647   &       &   0.000   &   0.000   &   0.000   &       -1.52       &       -14.82      &               &               \\
363 &   259 &   2207.97     &   2207.97     &       &       0.29        &       30.04       &   \underline{ -1.20   }   &       16.14       &   7.425   &   6.599   &   7.198   &   6.647   &       &   0.000   &   0.000   &   0.000   &   \underline{ 1.20    }   &       -14.82      &   $   1/2^{+} $   &               \\
364 &   260 &   2207.55     &   2207.55     &       &   \underline{ -1.62   }   &       30.30       &   \underline{ -0.42   }   &       16.26       &   7.413   &   6.615   &   7.194   &   6.663   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.77    }   &       -14.97      &               &               \\
$\sigma$ &  &2.04&0.23&  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=105$ (Db)}\\                                                                                                                                                                                                                                  
249 &   144 &   1823.68     &   1825.59     &       &               &       0.64        &       9.12        &   \underline{ -0.44   }   &   6.111   &   5.998   &   6.064   &   6.051   &       &   0.305   &   0.326   &   0.314   &       -8.86       &       -0.16       &               &   $   1/2^{+} $   \\
250 &   145 &   1832.13     &   1833.73     &       &       17.58       &       1.16        &       8.46        &   \underline{ -0.12   }   &   6.104   &   5.982   &   6.053   &   6.036   &       &   0.269   &   0.283   &   0.275   &       -8.73       &       -0.27       &   $   1/2^{+} $   &   $   9/2^{-} $   \\
251 &   146 &   1841.24     &   1842.99     &       &       17.56       &       1.51        &       9.11        &       0.03        &   6.118   &   5.990   &   6.065   &   6.043   &       &   0.275   &   0.287   &   0.280   &       -8.64       &       -0.52       &               &   $   9/2^{-} $   \\
252 &   147 &   1849.49     &   1850.86     &       &       17.36       &       1.90        &       8.25        &       0.21        &   6.131   &   5.997   &   6.076   &   6.051   &       &   0.279   &   0.289   &   0.283   &       -8.71       &       -0.74       &   $   7/2^{-} $   &   $   9/2^{-} $   \\
253 &   148 &   1858.39     &   1860.14     &       &       17.15       &       2.36        &       8.90        &       0.43        &   6.145   &   6.009   &   6.089   &   6.062   &       &   0.291   &   0.306   &   0.298   &       -8.44       &       -0.41       &               &   $   9/2^{+} $   \\
254 &   149 &   1866.51     &   1868.07     &       &       17.02       &       2.93        &       8.13        &       0.68        &   6.156   &   6.014   &   6.098   &   6.067   &       &   0.291   &   0.306   &   0.298   &       -8.23       &       -0.61       &   $   5/2^{+} $   &   $   9/2^{+} $   \\
255 &   150 &   1874.80     &   1876.55     &       &       16.41       &       3.57        &       8.29        &       0.95        &   6.168   &   6.020   &   6.107   &   6.073   &       &   0.292   &   0.306   &   0.298   &       -7.98       &       -0.90       &               &   $   9/2^{+} $   \\
256 &   151 &   1882.46     &   1884.18     &       &       15.95       &       4.18        &       7.66        &       1.28        &   6.179   &   6.026   &   6.117   &   6.079   &       &   0.293   &   0.307   &   0.298   &       -7.73       &       -1.22       &   $   9/2^{-} $   &   $   9/2^{+} $   \\
257 &   152 &   1890.24     &   1892.15     &   1892.03     &       15.44       &       4.79        &       7.78        &       1.63        &   6.191   &   6.033   &   6.127   &   6.085   &       &   0.294   &   0.308   &   0.300   &       -7.82       &       -1.56       &               &   $   9/2^{+} $   \\
258 &   153 &   1897.14     &   1899.02     &   1898.75     &       14.68       &       5.35        &       6.90        &       1.88        &   6.205   &   6.040   &   6.139   &   6.093   &       &   0.295   &   0.308   &   0.300   &       -6.97       &       -1.81       &   $   3/2^{+} $   &   $   9/2^{+} $   \\
259 &   154 &   1904.47     &   1906.49     &   1906.33     &       14.23       &       5.71        &       7.33        &       2.13        &   6.216   &   6.046   &   6.147   &   6.099   &       &   0.289   &   0.303   &   0.295   &       -7.06       &       -2.07       &               &   $   9/2^{+} $   \\
260 &   155 &   1911.08     &   1913.00     &       &       13.94       &       6.19        &       6.61        &       2.43        &   6.228   &   6.053   &   6.158   &   6.105   &       &   0.287   &   0.301   &   0.293   &       -6.97       &       -2.33       &   $   9/2^{+} $   &   $   9/2^{+} $   \\
261 &   156 &   1918.38     &   1920.37     &       &       13.91       &       6.62        &       7.29        &       2.64        &   6.239   &   6.059   &   6.167   &   6.111   &       &   0.284   &   0.298   &   0.289   &       -6.91       &       -2.58       &               &   $   9/2^{+} $   \\
262 &   157 &   1924.94     &   1926.74     &       &       13.86       &       7.10        &       6.57        &       2.90        &   6.250   &   6.066   &   6.177   &   6.118   &       &   0.281   &   0.295   &   0.286   &       -6.72       &       -2.83       &   $   1/2^{+} $   &   $   9/2^{+} $   \\
263 &   158 &   1931.94     &   1933.88     &       &       13.56       &       7.53        &       6.99        &       3.14        &   6.262   &   6.071   &   6.187   &   6.124   &       &   0.281   &   0.294   &   0.286   &       -6.65       &       -3.09       &               &   $   9/2^{+} $   \\
264 &   159 &   1938.22     &   1940.09     &       &       13.28       &       8.09        &       6.28        &       3.47        &   6.274   &   6.077   &   6.196   &   6.130   &       &   0.279   &   0.292   &   0.285   &       -6.39       &       -3.44       &   $   11/2^{-}    $   &   $   9/2^{+} $   \\
265 &   160 &   1944.84     &   1946.84     &       &       12.91       &       8.44        &       6.62        &       3.65        &   6.283   &   6.081   &   6.204   &   6.134   &       &   0.274   &   0.289   &   0.280   &       -6.34       &       -3.65       &               &   $   9/2^{+} $   \\
266 &   161 &   1950.93     &   1952.83     &       &       12.71       &       8.98        &       6.09        &       3.93        &   6.293   &   6.086   &   6.212   &   6.139   &       &   0.271   &   0.286   &   0.277   &       -6.36       &       -3.98       &   $   7/2^{+} $   &   $   9/2^{+} $   \\
267 &   162 &   1957.32     &   1959.18     &       &       12.48       &       9.34        &       6.39        &       4.06        &   6.302   &   6.090   &   6.219   &   6.142   &       &   0.265   &   0.282   &   0.272   &       -6.47       &       -4.15       &               &   $   9/2^{+} $   \\
268 &   163 &   1962.13     &   1963.93     &       &       11.19       &       9.61        &       4.80        &       4.16        &   6.314   &   6.095   &   6.229   &   6.147   &       &   0.260   &   0.278   &   0.267   &       -4.89       &       -4.32       &   $   5/2^{+} $   &   $   9/2^{+} $   \\
269 &   164 &   1967.59     &   1969.50     &       &       10.27       &       9.81        &       5.47        &       4.28        &   6.326   &   6.103   &   6.240   &   6.155   &       &   0.261   &   0.278   &   0.267   &       -5.13       &       -4.43       &               &   $   9/2^{+} $   \\
270 &   165 &   1972.08     &   1973.94     &       &       9.96        &       10.05       &       4.49        &       4.54        &   6.338   &   6.109   &   6.250   &   6.161   &       &   0.257   &   0.276   &   0.264   &       -4.99       &       -4.58       &   $   5/2^{+} $   &   $   9/2^{+} $   \\
271 &   166 &   1977.62     &   1979.51     &       &       10.03       &       10.26       &       5.54        &       4.43        &   6.350   &   6.116   &   6.260   &   6.168   &       &   0.256   &   0.274   &   0.263   &       -5.03       &       -4.70       &               &   $   9/2^{+} $   \\
272 &   167 &   1982.01     &   1983.75     &       &       9.92        &       10.42       &       4.38        &       4.39        &   6.381   &   6.141   &   6.290   &   6.193   &       &   0.295   &   0.303   &   0.298   &       -4.99       &       -4.71       &   $   3/2^{-} $   &   $   9/2^{+} $   \\
273 &   168 &   1987.61     &   1989.56     &       &       9.98        &       10.67       &       5.60        &       4.44        &   6.400   &   6.155   &   6.307   &   6.206   &       &   0.308   &   0.312   &   0.309   &       -5.02       &       -4.80       &               &   $   9/2^{+} $   \\
274 &   169 &   1992.27     &   1994.17     &       &       10.26       &       10.99       &       4.66        &       4.49        &   6.357   &   6.109   &   6.263   &   6.161   &       &   0.187   &   0.202   &   0.193   &       -5.25       &       -5.17       &   $   3/2^{+} $   &   $   1/2^{-} $   \\
275 &   170 &   1997.93     &   1999.88     &       &       10.32       &       11.19       &       5.66        &       4.55        &   6.364   &   6.110   &   6.269   &   6.162   &       &   0.175   &   0.190   &   0.180   &       -5.25       &       -5.34       &               &   $   1/2^{-} $   \\
276 &   171 &   2002.75     &   2004.25     &       &       10.49       &       11.50       &       4.82        &       4.62        &   6.369   &   6.110   &   6.272   &   6.162   &       &   0.156   &   0.167   &   0.160   &       -5.27       &       -5.42       &   $   3/2^{+} $   &   $   9/2^{+} $   \\
277 &   172 &   2008.43     &   2010.25     &       &       10.50       &       11.73       &       5.67        &       4.73        &   6.380   &   6.113   &   6.280   &   6.165   &       &   0.150   &   0.160   &   0.154   &       -5.28       &       -5.59       &               &   $   5/2^{-} $   \\
278 &   173 &   2013.45     &   2015.03     &       &       10.69       &       11.87       &       5.02        &       4.84        &   6.390   &   6.116   &   6.288   &   6.168   &       &   0.142   &   0.152   &   0.146   &       -5.33       &       -5.69       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
279 &   174 &   2018.82     &   2020.55     &       &       10.39       &       11.88       &       5.37        &       4.91        &   6.402   &   6.120   &   6.297   &   6.172   &       &   0.138   &   0.147   &   0.141   &       -5.46       &       -5.79       &               &   $   5/2^{-} $   \\
280 &   175 &   2023.46     &   2024.71     &       &       10.01       &       11.79       &       4.64        &       4.72        &   6.406   &   6.122   &   6.301   &   6.174   &       &   -0.131  &   -0.132  &   -0.131  &       -5.42       &       -5.59       &   $   3/2^{+} $   &   $   7/2^{+} $   \\
281 &   176 &   2029.12     &   2030.52     &       &       10.30       &       12.03       &       5.66        &       4.83        &   6.416   &   6.125   &   6.309   &   6.177   &       &   -0.122  &   -0.123  &   -0.122  &       -5.34       &       -5.72       &               &   $   7/2^{+} $   \\
282 &   177 &   2034.23     &   2035.35     &       &       10.78       &       12.31       &       5.12        &       4.95        &   6.426   &   6.128   &   6.317   &   6.180   &       &   -0.115  &   -0.117  &   -0.116  &       -5.46       &       -5.86       &   $   1/2^{+} $   &   $   7/2^{+} $   \\
283 &   178 &   2039.72     &   2040.91     &       &       10.60       &       12.54       &       5.49        &       5.06        &   6.436   &   6.131   &   6.325   &   6.183   &       &   -0.110  &   -0.111  &   -0.110  &       -5.55       &       -5.98       &               &   $   7/2^{+} $   \\
284 &   179 &   2043.87     &   2044.96     &       &       9.64        &       12.87       &       4.15        &       4.98        &   6.453   &   6.146   &   6.341   &   6.198   &       &   -0.125  &   -0.129  &   -0.126  &       -4.38       &       -6.13       &   $   13/2^{-}    $   &   $   7/2^{+} $   \\
285 &   180 &   2048.48     &   2049.61     &       &       8.76        &       13.18       &       4.61        &       4.82        &   6.471   &   6.161   &   6.358   &   6.213   &       &   -0.140  &   -0.145  &   -0.142  &       -4.81       &       -6.28       &               &   $   7/2^{+} $   \\
286 &   181 &   2052.94     &   2052.94     &       &       9.07        &       13.26       &       4.46        &       4.77        &   6.462   &   6.135   &   6.344   &   6.187   &       &   0.036   &   0.042   &   0.038   &       -4.99       &       -6.39       &   $   3/2^{+} $   &   $   5/2^{-} $   \\
287 &   182 &   2058.48     &   2058.48     &       &       10.00       &       13.44       &       5.54        &       5.34        &   6.475   &   6.138   &   6.354   &   6.190   &       &   -0.049  &   -0.053  &   -0.051  &       -5.17       &       -6.50       &               &   $   7/2^{+} $   \\
288 &   183 &   2062.85     &   2062.85     &       &       9.90        &       13.61       &       4.37        &       5.45        &   6.485   &   6.139   &   6.361   &   6.191   &       &   -0.020  &   -0.023  &   -0.021  &       -4.78       &       -6.58       &   $   1/2^{+} $   &   $   3/2^{-} $   \\
289 &   184 &   2067.82     &   2067.82     &       &       9.34        &       13.78       &       4.97        &       5.53        &   6.496   &   6.141   &   6.369   &   6.193   &       &   0.000   &   0.000   &   0.000   &       -5.02       &       -6.67       &               &   $   5/2^{-} $   \\
290 &   185 &   2070.21     &   2070.21     &       &       7.36        &       13.98       &       2.39        &       5.55        &   6.510   &   6.153   &   6.383   &   6.205   &       &   0.015   &   0.021   &   0.017   &       -2.61       &       -6.84       &   $   1/2^{-} $   &   $   5/2^{-} $   \\
291 &   186 &   2073.76     &   2073.76     &       &       5.95        &       14.46       &       3.55        &       5.87        &   6.523   &   6.164   &   6.396   &   6.216   &       &   -0.002  &   -0.003  &   -0.003  &       -3.00       &       -7.00       &               &   $   1/2^{-} $   \\
292 &   187 &   2076.43     &   2076.82     &       &       6.22        &       14.75       &       2.67        &       6.04        &   6.540   &   6.180   &   6.413   &   6.231   &       &   -0.046  &   -0.063  &   -0.052  &       -3.00       &       -7.16       &   $   11/2^{-}    $   &   $   7/2^{+} $   \\
293 &   188 &   2079.90     &   2080.94     &       &       6.14        &       15.10       &       3.47        &       6.24        &   6.554   &   6.192   &   6.427   &   6.244   &       &   0.056   &   0.077   &   0.064   &       -3.35       &       -7.33       &               &   $   9/2^{+} $   \\
294 &   189 &   2083.03     &   2083.53     &       &       6.60        &       15.35       &       3.13        &       6.47        &   6.571   &   6.207   &   6.443   &   6.259   &       &   0.075   &   0.101   &   0.085   &       -3.33       &       -7.41       &   $   5/2^{-} $   &   $   7/2^{+} $   \\
295 &   190 &   2086.76     &   2087.95     &       &       6.86        &       15.55       &       3.73        &       6.61        &   6.587   &   6.215   &   6.457   &   6.266   &       &   0.094   &   0.119   &   0.103   &       -3.51       &       -7.48       &               &   $   7/2^{+} $   \\
296 &   191 &   2090.01     &   2090.79     &       &       6.98        &       15.70       &       3.25        &       6.73        &   6.606   &   6.224   &   6.473   &   6.275   &       &   0.114   &   0.136   &   0.122   &       -3.56       &       -7.52       &   $   5/2^{-} $   &   $   7/2^{+} $   \\
297 &   192 &   2093.85     &   2095.13     &       &       7.09        &       15.99       &       3.84        &       6.92        &   6.621   &   6.237   &   6.488   &   6.288   &       &   0.127   &   0.152   &   0.136   &       -3.58       &       -7.77       &               &   $   1/2^{-} $   \\
298 &   193 &   2096.95     &   2098.08     &       &       6.94        &       16.27       &       3.10        &       7.10        &   6.636   &   6.245   &   6.501   &   6.296   &       &   0.137   &   0.160   &   0.145   &       -3.59       &       -7.86       &   $   3/2^{-} $   &   $   1/2^{-} $   \\
299 &   194 &   2100.87     &   2102.28     &       &       7.02        &       16.56       &       3.92        &       7.30        &   6.651   &   6.258   &   6.515   &   6.309   &       &   0.150   &   0.173   &   0.158   &       -3.51       &       -8.00       &               &   $   1/2^{-} $   \\
300 &   195 &   2103.85     &   2105.10     &       &       6.91        &       16.82       &       2.99        &       7.47        &   6.665   &   6.268   &   6.529   &   6.319   &       &   0.160   &   0.183   &   0.168   &       -3.44       &       -8.12       &   $   3/2^{-} $   &   $   1/2^{-} $   \\
301 &   196 &   2107.83     &   2109.27     &       &       6.97        &       17.13       &       3.98        &       7.66        &   6.681   &   6.280   &   6.544   &   6.330   &       &   0.173   &   0.194   &   0.180   &       -3.51       &       -8.24       &               &   $   1/2^{-} $   \\
302 &   197 &   2110.80     &   2111.84     &       &       6.95        &       17.37       &       2.97        &       7.79        &   6.696   &   6.289   &   6.557   &   6.340   &       &   0.183   &   0.203   &   0.190   &       -3.47       &       -8.34       &   $   3/2^{+} $   &   $   1/2^{-} $   \\
303 &   198 &   2114.77     &   2116.20     &       &       6.94        &       17.72       &       3.97        &       7.99        &   6.711   &   6.301   &   6.572   &   6.352   &       &   0.194   &   0.213   &   0.201   &       -3.46       &       -8.52       &               &   $   1/2^{-} $   \\
304 &   199 &   2117.70     &   2118.98     &       &       6.90        &       17.98       &       2.93        &       8.11        &   6.729   &   6.311   &   6.587   &   6.362   &       &   0.207   &   0.223   &   0.212   &       -3.52       &       -8.63       &   $   1/2^{-} $   &   $   1/2^{-} $   \\
305 &   200 &   2121.57     &   2123.05     &       &       6.80        &       18.37       &       3.88        &       8.33        &   6.741   &   6.322   &   6.599   &   6.372   &       &   0.212   &   0.227   &   0.217   &       -3.39       &       -8.84       &               &   $   1/2^{-} $   \\
306 &   201 &   2124.49     &   2125.85     &       &       6.80        &       18.70       &       2.92        &       8.49        &   6.755   &   6.331   &   6.613   &   6.382   &       &   0.219   &   0.234   &   0.224   &       -3.33       &       -9.01       &   $   1/2^{-} $   &   $   1/2^{-} $   \\
307 &   202 &   2128.24     &   2129.72     &       &       6.67        &       19.05       &       3.75        &       8.67        &   6.769   &   6.341   &   6.626   &   6.391   &       &   0.227   &   0.240   &   0.231   &       -3.32       &       -9.19       &               &   $   1/2^{-} $   \\
308 &   203 &   2131.10     &   2132.31     &       &       6.61        &       19.36       &       2.86        &       8.80        &   6.786   &   6.351   &   6.641   &   6.401   &       &   0.237   &   0.249   &   0.241   &       -3.21       &       -9.36       &   $   7/2^{-} $   &   $   1/2^{-} $   \\
309 &   204 &   2134.74     &   2136.13     &       &       6.50        &       19.74       &       3.64        &       9.01        &   6.796   &   6.359   &   6.651   &   6.409   &       &   0.238   &   0.248   &   0.241   &       -3.19       &       -9.52       &               &   $   1/2^{-} $   \\
310 &   205 &   2137.59     &   2138.69     &       &       6.49        &       20.06       &       2.85        &       9.17        &   6.809   &   6.366   &   6.662   &   6.416   &       &   0.242   &   0.252   &   0.245   &       -3.14       &       -9.67       &   $   5/2^{-} $   &   $   1/2^{-} $   \\
311 &   206 &   2140.91     &   2142.30     &       &       6.17        &       20.42       &       3.32        &       9.36        &   6.821   &   6.374   &   6.673   &   6.424   &       &   0.246   &   0.255   &   0.249   &       -3.01       &       -9.83       &               &   $   1/2^{-} $   \\
312 &   207 &   2143.64     &   2144.71     &       &       6.05        &       20.77       &       2.73        &       9.52        &   6.834   &   6.381   &   6.685   &   6.431   &       &   0.251   &   0.259   &   0.254   &       -2.99       &       -9.98       &   $   7/2^{+} $   &   $   1/2^{-} $   \\
313 &   208 &   2146.70     &   2148.02     &       &       5.79        &       21.11       &       3.06        &       9.68        &   6.846   &   6.390   &   6.697   &   6.440   &       &   0.256   &   0.264   &   0.258   &       -2.73       &       -10.15      &               &   $   1/2^{-} $   \\
314 &   209 &   2148.88     &   2150.08     &       &       5.24        &       21.33       &       2.18        &       9.78        &   6.862   &   6.396   &   6.710   &   6.446   &       &   0.262   &   0.268   &   0.264   &       -2.76       &       -10.24      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
315 &   210 &   2151.83     &   2153.31     &       &       5.13        &       21.62       &       2.95        &       9.93        &   6.870   &   6.404   &   6.719   &   6.454   &       &   0.259   &   0.265   &   0.261   &       -2.54       &       -10.37      &               &   $   1/2^{-} $   \\
316 &   211 &   2153.94     &   2155.36     &       &       5.06        &       21.81       &       2.11        &       10.04       &   6.884   &   6.411   &   6.731   &   6.461   &       &   0.262   &   0.267   &   0.264   &       -2.51       &       -10.47      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
317 &   212 &   2156.79     &   2158.36     &       &       4.97        &       22.03       &       2.86        &       10.15       &   6.895   &   6.419   &   6.741   &   6.469   &       &   0.263   &   0.267   &   0.264   &       -2.50       &       -10.58      &               &   $   1/2^{-} $   \\
318 &   213 &   2158.91     &   2160.43     &       &       4.97        &       22.31       &       2.12        &       10.31       &   6.910   &   6.428   &   6.755   &   6.478   &       &   0.271   &   0.281   &   0.274   &       -2.52       &       -10.72      &   $   1/2^{-} $   &   $   9/2^{-} $   \\
319 &   214 &   2161.84     &   2163.44     &       &       5.04        &       22.53       &       2.93        &       10.46       &   6.922   &   6.434   &   6.765   &   6.484   &       &   0.273   &   0.281   &   0.276   &       -2.53       &       -10.85      &               &   $   9/2^{-} $   \\
320 &   215 &   2163.92     &   2165.41     &       &       5.01        &       22.77       &       2.08        &       10.60       &   6.933   &   6.440   &   6.775   &   6.489   &       &   0.274   &   0.281   &   0.276   &       -2.59       &       -10.99      &   $   7/2^{-} $   &   $   9/2^{-} $   \\
321 &   216 &   2166.83     &   2168.33     &       &       4.99        &       23.03       &       2.91        &       10.74       &   6.945   &   6.448   &   6.786   &   6.497   &       &   0.276   &   0.282   &   0.278   &       -2.47       &       -11.15      &               &   $   9/2^{-} $   \\
322 &   217 &   2169.07     &   2170.34     &       &       5.15        &       23.29       &       2.24        &       10.87       &   6.957   &   6.455   &   6.798   &   6.505   &       &   0.278   &   0.283   &   0.280   &       -2.53       &       -11.31      &   $   7/2^{-} $   &   $   9/2^{-} $   \\
323 &   218 &   2171.64     &   2172.91     &       &       4.81        &       23.53       &       2.57        &       10.97       &   6.968   &   6.459   &   6.807   &   6.509   &       &   0.277   &   0.282   &   0.278   &       -2.63       &       -11.45      &               &   $   9/2^{-} $   \\
324 &   219 &   2173.26     &   2174.59     &       &       4.18        &       23.83       &       1.62        &       11.10       &   6.978   &   6.468   &   6.817   &   6.517   &       &   0.276   &   0.282   &   0.278   &       -1.68       &       -11.66      &   $   11/2^{+}    $   &   $   9/2^{-} $   \\
325 &   220 &   2175.22     &   2176.76     &       &       3.58        &       23.99       &       1.96        &       11.16       &   6.990   &   6.473   &   6.827   &   6.522   &       &   0.274   &   0.280   &   0.276   &       -1.75       &       -11.77      &               &   $   9/2^{-} $   \\
326 &   221 &   2176.74     &   2178.33     &       &       3.48        &       24.36       &       1.51        &       11.40       &   7.006   &   6.485   &   6.842   &   6.534   &       &   0.281   &   0.294   &   0.286   &       -1.85       &       -11.46      &   $   3/2^{-} $   &   $   9/2^{+} $   \\
327 &   222 &   2178.82     &   2180.51     &       &       3.60        &       24.63       &       2.09        &       11.55       &   7.017   &   6.491   &   6.853   &   6.540   &       &   0.280   &   0.293   &   0.284   &       -1.76       &       -11.62      &               &   $   9/2^{+} $   \\
328 &   223 &   2180.20     &   2181.82     &       &       3.47        &       24.97       &       1.38        &       11.73       &   7.030   &   6.497   &   6.864   &   6.546   &       &   0.279   &   0.293   &   0.284   &       -1.67       &       -11.80      &   $   3/2^{-} $   &   $   9/2^{+} $   \\
329 &   224 &   2182.20     &   2183.89     &       &       3.38        &       25.17       &       2.00        &       11.84       &   7.042   &   6.502   &   6.874   &   6.551   &       &   0.277   &   0.291   &   0.282   &       -1.67       &       -11.91      &               &   $   9/2^{+} $   \\
330 &   225 &   2183.55     &   2185.13     &       &       3.34        &       25.47       &       1.35        &       12.00       &   7.056   &   6.507   &   6.886   &   6.556   &       &   0.278   &   0.291   &   0.282   &       -1.63       &       -12.05      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
331 &   226 &   2185.41     &   2187.05     &       &       3.21        &       25.65       &       1.86        &       12.07       &   7.065   &   6.512   &   6.895   &   6.561   &       &   0.273   &   0.287   &   0.277   &       -1.58       &       -12.17      &               &   $   9/2^{+} $   \\
332 &   227 &   2186.56     &   2188.10     &       &       3.01        &       25.85       &       1.15        &       12.15       &   7.073   &   6.519   &   6.903   &   6.568   &       &   0.267   &   0.282   &   0.271   &       -1.48       &       -12.33      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
333 &   228 &   2188.46     &   2190.05     &       &       3.05        &       26.06       &       1.90        &       12.24       &   7.085   &   6.523   &   6.913   &   6.572   &       &   0.265   &   0.280   &   0.270   &       -1.51       &       -12.61      &               &   $   9/2^{+} $   \\
334 &   229 &   2189.69     &   2191.07     &       &       3.13        &       26.27       &       1.23        &       12.32       &   7.096   &   6.530   &   6.923   &   6.579   &       &   0.261   &   0.277   &   0.266   &       -1.57       &       -12.58      &   $   9/2^{-} $   &   $   9/2^{+} $   \\
335 &   230 &   2191.34     &   2192.78     &       &       2.87        &       26.42       &       1.64        &       12.36       &   7.104   &   6.534   &   6.930   &   6.583   &       &   0.256   &   0.273   &   0.261   &       -1.33       &       -12.71      &               &   $   9/2^{+} $   \\
336 &   231 &   2192.41     &   2193.82     &       &       2.72        &       26.73       &       1.08        &       12.48       &   7.112   &   6.539   &   6.938   &   6.588   &       &   0.250   &   0.265   &   0.255   &       -1.18       &       -12.97      &   $   13/2^{+}    $   &   $   9/2^{+} $   \\
337 &   232 &   2193.68     &   2195.25     &       &       2.34        &       26.90       &       1.26        &       12.55       &   7.122   &   6.545   &   6.947   &   6.594   &       &   0.245   &   0.260   &   0.250   &       -1.04       &       -13.08      &               &   $   9/2^{+} $   \\
338 &   233 &   2194.32     &   2195.85     &       &       1.91        &       27.08       &       0.64        &       12.61       &   7.133   &   6.548   &   6.957   &   6.596   &       &   0.240   &   0.256   &   0.245   &       -1.06       &       -13.17      &   $   5/2^{-} $   &   $   9/2^{+} $   \\
339 &   234 &   2195.52     &   2197.17     &       &       1.85        &       27.15       &       1.20        &       12.61       &   7.144   &   6.551   &   6.966   &   6.600   &       &   0.234   &   0.250   &   0.239   &       -0.92       &       -13.24      &               &   $   9/2^{+} $   \\
340 &   235 &   2196.05     &   2197.65     &       &       1.73        &       27.28       &       0.53        &       12.64       &   7.155   &   6.554   &   6.975   &   6.603   &       &   0.228   &   0.244   &   0.233   &       -0.84       &       -13.31      &   $   5/2^{-} $   &   $   9/2^{+} $   \\
341 &   236 &   2197.25     &   2198.93     &       &       1.73        &       27.37       &       1.20        &       12.66       &   7.165   &   6.556   &   6.983   &   6.605   &       &   0.221   &   0.238   &   0.226   &       -0.89       &       -13.38      &               &   $   9/2^{+} $   \\
342 &   237 &   2197.74     &   2199.38     &       &       1.70        &       27.47       &       0.49        &       12.69       &   7.180   &   6.558   &   6.995   &   6.606   &       &   0.215   &   0.234   &   0.221   &       -0.92       &       -13.44      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
343 &   238 &   2199.00     &   2200.56     &       &       1.75        &       27.65       &       1.26        &       12.79       &   7.172   &   6.559   &   6.990   &   6.608   &       &   0.187   &   0.195   &   0.189   &       -1.06       &       -13.59      &               &   $   1/2^{-} $   \\
344 &   239 &   2199.59     &   2200.88     &       &       1.85        &       27.87       &       0.59        &       12.83       &   7.178   &   6.564   &   6.997   &   6.612   &       &   0.173   &   0.179   &   0.175   &       -1.07       &       -13.66      &   $   5/2^{-} $   &   $   9/2^{+} $   \\
345 &   240 &   2201.14     &   2202.51     &       &       2.13        &       28.00       &       1.55        &       12.88       &   7.189   &   6.566   &   7.005   &   6.614   &       &   0.167   &   0.174   &   0.169   &       -1.12       &       -13.71      &               &   $   9/2^{+} $   \\
346 &   241 &   2201.84     &   2203.13     &       &       2.25        &       28.09       &       0.71        &       12.91       &   7.201   &   6.568   &   7.015   &   6.617   &       &   0.161   &   0.168   &   0.163   &       -1.16       &       -13.76      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
347 &   242 &   2203.34     &   2204.70     &       &       2.20        &       28.19       &       1.49        &       12.95       &   7.209   &   6.572   &   7.022   &   6.620   &       &   0.153   &   0.159   &   0.155   &       -1.14       &       -13.82      &               &   $   9/2^{+} $   \\
348 &   243 &   2204.12     &   2205.40     &       &       2.28        &       28.30       &       0.79        &       12.98       &   7.219   &   6.575   &   7.031   &   6.624   &       &   0.146   &   0.151   &   0.147   &       -1.16       &       -13.88      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
349 &   244 &   2205.62     &   2207.04     &       &       2.28        &       28.41       &       1.49        &       13.03       &   7.229   &   6.579   &   7.040   &   6.627   &       &   0.138   &   0.142   &   0.139   &       -1.19       &       -13.98      &               &   $   5/2^{-} $   \\
350 &   245 &   2206.48     &   2207.58     &       &       2.36        &       28.60       &       0.86        &       13.08       &   7.238   &   6.585   &   7.048   &   6.633   &       &   0.131   &   0.133   &   0.132   &       -1.45       &       -14.04      &   $   1/2^{-} $   &   $   9/2^{+} $   \\
351 &   246 &   2207.96     &   2209.21     &       &       2.34        &       28.69       &       1.48        &       13.11       &   7.251   &   6.586   &   7.059   &   6.634   &       &   0.127   &   0.129   &   0.127   &       -1.04       &       -14.09      &               &   $   9/2^{+} $   \\
352 &   247 &   2208.61     &   2209.73     &       &       2.13        &       28.72       &       0.65        &       13.12       &   7.260   &   6.589   &   7.067   &   6.638   &       &   0.117   &   0.120   &   0.117   &       -0.77       &       -14.11      &   $   9/2^{-} $   &   $   9/2^{+} $   \\
353 &   248 &   2209.83     &   2210.95     &       &       1.87        &       28.50       &       1.22        &       13.04       &   7.267   &   6.593   &   7.073   &   6.641   &       &   -0.122  &   -0.112  &   -0.119  &       -1.28       &       -13.99      &               &   $   7/2^{+} $   \\
354 &   249 &   2210.78     &   2211.74     &       &       2.17        &       28.65       &       0.95        &       13.10       &   7.278   &   6.596   &   7.082   &   6.644   &       &   -0.114  &   -0.104  &   -0.111  &       -1.35       &       -14.07      &   $   1/2^{-} $   &   $   7/2^{+} $   \\
355 &   250 &   2212.39     &   2213.39     &       &       2.56        &       28.77       &       1.61        &       13.14       &   7.288   &   6.598   &   7.091   &   6.646   &       &   -0.105  &   -0.096  &   -0.102  &       -1.31       &       -14.14      &               &   $   7/2^{+} $   \\
356 &   251 &   2213.50     &   2214.18     &       &       2.72        &       28.94       &       1.11        &       13.22       &   7.299   &   6.603   &   7.101   &   6.651   &       &   -0.099  &   -0.089  &   -0.096  &       -1.46       &       -14.27      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
357 &   252 &   2215.00     &   2215.69     &       &       2.61        &       29.04       &       1.50        &       13.25       &   7.310   &   6.603   &   7.110   &   6.652   &       &   -0.093  &   -0.084  &   -0.091  &       -1.58       &       -14.28      &               &   $   7/2^{+} $   \\
358 &   253 &   2215.89     &   2216.47     &       &       2.39        &       29.15       &       0.89        &       13.29       &   7.322   &   6.605   &   7.119   &   6.654   &       &   -0.078  &   -0.071  &   -0.076  &       -1.03       &       -14.37      &   $   3/2^{-} $   &   $   5/2^{+} $   \\
359 &   254 &   2217.25     &   2218.03     &       &       2.25        &       29.22       &       1.36        &       13.30       &   7.333   &   6.606   &   7.128   &   6.654   &       &   -0.059  &   -0.055  &   -0.058  &       -1.26       &       -14.40      &               &   $   5/2^{+} $   \\
360 &   255 &   2218.35     &   2218.35     &       &       2.46        &       29.34       &       1.10        &       13.34       &   7.345   &   6.607   &   7.137   &   6.655   &       &   -0.050  &   -0.046  &   -0.049  &       -1.44       &       -14.46      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
361 &   256 &   2219.87     &   2219.87     &       &       2.62        &       29.42       &       1.52        &       13.37       &   7.357   &   6.607   &   7.147   &   6.656   &       &   -0.038  &   -0.035  &   -0.037  &       -1.64       &       -14.49      &               &   $   5/2^{+} $   \\
362 &   257 &   2221.08     &   2221.08     &       &       2.73        &       29.45       &       1.21        &       13.40       &   7.369   &   6.607   &   7.156   &   6.655   &       &   0.003   &   0.004   &   0.003   &       -1.52       &       -14.53      &   $   1/2^{-} $   &   $   11/2^{+}    $   \\
363 &   258 &   2222.62     &   2222.62     &       &       2.75        &       29.55       &       1.53        &       13.45       &   7.384   &   6.608   &   7.168   &   6.656   &       &   0.000   &   0.000   &   0.000   &       -1.55       &       -14.57      &               &   $   7/2^{-} $   \\
364 &   259 &   2221.37     &   2221.37     &       &       0.29        &       29.55       &   \underline{ -1.24   }   &       13.40       &   7.419   &   6.607   &   7.194   &   6.655   &       &   -0.001  &   -0.003  &   -0.001  &   \underline{ 1.20    }   &       -14.56      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
365 &   260 &   2221.15     &   2221.15     &       &   \underline{ -1.46   }   &       29.86       &   \underline{ -0.22   }   &       13.60       &   7.407   &   6.624   &   7.190   &   6.672   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.69    }   &       -14.73      &               &   $   7/2^{-} $   \\
$\sigma$ &  &1.76&0.20&  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=106$ (Sg)}\\                                                                                                                                                                                                                                  
250 &   144 &   1824.21     &   1826.10     &       &               &       0.09        &       9.39        &       0.54        &   6.095   &   5.988   &   6.050   &   6.041   &       &   0.263   &   0.277   &   0.269   &       -8.99       &   \underline{ 0.32    }   &               &               \\
251 &   145 &   1832.72     &   1834.41     &       &       17.89       &       0.47        &       8.50        &       0.58        &   6.108   &   5.996   &   6.061   &   6.049   &       &   0.268   &   0.281   &   0.274   &       -8.92       &   \underline{ 0.13    }   &   $   1/2^{+} $   &               \\
252 &   146 &   1841.99     &   1843.96     &       &       17.77       &       0.78        &       9.27        &       0.75        &   6.124   &   6.006   &   6.075   &   6.059   &       &   0.279   &   0.293   &   0.284   &       -8.84       &       -0.02       &               &               \\
253 &   147 &   1850.42     &   1851.90     &       &       17.70       &       1.14        &       8.43        &       0.93        &   6.137   &   6.014   &   6.086   &   6.067   &       &   0.283   &   0.296   &   0.288   &       -8.94       &       -0.19       &   $   7/2^{-} $   &               \\
254 &   148 &   1859.44     &   1861.24     &       &       17.45       &       1.49        &       9.02        &       1.05        &   6.151   &   6.023   &   6.098   &   6.076   &       &   0.289   &   0.304   &   0.295   &       -8.52       &       -0.36       &               &               \\
255 &   149 &   1867.64     &   1869.29     &       &       17.22       &       1.80        &       8.20        &       1.12        &   6.161   &   6.027   &   6.106   &   6.080   &       &   0.290   &   0.303   &   0.295   &       -8.28       &       -0.51       &   $   5/2^{+} $   &               \\
256 &   150 &   1876.01     &   1877.88     &       &       16.57       &       2.15        &       8.37        &       1.21        &   6.171   &   6.031   &   6.114   &   6.084   &       &   0.289   &   0.302   &   0.295   &       -8.10       &       -0.68       &               &               \\
257 &   151 &   1883.83     &   1885.64     &       &       16.19       &       2.64        &       7.82        &       1.37        &   6.182   &   6.037   &   6.123   &   6.090   &       &   0.290   &   0.303   &   0.296   &       -7.91       &       -0.88       &   $   9/2^{-} $   &               \\
258 &   152 &   1891.83     &   1893.88     &       &       15.82       &       3.21        &       8.00        &       1.59        &   6.193   &   6.044   &   6.132   &   6.096   &       &   0.291   &   0.304   &   0.297   &       -7.61       &       -1.11       &               &               \\
259 &   153 &   1898.95     &   1900.93     &       &       15.12       &       3.69        &       7.12        &       1.81        &   6.207   &   6.051   &   6.144   &   6.104   &       &   0.293   &   0.305   &   0.298   &       -7.18       &       -1.30       &   $   3/2^{+} $   &               \\
260 &   154 &   1906.53     &   1908.71     &   1909.07     &       14.71       &       4.19        &       7.58        &       2.06        &   6.216   &   6.057   &   6.152   &   6.109   &       &   0.285   &   0.298   &   0.291   &       -7.30       &       -1.56       &               &               \\
261 &   155 &   1913.38     &   1915.41     &   1915.68     &       14.43       &       4.72        &       6.84        &       2.29        &   6.226   &   6.062   &   6.160   &   6.115   &       &   0.280   &   0.293   &   0.285   &       -7.16       &       -1.81       &   $   3/2^{+} $   &               \\
262 &   156 &   1920.94     &   1923.09     &   1923.39     &       14.40       &       5.20        &       7.56        &       2.56        &   6.239   &   6.069   &   6.171   &   6.122   &       &   0.281   &   0.293   &   0.286   &       -7.15       &       -2.03       &               &               \\
263 &   157 &   1927.75     &   1929.68     &       &       14.37       &       5.70        &       6.81        &       2.80        &   6.251   &   6.076   &   6.181   &   6.129   &       &   0.279   &   0.291   &   0.284   &       -7.01       &       -2.26       &   $   1/2^{+} $   &               \\
264 &   158 &   1935.00     &   1937.16     &       &       14.06       &       6.20        &       7.25        &       3.06        &   6.263   &   6.082   &   6.191   &   6.135   &       &   0.278   &   0.291   &   0.283   &       -6.91       &       -2.50       &               &               \\
265 &   159 &   1941.62     &   1943.67     &       &       13.87       &       6.87        &       6.62        &       3.40        &   6.275   &   6.089   &   6.201   &   6.141   &       &   0.278   &   0.290   &   0.283   &       -6.76       &       -2.77       &   $   11/2^{-}    $   &               \\
266 &   160 &   1948.49     &   1950.76     &       &       13.49       &       7.30        &       6.87        &       3.65        &   6.284   &   6.093   &   6.209   &   6.145   &       &   0.273   &   0.286   &   0.278   &       -6.61       &       -3.04       &               &               \\
267 &   161 &   1954.88     &   1957.05     &       &       13.26       &       7.88        &       6.39        &       3.95        &   6.294   &   6.098   &   6.217   &   6.150   &       &   0.269   &   0.283   &   0.275   &       -6.54       &       -3.32       &   $   7/2^{+} $   &               \\
268 &   162 &   1961.47     &   1963.63     &       &       12.97       &       8.21        &       6.59        &       4.14        &   6.302   &   6.100   &   6.223   &   6.152   &       &   0.263   &   0.278   &   0.269   &       -6.71       &       -3.57       &               &               \\
269 &   163 &   1966.49     &   1968.63     &       &       11.61       &       8.53        &       5.02        &       4.36        &   6.314   &   6.105   &   6.232   &   6.157   &       &   0.257   &   0.274   &   0.264   &       -5.13       &       -3.78       &   $   5/2^{+} $   &               \\
270 &   164 &   1972.08     &   1974.38     &       &       10.62       &       8.77        &       5.60        &       4.49        &   6.325   &   6.111   &   6.242   &   6.163   &       &   0.254   &   0.270   &   0.260   &       -5.31       &       -3.92       &               &               \\
271 &   165 &   1976.78     &   1979.06     &       &       10.29       &       9.24        &       4.70        &       4.70        &   6.334   &   6.114   &   6.249   &   6.166   &       &   0.246   &   0.263   &   0.253   &       -5.18       &       -4.10       &   $   5/2^{+} $   &               \\
272 &   166 &   1982.51     &   1984.86     &       &       10.43       &       9.32        &       5.73        &       4.89        &   6.343   &   6.118   &   6.256   &   6.170   &       &   0.237   &   0.255   &   0.244   &       -5.26       &       -4.26       &               &               \\
273 &   167 &   1987.20     &   1989.43     &       &       10.42       &       9.58        &       4.69        &       5.19        &   6.347   &   6.117   &   6.259   &   6.169   &       &   0.219   &   0.238   &   0.226   &       -5.34       &       -4.43       &   $   3/2^{+} $   &               \\
274 &   168 &   1993.06     &   1995.20     &       &       10.55       &       9.89        &       5.86        &       5.45        &   6.349   &   6.116   &   6.260   &   6.168   &       &   0.195   &   0.209   &   0.201   &       -5.44       &       -4.62       &               &               \\
275 &   169 &   1998.01     &   1999.99     &       &       10.80       &       10.23       &       4.95        &       5.74        &   6.356   &   6.117   &   6.265   &   6.169   &       &   0.182   &   0.194   &   0.187   &       -5.48       &       -4.80       &   $   3/2^{+} $   &               \\
276 &   170 &   2003.87     &   2005.90     &       &       10.81       &       10.49       &       5.87        &       5.94        &   6.363   &   6.119   &   6.270   &   6.171   &       &   0.169   &   0.181   &   0.174   &       -5.46       &       -4.94       &               &               \\
277 &   171 &   2008.89     &   2010.66     &       &       10.88       &       10.76       &       5.02        &       6.13        &   6.370   &   6.120   &   6.276   &   6.172   &       &   0.155   &   0.166   &   0.159   &       -5.43       &       -5.08       &   $   3/2^{+} $   &               \\
278 &   172 &   2014.70     &   2016.64     &       &       10.83       &       11.00       &       5.81        &       6.27        &   6.381   &   6.123   &   6.284   &   6.175   &       &   0.150   &   0.160   &   0.154   &       -5.42       &       -5.21       &               &               \\
279 &   173 &   2019.87     &   2021.58     &       &       10.98       &       11.26       &       5.17        &       6.42        &   6.390   &   6.126   &   6.291   &   6.178   &       &   0.142   &   0.151   &   0.145   &       -5.49       &       -5.34       &   $   1/2^{+} $   &               \\
280 &   174 &   2025.41     &   2027.28     &       &       10.71       &       11.50       &       5.54        &       6.59        &   6.403   &   6.129   &   6.301   &   6.181   &       &   0.137   &   0.146   &   0.140   &       -5.64       &       -5.48       &               &               \\
281 &   175 &   2030.12     &   2031.79     &       &       10.25       &       11.39       &       4.71        &       6.66        &   6.407   &   6.131   &   6.304   &   6.183   &       &   0.119   &   0.126   &   0.122   &       -4.98       &       -5.59       &   $   15/2^{-}    $   &               \\
282 &   176 &   2035.71     &   2037.24     &       &       10.30       &       11.43       &       5.59        &       6.60        &   6.415   &   6.134   &   6.311   &   6.186   &       &   -0.118  &   -0.118  &   -0.118  &       -5.50       &       -5.44       &               &               \\
283 &   177 &   2040.98     &   2042.16     &       &       10.86       &       11.70       &       5.27        &       6.75        &   6.425   &   6.137   &   6.319   &   6.189   &       &   -0.112  &   -0.112  &   -0.112  &       -5.59       &       -5.58       &   $   1/2^{+} $   &               \\
284 &   178 &   2046.60     &   2047.86     &       &       10.89       &       11.94       &       5.62        &       6.88        &   6.435   &   6.140   &   6.326   &   6.191   &       &   -0.107  &   -0.107  &   -0.107  &       -5.67       &       -5.70       &               &               \\
285 &   179 &   2051.07     &   2052.19     &       &       10.09       &       12.18       &       4.47        &       7.20        &   6.444   &   6.141   &   6.333   &   6.193   &       &   -0.090  &   -0.091  &   -0.090  &       -4.67       &       -5.83       &   $   3/2^{+} $   &               \\
286 &   180 &   2056.08     &   2057.38     &       &       9.47        &       12.42       &       5.00        &       7.60        &   6.453   &   6.143   &   6.340   &   6.195   &       &   -0.072  &   -0.075  &   -0.073  &       -4.91       &       -5.96       &               &               \\
287 &   181 &   2060.82     &   2061.78     &       &       9.75        &       12.65       &       4.74        &       7.87        &   6.463   &   6.145   &   6.348   &   6.197   &       &   -0.058  &   -0.061  &   -0.059  &       -5.10       &       -6.08       &   $   1/2^{+} $   &               \\
288 &   182 &   2066.00     &   2066.00     &       &       9.93        &       12.87       &       5.18        &       7.52        &   6.474   &   6.147   &   6.356   &   6.199   &       &   -0.048  &   -0.050  &   -0.049  &       -5.29       &       -6.20       &               &               \\
289 &   183 &   2070.43     &   2070.43     &       &       9.61        &       13.04       &       4.43        &       7.58        &   6.484   &   6.148   &   6.362   &   6.199   &       &   -0.018  &   -0.020  &   -0.019  &       -4.92       &       -6.30       &   $   1/2^{+} $   &               \\
290 &   184 &   2075.51     &   2075.51     &       &       9.51        &       13.22       &       5.08        &       7.69        &   6.495   &   6.149   &   6.371   &   6.201   &       &   0.000   &   0.000   &   0.000   &       -5.11       &       -6.39       &               &               \\
291 &   185 &   2078.05     &   2078.05     &       &       7.62        &       13.40       &       2.54        &       7.84        &   6.509   &   6.162   &   6.385   &   6.214   &       &   0.014   &   0.019   &   0.016   &       -2.75       &       -6.56       &   $   1/2^{-} $   &               \\
292 &   186 &   2081.77     &   2081.77     &       &       6.26        &       13.88       &       3.72        &       8.01        &   6.522   &   6.173   &   6.397   &   6.224   &       &   0.000   &   0.000   &   0.000   &       -3.15       &       -6.72       &               &               \\
293 &   187 &   2084.36     &   2084.36     &       &       6.31        &       13.97       &       2.59        &       7.93        &   6.537   &   6.187   &   6.413   &   6.238   &       &   0.036   &   0.050   &   0.041   &       -3.30       &       -6.87       &   $   3/2^{-} $   &               \\
294 &   188 &   2088.17     &   2089.29     &       &       6.40        &       14.52       &       3.81        &       8.27        &   6.552   &   6.200   &   6.427   &   6.251   &       &   0.050   &   0.068   &   0.057   &       -3.43       &       -7.02       &               &               \\
295 &   189 &   2091.37     &   2091.81     &       &       7.01        &       14.82       &       3.20        &       8.35        &   6.569   &   6.216   &   6.444   &   6.267   &       &   0.072   &   0.095   &   0.080   &       -3.47       &       -7.15       &   $   5/2^{-} $   &               \\
296 &   190 &   2095.16     &   2096.41     &       &       6.99        &       15.02       &       3.79        &       8.41        &   6.583   &   6.225   &   6.457   &   6.276   &       &   0.084   &   0.107   &   0.092   &       -3.52       &       -7.27       &               &               \\
297 &   191 &   2098.34     &   2099.18     &       &       6.97        &       15.06       &       3.18        &       8.33        &   6.603   &   6.232   &   6.473   &   6.283   &       &   0.110   &   0.130   &   0.117   &       -3.59       &       -7.27       &   $   5/2^{-} $   &               \\
298 &   192 &   2102.33     &   2103.61     &       &       7.16        &       15.40       &       3.99        &       8.48        &   6.617   &   6.244   &   6.487   &   6.295   &       &   0.119   &   0.141   &   0.127   &       -3.63       &       -7.43       &               &               \\
299 &   193 &   2105.45     &   2106.59     &       &       7.11        &       15.61       &       3.13        &       8.51        &   6.633   &   6.252   &   6.500   &   6.303   &       &   0.132   &   0.152   &   0.139   &       -3.67       &       -7.51       &   $   3/2^{-} $   &               \\
300 &   194 &   2109.63     &   2111.61     &       &       7.31        &       16.07       &       4.18        &       8.77        &   6.753   &   6.388   &   6.626   &   6.438   &       &   0.385   &   0.384   &   0.384   &       -3.81       &       -8.40       &               &               \\
301 &   195 &   2112.89     &   2114.76     &       &       7.44        &       16.51       &       3.26        &       9.04        &   6.766   &   6.396   &   6.638   &   6.446   &       &   0.387   &   0.386   &   0.387   &       -3.81       &       -8.56       &   $   5/2^{-} $   &               \\
302 &   196 &   2117.05     &   2119.01     &       &       7.42        &       16.88       &       4.16        &       9.22        &   6.777   &   6.404   &   6.648   &   6.454   &       &   0.387   &   0.386   &   0.387   &       -3.64       &       -8.71       &               &               \\
303 &   197 &   2120.26     &   2121.95     &       &       7.36        &       17.24       &       3.20        &       9.46        &   6.789   &   6.413   &   6.660   &   6.463   &       &   0.390   &   0.389   &   0.389   &       -3.39       &       -8.89       &   $   5/2^{-} $   &               \\
304 &   198 &   2124.09     &   2125.94     &       &       7.04        &       17.31       &       3.83        &       9.32        &   6.801   &   6.418   &   6.670   &   6.468   &       &   0.389   &   0.388   &   0.388   &       -3.37       &       -9.00       &               &               \\
305 &   199 &   2126.83     &   2128.13     &       &       6.57        &       17.24       &       2.74        &       9.13        &   6.723   &   6.322   &   6.587   &   6.372   &       &   0.200   &   0.219   &   0.207   &       -3.62       &       -8.35       &   $   7/2^{-} $   &               \\
306 &   200 &   2130.91     &   2132.50     &       &       6.82        &       17.67       &       4.08        &       9.34        &   6.741   &   6.334   &   6.603   &   6.385   &       &   0.215   &   0.232   &   0.221   &       -3.55       &       -8.51       &               &               \\
307 &   201 &   2134.00     &   2135.43     &       &       7.17        &       18.00       &       3.09        &       9.51        &   6.756   &   6.344   &   6.616   &   6.394   &       &   0.222   &   0.239   &   0.228   &       -3.51       &       -8.67       &   $   1/2^{-} $   &               \\
308 &   202 &   2137.92     &   2139.48     &       &       7.00        &       18.34       &       3.91        &       9.67        &   6.771   &   6.355   &   6.630   &   6.405   &       &   0.231   &   0.247   &   0.237   &       -3.48       &       -8.85       &               &               \\
309 &   203 &   2140.95     &   2142.18     &       &       6.95        &       18.65       &       3.03        &       9.85        &   6.787   &   6.364   &   6.645   &   6.414   &       &   0.239   &   0.255   &   0.245   &       -3.35       &       -8.99       &   $   7/2^{-} $   &               \\
310 &   204 &   2144.73     &   2146.19     &       &       6.82        &       19.01       &       3.78        &       9.99        &   6.797   &   6.372   &   6.655   &   6.422   &       &   0.241   &   0.255   &   0.246   &       -3.34       &       -9.16       &               &               \\
311 &   205 &   2147.72     &   2148.89     &       &       6.77        &       19.30       &       2.99        &       10.13       &   6.810   &   6.378   &   6.666   &   6.428   &       &   0.244   &   0.258   &   0.249   &       -3.31       &       -9.30       &   $   5/2^{-} $   &               \\
312 &   206 &   2151.21     &   2152.68     &       &       6.47        &       19.65       &       3.49        &       10.30       &   6.822   &   6.387   &   6.677   &   6.437   &       &   0.249   &   0.262   &   0.253   &       -3.17       &       -9.47       &               &               \\
313 &   207 &   2154.09     &   2155.20     &       &       6.37        &       19.96       &       2.88        &       10.45       &   6.834   &   6.393   &   6.688   &   6.443   &       &   0.253   &   0.265   &   0.257   &       -3.18       &       -9.62       &   $   7/2^{+} $   &               \\
314 &   208 &   2157.33     &   2158.67     &       &       6.12        &       20.31       &       3.24        &       10.63       &   6.847   &   6.403   &   6.700   &   6.453   &       &   0.259   &   0.270   &   0.263   &       -2.87       &       -9.79       &               &               \\
315 &   209 &   2159.65     &   2160.80     &       &       5.56        &       20.54       &       2.32        &       10.77       &   6.856   &   6.411   &   6.709   &   6.461   &       &   0.255   &   0.267   &   0.259   &       -2.41       &       -9.95       &   $   9/2^{-} $   &               \\
316 &   210 &   2162.71     &   2164.25     &       &       5.38        &       20.81       &       3.06        &       10.88       &   6.870   &   6.416   &   6.721   &   6.466   &       &   0.261   &   0.270   &   0.264   &       -2.67       &       -10.04      &               &               \\
317 &   211 &   2164.93     &   2166.42     &       &       5.29        &       21.04       &       2.23        &       11.00       &   6.884   &   6.423   &   6.733   &   6.472   &       &   0.264   &   0.272   &   0.267   &       -2.66       &       -10.15      &   $   1/2^{-} $   &               \\
318 &   212 &   2167.95     &   2169.60     &       &       5.24        &       21.31       &       3.02        &       11.16       &   6.895   &   6.430   &   6.743   &   6.480   &       &   0.264   &   0.272   &   0.267   &       -2.64       &       -10.29      &               &               \\
319 &   213 &   2170.17     &   2171.73     &       &       5.24        &       21.58       &       2.23        &       11.26       &   6.907   &   6.438   &   6.755   &   6.487   &       &   0.267   &   0.274   &   0.269   &       -2.62       &       -10.42      &   $   1/2^{-} $   &               \\
320 &   214 &   2173.17     &   2174.83     &       &       5.22        &       21.79       &       2.99        &       11.33       &   6.919   &   6.445   &   6.766   &   6.494   &       &   0.269   &   0.276   &   0.272   &       -2.62       &       -10.53      &               &               \\
321 &   215 &   2175.33     &   2176.84     &       &       5.16        &       22.01       &       2.17        &       11.41       &   6.930   &   6.453   &   6.776   &   6.503   &       &   0.270   &   0.277   &   0.272   &       -2.54       &       -10.68      &   $   1/2^{-} $   &               \\
322 &   216 &   2178.34     &   2179.91     &       &       5.18        &       22.25       &       3.01        &       11.51       &   6.944   &   6.459   &   6.788   &   6.508   &       &   0.274   &   0.280   &   0.276   &       -2.57       &       -10.76      &               &               \\
323 &   217 &   2180.70     &   2182.02     &       &       5.37        &       22.50       &       2.36        &       11.63       &   6.957   &   6.467   &   6.800   &   6.516   &       &   0.277   &   0.284   &   0.279   &       -2.62       &       -10.87      &   $   7/2^{-} $   &               \\
324 &   218 &   2183.37     &   2184.69     &       &       5.02        &       22.69       &       2.66        &       11.72       &   6.967   &   6.472   &   6.809   &   6.521   &       &   0.277   &   0.283   &   0.279   &       -2.73       &       -10.96      &               &               \\
325 &   219 &   2185.19     &   2186.59     &       &       4.49        &       23.03       &       1.82        &       11.93       &   6.977   &   6.480   &   6.819   &   6.529   &       &   0.277   &   0.284   &   0.279   &       -1.89       &       -11.13      &   $   11/2^{+}    $   &               \\
326 &   220 &   2187.28     &   2188.95     &       &       3.92        &       23.22       &       2.09        &       12.06       &   6.989   &   6.486   &   6.829   &   6.535   &       &   0.275   &   0.283   &   0.278   &       -1.90       &       -11.23      &               &               \\
327 &   221 &   2188.79     &   2190.40     &       &       3.60        &       23.45       &       1.50        &       12.05       &   7.001   &   6.494   &   6.841   &   6.543   &       &   0.276   &   0.284   &   0.279   &       -1.90       &       -11.36      &   $   5/2^{-} $   &               \\
328 &   222 &   2190.94     &   2192.72     &       &       3.66        &       23.68       &       2.16        &       12.12       &   7.012   &   6.498   &   6.850   &   6.547   &       &   0.273   &   0.281   &   0.276   &       -1.82       &       -11.46      &               &               \\
329 &   223 &   2192.39     &   2194.09     &       &       3.60        &       23.92       &       1.45        &       12.19       &   7.025   &   6.504   &   6.861   &   6.553   &       &   0.273   &   0.282   &   0.276   &       -1.76       &       -11.56      &   $   3/2^{-} $   &               \\
330 &   224 &   2194.48     &   2196.29     &       &       3.54        &       24.12       &       2.09        &       12.28       &   7.036   &   6.509   &   6.871   &   6.558   &       &   0.269   &   0.278   &   0.272   &       -1.77       &       -11.67      &               &               \\
331 &   225 &   2195.88     &   2197.59     &       &       3.49        &       24.32       &       1.39        &       12.33       &   7.050   &   6.514   &   6.883   &   6.563   &       &   0.270   &   0.280   &   0.273   &       -1.77       &       -11.76      &   $   1/2^{-} $   &               \\
332 &   226 &   2197.93     &   2199.71     &       &       3.45        &       24.59       &       2.05        &       12.52       &   7.057   &   6.519   &   6.890   &   6.568   &       &   0.263   &   0.273   &   0.266   &       -1.73       &       -11.91      &               &               \\
333 &   227 &   2199.29     &   2200.92     &       &       3.41        &       24.87       &       1.36        &       12.73       &   7.067   &   6.525   &   6.899   &   6.574   &       &   0.259   &   0.268   &   0.262   &       -1.69       &       -12.05      &   $   1/2^{-} $   &               \\
334 &   228 &   2201.30     &   2203.00     &       &       3.37        &       25.08       &       2.01        &       12.83       &   7.078   &   6.530   &   6.909   &   6.578   &       &   0.256   &   0.266   &   0.259   &       -1.68       &       -12.16      &               &               \\
335 &   229 &   2202.69     &   2204.14     &       &       3.40        &       25.32       &       1.39        &       13.00       &   7.090   &   6.535   &   6.919   &   6.584   &       &   0.254   &   0.264   &   0.257   &       -1.57       &       -12.27      &   $   9/2^{-} $   &               \\
336 &   230 &   2204.52     &   2206.12     &       &       3.22        &       25.55       &       1.83        &       13.19       &   7.098   &   6.539   &   6.926   &   6.588   &       &   0.249   &   0.259   &   0.252   &       -1.53       &       -12.41      &               &               \\
337 &   231 &   2205.82     &   2207.29     &       &       3.13        &       25.88       &       1.30        &       13.41       &   7.107   &   6.545   &   6.935   &   6.594   &       &   0.245   &   0.256   &   0.248   &       -1.42       &       -12.58      &   $   13/2^{+}    $   &               \\
338 &   232 &   2207.29     &   2208.94     &       &       2.77        &       26.17       &       1.47        &       13.62       &   7.116   &   6.553   &   6.944   &   6.601   &       &   0.241   &   0.251   &   0.244   &       -1.20       &       -12.75      &               &               \\
339 &   233 &   2208.06     &   2209.52     &       &       2.24        &       26.35       &       0.77        &       13.74       &   7.128   &   6.555   &   6.954   &   6.603   &       &   0.236   &   0.248   &   0.240   &       -0.84       &       -12.84      &   $   5/2^{-} $   &               \\
340 &   234 &   2209.36     &   2211.11     &       &       2.07        &       26.45       &       1.29        &       13.84       &   7.138   &   6.558   &   6.963   &   6.607   &       &   0.230   &   0.242   &   0.233   &       -1.03       &       -12.91      &               &               \\
341 &   235 &   2210.01     &   2211.71     &       &       1.95        &       26.60       &       0.66        &       13.97       &   7.150   &   6.562   &   6.972   &   6.610   &       &   0.224   &   0.237   &   0.228   &       -0.95       &       -13.00      &   $   5/2^{-} $   &               \\
342 &   236 &   2211.31     &   2213.10     &       &       1.95        &       26.72       &       1.29        &       14.06       &   7.159   &   6.563   &   6.980   &   6.612   &       &   0.217   &   0.230   &   0.221   &       -1.00       &       -13.07      &               &               \\
343 &   237 &   2211.89     &   2213.64     &       &       1.88        &       26.83       &       0.59        &       14.15       &   7.174   &   6.565   &   6.992   &   6.614   &       &   0.212   &   0.227   &   0.217   &       -1.03       &       -13.13      &   $   1/2^{-} $   &               \\
344 &   238 &   2213.28     &   2214.91     &       &       1.97        &       27.06       &       1.39        &       14.28       &   7.168   &   6.568   &   6.988   &   6.616   &       &   0.186   &   0.193   &   0.188   &       -1.15       &       -13.26      &               &               \\
345 &   239 &   2213.95     &   2215.39     &       &       2.06        &       27.19       &       0.67        &       14.36       &   7.174   &   6.572   &   6.995   &   6.620   &       &   0.174   &   0.179   &   0.175   &       -1.15       &       -13.33      &   $   5/2^{-} $   &               \\
346 &   240 &   2215.58     &   2217.12     &       &       2.30        &       27.32       &       1.63        &       14.44       &   7.185   &   6.574   &   7.003   &   6.622   &       &   0.167   &   0.174   &   0.169   &       -1.20       &       -13.39      &               &               \\
347 &   241 &   2216.37     &   2217.81     &       &       2.42        &       27.43       &       0.79        &       14.52       &   7.197   &   6.576   &   7.013   &   6.625   &       &   0.161   &   0.167   &   0.163   &       -1.25       &       -13.46      &   $   1/2^{-} $   &               \\
348 &   242 &   2217.96     &   2219.49     &       &       2.38        &       27.57       &       1.59        &       14.62       &   7.204   &   6.580   &   7.020   &   6.629   &       &   0.152   &   0.158   &   0.154   &       -1.23       &       -13.53      &               &               \\
349 &   243 &   2218.86     &   2220.27     &       &       2.49        &       27.71       &       0.90        &       14.73       &   7.214   &   6.584   &   7.029   &   6.633   &       &   0.145   &   0.149   &   0.146   &       -1.28       &       -13.61      &   $   1/2^{-} $   &               \\
350 &   244 &   2220.44     &   2221.93     &       &       2.48        &       27.85       &       1.58        &       14.82       &   7.224   &   6.588   &   7.038   &   6.636   &       &   0.138   &   0.141   &   0.139   &       -1.27       &       -13.69      &               &               \\
351 &   245 &   2221.46     &   2222.61     &       &       2.60        &       28.05       &       1.02        &       14.98       &   7.233   &   6.593   &   7.046   &   6.642   &       &   0.131   &   0.131   &   0.131   &       -1.52       &       -13.79      &   $   1/2^{-} $   &               \\
352 &   246 &   2223.00     &   2224.35     &       &       2.57        &       28.15       &       1.54        &       15.04       &   7.247   &   6.595   &   7.057   &   6.643   &       &   0.126   &   0.127   &   0.127   &       -1.61       &       -13.84      &               &               \\
353 &   247 &   2223.69     &   2224.90     &       &       2.24        &       28.20       &       0.69        &       15.08       &   7.256   &   6.598   &   7.065   &   6.646   &       &   0.116   &   0.118   &   0.116   &       -0.81       &       -13.87      &   $   9/2^{-} $   &               \\
354 &   248 &   2224.86     &   2226.16     &       &       1.86        &       28.07       &       1.17        &       15.03       &   7.265   &   6.599   &   7.072   &   6.647   &       &   0.104   &   0.109   &   0.106   &       -1.01       &       -13.89      &               &               \\
355 &   249 &   2225.84     &   2226.73     &       &       2.14        &       28.15       &       0.98        &       15.06       &   7.271   &   6.605   &   7.079   &   6.653   &       &   -0.112  &   -0.101  &   -0.109  &       -1.40       &       -13.85      &   $   3/2^{-} $   &               \\
356 &   250 &   2227.52     &   2228.53     &       &       2.66        &       28.27       &       1.68        &       15.13       &   7.282   &   6.606   &   7.088   &   6.654   &       &   -0.102  &   -0.092  &   -0.099  &       -1.40       &       -13.91      &               &               \\
357 &   251 &   2228.72     &   2229.41     &       &       2.89        &       28.44       &       1.21        &       15.22       &   7.293   &   6.609   &   7.097   &   6.658   &       &   -0.097  &   -0.087  &   -0.094  &       -1.53       &       -13.99      &   $   1/2^{-} $   &               \\
358 &   252 &   2230.29     &   2230.99     &       &       2.77        &       28.54       &       1.56        &       15.29       &   7.305   &   6.611   &   7.107   &   6.659   &       &   -0.091  &   -0.081  &   -0.088  &       -1.64       &       -14.05      &               &               \\
359 &   253 &   2231.24     &   2231.82     &       &       2.52        &       28.64       &       0.95        &       15.35       &   7.316   &   6.612   &   7.116   &   6.660   &       &   -0.076  &   -0.068  &   -0.074  &       -1.10       &       -14.10      &   $   3/2^{-} $   &               \\
360 &   254 &   2232.67     &   2233.45     &       &       2.38        &       28.72       &       1.43        &       15.42       &   7.327   &   6.613   &   7.124   &   6.661   &       &   -0.058  &   -0.052  &   -0.056  &       -1.33       &       -14.15      &               &               \\
361 &   255 &   2233.84     &   2233.84     &       &       2.60        &       28.83       &       1.17        &       15.49       &   7.339   &   6.614   &   7.134   &   6.662   &       &   -0.048  &   -0.043  &   -0.046  &       -1.51       &       -14.21      &   $   1/2^{-} $   &               \\
362 &   256 &   2235.42     &   2235.42     &       &       2.75        &       28.92       &       1.58        &       15.55       &   7.351   &   6.615   &   7.144   &   6.663   &       &   -0.037  &   -0.033  &   -0.036  &       -1.67       &       -14.25      &               &               \\
363 &   257 &   2236.69     &   2236.69     &       &       2.85        &       29.00       &       1.27        &       15.60       &   7.363   &   6.615   &   7.153   &   6.663   &       &   0.000   &   0.000   &   0.000   &       -1.55       &       -14.30      &   $   1/2^{-} $   &               \\
364 &   258 &   2238.23     &   2238.23     &       &       2.81        &       29.06       &       1.55        &       15.61       &   7.378   &   6.615   &   7.164   &   6.663   &       &   0.000   &   0.000   &   0.000   &       -1.58       &       -14.33      &               &               \\
365 &   259 &   2237.01     &   2237.01     &       &       0.32        &       29.04       &   \underline{ -1.22   }   &       15.64       &   7.414   &   6.614   &   7.191   &   6.663   &       &   0.000   &   0.000   &   0.000   &   \underline{ 1.19    }   &       -14.33      &   $   1/2^{+} $   &               \\
366 &   260 &   2236.94     &   2236.94     &       &   \underline{ -1.30   }   &       29.39       &   \underline{ -0.07   }   &       15.78       &   7.401   &   6.632   &   7.187   &   6.680   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.61    }   &       -14.50      &               &               \\
$\sigma$ &  &2.43&0.31&  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=107$ (Bh)}\\                                                                                                                                                                                                                                  
256 &   149 &   1867.26     &   1868.85     &       &       17.55       &       0.75        &       8.34        &   \underline{ -0.37   }   &   6.164   &   6.039   &   6.112   &   6.091   &       &   0.288   &   0.301   &   0.293   &       -8.41       &       -0.07       &   $   5/2^{+} $   &   $   9/2^{+} $   \\
257 &   150 &   1875.81     &   1877.65     &       &       16.89       &       1.01        &       8.55        &   \underline{ -0.20   }   &   6.179   &   6.050   &   6.126   &   6.103   &       &   0.296   &   0.313   &   0.303   &       -8.25       &       -0.34       &               &   $   1/2^{+} $   \\
258 &   151 &   1883.84     &   1885.55     &       &       16.58       &       1.38        &       8.03        &       0.01        &   6.181   &   6.043   &   6.124   &   6.096   &       &   0.282   &   0.290   &   0.285   &       -8.12       &       -0.53       &   $   9/2^{-} $   &   $   9/2^{-} $   \\
259 &   152 &   1892.08     &   1894.08     &       &       16.27       &       1.84        &       8.24        &       0.25        &   6.192   &   6.051   &   6.134   &   6.103   &       &   0.288   &   0.299   &   0.292   &       -7.91       &       -0.79       &               &   $   5/2^{-} $   \\
260 &   153 &   1899.50     &   1901.41     &       &       15.66       &       2.36        &       7.42        &       0.55        &   6.206   &   6.058   &   6.146   &   6.111   &       &   0.289   &   0.300   &   0.294   &       -7.48       &       -0.53       &   $   3/2^{+} $   &   $   5/2^{-} $   \\
261 &   154 &   1907.38     &   1909.47     &   1909.82     &       15.30       &       2.91        &       7.88        &       0.85        &   6.216   &   6.064   &   6.154   &   6.117   &       &   0.282   &   0.294   &   0.287   &       -7.58       &       -0.84       &               &   $   5/2^{-} $   \\
262 &   155 &   1914.51     &   1916.46     &   1916.72     &       15.01       &       3.42        &       7.12        &       1.13        &   6.226   &   6.070   &   6.163   &   6.123   &       &   0.277   &   0.290   &   0.282   &       -7.43       &       -1.11       &   $   3/2^{+} $   &   $   5/2^{-} $   \\
263 &   156 &   1922.33     &   1924.43     &       &       14.95       &       3.96        &       7.83        &       1.39        &   6.239   &   6.077   &   6.174   &   6.130   &       &   0.278   &   0.290   &   0.283   &       -7.42       &       -1.37       &               &   $   5/2^{-} $   \\
264 &   157 &   1929.40     &   1931.29     &       &       14.89       &       4.45        &       7.06        &       1.65        &   6.251   &   6.084   &   6.184   &   6.137   &       &   0.276   &   0.288   &   0.281   &       -7.29       &       -1.61       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
265 &   158 &   1936.90     &   1939.04     &       &       14.56       &       4.96        &       7.50        &       1.90        &   6.263   &   6.090   &   6.194   &   6.142   &       &   0.275   &   0.287   &   0.280   &       -7.17       &       -1.86       &               &   $   5/2^{-} $   \\
266 &   159 &   1943.75     &   1945.78     &       &       14.35       &       5.53        &       6.85        &       2.13        &   6.275   &   6.097   &   6.204   &   6.149   &       &   0.275   &   0.287   &   0.280   &       -7.02       &       -2.08       &   $   11/2^{-}    $   &   $   5/2^{-} $   \\
267 &   160 &   1950.94     &   1953.19     &       &       14.04       &       6.09        &       7.19        &       2.44        &   6.284   &   6.101   &   6.211   &   6.153   &       &   0.270   &   0.283   &   0.275   &       -6.91       &       -2.41       &               &   $   5/2^{-} $   \\
268 &   161 &   1957.62     &   1959.80     &       &       13.87       &       6.69        &       6.69        &       2.74        &   6.294   &   6.106   &   6.220   &   6.158   &       &   0.267   &   0.280   &   0.272   &       -6.88       &       -2.69       &   $   7/2^{+} $   &   $   5/2^{-} $   \\
269 &   162 &   1964.54     &   1966.69     &       &       13.60       &       7.21        &       6.92        &       3.07        &   6.303   &   6.109   &   6.227   &   6.161   &       &   0.262   &   0.276   &   0.268   &       -6.99       &       -3.05       &               &   $   5/2^{-} $   \\
270 &   163 &   1969.79     &   1971.90     &       &       12.17       &       7.66        &       5.25        &       3.30        &   6.315   &   6.115   &   6.236   &   6.167   &       &   0.257   &   0.273   &   0.263   &       -5.33       &       -3.33       &   $   5/2^{+} $   &   $   5/2^{-} $   \\
271 &   164 &   1975.53     &   1977.76     &       &       10.99       &       7.93        &       5.74        &       3.44        &   6.325   &   6.120   &   6.245   &   6.172   &       &   0.253   &   0.270   &   0.260   &       -5.47       &       -3.50       &               &   $   5/2^{-} $   \\
272 &   165 &   1980.40     &   1982.59     &       &       10.61       &       8.32        &       4.88        &       3.62        &   6.336   &   6.124   &   6.254   &   6.176   &       &   0.247   &   0.266   &   0.254   &       -5.44       &       -3.78       &   $   3/2^{-} $   &   $   5/2^{-} $   \\
273 &   166 &   1986.26     &   1988.48     &       &       10.73       &       8.64        &       5.86        &       3.75        &   6.346   &   6.130   &   6.262   &   6.182   &       &   0.242   &   0.261   &   0.250   &       -5.37       &       -3.93       &               &   $   5/2^{-} $   \\
274 &   167 &   1990.75     &   1992.69     &       &       10.35       &       8.74        &       4.49        &       3.55        &   6.341   &   6.123   &   6.257   &   6.175   &       &   0.205   &   0.221   &   0.212   &       -5.48       &       -4.12       &   $   5/2^{+} $   &   $   9/2^{-} $   \\
275 &   168 &   1996.79     &   1998.84     &       &       10.53       &       9.19        &       6.04        &       3.73        &   6.351   &   6.127   &   6.265   &   6.179   &       &   0.199   &   0.215   &   0.206   &       -5.55       &       -4.33       &               &   $   5/2^{-} $   \\
276 &   169 &   2001.91     &   2003.76     &       &       11.16       &       9.64        &       5.11        &       3.90        &   6.356   &   6.126   &   6.268   &   6.178   &       &   0.180   &   0.191   &   0.184   &       -5.65       &       -4.47       &   $   3/2^{+} $   &   $   1/2^{-} $   \\
277 &   170 &   2007.90     &   2009.79     &       &       11.10       &       9.97        &       5.99        &       4.02        &   6.364   &   6.129   &   6.274   &   6.181   &       &   0.170   &   0.182   &   0.175   &       -5.58       &       -4.63       &               &   $   1/2^{-} $   \\
278 &   171 &   2013.00     &   2014.72     &       &       11.10       &       10.25       &       5.11        &       4.12        &   6.371   &   6.130   &   6.280   &   6.182   &       &   0.158   &   0.171   &   0.163   &       -5.52       &       -4.81       &   $   3/2^{+} $   &   $   1/2^{-} $   \\
279 &   172 &   2018.89     &   2020.66     &       &       10.99       &       10.46       &       5.88        &       4.19        &   6.381   &   6.134   &   6.287   &   6.186   &       &   0.152   &   0.164   &   0.157   &       -5.50       &       -4.87       &               &   $   5/2^{-} $   \\
280 &   173 &   2024.14     &   2025.81     &       &       11.13       &       10.69       &       5.25        &       4.27        &   6.391   &   6.136   &   6.295   &   6.188   &       &   0.146   &   0.159   &   0.151   &       -5.58       &       -5.11       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
281 &   174 &   2029.76     &   2031.61     &       &       10.87       &       10.94       &       5.62        &       4.35        &   6.403   &   6.140   &   6.304   &   6.192   &       &   0.142   &   0.154   &   0.146   &       -5.72       &       -5.25       &               &   $   1/2^{-} $   \\
282 &   175 &   2034.27     &   2035.80     &       &       10.14       &       10.82       &       4.52        &       4.15        &   6.402   &   6.141   &   6.304   &   6.193   &       &   0.111   &   0.121   &   0.115   &       -5.19       &       -5.21       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
283 &   176 &   2039.96     &   2041.56     &       &       10.20       &       10.85       &       5.69        &       4.25        &   6.414   &   6.145   &   6.313   &   6.196   &       &   0.106   &   0.116   &   0.110   &       -5.21       &       -5.32       &               &   $   5/2^{-} $   \\
284 &   177 &   2045.33     &   2046.49     &       &       11.06       &       11.10       &       5.37        &       4.35        &   6.424   &   6.146   &   6.321   &   6.198   &       &   -0.112  &   -0.113  &   -0.112  &       -5.71       &       -5.27       &   $   1/2^{+} $   &   $   3/2^{-} $   \\
285 &   178 &   2051.06     &   2052.30     &       &       11.10       &       11.34       &       5.73        &       4.46        &   6.435   &   6.149   &   6.329   &   6.200   &       &   -0.107  &   -0.108  &   -0.108  &       -5.79       &       -5.39       &               &   $   3/2^{-} $   \\
286 &   179 &   2055.64     &   2056.74     &       &       10.30       &       11.77       &       4.57        &       4.56        &   6.443   &   6.150   &   6.335   &   6.202   &       &   -0.090  &   -0.092  &   -0.091  &       -4.77       &       -5.52       &   $   3/2^{+} $   &   $   3/2^{-} $   \\
287 &   180 &   2060.74     &   2061.99     &       &       9.68        &       12.26       &       5.10        &       4.66        &   6.453   &   6.153   &   6.342   &   6.204   &       &   -0.073  &   -0.077  &   -0.074  &       -5.00       &       -5.66       &               &   $   3/2^{-} $   \\
288 &   181 &   2065.58     &   2066.55     &       &       9.94        &       12.64       &       4.84        &       4.76        &   6.462   &   6.155   &   6.350   &   6.206   &       &   -0.059  &   -0.063  &   -0.061  &       -5.20       &       -5.78       &   $   1/2^{+} $   &   $   3/2^{-} $   \\
289 &   182 &   2070.85     &   2070.85     &       &       10.11       &       12.37       &       5.27        &       4.85        &   6.473   &   6.157   &   6.358   &   6.209   &       &   -0.048  &   -0.052  &   -0.050  &       -5.37       &       -5.89       &               &   $   3/2^{-} $   \\
290 &   183 &   2075.31     &   2075.31     &       &       9.73        &       12.47       &       4.46        &       4.88        &   6.482   &   6.157   &   6.364   &   6.209   &       &   0.008   &   0.011   &   0.009   &       -5.19       &       -6.01       &   $   1/2^{+} $   &   $   7/2^{-} $   \\
291 &   184 &   2080.49     &   2080.49     &       &       9.64        &       12.67       &       5.17        &       4.98        &   6.494   &   6.159   &   6.373   &   6.211   &       &   0.002   &   0.005   &   0.003   &       -5.18       &       -6.09       &               &   $   7/2^{-} $   \\
292 &   185 &   2083.22     &   2083.22     &       &       7.91        &       13.01       &       2.73        &       5.17        &   6.507   &   6.172   &   6.386   &   6.223   &       &   0.014   &   0.020   &   0.016   &       -2.96       &       -6.26       &   $   1/2^{-} $   &   $   5/2^{-} $   \\
293 &   186 &   2087.09     &   2087.09     &       &       6.60        &       13.33       &       3.87        &       5.32        &   6.520   &   6.183   &   6.399   &   6.234   &       &   0.007   &   0.010   &   0.008   &       -3.33       &       -6.43       &               &   $   7/2^{-} $   \\
294 &   187 &   2090.06     &   2090.44     &       &       6.84        &       13.63       &       2.97        &       5.70        &   6.537   &   6.197   &   6.415   &   6.248   &       &   -0.045  &   -0.061  &   -0.051  &       -3.31       &       -6.57       &   $   11/2^{-}    $   &   $   5/2^{+} $   \\
295 &   188 &   2093.89     &   2094.94     &       &       6.79        &       13.99       &       3.82        &       5.71        &   6.551   &   6.209   &   6.429   &   6.260   &       &   0.052   &   0.071   &   0.059   &       -3.62       &       -6.73       &               &   $   5/2^{-} $   \\
296 &   189 &   2097.24     &   2097.69     &       &       7.18        &       14.22       &       3.36        &       5.87        &   6.567   &   6.224   &   6.445   &   6.276   &       &   0.072   &   0.097   &   0.081   &       -3.65       &       -6.83       &   $   5/2^{-} $   &   $   9/2^{+} $   \\
297 &   190 &   2101.24     &   2103.23     &       &       7.35        &       14.48       &       3.99        &       6.07        &   6.725   &   6.386   &   6.605   &   6.436   &       &   0.411   &   0.408   &   0.410   &       -4.17       &       -7.53       &               &   $   3/2^{+} $   \\
298 &   191 &   2104.70     &   2106.54     &       &       7.46        &       14.70       &       3.46        &       6.36        &   6.730   &   6.387   &   6.608   &   6.437   &       &   0.401   &   0.401   &   0.401   &       -4.13       &       -7.64       &   $   7/2^{-} $   &   $   3/2^{+} $   \\
299 &   192 &   2109.41     &   2111.35     &       &       8.17        &       15.57       &       4.71        &       7.09        &   6.741   &   6.395   &   6.619   &   6.444   &       &   0.401   &   0.401   &   0.401   &       -4.08       &       -7.81       &               &   $   3/2^{+} $   \\
300 &   193 &   2112.85     &   2114.62     &       &       8.15        &       15.91       &       3.44        &       7.40        &   6.751   &   6.401   &   6.628   &   6.451   &       &   0.399   &   0.399   &   0.399   &       -4.06       &       -7.95       &   $   7/2^{+} $   &   $   3/2^{+} $   \\
301 &   194 &   2117.39     &   2119.28     &       &       7.98        &       16.53       &       4.54        &       7.76        &   6.759   &   6.405   &   6.636   &   6.455   &       &   0.395   &   0.396   &   0.396   &       -3.95       &       -8.09       &               &   $   3/2^{+} $   \\
302 &   195 &   2120.80     &   2122.60     &       &       7.95        &       16.95       &       3.41        &       7.91        &   6.771   &   6.412   &   6.646   &   6.462   &       &   0.396   &   0.397   &   0.396   &       -3.95       &       -8.24       &   $   5/2^{-} $   &   $   3/2^{+} $   \\
303 &   196 &   2125.11     &   2126.92     &       &       7.72        &       17.28       &       4.31        &       8.06        &   6.780   &   6.418   &   6.655   &   6.467   &       &   0.393   &   0.395   &   0.394   &       -3.79       &       -8.38       &               &   $   3/2^{+} $   \\
304 &   197 &   2128.49     &   2130.05     &       &       7.69        &       17.69       &       3.38        &       8.23        &   6.790   &   6.424   &   6.663   &   6.474   &       &   0.392   &   0.394   &   0.393   &       -3.52       &       -8.52       &   $   5/2^{-} $   &   $   3/2^{+} $   \\
305 &   198 &   2132.43     &   2134.13     &       &       7.32        &       17.66       &       3.95        &       8.34        &   6.802   &   6.430   &   6.674   &   6.480   &       &   0.393   &   0.395   &   0.393   &       -3.49       &       -8.65       &               &   $   3/2^{+} $   \\
306 &   199 &   2135.18     &   2136.80     &       &       6.69        &       17.48       &       2.75        &       8.35        &   6.819   &   6.439   &   6.688   &   6.489   &       &   0.398   &   0.398   &   0.398   &       -3.49       &       -8.78       &   $   3/2^{-} $   &   $   3/2^{+} $   \\
307 &   200 &   2138.98     &   2140.76     &       &       6.55        &       17.41       &       3.80        &       8.07        &   6.820   &   6.438   &   6.689   &   6.487   &       &   0.383   &   0.388   &   0.385   &       -3.23       &       -8.87       &               &   $   3/2^{+} $   \\
308 &   201 &   2141.81     &   2143.19     &       &       6.63        &       17.32       &       2.83        &       7.81        &   6.756   &   6.357   &   6.620   &   6.407   &       &   0.228   &   0.248   &   0.235   &       -3.68       &       -8.30       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
309 &   202 &   2145.92     &   2147.40     &       &       6.94        &       17.68       &       4.11        &       8.01        &   6.771   &   6.368   &   6.634   &   6.418   &       &   0.238   &   0.255   &   0.244   &       -3.65       &       -8.46       &               &   $   1/2^{+} $   \\
310 &   203 &   2149.05     &   2150.28     &       &       7.24        &       17.94       &       3.12        &       8.10        &   6.784   &   6.372   &   6.645   &   6.422   &       &   0.240   &   0.257   &   0.246   &       -3.51       &       -8.52       &   $   7/2^{-} $   &   $   1/2^{+} $   \\
311 &   204 &   2153.07     &   2154.46     &       &       7.14        &       18.32       &       4.02        &       8.33        &   6.796   &   6.382   &   6.657   &   6.432   &       &   0.244   &   0.260   &   0.250   &       -3.51       &       -8.74       &               &   $   1/2^{+} $   \\
312 &   205 &   2156.20     &   2157.37     &       &       7.16        &       18.61       &       3.14        &       8.48        &   6.808   &   6.388   &   6.667   &   6.438   &       &   0.246   &   0.261   &   0.251   &       -3.47       &       -8.86       &   $   5/2^{-} $   &   $   1/2^{+} $   \\
313 &   206 &   2159.88     &   2161.27     &       &       6.82        &       18.97       &       3.68        &       8.67        &   6.821   &   6.397   &   6.679   &   6.447   &       &   0.251   &   0.266   &   0.256   &       -3.34       &       -9.04       &               &   $   1/2^{+} $   \\
314 &   207 &   2162.93     &   2164.01     &       &       6.73        &       19.29       &       3.05        &       8.84        &   6.833   &   6.403   &   6.689   &   6.452   &       &   0.254   &   0.268   &   0.259   &       -3.36       &       -9.18       &   $   7/2^{+} $   &   $   1/2^{+} $   \\
315 &   208 &   2166.34     &   2167.60     &       &       6.46        &       19.64       &       3.41        &       9.01        &   6.845   &   6.412   &   6.701   &   6.462   &       &   0.259   &   0.273   &   0.264   &       -3.02       &       -9.35       &               &   $   1/2^{+} $   \\
316 &   209 &   2168.80     &   2169.91     &       &       5.87        &       19.92       &       2.45        &       9.15        &   6.855   &   6.421   &   6.711   &   6.471   &       &   0.256   &   0.270   &   0.261   &       -2.54       &       -9.54       &   $   9/2^{-} $   &   $   1/2^{+} $   \\
317 &   210 &   2171.97     &   2173.40     &       &       5.62        &       20.14       &       3.17        &       9.26        &   6.869   &   6.427   &   6.723   &   6.477   &       &   0.262   &   0.274   &   0.266   &       -2.79       &       -9.66       &               &   $   1/2^{+} $   \\
318 &   211 &   2174.31     &   2175.70     &       &       5.51        &       20.37       &       2.34        &       9.37        &   6.882   &   6.434   &   6.735   &   6.484   &       &   0.264   &   0.275   &   0.268   &       -2.76       &       -9.80       &   $   3/2^{-} $   &   $   1/2^{+} $   \\
319 &   212 &   2177.43     &   2178.97     &       &       5.47        &       20.64       &       3.12        &       9.48        &   6.894   &   6.442   &   6.746   &   6.492   &       &   0.266   &   0.276   &   0.269   &       -2.75       &       -9.96       &               &   $   1/2^{+} $   \\
320 &   213 &   2179.77     &   2181.24     &       &       5.46        &       20.86       &       2.33        &       9.59        &   6.907   &   6.450   &   6.757   &   6.499   &       &   0.268   &   0.278   &   0.271   &       -2.73       &       -10.10      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
321 &   214 &   2182.84     &   2184.41     &       &       5.41        &       21.01       &       3.08        &       9.68        &   6.919   &   6.457   &   6.768   &   6.506   &       &   0.271   &   0.280   &   0.274   &       -2.71       &       -10.23      &               &   $   1/2^{+} $   \\
322 &   215 &   2185.13     &   2186.57     &       &       5.36        &       21.21       &       2.28        &       9.80        &   6.930   &   6.466   &   6.779   &   6.515   &       &   0.272   &   0.282   &   0.275   &       -2.64       &       -10.39      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
323 &   216 &   2188.21     &   2189.72     &       &       5.37        &       21.38       &       3.08        &       9.87        &   6.939   &   6.466   &   6.786   &   6.515   &       &   0.269   &   0.273   &   0.270   &       -2.71       &       -10.45      &               &   $   9/2^{+} $   \\
324 &   217 &   2190.69     &   2191.97     &       &       5.57        &       21.62       &       2.49        &       9.99        &   6.952   &   6.474   &   6.798   &   6.523   &       &   0.273   &   0.277   &   0.274   &       -2.74       &       -10.54      &   $   7/2^{-} $   &   $   9/2^{+} $   \\
325 &   218 &   2193.47     &   2194.76     &       &       5.26        &       21.83       &       2.78        &       10.10       &   6.962   &   6.478   &   6.807   &   6.527   &       &   0.272   &   0.276   &   0.273   &       -2.40       &       -10.59      &               &   $   9/2^{+} $   \\
326 &   219 &   2195.48     &   2196.83     &       &       4.78        &       22.22       &       2.01        &       10.29       &   6.972   &   6.486   &   6.817   &   6.535   &       &   0.272   &   0.276   &   0.273   &       -2.06       &       -10.71      &   $   11/2^{+}    $   &   $   9/2^{+} $   \\
327 &   220 &   2197.69     &   2199.27     &       &       4.22        &       22.46       &       2.21        &       10.40       &   6.983   &   6.492   &   6.826   &   6.541   &       &   0.270   &   0.273   &   0.271   &       -2.02       &       -10.81      &               &   $   9/2^{+} $   \\
328 &   221 &   2199.34     &   2200.79     &       &       3.86        &       22.60       &       1.65        &       10.55       &   6.996   &   6.503   &   6.839   &   6.552   &       &   0.274   &   0.281   &   0.276   &       -1.81       &       -10.95      &   $   5/2^{-} $   &   $   9/2^{-} $   \\
329 &   222 &   2201.53     &   2203.22     &       &       3.85        &       22.71       &       2.19        &       10.59       &   7.005   &   6.503   &   6.846   &   6.552   &       &   0.265   &   0.269   &   0.267   &       -1.91       &       -10.99      &               &   $   9/2^{+} $   \\
330 &   223 &   2203.05     &   2204.67     &       &       3.71        &       22.84       &       1.52        &       10.66       &   7.018   &   6.508   &   6.857   &   6.557   &       &   0.264   &   0.268   &   0.266   &       -1.87       &       -11.08      &   $   3/2^{-} $   &   $   9/2^{+} $   \\
331 &   224 &   2205.25     &   2206.96     &       &       3.72        &       23.05       &       2.21        &       10.77       &   7.027   &   6.513   &   6.865   &   6.562   &       &   0.260   &   0.263   &   0.261   &       -1.87       &       -11.20      &               &   $   9/2^{+} $   \\
332 &   225 &   2206.84     &   2208.53     &       &       3.80        &       23.30       &       1.59        &       10.97       &   7.043   &   6.521   &   6.879   &   6.570   &       &   0.264   &   0.271   &   0.266   &       -1.91       &       -11.38      &   $   1/2^{-} $   &   $   9/2^{-} $   \\
333 &   226 &   2209.05     &   2210.77     &       &       3.79        &       23.63       &       2.20        &       11.12       &   7.051   &   6.527   &   6.887   &   6.576   &       &   0.259   &   0.266   &   0.261   &       -1.85       &       -11.53      &               &   $   9/2^{-} $   \\
334 &   227 &   2210.54     &   2212.13     &       &       3.70        &       23.98       &       1.49        &       11.25       &   7.062   &   6.533   &   6.897   &   6.582   &       &   0.256   &   0.262   &   0.258   &       -1.81       &       -11.67      &   $   1/2^{-} $   &   $   9/2^{-} $   \\
335 &   228 &   2212.65     &   2214.31     &       &       3.60        &       24.18       &       2.11        &       11.35       &   7.073   &   6.537   &   6.906   &   6.586   &       &   0.252   &   0.260   &   0.255   &       -1.79       &       -11.80      &               &   $   9/2^{-} $   \\
336 &   229 &   2214.13     &   2215.58     &       &       3.59        &       24.44       &       1.48        &       11.44       &   7.085   &   6.542   &   6.917   &   6.590   &       &   0.251   &   0.258   &   0.253   &       -1.71       &       -11.93      &   $   9/2^{-} $   &   $   9/2^{-} $   \\
337 &   230 &   2216.08     &   2217.68     &       &       3.44        &       24.75       &       1.96        &       11.56       &   7.093   &   6.546   &   6.924   &   6.595   &       &   0.245   &   0.254   &   0.248   &       -1.66       &       -12.10      &               &   $   9/2^{-} $   \\
338 &   231 &   2217.52     &   2218.96     &       &       3.40        &       25.11       &       1.44        &       11.70       &   7.102   &   6.552   &   6.933   &   6.600   &       &   0.242   &   0.250   &   0.245   &       -1.59       &       -12.27      &   $   13/2^{+}    $   &   $   9/2^{-} $   \\
339 &   232 &   2219.19     &   2220.81     &       &       3.10        &       25.51       &       1.66        &       11.89       &   7.112   &   6.561   &   6.943   &   6.610   &       &   0.242   &   0.253   &   0.245   &       -1.32       &       -12.50      &               &   $   5/2^{-} $   \\
340 &   233 &   2220.00     &   2221.44     &       &       2.48        &       25.68       &       0.81        &       11.93       &   7.121   &   6.564   &   6.951   &   6.612   &       &   0.233   &   0.242   &   0.236   &       -0.90       &       -12.57      &   $   7/2^{-} $   &   $   9/2^{-} $   \\
341 &   234 &   2221.37     &   2223.11     &       &       2.19        &       25.85       &       1.37        &       12.01       &   7.134   &   6.566   &   6.961   &   6.615   &       &   0.230   &   0.244   &   0.235   &       -1.10       &       -12.64      &               &   $   5/2^{-} $   \\
342 &   235 &   2222.10     &   2223.78     &       &       2.10        &       26.05       &       0.72        &       12.08       &   7.146   &   6.570   &   6.971   &   6.618   &       &   0.225   &   0.239   &   0.229   &       -1.00       &       -12.72      &   $   5/2^{-} $   &   $   5/2^{-} $   \\
343 &   236 &   2223.44     &   2225.20     &       &       2.07        &       26.19       &       1.35        &       12.14       &   7.155   &   6.572   &   6.978   &   6.620   &       &   0.217   &   0.232   &   0.222   &       -1.05       &       -12.80      &               &   $   5/2^{-} $   \\
344 &   237 &   2224.07     &   2225.79     &       &       1.98        &       26.33       &       0.63        &       12.18       &   7.170   &   6.574   &   6.990   &   6.622   &       &   0.213   &   0.230   &   0.218   &       -1.08       &       -12.85      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
345 &   238 &   2225.54     &   2227.09     &       &       2.09        &       26.53       &       1.46        &       12.26       &   7.162   &   6.577   &   6.986   &   6.625   &       &   0.184   &   0.190   &   0.186   &       -1.24       &       -12.93      &               &   $   1/2^{-} $   \\
346 &   239 &   2226.29     &   2227.71     &       &       2.21        &       26.70       &       0.75        &       12.34       &   7.170   &   6.581   &   6.993   &   6.629   &       &   0.174   &   0.181   &   0.176   &       -1.21       &       -13.02      &   $   5/2^{-} $   &   $   1/2^{-} $   \\
347 &   240 &   2227.96     &   2229.48     &       &       2.42        &       26.82       &       1.67        &       12.38       &   7.180   &   6.583   &   7.001   &   6.631   &       &   0.168   &   0.176   &   0.171   &       -1.25       &       -13.11      &               &   $   1/2^{-} $   \\
348 &   241 &   2228.79     &   2230.23     &       &       2.51        &       26.95       &       0.83        &       12.43       &   7.192   &   6.585   &   7.011   &   6.634   &       &   0.162   &   0.171   &   0.165   &       -1.30       &       -13.19      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
349 &   242 &   2230.43     &   2231.94     &       &       2.47        &       27.09       &       1.64        &       12.47       &   7.200   &   6.589   &   7.018   &   6.637   &       &   0.154   &   0.162   &   0.157   &       -1.28       &       -13.29      &               &   $   1/2^{-} $   \\
350 &   243 &   2231.36     &   2232.75     &       &       2.57        &       27.24       &       0.93        &       12.51       &   7.210   &   6.593   &   7.027   &   6.642   &       &   0.147   &   0.154   &   0.149   &       -1.32       &       -13.34      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
351 &   244 &   2232.98     &   2234.44     &       &       2.55        &       27.36       &       1.62        &       12.54       &   7.220   &   6.597   &   7.036   &   6.645   &       &   0.140   &   0.146   &   0.142   &       -1.31       &       -13.40      &               &   $   5/2^{-} $   \\
352 &   245 &   2234.05     &   2235.21     &       &       2.68        &       27.56       &       1.07        &       12.59       &   7.229   &   6.603   &   7.045   &   6.651   &       &   0.133   &   0.137   &   0.134   &       -1.54       &       -13.49      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
353 &   246 &   2235.67     &   2237.01     &       &       2.69        &       27.71       &       1.62        &       12.67       &   7.242   &   6.604   &   7.055   &   6.652   &       &   0.126   &   0.128   &   0.126   &       -1.66       &       -13.63      &               &   $   11/2^{+}    $   \\
354 &   247 &   2236.40     &   2237.64     &       &       2.35        &       27.78       &       0.73        &       12.70       &   7.251   &   6.607   &   7.062   &   6.655   &       &   0.116   &   0.119   &   0.117   &       -0.84       &       -13.65      &   $   9/2^{-} $   &   $   11/2^{+}    $   \\
355 &   248 &   2237.58     &   2238.89     &       &       1.91        &       27.75       &       1.19        &       12.72       &   7.260   &   6.608   &   7.070   &   6.656   &       &   0.106   &   0.111   &   0.107   &       -1.03       &       -13.67      &               &   $   11/2^{+}    $   \\
356 &   249 &   2238.41     &   2239.28     &       &       2.01        &       27.63       &       0.83        &       12.57       &   7.266   &   6.613   &   7.076   &   6.661   &       &   -0.112  &   -0.101  &   -0.109  &       -1.46       &       -13.57      &   $   3/2^{-} $   &   $   5/2^{+} $   \\
357 &   250 &   2240.14     &   2241.13     &       &       2.56        &       27.75       &       1.73        &       12.62       &   7.277   &   6.614   &   7.085   &   6.662   &       &   -0.103  &   -0.093  &   -0.100  &       -1.46       &       -13.63      &               &   $   5/2^{+} $   \\
358 &   251 &   2241.42     &   2242.12     &       &       3.01        &       27.92       &       1.28        &       12.70       &   7.288   &   6.617   &   7.094   &   6.665   &       &   -0.098  &   -0.088  &   -0.095  &       -1.58       &       -13.71      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
359 &   252 &   2243.03     &   2243.74     &       &       2.89        &       28.04       &       1.61        &       12.74       &   7.300   &   6.618   &   7.104   &   6.667   &       &   -0.092  &   -0.082  &   -0.089  &       -1.69       &       -13.77      &               &   $   5/2^{+} $   \\
360 &   253 &   2244.00     &   2244.61     &       &       2.58        &       28.12       &       0.97        &       12.76       &   7.311   &   6.620   &   7.112   &   6.668   &       &   -0.076  &   -0.069  &   -0.074  &       -1.14       &       -13.85      &   $   3/2^{-} $   &   $   3/2^{-} $   \\
361 &   254 &   2245.48     &   2246.27     &       &       2.45        &       28.23       &       1.48        &       12.81       &   7.322   &   6.621   &   7.121   &   6.669   &       &   -0.058  &   -0.054  &   -0.057  &       -1.37       &       -13.90      &               &   $   3/2^{+} $   \\
362 &   255 &   2246.68     &   2246.68     &       &       2.68        &       28.33       &       1.20        &       12.84       &   7.334   &   6.622   &   7.131   &   6.670   &       &   -0.048  &   -0.044  &   -0.047  &       -1.54       &       -13.96      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
363 &   256 &   2248.32     &   2248.32     &       &       2.83        &       28.45       &       1.64        &       12.90       &   7.346   &   6.623   &   7.140   &   6.671   &       &   -0.037  &   -0.034  &   -0.036  &       -1.71       &       -14.01      &               &   $   1/2^{+} $   \\
364 &   257 &   2249.59     &   2249.59     &       &       2.91        &       28.51       &       1.28        &       12.91       &   7.358   &   6.623   &   7.150   &   6.671   &       &   -0.002  &   -0.002  &   -0.002  &       -1.58       &       -14.04      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
365 &   258 &   2251.17     &   2251.17     &       &       2.85        &       28.55       &       1.57        &       12.93       &   7.373   &   6.624   &   7.161   &   6.672   &       &   0.000   &   -0.001  &   -0.001  &       -1.60       &       -14.07      &               &   $   1/2^{-} $   \\
366 &   259 &   2250.02     &   2250.02     &       &       0.42        &       28.64       &   \underline{ -1.15   }   &       13.01       &   7.384   &   6.636   &   7.173   &   6.684   &       &   -0.015  &   -0.028  &   -0.019  &   \underline{ 0.82    }   &       -14.17      &   $   15/2^{+}    $   &   $   1/2^{+} $   \\
367 &   260 &   2250.05     &   2250.05     &       &   \underline{ -1.12   }   &       28.89       &       0.03        &       13.11       &   7.395   &   6.641   &   7.183   &   6.689   &       &   0.002   &   0.003   &   0.002   &   \underline{ 0.52    }   &       -14.25      &               &   $   7/2^{-} $   \\
368 &   261 &   2248.90     &   2248.90     &       &   \underline{ -1.12   }   &       28.96       &   \underline{ -1.15   }   &       13.18       &   7.406   &   6.652   &   7.195   &   6.700   &       &   -0.021  &   -0.034  &   -0.025  &   \underline{ 0.51    }   &       -14.34      &   $   15/2^{+}    $   &   $   5/2^{+} $   \\
369 &   262 &   2248.95     &   2248.95     &       &   \underline{ -1.10   }   &       29.27       &       0.05        &       13.31       &   7.417   &   6.660   &   7.206   &   6.707   &       &   0.005   &   0.008   &   0.006   &   \underline{ 0.50    }   &       -14.43      &               &   $   7/2^{-} $   \\
370 &   263 &   2248.09     &   2248.75     &       &   \underline{ -0.81   }   &       29.27       &   \underline{ -0.86   }   &       13.44       &   7.437   &   6.674   &   7.225   &   6.721   &       &   0.060   &   0.079   &   0.066   &   \underline{ 0.12    }   &       -14.48      &   $   1/2^{+} $   &   $   9/2^{+} $   \\
371 &   264 &   2248.47     &   2249.28     &       &   \underline{ -0.47   }   &       29.41       &       0.38        &       13.49       &   7.453   &   6.681   &   7.239   &   6.729   &       &   0.079   &   0.096   &   0.084   &       -0.09       &       -14.51      &               &   $   9/2^{+} $   \\
372 &   265 &   2248.32     &   2248.82     &       &       0.23        &       29.47       &   \underline{ -0.15   }   &       13.53       &   7.470   &   6.689   &   7.254   &   6.736   &       &   0.095   &   0.111   &   0.100   &       -0.03       &       -14.55      &   $   3/2^{+} $   &   $   9/2^{+} $   \\
373 &   $266^\dag$ &   2248.72     &   2249.63     &       &       0.25        &       29.64       &       0.40        &       13.64       &   7.482   &   6.700   &   7.266   &   6.748   &       &   0.102   &   0.120   &   0.108   &       -0.16       &       -14.64      &               &   $   9/2^{+} $   \\
374 &   267 &   2248.64     &   2249.32     &       &       0.32        &       29.79       &   \underline{ -0.08   }   &       13.76       &   7.496   &   6.708   &   7.280   &   6.755   &       &   0.114   &   0.131   &   0.119   &       -0.11       &       -14.66      &   $   5/2^{+} $   &   $   1/2^{-} $   \\
375 &   $268^\dag$ &   2249.11     &   2250.03     &       &       0.39        &       29.95       &       0.47        &       13.85       &   7.509   &   6.718   &   7.292   &   6.766   &       &   0.122   &   0.139   &   0.127   &       -0.17       &       -14.73      &               &   $   1/2^{-} $   \\
376 &   269 &   2249.01     &   2249.75     &       &       0.37        &       30.02       &   \underline{ -0.10   }   &       13.91       &   7.527   &   6.725   &   7.308   &   6.772   &       &   0.135   &   0.147   &   0.139   &       -0.20       &       -14.75      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
377 &   $270^\dag$ &   2249.33     &   2250.34     &       &       0.22        &       30.11       &       0.31        &       13.94       &   7.538   &   6.734   &   7.319   &   6.782   &       &   0.141   &   0.156   &   0.145   &       -0.14       &       -14.90      &               &   $   9/2^{+} $   \\
378 &   271 &   2249.12     &   2250.13     &       &       0.11        &       30.22       &   \underline{ -0.21   }   &       14.04       &   7.551   &   6.744   &   7.331   &   6.791   &       &   0.147   &   0.161   &   0.151   &       -0.05       &       -14.90      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
379 &   $272^\dag$ &   2249.60     &   2250.72     &       &       0.27        &               &       0.48        &       14.15       &   7.565   &   6.752   &   7.345   &   6.800   &       &   0.157   &   0.169   &   0.161   &       -0.13       &       -14.96      &               &   $   1/2^{-} $   \\
380 &   273 &   2249.32     &   2250.30     &       &       0.19        &               &   \underline{ -0.28   }   &       14.25       &   7.579   &   6.763   &   7.359   &   6.810   &       &   0.166   &   0.177   &   0.169   &       -0.11       &       -15.03      &   $   5/2^{+} $   &   $   1/2^{-} $   \\
381 &   $274^\dag$ &   2249.87     &   2251.07     &       &       0.27        &               &       0.56        &       14.37       &   7.594   &   6.781   &   7.375   &   6.828   &       &   0.180   &   0.200   &   0.185   &       -0.24       &       -15.25      &               &   $   1/2^{+} $   \\
382 &   275 &   2249.68     &   2250.72     &       &       0.37        &               &   \underline{ -0.19   }   &       14.60       &   7.607   &   6.793   &   7.388   &   6.840   &       &   0.188   &   0.209   &   0.194   &       -0.23       &       -15.34      &   $   5/2^{+} $   &   $   1/2^{+} $   \\
383 &   $276^\dag$ &   2250.35     &   2251.52     &       &       0.48        &               &       0.67        &       14.72       &   7.619   &   6.802   &   7.400   &   6.849   &       &   0.195   &   0.215   &   0.201   &       -0.26       &       -15.43      &               &   $   1/2^{+} $   \\
384 &   277 &   2250.11     &   2251.15     &       &       0.43        &               &   \underline{ -0.24   }   &       14.85       &   7.632   &   6.815   &   7.414   &   6.862   &       &   0.203   &   0.224   &   0.209   &       -0.19       &       -15.53      &   $   5/2^{+} $   &   $   1/2^{+} $   \\
385 &   $278^\dag$ &   2250.83     &   2251.98     &       &       0.48        &               &       0.72        &       14.98       &   7.644   &   6.822   &   7.425   &   6.869   &       &   0.209   &   0.229   &   0.214   &       -0.24       &       -15.60      &               &   $   1/2^{+} $   \\
386 &   279 &   2250.67     &   2251.73     &       &       0.56        &               &   \underline{ -0.17   }   &       15.06       &   7.660   &   6.828   &   7.439   &   6.875   &       &   0.216   &   0.233   &   0.221   &       -0.28       &       -15.66      &   $   1/2^{+} $   &   $   1/2^{+} $   \\
387 &   280 &   2251.24     &   2252.41     &       &       0.41        &               &       0.58        &       15.18       &   7.670   &   6.840   &   7.450   &   6.886   &       &   0.222   &   0.239   &   0.227   &       -0.20       &       -15.78      &               &   $   1/2^{+} $   \\
388 &   281 &   2251.14     &   2252.17     &       &       0.48        &               &   \underline{ -0.10   }   &       15.30       &   7.687   &   6.856   &   7.468   &   6.903   &       &   0.232   &   0.253   &   0.237   &       -0.20       &       -15.90      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
389 &   282 &   2251.56     &   2252.73     &       &       0.32        &               &       0.42        &       15.35       &   7.697   &   6.855   &   7.475   &   6.902   &       &   0.234   &   0.248   &   0.238   &       -0.15       &       -15.94      &               &   $   1/2^{+} $   \\
390 &   283 &   2251.43     &   2252.42     &       &       0.29        &               &   \underline{ -0.13   }   &       15.48       &   7.715   &   6.870   &   7.493   &   6.916   &       &   0.243   &   0.260   &   0.248   &       -0.11       &       -16.06      &   $   3/2^{+} $   &   $   1/2^{-} $   \\
391 &   284 &   2251.83     &   2252.99     &       &       0.27        &               &       0.41        &       15.57       &   7.726   &   6.877   &   7.503   &   6.924   &       &   0.247   &   0.263   &   0.251   &       -0.10       &       -16.16      &               &   $   1/2^{-} $   \\
392 &   285 &   2251.52     &   2252.57     &       &       0.09        &               &   \underline{ -0.31   }   &       15.64       &   7.739   &   6.882   &   7.515   &   6.929   &       &   0.251   &   0.265   &   0.255   &       -0.12       &       -16.22      &   $   7/2^{+} $   &   $   1/2^{-} $   \\
393 &   286 &   2251.93     &   2253.12     &       &       0.10        &               &       0.41        &       15.77       &   7.749   &   6.893   &   7.526   &   6.939   &       &   0.255   &   0.268   &   0.258   &       -0.03       &       -16.36      &               &   $   1/2^{-} $   \\
394 &   287 &   2251.62     &   2252.67     &       &       0.10        &               &   \underline{ -0.31   }   &       15.90       &   7.761   &   6.902   &   7.538   &   6.948   &       &   0.259   &   0.272   &   0.263   &   \underline{ 0.01    }   &       -16.47      &   $   7/2^{+} $   &   $   1/2^{-} $   \\
395 &   288 &   2251.91     &   2253.06     &       &   \underline{ -0.02   }   &               &       0.29        &       15.97       &   7.771   &   6.909   &   7.547   &   6.955   &       &   0.260   &   0.272   &   0.263   &   \underline{ 0.03    }   &       -16.56      &               &   $   1/2^{-} $   \\
$\sigma$ &  &2.33&0.31&  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=108$ (Hs)}\\                                                                                                                                                                                                                                  
257 &   149 &   1867.87     &   1869.52     &       &       17.86       &       0.24        &               &       0.61        &   6.169   &   6.052   &   6.120   &   6.105   &       &   0.288   &   0.302   &   0.294   &       -8.55       &   \underline{ 0.20    }   &   $   5/2^{+} $   &               \\
258 &   150 &   1876.56     &   1878.47     &       &               &       0.55        &       8.68        &       0.75        &   6.177   &   6.055   &   6.126   &   6.107   &       &   0.286   &   0.298   &   0.291   &       -8.45       &   \underline{ 0.04    }   &               &               \\
259 &   151 &   1884.73     &   1886.51     &       &       16.86       &       0.90        &       8.17        &       0.89        &   6.188   &   6.059   &   6.134   &   6.112   &       &   0.287   &   0.298   &   0.291   &       -8.29       &       -0.12       &   $   9/2^{-} $   &               \\
260 &   152 &   1893.09     &   1895.15     &       &       16.54       &       1.27        &       8.36        &       1.01        &   6.198   &   6.065   &   6.143   &   6.118   &       &   0.286   &   0.297   &   0.290   &       -7.99       &       -0.29       &               &               \\
261 &   153 &   1900.68     &   1902.52     &       &       15.95       &       1.73        &       7.59        &       1.18        &   6.204   &   6.066   &   6.147   &   6.119   &       &   0.273   &   0.282   &   0.277   &       -7.73       &       -0.56       &   $   9/2^{+} $   &               \\
262 &   154 &   1908.69     &   1910.75     &       &       15.59       &       2.16        &       8.01        &       1.31        &   6.215   &   6.072   &   6.157   &   6.124   &       &   0.270   &   0.279   &   0.274   &       -7.74       &       -0.75       &               &               \\
263 &   155 &   1916.08     &   1917.85     &       &       15.40       &       2.70        &       7.39        &       1.57        &   6.225   &   6.077   &   6.165   &   6.130   &       &   0.265   &   0.273   &   0.268   &       -7.62       &       -1.01       &   $   3/2^{+} $   &               \\
264 &   156 &   1923.94     &   1926.03     &   1926.77     &       15.25       &       3.00        &       7.86        &       1.61        &   6.239   &   6.085   &   6.176   &   6.137   &       &   0.268   &   0.277   &   0.272   &       -7.56       &       -1.13       &               &               \\
265 &   157 &   1931.15     &   1933.05     &   1933.51     &       15.07       &       3.40        &       7.21        &       1.75        &   6.252   &   6.092   &   6.187   &   6.144   &       &   0.270   &   0.279   &   0.274   &       -7.49       &       -1.28       &   $   1/2^{+} $   &               \\
266 &   158 &   1938.82     &   1941.02     &   1941.34     &       14.88       &       3.82        &       7.67        &       1.92        &   6.263   &   6.097   &   6.196   &   6.149   &       &   0.269   &   0.279   &   0.273   &       -7.36       &       -1.48       &               &               \\
267 &   159 &   1945.84     &   1947.90     &       &       14.69       &       4.22        &       7.02        &       2.09        &   6.276   &   6.104   &   6.207   &   6.157   &       &   0.271   &   0.280   &   0.275   &       -7.25       &       -1.64       &   $   11/2^{-}    $   &               \\
268 &   160 &   1953.32     &   1955.63     &       &       14.50       &       4.83        &       7.48        &       2.39        &   6.284   &   6.108   &   6.214   &   6.160   &       &   0.265   &   0.276   &   0.270   &       -7.17       &       -1.91       &               &               \\
269 &   161 &   1960.27     &   1962.50     &       &       14.43       &       5.39        &       6.95        &       2.65        &   6.295   &   6.113   &   6.222   &   6.166   &       &   0.264   &   0.275   &   0.268   &       -7.21       &       -2.13       &   $   7/2^{+} $   &               \\
270 &   162 &   1967.54     &   1969.76     &       &       14.22       &       6.08        &       7.27        &       3.00        &   6.303   &   6.117   &   6.230   &   6.169   &       &   0.259   &   0.272   &   0.264   &       -7.35       &       -2.41       &               &               \\
271 &   163 &   1973.07     &   1975.25     &       &       12.80       &       6.58        &       5.53        &       3.28        &   6.315   &   6.123   &   6.239   &   6.175   &       &   0.254   &   0.269   &   0.260   &       -5.61       &       -2.66       &   $   5/2^{+} $   &               \\
272 &   164 &   1979.00     &   1981.33     &       &       11.46       &       6.92        &       5.93        &       3.48        &   6.325   &   6.127   &   6.248   &   6.179   &       &   0.249   &   0.265   &   0.255   &       -5.71       &       -2.87       &               &               \\
273 &   165 &   1983.79     &   1985.57     &       &       10.72       &       7.01        &       4.78        &       3.39        &   6.322   &   6.124   &   6.245   &   6.176   &       &   0.214   &   0.225   &   0.218   &       -5.70       &       -3.33       &   $   5/2^{+} $   &               \\
274 &   166 &   1990.20     &   1992.60     &       &       11.20       &       7.69        &       6.41        &       3.94        &   6.345   &   6.136   &   6.263   &   6.188   &       &   0.235   &   0.253   &   0.242   &       -5.62       &       -3.33       &               &               \\
275 &   167 &   1995.33     &   1997.28     &       &       11.54       &       8.13        &       5.13        &       4.58        &   6.339   &   6.129   &   6.257   &   6.181   &       &   0.196   &   0.208   &   0.201   &       -5.74       &       -3.76       &   $   5/2^{+} $   &               \\
276 &   168 &   2001.58     &   2003.65     &       &       11.38       &       8.52        &       6.25        &       4.79        &   6.349   &   6.133   &   6.265   &   6.185   &       &   0.190   &   0.202   &   0.194   &       -5.79       &       -3.93       &               &               \\
277 &   169 &   2006.91     &   2008.88     &       &       11.58       &       8.90        &       5.33        &       5.00        &   6.358   &   6.136   &   6.272   &   6.188   &       &   0.181   &   0.192   &   0.185   &       -5.81       &       -4.12       &   $   3/2^{+} $   &               \\
278 &   170 &   2013.05     &   2015.09     &       &       11.46       &       9.17        &       6.14        &       5.15        &   6.365   &   6.138   &   6.278   &   6.190   &       &   0.170   &   0.181   &   0.174   &       -5.75       &       -4.26       &               &               \\
279 &   171 &   2018.34     &   2020.20     &       &       11.43       &       9.45        &       5.29        &       5.34        &   6.372   &   6.140   &   6.283   &   6.191   &       &   0.157   &   0.168   &   0.161   &       -5.69       &       -4.40       &   $   3/2^{+} $   &               \\
280 &   172 &   2024.43     &   2026.44     &       &       11.38       &       9.73        &       6.09        &       5.54        &   6.383   &   6.143   &   6.291   &   6.195   &       &   0.152   &   0.162   &   0.156   &       -5.69       &       -4.54       &               &               \\
281 &   173 &   2029.86     &   2031.65     &       &       11.52       &       9.99        &       5.43        &       5.72        &   6.391   &   6.145   &   6.298   &   6.197   &       &   0.143   &   0.153   &   0.147   &       -5.77       &       -4.68       &   $   1/2^{+} $   &               \\
282 &   174 &   2035.67     &   2037.61     &       &       11.24       &       10.26       &       5.81        &       5.91        &   6.403   &   6.149   &   6.307   &   6.201   &       &   0.138   &   0.148   &   0.142   &       -5.91       &       -4.82       &               &               \\
283 &   175 &   2040.61     &   2042.39     &       &       10.75       &       10.49       &       4.94        &       6.34        &   6.408   &   6.150   &   6.311   &   6.202   &       &   0.121   &   0.129   &   0.124   &       -5.20       &       -4.94       &   $   15/2^{-}    $   &               \\
284 &   176 &   2046.11     &   2047.92     &       &       10.44       &       10.40       &       5.50        &       6.15        &   6.414   &   6.153   &   6.316   &   6.205   &       &   0.105   &   0.113   &   0.108   &       -5.33       &       -5.03       &               &               \\
285 &   177 &   2051.41     &   2052.59     &       &       10.80       &       10.43       &       5.30        &       6.08        &   6.424   &   6.154   &   6.323   &   6.206   &       &   -0.109  &   -0.108  &   -0.108  &       -5.84       &       -4.95       &   $   1/2^{+} $   &               \\
286 &   178 &   2057.27     &   2058.53     &       &       11.16       &       10.67       &       5.86        &       6.21        &   6.434   &   6.157   &   6.331   &   6.209   &       &   -0.105  &   -0.104  &   -0.104  &       -5.91       &       -5.07       &               &               \\
287 &   179 &   2062.01     &   2063.12     &       &       10.60       &       10.94       &       4.74        &       6.37        &   6.443   &   6.159   &   6.337   &   6.211   &       &   -0.087  &   -0.088  &   -0.088  &       -4.93       &       -5.21       &   $   3/2^{+} $   &               \\
288 &   180 &   2067.27     &   2068.58     &       &       10.00       &       11.20       &       5.27        &       6.54        &   6.452   &   6.161   &   6.344   &   6.213   &       &   -0.070  &   -0.072  &   -0.071  &       -5.16       &       -5.35       &               &               \\
289 &   181 &   2072.27     &   2073.24     &       &       10.26       &       11.45       &       4.99        &       6.69        &   6.462   &   6.163   &   6.352   &   6.214   &       &   -0.057  &   -0.059  &   -0.057  &       -5.35       &       -5.48       &   $   1/2^{+} $   &               \\
290 &   182 &   2077.69     &   2077.69     &       &       10.41       &       11.69       &       5.42        &       6.84        &   6.472   &   6.165   &   6.359   &   6.217   &       &   -0.047  &   -0.049  &   -0.048  &       -5.51       &       -5.60       &               &               \\
291 &   183 &   2082.33     &   2082.33     &       &       10.06       &       11.90       &       4.64        &       7.01        &   6.481   &   6.166   &   6.366   &   6.217   &       &   -0.016  &   -0.018  &   -0.017  &       -5.15       &       -5.72       &   $   1/2^{+} $   &               \\
292 &   184 &   2087.60     &   2087.60     &       &       9.91        &       12.09       &       5.27        &       7.11        &   6.492   &   6.167   &   6.374   &   6.219   &       &   0.000   &   0.000   &   0.000   &       -5.28       &       -5.82       &               &               \\
293 &   185 &   2090.63     &   2090.63     &       &       8.31        &       12.58       &       3.04        &       7.41        &   6.507   &   6.180   &   6.388   &   6.232   &       &   -0.018  &   -0.025  &   -0.020  &       -3.35       &       -5.98       &   $   13/2^{-}    $   &               \\
294 &   186 &   2094.52     &   2094.52     &       &       6.92        &       12.75       &       3.89        &       7.43        &   6.519   &   6.191   &   6.400   &   6.242   &       &   0.000   &   0.000   &   0.000   &       -3.48       &       -6.15       &               &               \\
295 &   187 &   2097.41     &   2097.41     &       &       6.77        &       13.04       &       2.89        &       7.34        &   6.533   &   6.203   &   6.415   &   6.255   &       &   0.026   &   0.035   &   0.030   &       -3.50       &       -6.30       &   $   1/2^{-} $   &               \\
296 &   188 &   2101.51     &   2101.51     &       &       6.99        &       13.34       &       4.10        &       7.63        &   6.548   &   6.217   &   6.429   &   6.268   &       &   0.044   &   0.059   &   0.050   &       -3.68       &       -6.43       &               &               \\
297 &   189 &   2104.95     &   2105.34     &       &       7.55        &       13.58       &       3.44        &       7.71        &   6.565   &   6.232   &   6.446   &   6.283   &       &   0.068   &   0.089   &   0.076   &       -3.76       &       -6.53       &   $   5/2^{-} $   &               \\
298 &   190 &   2109.20     &   2111.64     &       &       7.69        &       14.04       &       4.25        &       7.96        &   6.758   &   6.433   &   6.642   &   6.482   &       &   0.452   &   0.449   &   0.451   &       -4.22       &       -7.16       &               &               \\
299 &   191 &   2112.85     &   2115.18     &       &       7.90        &       14.51       &       3.65        &       8.15        &   6.776   &   6.446   &   6.659   &   6.496   &       &   0.459   &   0.456   &   0.458   &       -4.18       &       -7.27       &   $   5/2^{-} $   &               \\
300 &   192 &   2117.48     &   2119.76     &       &       8.28        &       15.16       &       4.63        &       8.07        &   6.755   &   6.422   &   6.637   &   6.471   &       &   0.419   &   0.418   &   0.418   &       -4.19       &       -7.42       &               &               \\
301 &   193 &   2121.05     &   2123.24     &       &       8.20        &       15.60       &       3.57        &       8.20        &   6.771   &   6.432   &   6.651   &   6.482   &       &   0.424   &   0.422   &   0.423   &       -4.17       &       -7.58       &   $   5/2^{-} $   &               \\
302 &   194 &   2125.70     &   2127.85     &       &       8.22        &       16.07       &       4.65        &       8.31        &   6.767   &   6.426   &   6.647   &   6.475   &       &   0.404   &   0.406   &   0.405   &       -4.09       &       -7.66       &               &               \\
303 &   195 &   2129.27     &   2131.27     &       &       8.22        &       16.38       &       3.57        &       8.47        &   6.778   &   6.432   &   6.657   &   6.482   &       &   0.404   &   0.405   &   0.404   &       -4.07       &       -7.81       &   $   5/2^{-} $   &               \\
304 &   196 &   2133.69     &   2135.72     &       &       7.99        &       16.64       &       4.42        &       8.58        &   6.785   &   6.434   &   6.662   &   6.484   &       &   0.398   &   0.400   &   0.398   &       -3.93       &       -7.92       &               &               \\
305 &   197 &   2137.22     &   2138.92     &       &       7.95        &       16.97       &       3.53        &       8.74        &   6.791   &   6.438   &   6.668   &   6.487   &       &   0.392   &   0.396   &   0.394   &       -3.65       &       -8.06       &   $   5/2^{-} $   &               \\
306 &   198 &   2141.29     &   2143.16     &       &       7.60        &       17.20       &       4.06        &       8.85        &   6.804   &   6.445   &   6.680   &   6.494   &       &   0.394   &   0.397   &   0.395   &       -3.61       &       -8.18       &               &               \\
307 &   199 &   2144.28     &   2146.14     &       &       7.06        &       17.45       &       3.00        &       9.11        &   6.817   &   6.455   &   6.692   &   6.505   &       &   0.398   &   0.401   &   0.399   &       -3.58       &       -8.39       &   $   9/2^{+} $   &               \\
308 &   200 &   2148.07     &   2150.11     &       &       6.78        &       17.16       &       3.78        &       9.09        &   6.825   &   6.455   &   6.697   &   6.504   &       &   0.389   &   0.393   &   0.390   &       -3.33       &       -8.43       &               &               \\
309 &   201 &   2150.82     &   2152.85     &       &       6.54        &       16.82       &       2.76        &       9.01        &   6.839   &   6.464   &   6.711   &   6.513   &       &   0.392   &   0.395   &   0.393   &       -3.26       &       -8.58       &   $   3/2^{-} $   &               \\
310 &   202 &   2154.91     &   2156.50     &       &       6.85        &       17.00       &       4.09        &       8.99        &   6.775   &   6.386   &   6.642   &   6.436   &       &   0.249   &   0.266   &   0.255   &       -3.78       &       -8.20       &               &               \\
311 &   203 &   2158.17     &   2159.63     &       &       7.34        &       17.22       &       3.25        &       9.12        &   6.790   &   6.396   &   6.656   &   6.446   &       &   0.257   &   0.273   &   0.263   &       -3.67       &       -8.38       &   $   1/2^{+} $   &               \\
312 &   204 &   2162.31     &   2163.83     &       &       7.40        &       17.58       &       4.15        &       9.25        &   6.799   &   6.398   &   6.663   &   6.448   &       &   0.250   &   0.268   &   0.256   &       -3.63       &       -8.45       &               &               \\
313 &   205 &   2165.54     &   2166.85     &       &       7.38        &       17.82       &       3.23        &       9.34        &   6.810   &   6.402   &   6.672   &   6.452   &       &   0.250   &   0.268   &   0.256   &       -3.62       &       -8.55       &   $   5/2^{-} $   &               \\
314 &   206 &   2169.39     &   2170.91     &       &       7.08        &       18.18       &       3.84        &       9.50        &   6.823   &   6.412   &   6.684   &   6.461   &       &   0.255   &   0.273   &   0.261   &       -3.47       &       -8.73       &               &               \\
315 &   207 &   2172.53     &   2173.68     &       &       6.98        &       18.44       &       3.14        &       9.60        &   6.834   &   6.416   &   6.694   &   6.466   &       &   0.256   &   0.274   &   0.262   &       -3.56       &       -8.83       &   $   7/2^{+} $   &               \\
316 &   208 &   2176.15     &   2177.46     &       &       6.76        &       18.82       &       3.62        &       9.80        &   6.847   &   6.426   &   6.706   &   6.476   &       &   0.262   &   0.280   &   0.268   &       -3.15       &       -9.02       &               &               \\
317 &   209 &   2178.75     &   2179.94     &       &       6.22        &       19.10       &       2.60        &       9.95        &   6.855   &   6.434   &   6.715   &   6.483   &       &   0.258   &   0.275   &   0.264   &       -2.71       &       -9.18       &   $   9/2^{-} $   &               \\
318 &   210 &   2182.02     &   2183.58     &       &       5.87        &       19.31       &       3.27        &       10.05       &   6.869   &   6.440   &   6.727   &   6.490   &       &   0.263   &   0.278   &   0.268   &       -2.92       &       -9.29       &               &               \\
319 &   211 &   2184.49     &   2185.99     &       &       5.74        &       19.55       &       2.47        &       10.18       &   6.882   &   6.447   &   6.738   &   6.497   &       &   0.265   &   0.278   &   0.269   &       -2.91       &       -9.42       &   $   3/2^{-} $   &               \\
320 &   212 &   2187.76     &   2189.43     &       &       5.74        &       19.81       &       3.27        &       10.33       &   6.892   &   6.454   &   6.748   &   6.503   &       &   0.265   &   0.277   &   0.269   &       -2.89       &       -9.56       &               &               \\
321 &   213 &   2190.24     &   2191.81     &       &       5.75        &       20.06       &       2.48        &       10.47       &   6.905   &   6.461   &   6.759   &   6.510   &       &   0.267   &   0.278   &   0.271   &       -2.89       &       -9.68       &   $   1/2^{-} $   &               \\
322 &   214 &   2193.46     &   2195.13     &       &       5.70        &       20.30       &       3.22        &       10.62       &   6.916   &   6.468   &   6.769   &   6.517   &       &   0.269   &   0.278   &   0.272   &       -2.86       &       -9.80       &               &               \\
323 &   215 &   2195.93     &   2197.42     &       &       5.69        &       20.60       &       2.47        &       10.80       &   6.928   &   6.475   &   6.780   &   6.524   &       &   0.270   &   0.279   &   0.273   &       -2.79       &       -9.95       &   $   1/2^{-} $   &               \\
324 &   216 &   2199.10     &   2200.66     &       &       5.63        &       20.75       &       3.16        &       10.89       &   6.940   &   6.480   &   6.790   &   6.530   &       &   0.273   &   0.280   &   0.275   &       -2.79       &       -10.03      &               &               \\
325 &   217 &   2201.67     &   2202.99     &       &       5.74        &       20.97       &       2.58        &       10.98       &   6.953   &   6.487   &   6.802   &   6.536   &       &   0.275   &   0.282   &   0.278   &       -2.81       &       -10.14      &   $   7/2^{-} $   &               \\
326 &   218 &   2204.52     &   2205.87     &       &       5.43        &       21.16       &       2.85        &       11.05       &   6.963   &   6.491   &   6.810   &   6.540   &       &   0.274   &   0.280   &   0.276   &       -2.51       &       -10.24      &               &               \\
327 &   219 &   2206.68     &   2208.08     &       &       5.01        &       21.49       &       2.16        &       11.21       &   6.972   &   6.498   &   6.819   &   6.547   &       &   0.273   &   0.279   &   0.275   &       -2.23       &       -10.40      &   $   11/2^{+}    $   &               \\
328 &   220 &   2209.03     &   2210.67     &       &       4.51        &       21.74       &       2.35        &       11.34       &   6.982   &   6.504   &   6.829   &   6.553   &       &   0.271   &   0.277   &   0.273   &       -2.15       &       -10.53      &               &               \\
329 &   221 &   2210.79     &   2212.34     &       &       4.11        &       22.00       &       1.76        &       11.45       &   6.994   &   6.512   &   6.840   &   6.561   &       &   0.272   &   0.278   &   0.274   &       -2.14       &       -10.65      &   $   5/2^{-} $   &               \\
330 &   222 &   2213.12     &   2214.86     &       &       4.09        &       22.18       &       2.33        &       11.59       &   7.004   &   6.515   &   6.848   &   6.564   &       &   0.266   &   0.271   &   0.267   &       -2.04       &       -10.75      &               &               \\
331 &   223 &   2214.77     &   2216.44     &       &       3.98        &       22.38       &       1.65        &       11.72       &   7.016   &   6.520   &   6.858   &   6.569   &       &   0.264   &   0.269   &   0.266   &       -2.01       &       -10.85      &   $   3/2^{-} $   &               \\
332 &   224 &   2217.10     &   2218.87     &       &       3.98        &       22.62       &       2.33        &       11.85       &   7.025   &   6.524   &   6.866   &   6.573   &       &   0.259   &   0.263   &   0.260   &       -2.00       &       -10.98      &               &               \\
333 &   225 &   2218.69     &   2220.33     &       &       3.92        &       22.81       &       1.59        &       11.85       &   7.035   &   6.530   &   6.875   &   6.579   &       &   0.255   &   0.259   &   0.256   &       -1.95       &       -11.12      &   $   3/2^{-} $   &               \\
334 &   226 &   2221.03     &   2222.77     &       &       3.93        &       23.10       &       2.34        &       11.99       &   7.046   &   6.534   &   6.885   &   6.583   &       &   0.253   &   0.257   &   0.254   &       -1.97       &       -11.22      &               &               \\
335 &   227 &   2222.65     &   2224.24     &       &       3.96        &       23.36       &       1.62        &       12.11       &   7.058   &   6.539   &   6.895   &   6.588   &       &   0.251   &   0.255   &   0.253   &       -1.96       &       -11.33      &   $   1/2^{-} $   &               \\
336 &   228 &   2224.88     &   2226.58     &       &       3.85        &       23.58       &       2.23        &       12.23       &   7.067   &   6.544   &   6.903   &   6.592   &       &   0.248   &   0.253   &   0.249   &       -1.92       &       -11.46      &               &               \\
337 &   229 &   2226.47     &   2227.99     &       &       3.82        &       23.78       &       1.59        &       12.34       &   7.080   &   6.549   &   6.914   &   6.597   &       &   0.247   &   0.252   &   0.249   &       -1.85       &       -11.55      &   $   9/2^{-} $   &               \\
338 &   230 &   2228.61     &   2230.27     &       &       3.73        &       24.09       &       2.14        &       12.53       &   7.088   &   6.553   &   6.922   &   6.602   &       &   0.242   &   0.248   &   0.244   &       -1.82       &       -11.71      &               &               \\
339 &   231 &   2230.23     &   2231.70     &       &       3.76        &       24.41       &       1.62        &       12.71       &   7.098   &   6.559   &   6.931   &   6.607   &       &   0.240   &   0.246   &   0.242   &       -1.80       &       -11.86      &   $   13/2^{+}    $   &               \\
340 &   232 &   2232.10     &   2233.71     &       &       3.48        &       24.80       &       1.87        &       12.91       &   7.107   &   6.566   &   6.940   &   6.615   &       &   0.236   &   0.243   &   0.238   &       -1.92       &       -12.05      &               &               \\
341 &   233 &   2233.05     &   2234.57     &       &       2.82        &       24.98       &       0.95        &       13.05       &   7.118   &   6.571   &   6.949   &   6.619   &       &   0.231   &   0.238   &   0.233   &       -1.03       &       -12.16      &   $   7/2^{-} $   &               \\
342 &   234 &   2234.49     &   2236.24     &       &       2.40        &       25.13       &       1.45        &       13.12       &   7.129   &   6.572   &   6.958   &   6.621   &       &   0.225   &   0.234   &   0.228   &       -1.21       &       -12.24      &               &               \\
343 &   235 &   2235.33     &   2237.04     &       &       2.29        &       25.32       &       0.84        &       13.24       &   7.140   &   6.576   &   6.967   &   6.624   &       &   0.220   &   0.230   &   0.223   &       -1.12       &       -12.34      &   $   5/2^{-} $   &               \\
344 &   236 &   2236.80     &   2238.59     &       &       2.30        &       25.49       &       1.46        &       13.35       &   7.149   &   6.578   &   6.975   &   6.626   &       &   0.212   &   0.222   &   0.215   &       -1.18       &       -12.44      &               &               \\
345 &   237 &   2237.51     &   2239.12     &       &       2.17        &       25.62       &       0.71        &       13.44       &   7.152   &   6.581   &   6.978   &   6.630   &       &   0.196   &   0.203   &   0.198   &       -1.22       &       -12.56      &   $   5/2^{-} $   &               \\
346 &   238 &   2239.16     &   2240.82     &       &       2.37        &       25.88       &       1.65        &       13.63       &   7.160   &   6.584   &   6.985   &   6.632   &       &   0.186   &   0.194   &   0.189   &       -1.29       &       -12.64      &               &               \\
347 &   239 &   2239.97     &   2241.48     &       &       2.46        &       26.02       &       0.81        &       13.68       &   7.166   &   6.588   &   6.992   &   6.637   &       &   0.175   &   0.182   &   0.177   &       -1.28       &       -12.71      &   $   5/2^{-} $   &               \\
348 &   240 &   2241.74     &   2243.35     &       &       2.57        &       26.16       &       1.77        &       13.78       &   7.177   &   6.590   &   7.000   &   6.639   &       &   0.169   &   0.176   &   0.171   &       -1.34       &       -12.80      &               &               \\
349 &   241 &   2242.66     &   2244.21     &       &       2.69        &       26.29       &       0.92        &       13.87       &   7.188   &   6.593   &   7.009   &   6.641   &       &   0.162   &   0.170   &   0.164   &       -1.40       &       -12.87      &   $   1/2^{-} $   &               \\
350 &   242 &   2244.41     &   2246.03     &       &       2.68        &       26.46       &       1.75        &       13.98       &   7.195   &   6.597   &   7.016   &   6.646   &       &   0.153   &   0.159   &   0.155   &       -1.39       &       -12.96      &               &               \\
351 &   243 &   2245.48     &   2246.99     &       &       2.82        &       26.62       &       1.06        &       14.11       &   7.205   &   6.601   &   7.025   &   6.649   &       &   0.146   &   0.151   &   0.147   &       -1.45       &       -13.05      &   $   1/2^{-} $   &               \\
352 &   244 &   2247.21     &   2248.79     &       &       2.80        &       26.77       &       1.73        &       14.23       &   7.215   &   6.605   &   7.033   &   6.653   &       &   0.139   &   0.143   &   0.140   &       -1.43       &       -13.13      &               &               \\
353 &   245 &   2248.43     &   2249.69     &       &       2.95        &       26.97       &       1.22        &       14.38       &   7.225   &   6.609   &   7.042   &   6.657   &       &   0.132   &   0.134   &   0.132   &       -1.63       &       -13.24      &   $   1/2^{-} $   &               \\
354 &   246 &   2250.09     &   2251.50     &       &       2.87        &       27.08       &       1.66        &       14.42       &   7.238   &   6.611   &   7.053   &   6.659   &       &   0.127   &   0.131   &   0.128   &       -1.72       &       -13.30      &               &               \\
355 &   247 &   2250.83     &   2252.15     &       &       2.41        &       27.14       &       0.75        &       14.44       &   7.247   &   6.614   &   7.060   &   6.662   &       &   0.117   &   0.121   &   0.118   &       -0.87       &       -13.33      &   $   9/2^{-} $   &               \\
356 &   248 &   2252.05     &   2253.45     &       &       1.97        &       27.19       &       1.22        &       14.47       &   7.256   &   6.615   &   7.067   &   6.663   &       &   0.106   &   0.112   &   0.108   &       -1.07       &       -13.35      &               &               \\
357 &   249 &   2252.92     &   2253.77     &       &       2.08        &       27.08       &       0.87        &       14.51       &   7.261   &   6.620   &   7.073   &   6.668   &       &   -0.109  &   -0.097  &   -0.106  &       -1.54       &       -13.32      &   $   3/2^{-} $   &               \\
358 &   250 &   2254.72     &   2255.71     &       &       2.67        &       27.20       &       1.80        &       14.58       &   7.271   &   6.621   &   7.082   &   6.669   &       &   -0.100  &   -0.089  &   -0.097  &       -1.54       &       -13.38      &               &               \\
359 &   251 &   2256.09     &   2256.78     &       &       3.17        &       27.36       &       1.37        &       14.66       &   7.283   &   6.624   &   7.091   &   6.672   &       &   -0.095  &   -0.084  &   -0.092  &       -1.64       &       -13.46      &   $   1/2^{-} $   &               \\
360 &   252 &   2257.76     &   2258.47     &       &       3.04        &       27.47       &       1.68        &       14.73       &   7.295   &   6.625   &   7.100   &   6.673   &       &   -0.090  &   -0.079  &   -0.086  &       -1.75       &       -13.52      &               &               \\
361 &   253 &   2258.83     &   2259.42     &       &       2.75        &       27.59       &       1.07        &       14.83       &   7.306   &   6.627   &   7.109   &   6.675   &       &   -0.075  &   -0.066  &   -0.072  &       -1.22       &       -13.58      &   $   3/2^{-} $   &               \\
362 &   254 &   2260.37     &   2261.14     &       &       2.60        &       27.70       &       1.53        &       14.88       &   7.316   &   6.628   &   7.118   &   6.676   &       &   -0.056  &   -0.050  &   -0.054  &       -1.44       &       -13.64      &               &               \\
363 &   255 &   2261.65     &   2261.65     &       &       2.82        &       27.82       &       1.29        &       14.97       &   7.328   &   6.629   &   7.127   &   6.677   &       &   -0.046  &   -0.041  &   -0.045  &       -1.61       &       -13.70      &   $   1/2^{-} $   &               \\
364 &   256 &   2263.32     &   2263.32     &       &       2.96        &       27.91       &       1.67        &       15.01       &   7.340   &   6.629   &   7.137   &   6.678   &       &   -0.036  &   -0.032  &   -0.035  &       -1.76       &       -13.75      &               &               \\
365 &   257 &   2264.68     &   2264.68     &       &       3.02        &       27.99       &       1.35        &       15.08       &   7.352   &   6.630   &   7.146   &   6.678   &       &   0.000   &   0.000   &   0.000   &       -1.61       &       -13.80      &   $   1/2^{-} $   &               \\
366 &   258 &   2266.29     &   2266.29     &       &       2.96        &       28.06       &       1.61        &       15.12       &   7.367   &   6.630   &   7.157   &   6.678   &       &   0.000   &   0.000   &   0.000   &       -1.64       &       -13.83      &               &               \\
367 &   259 &   2265.07     &   2265.07     &       &       0.39        &       28.06       &   \underline{ -1.22   }   &       15.06       &   7.402   &   6.630   &   7.183   &   6.678   &       &   0.000   &   0.000   &   0.000   &   \underline{ 1.19    }   &       -13.83      &   $   1/2^{+} $   &               \\
368 &   260 &   2265.34     &   2265.34     &       &   \underline{ -0.95   }   &       28.40       &       0.27        &       15.29       &   7.389   &   6.648   &   7.179   &   6.696   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.44    }   &       -14.01      &               &               \\
369 &   261 &   2264.19     &   2264.19     &       &   \underline{ -0.88   }   &       28.47       &   \underline{ -1.15   }   &       15.29       &   7.400   &   6.661   &   7.192   &   6.709   &       &   0.016   &   0.025   &   0.019   &   \underline{ 0.41    }   &       -14.11      &   $   1/2^{+} $   &               \\
370 &   262 &   2264.41     &   2264.41     &       &   \underline{ -0.92   }   &       28.78       &       0.22        &       15.47       &   7.411   &   6.667   &   7.202   &   6.715   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.42    }   &       -14.19      &               &               \\
371 &   263 &   2263.59     &   2263.59     &       &   \underline{ -0.60   }   &       28.94       &   \underline{ -0.83   }   &       15.50       &   7.426   &   6.681   &   7.217   &   6.729   &       &   -0.043  &   -0.063  &   -0.049  &   \underline{ 0.31    }   &       -14.27      &   $   13/2^{+}    $   &               \\
372 &   264 &   2263.93     &   2264.79     &       &   \underline{ -0.48   }   &       28.95       &       0.35        &       15.46       &   7.445   &   6.689   &   7.234   &   6.736   &       &   0.073   &   0.088   &   0.077   &       -0.10       &       -14.27      &               &               \\
373 &   265 &   2263.80     &   2264.29     &       &       0.22        &       29.01       &   \underline{ -0.13   }   &       15.48       &   7.463   &   6.695   &   7.249   &   6.743   &       &   0.092   &   0.105   &   0.096   &       -0.07       &       -14.28      &   $   3/2^{+} $   &               \\
374 &   $266^\dag$ &   2264.27     &   2265.19     &       &       0.34        &       29.19       &       0.47        &       15.55       &   7.474   &   6.707   &   7.261   &   6.755   &       &   0.099   &   0.114   &   0.103   &       -0.21       &       -14.38      &               &               \\
375 &   267 &   2264.16     &   2264.89     &       &       0.35        &       29.27       &   \underline{ -0.12   }   &       15.51       &   7.488   &   6.719   &   7.275   &   6.767   &       &   0.109   &   0.126   &   0.114   &       -0.13       &       -14.45      &   $   3/2^{+} $   &               \\
376 &   $268^\dag$ &   2264.70     &   2265.62     &       &       0.42        &       29.44       &       0.54        &       15.59       &   7.502   &   6.726   &   7.287   &   6.773   &       &   0.119   &   0.134   &   0.123   &       -0.22       &       -14.50      &               &               \\
377 &   269 &   2264.62     &   2265.37     &       &       0.46        &       29.51       &   \underline{ -0.08   }   &       15.61       &   7.520   &   6.732   &   7.303   &   6.779   &       &   0.133   &   0.143   &   0.136   &       -0.26       &       -14.53      &   $   1/2^{+} $   &               \\
378 &   $270^\dag$ &   2265.07     &   2266.11     &       &       0.37        &       29.68       &       0.45        &       15.74       &   7.531   &   6.742   &   7.314   &   6.789   &       &   0.138   &   0.151   &   0.142   &       -0.19       &       -14.62      &               &               \\
379 &   271 &   2264.89     &   2265.90     &       &       0.27        &       29.80       &   \underline{ -0.18   }   &       15.77       &   7.544   &   6.751   &   7.327   &   6.798   &       &   0.145   &   0.158   &   0.149   &       -0.13       &       -14.69      &   $   1/2^{+} $   &               \\
380 &   $272^\dag$ &   2265.42     &   2266.58     &       &       0.36        &       29.98       &       0.54        &       15.82       &   7.558   &   6.760   &   7.340   &   6.807   &       &   0.155   &   0.167   &   0.159   &       -0.21       &       -14.76      &               &               \\
381 &   273 &   2265.22     &   2266.21     &       &       0.33        &       30.15       &   \underline{ -0.21   }   &       15.90       &   7.573   &   6.770   &   7.354   &   6.817   &       &   0.164   &   0.176   &   0.168   &       -0.20       &       -14.83      &   $   5/2^{+} $   &               \\
382 &   $274^\dag$ &   2265.85     &   2267.06     &       &       0.42        &       30.35       &       0.63        &       15.98       &   7.585   &   6.783   &   7.367   &   6.830   &       &   0.173   &   0.188   &   0.177   &       -0.25       &       -14.93      &               &               \\
383 &   275 &   2265.69     &   2266.74     &       &       0.47        &       30.60       &   \underline{ -0.16   }   &       16.00       &   7.600   &   6.799   &   7.383   &   6.846   &       &   0.185   &   0.204   &   0.190   &       -0.29       &       -15.05      &   $   5/2^{+} $   &               \\
384 &   276 &   2266.42     &   2267.63     &       &       0.58        &       30.80       &       0.74        &       16.08       &   7.613   &   6.810   &   7.396   &   6.857   &       &   0.193   &   0.213   &   0.199   &       -0.34       &       -15.15      &               &               \\
385 &   277 &   2266.33     &   2267.37     &       &       0.64        &       31.06       &   \underline{ -0.10   }   &       16.22       &   7.627   &   6.827   &   7.411   &   6.874   &       &   0.203   &   0.227   &   0.210   &       -0.31       &       -15.29      &   $   5/2^{+} $   &               \\
386 &   278 &   2267.12     &   2268.30     &       &       0.69        &       31.27       &       0.79        &       16.29       &   7.639   &   6.835   &   7.423   &   6.881   &       &   0.210   &   0.233   &   0.216   &       -0.35       &       -15.37      &               &               \\
387 &   279 &   2267.10     &   2267.96     &       &       0.77        &       31.49       &   \underline{ -0.02   }   &       16.43       &   7.652   &   6.847   &   7.436   &   6.894   &       &   0.217   &   0.242   &   0.224   &       -0.34       &       -15.49      &   $   5/2^{-} $   &               \\
388 &   280 &   2267.76     &   2268.94     &       &       0.64        &       31.69       &       0.66        &       16.51       &   7.666   &   6.855   &   7.449   &   6.902   &       &   0.224   &   0.247   &   0.230   &       -0.30       &       -15.58      &               &               \\
389 &   281 &   2267.74     &   2268.78     &       &       0.64        &       31.89       &   \underline{ -0.01   }   &       16.60       &   7.681   &   6.863   &   7.463   &   6.910   &       &   0.231   &   0.253   &   0.237   &       -0.29       &       -15.66      &   $   1/2^{+} $   &               \\
390 &   282 &   2268.27     &   2269.46     &       &       0.51        &       32.06       &       0.53        &       16.71       &   7.693   &   6.871   &   7.474   &   6.917   &       &   0.236   &   0.257   &   0.242   &       -0.24       &       -15.75      &               &               \\
391 &   283 &   2268.16     &   2269.20     &       &       0.42        &       32.21       &   \underline{ -0.11   }   &       16.74       &   7.708   &   6.878   &   7.488   &   6.924   &       &   0.242   &   0.261   &   0.247   &       -0.19       &       -15.82      &   $   3/2^{+} $   &               \\
392 &   284 &   2268.67     &   2269.88     &       &       0.40        &       32.40       &       0.50        &       16.84       &   7.719   &   6.886   &   7.499   &   6.932   &       &   0.246   &   0.264   &   0.251   &       -0.19       &       -15.92      &               &               \\
393 &   285 &   2268.43     &   2269.54     &       &       0.27        &       32.55       &   \underline{ -0.24   }   &       16.91       &   7.732   &   6.891   &   7.510   &   6.937   &       &   0.250   &   0.266   &   0.254   &       -0.21       &       -15.99      &   $   7/2^{+} $   &               \\
394 &   286 &   2268.96     &   2270.19     &       &       0.29        &       32.80       &       0.53        &       17.03       &   7.743   &   6.901   &   7.521   &   6.948   &       &   0.254   &   0.270   &   0.258   &       -0.13       &       -16.12      &               &               \\
395 &   287 &   2268.75     &   2269.82     &       &       0.32        &       33.02       &   \underline{ -0.21   }   &       17.13       &   7.755   &   6.910   &   7.533   &   6.956   &       &   0.258   &   0.274   &   0.262   &       -0.10       &       -16.22      &   $   7/2^{+} $   &               \\
396 &   288 &   2269.15     &   2270.33     &       &       0.19        &       33.21       &       0.40        &       17.24       &   7.764   &   6.917   &   7.543   &   6.963   &       &   0.259   &   0.274   &   0.263   &       -0.07       &       -16.32      &               &               \\
397 &   289 &   2268.88     &   2269.79     &       &       0.13        &       33.44       &   \underline{ -0.27   }   &       17.37       &   7.776   &   6.924   &   7.554   &   6.970   &       &   0.263   &   0.278   &   0.267   &   \underline{ 0.08    }   &       -16.42      &   $   9/2^{+} $   &               \\
398 &   290 &   2269.19     &   2270.28     &       &       0.04        &       33.60       &       0.31        &       17.43       &   7.786   &   6.933   &   7.564   &   6.979   &       &   0.263   &   0.277   &   0.267   &   \underline{ 0.05    }   &       -16.51      &               &               \\
$\sigma$ &  &2.58&0.53&  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=109$ (Mt)}\\                                                                                                                                                                                                                                  
261 &   152 &   1892.58     &   1894.54     &       &       16.89       &       0.50        &       8.56        &   \underline{ -0.51   }   &   6.196   &   6.070   &   6.144   &   6.122   &       &   0.275   &   0.282   &   0.278   &       -8.24       &   \underline{ 0.08    }   &               &   $   5/2^{-} $   \\
262 &   153 &   1900.52     &   1902.21     &       &       16.50       &       1.03        &       7.94        &   \underline{ -0.16   }   &   6.202   &   6.070   &   6.147   &   6.122   &       &   0.263   &   0.267   &   0.265   &       -8.11       &       -0.14       &   $   9/2^{+} $   &   $   5/2^{-} $   \\
263 &   154 &   1908.83     &   1910.57     &       &       16.24       &       1.44        &       8.30        &       0.14        &   6.210   &   6.073   &   6.154   &   6.126   &       &   0.254   &   0.256   &   0.255   &       -7.98       &       -0.34       &               &   $   5/2^{-} $   \\
264 &   155 &   1916.44     &   1918.01     &       &       15.92       &       1.94        &       7.62        &       0.37        &   6.222   &   6.081   &   6.164   &   6.133   &       &   0.253   &   0.255   &   0.254   &       -7.72       &       -0.51       &   $   3/2^{+} $   &   $   5/2^{-} $   \\
265 &   156 &   1924.36     &   1926.24     &       &       15.54       &       2.03        &       7.92        &       0.42        &   6.235   &   6.087   &   6.175   &   6.140   &       &   0.254   &   0.256   &   0.255   &       -7.66       &       -0.62       &               &   $   5/2^{-} $   \\
266 &   157 &   1931.58     &   1933.41     &   1934.02     &       15.13       &       2.18        &       7.22        &       0.43        &   6.249   &   6.096   &   6.187   &   6.148   &       &   0.258   &   0.261   &   0.259   &       -7.62       &       -0.71       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
267 &   158 &   1939.66     &   1941.72     &       &       15.29       &       2.76        &       8.08        &       0.84        &   6.260   &   6.101   &   6.195   &   6.153   &       &   0.260   &   0.265   &   0.262   &       -7.55       &       -1.04       &               &   $   9/2^{-} $   \\
268 &   159 &   1946.81     &   1948.76     &       &       15.23       &       3.06        &       7.15        &       0.97        &   6.272   &   6.108   &   6.206   &   6.160   &       &   0.261   &   0.266   &   0.263   &       -7.47       &       -1.12       &   $   11/2^{-}    $   &   $   9/2^{-} $   \\
269 &   160 &   1954.54     &   1956.69     &       &       14.88       &       3.60        &       7.73        &       1.22        &   6.281   &   6.112   &   6.213   &   6.164   &       &   0.256   &   0.262   &   0.258   &       -7.37       &       -1.32       &               &   $   9/2^{-} $   \\
270 &   161 &   1961.67     &   1963.74     &       &       14.86       &       4.05        &       7.13        &       1.39        &   6.292   &   6.117   &   6.222   &   6.169   &       &   0.254   &   0.261   &   0.257   &       -7.40       &       -1.46       &   $   7/2^{+} $   &   $   9/2^{-} $   \\
271 &   162 &   1969.11     &   1971.17     &       &       14.57       &       4.57        &       7.44        &       1.56        &   6.301   &   6.121   &   6.229   &   6.173   &       &   0.249   &   0.257   &   0.252   &       -7.51       &       -1.62       &               &   $   9/2^{-} $   \\
272 &   163 &   1974.80     &   1976.83     &       &       13.13       &       5.01        &       5.69        &       1.73        &   6.313   &   6.127   &   6.239   &   6.179   &       &   0.244   &   0.254   &   0.248   &       -5.78       &       -1.78       &   $   5/2^{+} $   &   $   9/2^{-} $   \\
273 &   164 &   1981.05     &   1983.17     &       &       11.95       &       5.53        &       6.26        &       2.05        &   6.320   &   6.130   &   6.245   &   6.182   &       &   0.236   &   0.246   &   0.240   &       -5.98       &       -2.24       &               &   $   9/2^{-} $   \\
274 &   165 &   1986.52     &   1988.08     &       &       11.73       &       6.12        &       5.47        &       2.74        &   6.322   &   6.131   &   6.247   &   6.183   &       &   0.209   &   0.217   &   0.212   &       -5.81       &       -3.10       &   $   5/2^{+} $   &   $   5/2^{-} $   \\
275 &   166 &   1992.96     &   1994.65     &       &       11.90       &       6.70        &       6.43        &       2.76        &   6.330   &   6.134   &   6.253   &   6.186   &       &   0.202   &   0.212   &   0.206   &       -6.01       &       -3.31       &               &   $   5/2^{-} $   \\
276 &   167 &   1998.43     &   2000.02     &       &       11.90       &       7.68        &       5.47        &       3.10        &   6.339   &   6.138   &   6.260   &   6.190   &       &   0.194   &   0.206   &   0.199   &       -5.87       &       -3.55       &   $   5/2^{+} $   &   $   5/2^{-} $   \\
277 &   168 &   2004.76     &   2006.43     &       &       11.80       &       7.97        &       6.33        &       3.18        &   6.349   &   6.142   &   6.268   &   6.194   &       &   0.189   &   0.201   &   0.194   &       -5.89       &       -3.41       &               &   $   5/2^{-} $   \\
278 &   169 &   2010.14     &   2011.83     &       &       11.71       &       8.23        &       5.38        &       3.23        &   6.358   &   6.146   &   6.276   &   6.198   &       &   0.181   &   0.194   &   0.186   &       -5.90       &       -3.62       &   $   3/2^{+} $   &   $   5/2^{-} $   \\
279 &   170 &   2016.40     &   2018.32     &       &       11.64       &       8.50        &       6.26        &       3.35        &   6.364   &   6.147   &   6.280   &   6.198   &       &   0.166   &   0.175   &   0.170   &       -5.94       &       -3.83       &               &   $   1/2^{-} $   \\
280 &   171 &   2021.87     &   2023.65     &       &       11.73       &       8.86        &       5.46        &       3.52        &   6.372   &   6.149   &   6.286   &   6.201   &       &   0.156   &   0.167   &   0.160   &       -5.84       &       -4.02       &   $   3/2^{+} $   &   $   1/2^{-} $   \\
281 &   172 &   2028.10     &   2030.01     &       &       11.70       &       9.21        &       6.23        &       3.67        &   6.383   &   6.152   &   6.294   &   6.204   &       &   0.152   &   0.163   &   0.156   &       -5.82       &       -4.20       &               &   $   1/2^{-} $   \\
282 &   173 &   2033.65     &   2035.38     &       &       11.78       &       9.51        &       5.55        &       3.79        &   6.391   &   6.155   &   6.301   &   6.207   &       &   0.144   &   0.156   &   0.148   &       -5.89       &       -4.37       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
283 &   174 &   2039.57     &   2041.44     &       &       11.47       &       9.81        &       5.92        &       3.90        &   6.403   &   6.159   &   6.310   &   6.211   &       &   0.140   &   0.152   &   0.145   &       -6.01       &       -4.54       &               &   $   1/2^{-} $   \\
284 &   175 &   2044.60     &   2046.24     &       &       10.95       &       10.33       &       5.03        &       3.99        &   6.407   &   6.160   &   6.314   &   6.212   &       &   0.122   &   0.131   &   0.126   &       -5.31       &       -4.66       &   $   15/2^{-}    $   &   $   11/2^{+}    $   \\
285 &   176 &   2050.16     &   2051.79     &       &       10.59       &       10.20       &       5.56        &       4.05        &   6.414   &   6.163   &   6.319   &   6.214   &       &   0.109   &   0.119   &   0.112   &       -5.37       &       -4.72       &               &   $   11/2^{+}    $   \\
286 &   177 &   2055.30     &   2056.74     &       &       10.71       &       9.97        &       5.15        &       3.89        &   6.422   &   6.166   &   6.326   &   6.217   &       &   0.096   &   0.106   &   0.100   &       -5.35       &       -4.79       &   $   7/2^{+} $   &   $   11/2^{+}    $   \\
287 &   178 &   2061.10     &   2062.32     &       &       10.94       &       10.03       &       5.79        &       3.83        &   6.433   &   6.166   &   6.333   &   6.218   &       &   -0.104  &   -0.103  &   -0.103  &       -6.02       &       -4.78       &               &   $   3/2^{+} $   \\
288 &   179 &   2065.97     &   2067.06     &       &       10.67       &       10.34       &       4.88        &       3.97        &   6.442   &   6.168   &   6.340   &   6.220   &       &   -0.087  &   -0.088  &   -0.087  &       -5.04       &       -4.89       &   $   3/2^{+} $   &   $   3/2^{-} $   \\
289 &   180 &   2071.35     &   2072.64     &       &       10.25       &       10.61       &       5.38        &       4.08        &   6.451   &   6.170   &   6.346   &   6.222   &       &   -0.069  &   -0.071  &   -0.070  &       -5.28       &       -5.07       &               &   $   1/2^{+} $   \\
290 &   181 &   2076.46     &   2077.45     &       &       10.49       &       10.89       &       5.11        &       4.19        &   6.460   &   6.172   &   6.353   &   6.223   &       &   -0.056  &   -0.058  &   -0.057  &       -5.46       &       -5.21       &   $   1/2^{+} $   &   $   1/2^{+} $   \\
291 &   182 &   2082.02     &   2082.02     &       &       10.67       &       11.17       &       5.56        &       4.33        &   6.471   &   6.174   &   6.361   &   6.226   &       &   -0.047  &   -0.049  &   -0.048  &       -5.62       &       -5.32       &               &   $   1/2^{-} $   \\
292 &   183 &   2086.66     &   2086.66     &       &       10.20       &       11.35       &       4.64        &       4.33        &   6.480   &   6.174   &   6.368   &   6.226   &       &   -0.021  &   -0.025  &   -0.022  &       -5.09       &       -5.42       &   $   1/2^{+} $   &   $   1/2^{+} $   \\
293 &   184 &   2091.98     &   2091.98     &       &       9.96        &       11.49       &       5.32        &       4.38        &   6.491   &   6.178   &   6.377   &   6.229   &       &   0.001   &   0.001   &   0.001   &       -5.35       &       -5.50       &               &   $   5/2^{-} $   \\
294 &   185 &   2095.21     &   2095.21     &       &       8.55        &       11.99       &       3.23        &       4.58        &   6.505   &   6.190   &   6.390   &   6.242   &       &   -0.017  &   -0.022  &   -0.019  &       -3.54       &       -5.67       &   $   13/2^{-}    $   &   $   5/2^{-} $   \\
295 &   186 &   2099.27     &   2099.27     &       &       7.29        &       12.18       &       4.06        &       4.75        &   6.518   &   6.201   &   6.403   &   6.252   &       &   -0.008  &   -0.012  &   -0.009  &       -3.67       &       -5.84       &               &   $   1/2^{-} $   \\
296 &   187 &   2102.55     &   2102.55     &       &       7.34        &       12.49       &       3.28        &       5.14        &   6.534   &   6.214   &   6.418   &   6.265   &       &   -0.044  &   -0.059  &   -0.049  &       -3.62       &       -5.97       &   $   11/2^{-}    $   &   $   1/2^{+} $   \\
297 &   188 &   2107.01     &   2109.30     &       &       7.74        &       13.13       &       4.46        &       5.50        &   6.733   &   6.424   &   6.621   &   6.473   &       &   0.452   &   0.445   &   0.449   &       -4.47       &       -6.51       &               &   $   9/2^{+} $   \\
298 &   189 &   2110.83     &   2113.03     &       &       8.28        &       13.58       &       3.81        &       5.87        &   6.745   &   6.430   &   6.631   &   6.480   &       &   0.451   &   0.445   &   0.449   &       -4.42       &       -6.67       &   $   1/2^{+} $   &   $   9/2^{+} $   \\
299 &   190 &   2115.77     &   2118.01     &       &       8.76        &       14.53       &       4.94        &       6.57        &   6.748   &   6.431   &   6.634   &   6.480   &       &   0.440   &   0.436   &   0.439   &       -4.38       &       -6.79       &               &   $   9/2^{+} $   \\
300 &   191 &   2119.49     &   2121.67     &       &       8.66        &       14.79       &       3.72        &       6.64        &   6.764   &   6.440   &   6.648   &   6.490   &       &   0.445   &   0.440   &   0.443   &       -4.36       &       -6.96       &   $   5/2^{-} $   &   $   9/2^{+} $   \\
301 &   192 &   2124.38     &   2126.52     &       &       8.61        &       14.96       &       4.89        &       6.89        &   6.759   &   6.435   &   6.644   &   6.485   &       &   0.424   &   0.424   &   0.424   &       -4.31       &       -7.06       &               &   $   9/2^{+} $   \\
302 &   193 &   2128.08     &   2130.13     &       &       8.59        &       15.23       &       3.71        &       7.03        &   6.772   &   6.443   &   6.655   &   6.492   &       &   0.425   &   0.424   &   0.425   &       -4.30       &       -7.22       &   $   5/2^{-} $   &   $   9/2^{+} $   \\
303 &   194 &   2132.84     &   2134.87     &       &       8.46        &       15.45       &       4.76        &       7.14        &   6.773   &   6.442   &   6.656   &   6.491   &       &   0.412   &   0.414   &   0.413   &       -4.21       &       -7.33       &               &   $   9/2^{+} $   \\
304 &   195 &   2136.54     &   2138.42     &       &       8.46        &       15.74       &       3.70        &       7.27        &   6.782   &   6.447   &   6.664   &   6.496   &       &   0.410   &   0.412   &   0.411   &       -4.18       &       -7.47       &   $   5/2^{-} $   &   $   9/2^{+} $   \\
305 &   196 &   2141.06     &   2142.98     &       &       8.22        &       15.95       &       4.52        &       7.37        &   6.789   &   6.450   &   6.669   &   6.499   &       &   0.403   &   0.407   &   0.405   &       -4.05       &       -7.58       &               &   $   9/2^{+} $   \\
306 &   197 &   2144.70     &   2146.33     &       &       8.15        &       16.21       &       3.63        &       7.47        &   6.792   &   6.450   &   6.672   &   6.499   &       &   0.394   &   0.400   &   0.396   &       -3.77       &       -7.67       &   $   5/2^{-} $   &   $   9/2^{+} $   \\
307 &   198 &   2148.90     &   2150.69     &       &       7.83        &       16.46       &       4.20        &       7.61        &   6.807   &   6.459   &   6.685   &   6.508   &       &   0.398   &   0.403   &   0.400   &       -3.74       &       -7.83       &               &   $   9/2^{+} $   \\
308 &   199 &   2152.11     &   2153.86     &       &       7.41        &       16.93       &       3.21        &       7.82        &   6.818   &   6.467   &   6.696   &   6.516   &       &   0.399   &   0.405   &   0.401   &       -3.69       &       -8.04       &   $   9/2^{+} $   &   $   9/2^{+} $   \\
309 &   200 &   2155.95     &   2157.89     &       &       7.05        &       16.97       &       3.84        &       7.88        &   6.829   &   6.471   &   6.705   &   6.520   &       &   0.395   &   0.402   &   0.398   &       -3.45       &       -8.14       &               &   $   9/2^{+} $   \\
310 &   201 &   2158.86     &   2160.77     &       &       6.75        &       17.05       &       2.91        &       8.03        &   6.843   &   6.480   &   6.718   &   6.529   &       &   0.399   &   0.404   &   0.401   &       -3.37       &       -8.30       &   $   3/2^{-} $   &   $   9/2^{+} $   \\
311 &   202 &   2162.62     &   2164.63     &       &       6.68        &       16.70       &       3.77        &       7.71        &   6.851   &   6.483   &   6.724   &   6.532   &       &   0.392   &   0.399   &   0.394   &       -3.32       &       -8.41       &               &   $   9/2^{+} $   \\
312 &   203 &   2165.65     &   2167.04     &       &       6.79        &       16.60       &       3.02        &       7.48        &   6.791   &   6.409   &   6.660   &   6.459   &       &   0.262   &   0.278   &   0.268   &       -3.81       &       -8.11       &   $   1/2^{+} $   &   $   9/2^{+} $   \\
313 &   204 &   2169.79     &   2171.42     &       &       7.16        &       16.72       &       4.14        &       7.48        &   6.808   &   6.423   &   6.676   &   6.473   &       &   0.271   &   0.292   &   0.278   &       -3.76       &       -8.32       &               &   $   3/2^{+} $   \\
314 &   205 &   2173.18     &   2174.50     &       &       7.54        &       16.98       &       3.39        &       7.64        &   6.810   &   6.416   &   6.676   &   6.466   &       &   0.255   &   0.274   &   0.262   &       -3.74       &       -8.30       &   $   5/2^{-} $   &   $   9/2^{+} $   \\
315 &   206 &   2177.21     &   2178.65     &       &       7.42        &       17.33       &       4.03        &       7.82        &   6.822   &   6.424   &   6.687   &   6.474   &       &   0.259   &   0.277   &   0.265   &       -3.61       &       -8.46       &               &   $   9/2^{+} $   \\
316 &   207 &   2180.48     &   2181.76     &       &       7.30        &       17.55       &       3.27        &       7.96        &   6.839   &   6.437   &   6.703   &   6.487   &       &   0.264   &   0.290   &   0.273   &       -3.77       &       -8.64       &   $   5/2^{-} $   &   $   3/2^{+} $   \\
317 &   208 &   2184.28     &   2185.58     &       &       7.07        &       17.94       &       3.80        &       8.13        &   6.850   &   6.443   &   6.713   &   6.493   &       &   0.268   &   0.292   &   0.276   &       -3.30       &       -8.77       &               &   $   3/2^{+} $   \\
318 &   209 &   2187.05     &   2188.20     &       &       6.57        &       18.26       &       2.77        &       8.30        &   6.854   &   6.444   &   6.717   &   6.494   &       &   0.259   &   0.277   &   0.265   &       -2.90       &       -8.86       &   $   9/2^{-} $   &   $   9/2^{+} $   \\
319 &   210 &   2190.45     &   2191.92     &       &       6.17        &       18.48       &       3.39        &       8.43        &   6.868   &   6.452   &   6.729   &   6.501   &       &   0.263   &   0.280   &   0.269   &       -3.08       &       -8.98       &               &   $   9/2^{+} $   \\
320 &   211 &   2193.06     &   2194.48     &       &       6.00        &       18.75       &       2.61        &       8.57        &   6.880   &   6.459   &   6.740   &   6.508   &       &   0.265   &   0.281   &   0.271   &       -3.06       &       -9.10       &   $   3/2^{-} $   &   $   9/2^{+} $   \\
321 &   212 &   2196.47     &   2198.03     &       &       6.03        &       19.04       &       3.42        &       8.71        &   6.892   &   6.466   &   6.750   &   6.516   &       &   0.266   &   0.281   &   0.271   &       -3.02       &       -9.22       &               &   $   9/2^{+} $   \\
322 &   213 &   2199.07     &   2200.56     &       &       6.02        &       19.31       &       2.60        &       8.84        &   6.905   &   6.473   &   6.762   &   6.523   &       &   0.269   &   0.282   &   0.273   &       -3.03       &       -9.33       &   $   1/2^{-} $   &   $   9/2^{+} $   \\
323 &   214 &   2202.42     &   2203.99     &       &       5.95        &       19.58       &       3.35        &       8.96        &   6.916   &   6.480   &   6.772   &   6.530   &       &   0.270   &   0.283   &   0.275   &       -2.97       &       -9.44       &               &   $   9/2^{+} $   \\
324 &   215 &   2205.02     &   2206.46     &       &       5.95        &       19.90       &       2.60        &       9.09        &   6.926   &   6.485   &   6.780   &   6.534   &       &   0.269   &   0.278   &   0.272   &       -2.93       &       -9.54       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
325 &   216 &   2208.28     &   2209.80     &       &       5.86        &       20.07       &       3.25        &       9.18        &   6.938   &   6.490   &   6.791   &   6.539   &       &   0.271   &   0.279   &   0.274   &       -2.91       &       -9.64       &               &   $   1/2^{+} $   \\
326 &   217 &   2210.96     &   2212.25     &       &       5.94        &       20.27       &       2.69        &       9.29        &   6.951   &   6.497   &   6.803   &   6.546   &       &   0.275   &   0.282   &   0.277   &       -2.91       &       -9.76       &   $   7/2^{-} $   &   $   1/2^{+} $   \\
327 &   218 &   2213.91     &   2215.26     &       &       5.63        &       20.44       &       2.94        &       9.38        &   6.961   &   6.501   &   6.811   &   6.550   &       &   0.273   &   0.280   &   0.275   &       -2.63       &       -9.89       &               &   $   1/2^{+} $   \\
328 &   219 &   2216.23     &   2217.59     &       &       5.26        &       20.75       &       2.32        &       9.55        &   6.971   &   6.509   &   6.821   &   6.558   &       &   0.273   &   0.280   &   0.275   &       -2.38       &       -10.07      &   $   11/2^{+}    $   &   $   1/2^{+} $   \\
329 &   220 &   2218.70     &   2220.26     &       &       4.79        &       21.01       &       2.47        &       9.67        &   6.981   &   6.516   &   6.831   &   6.565   &       &   0.271   &   0.279   &   0.274   &       -2.25       &       -10.22      &               &   $   1/2^{+} $   \\
330 &   221 &   2220.55     &   2221.99     &       &       4.32        &       21.21       &       1.85        &       9.76        &   6.994   &   6.523   &   6.842   &   6.572   &       &   0.273   &   0.280   &   0.275   &       -1.94       &       -10.35      &   $   5/2^{-} $   &   $   1/2^{+} $   \\
331 &   222 &   2222.94     &   2224.62     &       &       4.25        &       21.41       &       2.40        &       9.82        &   6.997   &   6.518   &   6.843   &   6.567   &       &   0.259   &   0.261   &   0.260   &       -2.19       &       -10.47      &               &   $   5/2^{-} $   \\
332 &   223 &   2224.73     &   2226.34     &       &       4.19        &       21.68       &       1.79        &       9.97        &   7.009   &   6.523   &   6.853   &   6.572   &       &   0.258   &   0.259   &   0.258   &       -2.19       &       -10.56      &   $   3/2^{-} $   &   $   5/2^{-} $   \\
333 &   224 &   2227.25     &   2228.92     &       &       4.30        &       21.99       &       2.51        &       10.15       &   7.017   &   6.528   &   6.861   &   6.577   &       &   0.252   &   0.253   &   0.253   &       -2.16       &       -10.67      &               &   $   5/2^{-} $   \\
334 &   225 &   2229.01     &   2230.55     &       &       4.27        &       22.16       &       1.76        &       10.32       &   7.028   &   6.534   &   6.871   &   6.583   &       &   0.249   &   0.250   &   0.249   &       -2.11       &       -10.78      &   $   3/2^{-} $   &   $   5/2^{-} $   \\
335 &   226 &   2231.48     &   2233.12     &       &       4.23        &       22.43       &       2.47        &       10.44       &   7.039   &   6.538   &   6.880   &   6.587   &       &   0.247   &   0.247   &   0.247   &       -2.11       &       -10.86      &               &   $   5/2^{-} $   \\
336 &   227 &   2233.22     &   2234.75     &       &       4.21        &       22.68       &       1.74        &       10.57       &   7.051   &   6.543   &   6.891   &   6.592   &       &   0.246   &   0.246   &   0.246   &       -2.10       &       -10.94      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
337 &   228 &   2235.59     &   2237.21     &       &       4.11        &       22.94       &       2.37        &       10.71       &   7.061   &   6.548   &   6.899   &   6.597   &       &   0.242   &   0.243   &   0.242   &       -2.04       &       -11.05      &               &   $   5/2^{-} $   \\
338 &   229 &   2237.27     &   2238.77     &       &       4.05        &       23.14       &       1.68        &       10.80       &   7.074   &   6.553   &   6.910   &   6.602   &       &   0.242   &   0.243   &   0.242   &       -1.98       &       -11.13      &   $   9/2^{-} $   &   $   5/2^{-} $   \\
339 &   230 &   2239.55     &   2241.16     &       &       3.97        &       23.47       &       2.29        &       10.94       &   7.082   &   6.558   &   6.918   &   6.607   &       &   0.237   &   0.239   &   0.238   &       -1.95       &       -11.26      &               &   $   5/2^{-} $   \\
340 &   231 &   2241.28     &   2242.68     &       &       4.01        &       23.75       &       1.72        &       11.05       &   7.093   &   6.563   &   6.927   &   6.612   &       &   0.235   &   0.238   &   0.236   &       -1.98       &       -11.37      &   $   13/2^{+}    $   &   $   5/2^{-} $   \\
341 &   232 &   2243.32     &   2244.85     &       &       3.76        &       24.13       &       2.04        &       11.22       &   7.102   &   6.571   &   6.936   &   6.619   &       &   0.232   &   0.235   &   0.233   &       -2.09       &       -11.56      &               &   $   5/2^{-} $   \\
342 &   233 &   2244.34     &   2245.81     &       &       3.06        &       24.34       &       1.02        &       11.29       &   7.113   &   6.576   &   6.946   &   6.624   &       &   0.227   &   0.232   &   0.228   &       -1.10       &       -11.67      &   $   7/2^{-} $   &   $   5/2^{-} $   \\
343 &   234 &   2245.87     &   2247.51     &       &       2.56        &       24.50       &       1.54        &       11.38       &   7.122   &   6.578   &   6.954   &   6.626   &       &   0.220   &   0.226   &   0.222   &       -1.29       &       -11.78      &               &   $   5/2^{-} $   \\
344 &   235 &   2246.77     &   2248.36     &       &       2.44        &       24.68       &       0.90        &       11.44       &   7.133   &   6.581   &   6.963   &   6.630   &       &   0.215   &   0.222   &   0.217   &       -1.23       &       -11.89      &   $   5/2^{-} $   &   $   5/2^{-} $   \\
345 &   236 &   2248.36     &   2249.98     &       &       2.49        &       24.92       &       1.59        &       11.56       &   7.140   &   6.585   &   6.969   &   6.633   &       &   0.205   &   0.213   &   0.208   &       -1.29       &       -12.02      &               &   $   5/2^{-} $   \\
346 &   237 &   2249.22     &   2250.70     &       &       2.44        &       25.14       &       0.86        &       11.71       &   7.147   &   6.589   &   6.976   &   6.638   &       &   0.195   &   0.203   &   0.197   &       -1.30       &       -12.14      &   $   5/2^{-} $   &   $   5/2^{-} $   \\
347 &   238 &   2250.92     &   2252.46     &       &       2.56        &       25.38       &       1.70        &       11.75       &   7.155   &   6.593   &   6.983   &   6.641   &       &   0.187   &   0.197   &   0.190   &       -1.34       &       -12.22      &               &   $   5/2^{-} $   \\
348 &   239 &   2251.76     &   2253.22     &       &       2.55        &       25.48       &       0.85        &       11.79       &   7.163   &   6.597   &   6.991   &   6.645   &       &   0.177   &   0.187   &   0.180   &       -1.32       &       -12.32      &   $   5/2^{-} $   &   $   5/2^{-} $   \\
349 &   240 &   2253.56     &   2255.09     &       &       2.64        &       25.60       &       1.79        &       11.82       &   7.173   &   6.600   &   6.999   &   6.648   &       &   0.171   &   0.181   &   0.174   &       -1.37       &       -12.40      &               &   $   5/2^{-} $   \\
350 &   241 &   2254.50     &   2255.97     &       &       2.74        &       25.71       &       0.94        &       11.84       &   7.183   &   6.603   &   7.008   &   6.651   &       &   0.163   &   0.174   &   0.167   &       -1.43       &       -12.49      &   $   3/2^{-} $   &   $   5/2^{-} $   \\
351 &   242 &   2256.37     &   2257.99     &       &       2.81        &       25.94       &       1.87        &       11.95       &   7.190   &   6.606   &   7.014   &   6.654   &       &   0.153   &   0.159   &   0.154   &       -1.48       &       -12.66      &               &   $   1/2^{-} $   \\
352 &   243 &   2257.49     &   2259.01     &       &       3.00        &       26.13       &       1.13        &       12.02       &   7.201   &   6.610   &   7.023   &   6.659   &       &   0.145   &   0.150   &   0.146   &       -1.56       &       -12.85      &   $   1/2^{-} $   &   $   11/2^{+}    $   \\
353 &   244 &   2259.32     &   2260.87     &       &       2.95        &       26.34       &       1.82        &       12.10       &   7.211   &   6.613   &   7.032   &   6.662   &       &   0.139   &   0.144   &   0.140   &       -1.52       &       -12.91      &               &   $   11/2^{+}    $   \\
354 &   245 &   2260.62     &   2261.89     &       &       3.13        &       26.58       &       1.31        &       12.19       &   7.220   &   6.617   &   7.040   &   6.666   &       &   0.132   &   0.137   &   0.134   &       -1.68       &       -12.99      &   $   1/2^{-} $   &   $   11/2^{+}    $   \\
355 &   246 &   2262.30     &   2263.74     &       &       2.99        &       26.63       &       1.68        &       12.22       &   7.234   &   6.619   &   7.051   &   6.667   &       &   0.129   &   0.135   &   0.131   &       -1.76       &       -13.07      &               &   $   1/2^{-} $   \\
356 &   247 &   2263.05     &   2264.40     &       &       2.43        &       26.65       &       0.75        &       12.22       &   7.242   &   6.622   &   7.058   &   6.670   &       &   0.119   &   0.126   &   0.121   &       -0.87       &       -13.11      &   $   9/2^{-} $   &   $   1/2^{-} $   \\
357 &   248 &   2264.28     &   2265.70     &       &       1.97        &       26.69       &       1.22        &       12.22       &   7.251   &   6.623   &   7.065   &   6.671   &       &   0.109   &   0.118   &   0.111   &       -1.07       &       -13.14      &               &   $   1/2^{-} $   \\
358 &   249 &   2265.08     &   2266.33     &       &       2.03        &       26.67       &       0.81        &       12.17       &   7.261   &   6.625   &   7.073   &   6.673   &       &   0.098   &   0.109   &   0.102   &       -1.14       &       -13.11      &   $   7/2^{-} $   &   $   11/2^{+}    $   \\
359 &   250 &   2266.84     &   2267.82     &       &       2.56        &       26.70       &       1.76        &       12.12       &   7.266   &   6.629   &   7.079   &   6.677   &       &   -0.099  &   -0.088  &   -0.095  &       -1.61       &       -13.13      &               &   $   1/2^{+} $   \\
360 &   251 &   2268.28     &   2268.97     &       &       3.20        &       26.86       &       1.44        &       12.19       &   7.277   &   6.632   &   7.088   &   6.680   &       &   -0.094  &   -0.083  &   -0.090  &       -1.70       &       -13.21      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
361 &   252 &   2270.01     &   2270.72     &       &       3.17        &       26.98       &       1.73        &       12.25       &   7.289   &   6.633   &   7.098   &   6.681   &       &   -0.089  &   -0.078  &   -0.085  &       -1.80       &       -13.27      &               &   $   1/2^{+} $   \\
362 &   253 &   2271.14     &   2271.74     &       &       2.86        &       27.13       &       1.13        &       12.30       &   7.300   &   6.634   &   7.106   &   6.682   &       &   -0.074  &   -0.066  &   -0.072  &       -1.27       &       -13.33      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
363 &   254 &   2272.71     &   2273.50     &       &       2.70        &       27.23       &       1.57        &       12.34       &   7.311   &   6.635   &   7.115   &   6.683   &       &   -0.057  &   -0.052  &   -0.055  &       -1.48       &       -13.38      &               &   $   1/2^{+} $   \\
364 &   255 &   2274.05     &   2274.05     &       &       2.91        &       27.36       &       1.34        &       12.39       &   7.323   &   6.636   &   7.124   &   6.684   &       &   -0.047  &   -0.043  &   -0.046  &       -1.65       &       -13.44      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
365 &   256 &   2275.75     &   2275.75     &       &       3.04        &       27.43       &       1.71        &       12.43       &   7.335   &   6.637   &   7.134   &   6.685   &       &   -0.037  &   -0.034  &   -0.036  &       -1.79       &       -13.49      &               &   $   1/2^{+} $   \\
366 &   257 &   2277.10     &   2277.10     &       &       3.05        &       27.51       &       1.35        &       12.42       &   7.347   &   6.638   &   7.144   &   6.686   &       &   -0.005  &   -0.006  &   -0.005  &       -1.63       &       -13.54      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
367 &   258 &   2278.74     &   2278.74     &       &       2.99        &       27.57       &       1.64        &       12.45       &   7.362   &   6.639   &   7.155   &   6.687   &       &   0.002   &   0.004   &   0.002   &       -1.66       &       -13.57      &               &   $   7/2^{-} $   \\
368 &   259 &   2277.82     &   2277.82     &       &       0.72        &       27.80       &   \underline{ -0.92   }   &       12.75       &   7.373   &   6.652   &   7.167   &   6.700   &       &   -0.015  &   -0.025  &   -0.018  &   \underline{ 0.63    }   &       -13.68      &   $   15/2^{+}    $   &   $   1/2^{-} $   \\
369 &   260 &   2277.97     &   2277.97     &       &   \underline{ -0.77   }   &       27.92       &       0.15        &       12.63       &   7.384   &   6.658   &   7.177   &   6.706   &       &   0.004   &   0.007   &   0.005   &   \underline{ 0.34    }   &       -13.75      &               &   $   7/2^{-} $   \\
370 &   261 &   2277.04     &   2277.04     &       &   \underline{ -0.78   }   &       28.14       &   \underline{ -0.93   }   &       12.85       &   7.395   &   6.670   &   7.189   &   6.718   &       &   -0.019  &   -0.030  &   -0.022  &   \underline{ 0.34    }   &       -13.85      &   $   15/2^{+}    $   &   $   3/2^{-} $   \\
371 &   262 &   2277.24     &   2277.24     &       &   \underline{ -0.73   }   &       28.29       &       0.20        &       12.82       &   7.405   &   6.677   &   7.199   &   6.725   &       &   0.010   &   0.016   &   0.012   &   \underline{ 0.31    }   &       -13.95      &               &   $   7/2^{-} $   \\
372 &   263 &   2276.53     &   2277.34     &       &   \underline{ -0.51   }   &       28.44       &   \underline{ -0.71   }   &       12.94       &   7.420   &   6.689   &   7.214   &   6.737   &       &   -0.044  &   -0.066  &   -0.051  &   \underline{ 0.21    }   &       -14.01      &   $   13/2^{+}    $   &   $   1/2^{+} $   \\
373 &   264 &   2276.95     &   2277.84     &       &   \underline{ -0.29   }   &       28.48       &       0.42        &       13.02       &   7.438   &   6.698   &   7.229   &   6.745   &       &   0.070   &   0.088   &   0.075   &       -0.16       &       -14.04      &               &   $   1/2^{-} $   \\
374 &   265 &   2276.84     &   2277.43     &       &       0.32        &       28.52       &   \underline{ -0.11   }   &       13.04       &   7.455   &   6.710   &   7.245   &   6.757   &       &   0.088   &   0.105   &   0.093   &       -0.37       &       -14.06      &   $   5/2^{+} $   &   $   1/2^{-} $   \\
375 &   $266^\dag$ &   2277.43     &   2278.33     &       &       0.48        &       28.71       &       0.59        &       13.16       &   7.467   &   6.716   &   7.257   &   6.763   &       &   0.096   &   0.112   &   0.101   &       -0.27       &       -14.11      &               &   $   1/2^{-} $   \\
376 &   267 &   2277.39     &   2278.08     &       &       0.55        &       28.75       &   \underline{ -0.04   }   &       13.23       &   7.482   &   6.727   &   7.271   &   6.775   &       &   0.108   &   0.126   &   0.113   &       -0.22       &       -14.19      &   $   3/2^{+} $   &   $   5/2^{-} $   \\
377 &   $268^\dag$ &   2277.99     &   2278.90     &       &       0.56        &       28.88       &       0.60        &       13.29       &   7.495   &   6.734   &   7.283   &   6.781   &       &   0.118   &   0.135   &   0.122   &       -0.30       &       -14.24      &               &   $   5/2^{-} $   \\
378 &   269 &   2277.95     &   2278.71     &       &       0.56        &       28.94       &   \underline{ -0.04   }   &       13.33       &   7.514   &   6.739   &   7.299   &   6.786   &       &   0.132   &   0.143   &   0.135   &       -0.35       &       -14.26      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
379 &   $270^\dag$ &   2278.51     &   2279.55     &       &       0.52        &       29.18       &       0.56        &       13.44       &   7.523   &   6.750   &   7.309   &   6.798   &       &   0.136   &   0.152   &   0.141   &       -0.27       &       -14.35      &               &   $   5/2^{-} $   \\
380 &   271 &   2278.42     &   2279.40     &       &       0.47        &       29.30       &   \underline{ -0.09   }   &       13.53       &   7.537   &   6.759   &   7.322   &   6.806   &       &   0.144   &   0.159   &   0.149   &       -0.23       &       -14.42      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
381 &   272 &   2279.03     &   2280.18     &       &       0.52        &       29.43       &       0.62        &       13.61       &   7.551   &   6.769   &   7.335   &   6.816   &       &   0.154   &   0.169   &   0.158   &       -0.30       &       -14.49      &               &   $   5/2^{-} $   \\
382 &   273 &   2278.94     &   2279.97     &       &       0.52        &       29.62       &   \underline{ -0.09   }   &       13.72       &   7.568   &   6.784   &   7.353   &   6.831   &       &   0.167   &   0.186   &   0.173   &       -0.37       &       -14.58      &   $   5/2^{+} $   &   $   1/2^{+} $   \\
383 &   274 &   2279.73     &   2280.93     &       &       0.70        &       29.86       &       0.79        &       13.88       &   7.580   &   6.796   &   7.365   &   6.843   &       &   0.176   &   0.196   &   0.181   &       -0.40       &       -14.66      &               &   $   1/2^{+} $   \\
384 &   275 &   2279.70     &   2280.73     &       &       0.76        &       30.01       &   \underline{ -0.03   }   &       14.01       &   7.593   &   6.807   &   7.379   &   6.854   &       &   0.184   &   0.205   &   0.190   &       -0.40       &       -14.73      &   $   5/2^{+} $   &   $   1/2^{+} $   \\
385 &   276 &   2280.53     &   2281.71     &       &       0.80        &       30.18       &       0.83        &       14.10       &   7.605   &   6.817   &   7.391   &   6.864   &       &   0.192   &   0.212   &   0.198   &       -0.42       &       -14.81      &               &   $   1/2^{+} $   \\
386 &   277 &   2280.57     &   2281.58     &       &       0.87        &       30.46       &       0.04        &       14.24       &   7.622   &   6.838   &   7.409   &   6.885   &       &   0.204   &   0.232   &   0.212   &       -0.45       &       -15.04      &   $   5/2^{+} $   &   $   9/2^{+} $   \\
387 &   278 &   2281.46     &   2282.61     &       &       0.93        &       30.63       &       0.89        &       14.34       &   7.634   &   6.847   &   7.421   &   6.894   &       &   0.212   &   0.239   &   0.219   &       -0.47       &       -15.14      &               &   $   9/2^{+} $   \\
388 &   279 &   2281.58     &   2282.48     &       &       1.01        &       30.91       &       0.12        &       14.48       &   7.650   &   6.862   &   7.437   &   6.909   &       &   0.219   &   0.252   &   0.228   &       -0.44       &       -15.27      &   $   5/2^{-} $   &   $   3/2^{+} $   \\
389 &   280 &   2282.39     &   2283.54     &       &       0.93        &       31.14       &       0.81        &       14.63       &   7.663   &   6.872   &   7.450   &   6.919   &       &   0.228   &   0.260   &   0.237   &       -0.44       &       -15.36      &               &   $   3/2^{+} $   \\
390 &   281 &   2282.49     &   2283.51     &       &       0.91        &       31.34       &       0.10        &       14.74       &   7.678   &   6.878   &   7.463   &   6.925   &       &   0.234   &   0.263   &   0.242   &       -0.43       &       -15.42      &   $   1/2^{+} $   &   $   3/2^{+} $   \\
391 &   282 &   2283.14     &   2284.32     &       &       0.75        &       31.57       &       0.65        &       14.87       &   7.689   &   6.887   &   7.474   &   6.933   &       &   0.239   &   0.267   &   0.247   &       -0.35       &       -15.51      &               &   $   3/2^{+} $   \\
392 &   283 &   2283.14     &   2284.25     &       &       0.65        &       31.71       &       0.00        &       14.98       &   7.702   &   6.894   &   7.486   &   6.940   &       &   0.243   &   0.271   &   0.251   &       -0.28       &       -15.59      &   $   1/2^{+} $   &   $   3/2^{+} $   \\
393 &   284 &   2283.76     &   2284.96     &       &       0.62        &       31.92       &       0.62        &       15.09       &   7.715   &   6.901   &   7.498   &   6.947   &       &   0.249   &   0.274   &   0.256   &       -0.30       &       -15.66      &               &   $   3/2^{+} $   \\
394 &   285 &   2283.67     &   2284.67     &       &       0.53        &       32.15       &   \underline{ -0.08   }   &       15.24       &   7.729   &   6.907   &   7.510   &   6.953   &       &   0.254   &   0.277   &   0.260   &       -0.26       &       -15.72      &   $   7/2^{-} $   &   $   3/2^{+} $   \\
395 &   286 &   2284.28     &   2285.46     &       &       0.52        &       32.34       &       0.60        &       15.31       &   7.738   &   6.915   &   7.520   &   6.962   &       &   0.256   &   0.279   &   0.263   &       -0.24       &       -15.84      &               &   $   3/2^{+} $   \\
396 &   287 &   2284.18     &   2285.22     &       &       0.51        &       32.56       &   \underline{ -0.10   }   &       15.43       &   7.751   &   6.922   &   7.532   &   6.968   &       &   0.260   &   0.282   &   0.266   &       -0.23       &       -15.91      &   $   7/2^{+} $   &   $   3/2^{+} $   \\
397 &   288 &   2284.68     &   2285.81     &       &       0.40        &       32.76       &       0.50        &       15.53       &   7.760   &   6.931   &   7.541   &   6.977   &       &   0.261   &   0.283   &   0.267   &       -0.18       &       -16.03      &               &   $   3/2^{+} $   \\
398 &   289 &   2284.51     &   2285.41     &       &       0.33        &       33.00       &   \underline{ -0.16   }   &       15.63       &   7.771   &   6.936   &   7.552   &   6.982   &       &   0.264   &   0.285   &   0.270   &       -0.01       &       -16.10      &   $   9/2^{+} $   &   $   3/2^{+} $   \\
399 &   290 &   2284.91     &   2285.97     &       &       0.23        &       33.15       &       0.40        &       15.72       &   7.781   &   6.946   &   7.562   &   6.992   &       &   0.265   &   0.285   &   0.270   &       -0.04       &       -16.23      &               &   $   3/2^{+} $   \\
400 &   291 &   2284.63     &   2285.54     &       &       0.12        &       33.32       &   \underline{ -0.28   }   &       15.85       &   7.790   &   6.957   &   7.572   &   7.003   &       &   0.267   &   0.288   &   0.273   &   \underline{ 0.17    }   &       -16.37      &   $   9/2^{-} $   &   $   3/2^{+} $   \\
401 &   292 &   2284.80     &   2285.95     &       &   \underline{ -0.11   }   &       33.44       &       0.17        &       15.88       &   7.804   &   6.959   &   7.584   &   7.004   &       &   0.269   &   0.287   &   0.274   &   \underline{ 0.09    }   &       -16.40      &               &   $   3/2^{+} $   \\
$\sigma$ &  &2.44&0.62&  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=110$ (Ds)}\\                                                                                                                                                                                                                                  
262 &   152 &   1892.91     &   1894.94     &       &               &   \underline{ -0.18   }   &       8.71        &       0.33        &   6.205   &   6.088   &   6.156   &   6.140   &       &   0.282   &   0.293   &   0.286   &       -8.38       &   \underline{ 0.39    }   &               &               \\
263 &   153 &   1900.99     &   1902.75     &       &       16.78       &       0.31        &       8.07        &       0.46        &   6.209   &   6.087   &   6.158   &   6.139   &       &   0.269   &   0.276   &   0.272   &       -8.26       &   \underline{ 0.20    }   &   $   9/2^{+} $   &               \\
264 &   154 &   1909.45     &   1911.31     &       &       16.54       &       0.76        &       8.46        &       0.63        &   6.216   &   6.088   &   6.163   &   6.140   &       &   0.257   &   0.262   &   0.259   &       -8.17       &       0.00        &               &               \\
265 &   155 &   1917.28     &   1918.91     &       &       16.30       &       1.20        &       7.83        &       0.84        &   6.227   &   6.093   &   6.172   &   6.146   &       &   0.255   &   0.259   &   0.257   &       -7.94       &       -0.19       &   $   3/2^{+} $   &               \\
266 &   156 &   1925.43     &   1927.39     &       &       15.98       &       1.49        &       8.14        &       1.07        &   6.238   &   6.099   &   6.181   &   6.151   &       &   0.255   &   0.258   &   0.256   &       -7.89       &       -0.36       &               &               \\
267 &   157 &   1932.87     &   1934.74     &       &       15.59       &       1.73        &       7.44        &       1.29        &   6.252   &   6.106   &   6.192   &   6.159   &       &   0.258   &   0.261   &   0.259   &       -7.87       &       -0.48       &   $   1/2^{+} $   &               \\
268 &   158 &   1940.94     &   1943.10     &       &       15.51       &       2.12        &       8.07        &       1.28        &   6.261   &   6.110   &   6.200   &   6.162   &       &   0.253   &   0.257   &   0.255   &       -7.70       &       -0.70       &               &               \\
269 &   159 &   1948.19     &   1950.35     &   1950.29     &       15.31       &       2.35        &       7.25        &       1.38        &   6.271   &   6.115   &   6.207   &   6.167   &       &   0.250   &   0.254   &   0.252   &       -7.56       &       -0.92       &   $   1/2^{+} $   &               \\
270 &   160 &   1956.16     &   1958.44     &   1958.52     &       15.22       &       2.84        &       7.97        &       1.62        &   6.283   &   6.121   &   6.218   &   6.173   &       &   0.251   &   0.256   &   0.253   &       -7.57       &       -1.07       &               &               \\
271 &   161 &   1963.49     &   1965.66     &       &       15.30       &       3.22        &       7.33        &       1.82        &   6.295   &   6.128   &   6.228   &   6.180   &       &   0.252   &   0.257   &   0.254   &       -7.65       &       -1.25       &   $   7/2^{+} $   &               \\
272 &   162 &   1971.20     &   1973.42     &       &       15.04       &       3.66        &       7.71        &       2.10        &   6.304   &   6.132   &   6.235   &   6.184   &       &   0.248   &   0.255   &   0.250   &       -7.81       &       -1.48       &               &               \\
273 &   163 &   1977.03     &   1978.93     &       &       13.54       &       3.95        &       5.82        &       2.23        &   6.306   &   6.131   &   6.236   &   6.183   &       &   0.227   &   0.233   &   0.230   &       -6.24       &       -1.88       &   $   11/2^{+}    $   &               \\
274 &   164 &   1983.65     &   1985.89     &       &       12.45       &       4.65        &       6.63        &       2.60        &   6.319   &   6.138   &   6.247   &   6.190   &       &   0.227   &   0.235   &   0.230   &       -6.28       &       -2.07       &               &               \\
275 &   165 &   1989.60     &   1991.39     &       &       12.58       &       5.82        &       5.95        &       3.08        &   6.323   &   6.139   &   6.250   &   6.191   &       &   0.208   &   0.215   &   0.211   &       -6.47       &       -2.41       &   $   5/2^{+} $   &               \\
276 &   166 &   1996.29     &   1998.24     &       &       12.64       &       6.09        &       6.69        &       3.34        &   6.331   &   6.142   &   6.256   &   6.194   &       &   0.200   &   0.208   &   0.203   &       -6.28       &       -2.66       &               &               \\
277 &   167 &   2002.06     &   2003.95     &       &       12.46       &       6.73        &       5.77        &       3.64        &   6.339   &   6.145   &   6.263   &   6.197   &       &   0.191   &   0.200   &   0.194   &       -6.14       &       -2.93       &   $   5/2^{+} $   &               \\
278 &   168 &   2008.67     &   2010.68     &       &       12.37       &       7.09        &       6.60        &       3.91        &   6.349   &   6.150   &   6.271   &   6.202   &       &   0.185   &   0.195   &   0.189   &       -6.17       &       -3.13       &               &               \\
279 &   169 &   2014.41     &   2016.38     &       &       12.35       &       7.50        &       5.74        &       4.27        &   6.359   &   6.155   &   6.279   &   6.206   &       &   0.179   &   0.188   &   0.182   &       -6.17       &       -3.37       &   $   3/2^{+} $   &               \\
280 &   170 &   2020.82     &   2022.89     &       &       12.15       &       7.77        &       6.41        &       4.42        &   6.368   &   6.157   &   6.286   &   6.209   &       &   0.170   &   0.181   &   0.174   &       -6.06       &       -3.51       &               &               \\
281 &   171 &   2026.43     &   2028.55     &       &       12.02       &       8.09        &       5.61        &       4.56        &   6.379   &   6.161   &   6.295   &   6.213   &       &   0.165   &   0.175   &   0.169   &       -6.09       &       -3.70       &   $   1/2^{+} $   &               \\
282 &   172 &   2032.78     &   2034.89     &       &       11.96       &       8.35        &       6.35        &       4.68        &   6.385   &   6.162   &   6.299   &   6.214   &       &   0.153   &   0.164   &   0.157   &       -5.97       &       -3.83       &               &               \\
283 &   173 &   2038.50     &   2040.40     &       &       12.07       &       8.64        &       5.71        &       4.85        &   6.393   &   6.164   &   6.305   &   6.216   &       &   0.154   &   0.147   &   0.147   &       -6.07       &       -3.98       &   $   1/2^{+} $   &               \\
284 &   174 &   2044.60     &   2046.66     &       &       11.82       &       8.94        &       6.11        &       5.04        &   6.405   &   6.169   &   6.314   &   6.220   &       &   0.139   &   0.149   &   0.143   &       -6.19       &       -4.13       &               &               \\
285 &   175 &   2049.79     &   2051.71     &       &       11.29       &       9.18        &       5.19        &       5.19        &   6.409   &   6.170   &   6.317   &   6.221   &       &   0.122   &   0.131   &   0.125   &       -5.42       &       -4.25       &   $   15/2^{-}    $   &               \\
286 &   176 &   2055.48     &   2057.39     &       &       10.87       &       9.37        &       5.69        &       5.32        &   6.415   &   6.172   &   6.323   &   6.223   &       &   0.107   &   0.115   &   0.110   &       -5.52       &       -4.34       &               &               \\
287 &   177 &   2060.79     &   2062.43     &       &       11.01       &       9.38        &       5.32        &       5.49        &   6.423   &   6.175   &   6.329   &   6.226   &       &   0.093   &   0.100   &   0.096   &       -5.53       &       -4.45       &   $   7/2^{+} $   &               \\
288 &   178 &   2066.70     &   2067.94     &       &       11.22       &       9.43        &       5.91        &       5.61        &   6.433   &   6.174   &   6.335   &   6.226   &       &   -0.101  &   -0.100  &   -0.101  &       -6.14       &       -4.44       &               &               \\
289 &   179 &   2071.72     &   2072.80     &       &       10.93       &       9.72        &       5.02        &       5.75        &   6.441   &   6.176   &   6.342   &   6.227   &       &   -0.084  &   -0.084  &   -0.084  &       -5.22       &       -4.59       &   $   3/2^{+} $   &               \\
290 &   180 &   2077.27     &   2078.56     &       &       10.57       &       10.00       &       5.55        &       5.92        &   6.450   &   6.178   &   6.348   &   6.230   &       &   -0.067  &   -0.067  &   -0.067  &       -5.44       &       -4.74       &               &               \\
291 &   181 &   2082.53     &   2083.48     &       &       10.81       &       10.26       &       5.26        &       6.07        &   6.460   &   6.180   &   6.356   &   6.232   &       &   -0.054  &   -0.055  &   -0.054  &       -5.60       &       -4.87       &   $   1/2^{+} $   &               \\
292 &   182 &   2088.19     &   2088.19     &       &       10.92       &       10.50       &       5.66        &       6.17        &   6.470   &   6.182   &   6.363   &   6.234   &       &   -0.045  &   -0.046  &   -0.046  &       -5.74       &       -5.00       &               &               \\
293 &   183 &   2093.09     &   2093.09     &       &       10.56       &       10.76       &       4.90        &       6.43        &   6.479   &   6.183   &   6.370   &   6.235   &       &   0.000   &   0.000   &   0.000   &       -5.51       &       -5.15       &   $   1/2^{+} $   &               \\
294 &   184 &   2098.56     &   2098.56     &       &       10.36       &       10.96       &       5.46        &       6.57        &   6.490   &   6.185   &   6.378   &   6.237   &       &   0.000   &   0.000   &   0.000   &       -5.46       &       -5.23       &               &               \\
295 &   185 &   2101.76     &   2101.76     &       &       8.67        &       11.13       &       3.21        &       6.55        &   6.504   &   6.197   &   6.391   &   6.249   &       &   0.012   &   0.016   &   0.014   &       -3.40       &       -5.40       &   $   1/2^{-} $   &               \\
296 &   186 &   2106.14     &   2106.14     &       &       7.58        &       11.62       &       4.37        &       6.87        &   6.517   &   6.208   &   6.404   &   6.260   &       &   0.000   &   0.000   &   0.000   &       -3.80       &       -5.57       &               &               \\
297 &   187 &   2109.32     &   2109.32     &       &       7.56        &       11.92       &       3.19        &       6.78        &   6.531   &   6.221   &   6.418   &   6.272   &       &   0.023   &   0.030   &   0.025   &       -3.80       &       -5.71       &   $   1/2^{-} $   &               \\
298 &   188 &   2113.71     &   2113.71     &       &       7.58        &       12.20       &       4.39        &       6.70        &   6.545   &   6.232   &   6.431   &   6.283   &       &   -0.033  &   -0.042  &   -0.037  &       -3.85       &       -5.86       &               &               \\
299 &   189 &   2117.58     &   2119.93     &       &       8.25        &       12.62       &       3.86        &       6.75        &   6.752   &   6.449   &   6.642   &   6.499   &       &   0.458   &   0.453   &   0.456   &       -4.56       &       -6.07       &   $   1/2^{+} $   &               \\
300 &   190 &   2122.63     &   2125.04     &       &       8.92        &       13.43       &       5.06        &       6.86        &   6.755   &   6.448   &   6.644   &   6.498   &       &   0.447   &   0.443   &   0.446   &       -4.51       &       -6.20       &               &               \\
301 &   191 &   2126.54     &   2128.84     &       &       8.96        &       13.68       &       3.90        &       7.04        &   6.770   &   6.458   &   6.657   &   6.507   &       &   0.451   &   0.447   &   0.449   &       -4.48       &       -6.36       &   $   5/2^{-} $   &               \\
302 &   192 &   2131.49     &   2133.78     &       &       8.86        &       14.00       &       4.95        &       7.11        &   6.764   &   6.450   &   6.651   &   6.500   &       &   0.429   &   0.427   &   0.429   &       -4.44       &       -6.47       &               &               \\
303 &   193 &   2135.35     &   2137.51     &       &       8.82        &       14.30       &       3.87        &       7.27        &   6.775   &   6.456   &   6.661   &   6.506   &       &   0.428   &   0.427   &   0.428   &       -4.42       &       -6.62       &   $   5/2^{-} $   &               \\
304 &   194 &   2140.21     &   2142.37     &       &       8.72        &       14.51       &       4.86        &       7.37        &   6.775   &   6.454   &   6.660   &   6.503   &       &   0.414   &   0.414   &   0.414   &       -4.34       &       -6.73       &               &               \\
305 &   195 &   2144.06     &   2146.02     &       &       8.71        &       14.79       &       3.86        &       7.52        &   6.783   &   6.458   &   6.668   &   6.507   &       &   0.410   &   0.411   &   0.410   &       -4.29       &       -6.88       &   $   5/2^{-} $   &               \\
306 &   196 &   2148.69     &   2150.72     &       &       8.48        &       15.00       &       4.62        &       7.63        &   6.789   &   6.460   &   6.673   &   6.510   &       &   0.403   &   0.406   &   0.404   &       -4.18       &       -6.99       &               &               \\
307 &   197 &   2152.42     &   2154.12     &       &       8.36        &       15.20       &       3.74        &       7.73        &   6.790   &   6.458   &   6.673   &   6.507   &       &   0.391   &   0.396   &   0.393   &       -3.91       &       -7.10       &   $   5/2^{-} $   &               \\
308 &   198 &   2156.78     &   2158.68     &       &       8.09        &       15.49       &       4.35        &       7.88        &   6.806   &   6.468   &   6.687   &   6.517   &       &   0.396   &   0.400   &   0.397   &       -3.88       &       -7.25       &               &               \\
309 &   199 &   2160.18     &   2161.94     &       &       7.75        &       15.89       &       3.40        &       8.07        &   6.817   &   6.476   &   6.697   &   6.525   &       &   0.397   &   0.401   &   0.398   &       -3.49       &       -7.42       &   $   9/2^{+} $   &               \\
310 &   200 &   2164.13     &   2166.21     &       &       7.35        &       16.06       &       3.96        &       8.19        &   6.829   &   6.482   &   6.708   &   6.531   &       &   0.395   &   0.399   &   0.396   &       -3.60       &       -7.54       &               &               \\
311 &   201 &   2167.22     &   2169.25     &       &       7.04        &       16.39       &       3.08        &       8.36        &   6.843   &   6.491   &   6.721   &   6.540   &       &   0.399   &   0.402   &   0.400   &       -3.52       &       -7.70       &   $   3/2^{-} $   &               \\
312 &   202 &   2171.11     &   2173.27     &       &       6.98        &       16.19       &       3.89        &       8.48        &   6.852   &   6.495   &   6.729   &   6.544   &       &   0.394   &   0.398   &   0.395   &       -3.46       &       -7.82       &               &               \\
313 &   203 &   2174.12     &   2175.58     &       &       6.90        &       15.95       &       3.01        &       8.47        &   6.795   &   6.427   &   6.668   &   6.476   &       &   0.275   &   0.290   &   0.280   &       -3.94       &       -7.71       &   $   7/2^{+} $   &               \\
314 &   204 &   2178.47     &   2180.15     &       &       7.36        &       16.16       &       4.36        &       8.68        &   6.803   &   6.428   &   6.674   &   6.478   &       &   0.267   &   0.284   &   0.273   &       -3.87       &       -7.79       &               &               \\
315 &   205 &   2181.89     &   2183.40     &       &       7.77        &       16.35       &       3.42        &       8.71        &   6.813   &   6.431   &   6.682   &   6.480   &       &   0.263   &   0.282   &   0.269   &       -3.86       &       -7.88       &   $   5/2^{-} $   &               \\
316 &   206 &   2186.07     &   2187.67     &       &       7.59        &       16.68       &       4.17        &       8.86        &   6.824   &   6.437   &   6.692   &   6.487   &       &   0.263   &   0.283   &   0.270   &       -3.74       &       -8.01       &               &               \\
317 &   207 &   2189.46     &   2190.73     &       &       7.57        &       16.93       &       3.39        &       8.98        &   6.834   &   6.442   &   6.701   &   6.491   &       &   0.260   &   0.283   &   0.268   &       -3.88       &       -8.12       &   $   5/2^{-} $   &               \\
318 &   208 &   2193.36     &   2194.74     &       &       7.30        &       17.22       &       3.90        &       9.08        &   6.846   &   6.448   &   6.711   &   6.498   &       &   0.263   &   0.284   &   0.271   &       -3.44       &       -8.25       &               &               \\
319 &   209 &   2196.32     &   2197.53     &       &       6.86        &       17.57       &       2.95        &       9.26        &   6.854   &   6.455   &   6.719   &   6.504   &       &   0.259   &   0.279   &   0.266   &       -3.06       &       -8.42       &   $   9/2^{-} $   &               \\
320 &   210 &   2199.84     &   2201.45     &       &       6.48        &       17.83       &       3.53        &       9.40        &   6.868   &   6.463   &   6.731   &   6.512   &       &   0.264   &   0.282   &   0.270   &       -3.22       &       -8.57       &               &               \\
321 &   211 &   2202.59     &   2204.03     &       &       6.27        &       18.10       &       2.75        &       9.53        &   6.878   &   6.471   &   6.741   &   6.520   &       &   0.264   &   0.282   &   0.270   &       -3.18       &       -8.74       &   $   9/2^{+} $   &               \\
322 &   212 &   2206.16     &   2207.84     &       &       6.31        &       18.40       &       3.57        &       9.68        &   6.891   &   6.478   &   6.753   &   6.527   &       &   0.266   &   0.282   &   0.272   &       -3.16       &       -8.87       &               &               \\
323 &   213 &   2208.90     &   2210.44     &       &       6.31        &       18.66       &       2.74        &       9.82        &   6.902   &   6.485   &   6.763   &   6.534   &       &   0.267   &   0.283   &   0.272   &       -3.11       &       -9.02       &   $   3/2^{-} $   &               \\
324 &   214 &   2212.37     &   2214.03     &       &       6.22        &       18.91       &       3.47        &       9.95        &   6.915   &   6.492   &   6.774   &   6.541   &       &   0.270   &   0.284   &   0.275   &       -3.10       &       -9.13       &               &               \\
325 &   215 &   2215.13     &   2216.59     &       &       6.23        &       19.19       &       2.75        &       10.10       &   6.927   &   6.499   &   6.785   &   6.548   &       &   0.272   &   0.286   &   0.277   &       -3.04       &       -9.26       &   $   1/2^{-} $   &               \\
326 &   216 &   2218.46     &   2220.02     &       &       6.08        &       19.36       &       3.33        &       10.18       &   6.939   &   6.504   &   6.795   &   6.553   &       &   0.274   &   0.286   &   0.278   &       -3.00       &       -9.35       &               &               \\
327 &   217 &   2221.24     &   2222.57     &       &       6.11        &       19.56       &       2.78        &       10.27       &   6.952   &   6.510   &   6.806   &   6.559   &       &   0.277   &   0.287   &   0.280   &       -2.99       &       -9.45       &   $   7/2^{-} $   &               \\
328 &   218 &   2224.27     &   2225.71     &       &       5.82        &       19.75       &       3.04        &       10.37       &   6.961   &   6.513   &   6.814   &   6.562   &       &   0.274   &   0.284   &   0.277   &       -2.75       &       -9.56       &               &               \\
329 &   219 &   2226.75     &   2228.16     &       &       5.51        &       20.07       &       2.48        &       10.52       &   6.971   &   6.520   &   6.823   &   6.569   &       &   0.274   &   0.283   &   0.277   &       -2.54       &       -9.70       &   $   11/2^{+}    $   &               \\
330 &   220 &   2229.36     &   2230.98     &       &       5.09        &       20.34       &       2.61        &       10.67       &   6.980   &   6.526   &   6.832   &   6.575   &       &   0.271   &   0.280   &   0.274   &       -2.38       &       -9.83       &               &               \\
331 &   221 &   2231.34     &   2232.84     &       &       4.59        &       20.55       &       1.97        &       10.79       &   6.992   &   6.532   &   6.843   &   6.581   &       &   0.272   &   0.280   &   0.274   &       -2.05       &       -9.94       &   $   5/2^{-} $   &               \\
332 &   222 &   2233.87     &   2235.58     &       &       4.50        &       20.75       &       2.53        &       10.92       &   6.999   &   6.535   &   6.849   &   6.583   &       &   0.263   &   0.269   &   0.265   &       -2.25       &       -10.04      &               &               \\
333 &   223 &   2235.71     &   2237.30     &       &       4.37        &       20.94       &       1.84        &       10.98       &   7.008   &   6.539   &   6.857   &   6.588   &       &   0.258   &   0.263   &   0.260   &       -2.21       &       -10.16      &   $   5/2^{-} $   &               \\
334 &   224 &   2238.29     &   2240.02     &       &       4.43        &       21.19       &       2.58        &       11.05       &   7.018   &   6.543   &   6.865   &   6.591   &       &   0.254   &   0.259   &   0.256   &       -2.23       &       -10.26      &               &               \\
335 &   225 &   2240.14     &   2241.73     &       &       4.43        &       21.45       &       1.85        &       11.14       &   7.028   &   6.547   &   6.874   &   6.596   &       &   0.251   &   0.254   &   0.252   &       -2.20       &       -10.37      &   $   3/2^{-} $   &               \\
336 &   226 &   2242.69     &   2244.40     &       &       4.40        &       21.66       &       2.54        &       11.21       &   7.038   &   6.550   &   6.882   &   6.599   &       &   0.247   &   0.250   &   0.248   &       -2.21       &       -10.48      &               &               \\
337 &   227 &   2244.52     &   2246.12     &       &       4.37        &       21.87       &       1.83        &       11.30       &   7.050   &   6.554   &   6.892   &   6.603   &       &   0.246   &   0.249   &   0.247   &       -2.22       &       -10.57      &   $   1/2^{-} $   &               \\
338 &   228 &   2247.02     &   2248.74     &       &       4.33        &       22.14       &       2.50        &       11.43       &   7.059   &   6.558   &   6.900   &   6.606   &       &   0.241   &   0.244   &   0.242   &       -2.17       &       -10.71      &               &               \\
339 &   229 &   2248.84     &   2250.44     &       &       4.32        &       22.37       &       1.81        &       11.57       &   7.068   &   6.562   &   6.908   &   6.610   &       &   0.238   &   0.240   &   0.238   &       -2.12       &       -10.85      &   $   1/2^{-} $   &               \\
340 &   230 &   2251.29     &   2252.99     &       &       4.27        &       22.67       &       2.45        &       11.73       &   7.079   &   6.567   &   6.918   &   6.615   &       &   0.236   &   0.239   &   0.237   &       -2.12       &       -10.97      &               &               \\
341 &   231 &   2253.18     &   2254.64     &       &       4.35        &       22.95       &       1.89        &       11.90       &   7.090   &   6.571   &   6.927   &   6.620   &       &   0.234   &   0.237   &   0.235   &       -2.19       &       -11.10      &   $   13/2^{+}    $   &               \\
342 &   232 &   2255.43     &   2257.02     &       &       4.14        &       23.33       &       2.25        &       12.11       &   7.099   &   6.579   &   6.936   &   6.627   &       &   0.231   &   0.233   &   0.232   &       -2.30       &       -11.29      &               &               \\
343 &   233 &   2256.60     &   2258.15     &       &       3.42        &       23.56       &       1.18        &       12.27       &   7.110   &   6.583   &   6.945   &   6.632   &       &   0.226   &   0.230   &   0.227   &       -1.25       &       -11.41      &   $   7/2^{-} $   &               \\
344 &   234 &   2258.24     &   2259.98     &       &       2.81        &       23.75       &       1.64        &       12.37       &   7.120   &   6.585   &   6.953   &   6.634   &       &   0.220   &   0.225   &   0.221   &       -1.42       &       -11.51      &               &               \\
345 &   235 &   2259.30     &   2261.00     &       &       2.69        &       23.96       &       1.06        &       12.52       &   7.131   &   6.589   &   6.963   &   6.637   &       &   0.214   &   0.221   &   0.217   &       -1.35       &       -11.63      &   $   5/2^{-} $   &               \\
346 &   236 &   2260.97     &   2262.76     &       &       2.73        &       24.17       &       1.68        &       12.61       &   7.139   &   6.592   &   6.969   &   6.640   &       &   0.206   &   0.213   &   0.208   &       -1.40       &       -11.74      &               &               \\
347 &   237 &   2261.92     &   2263.58     &       &       2.62        &       24.41       &       0.95        &       12.70       &   7.145   &   6.596   &   6.975   &   6.644   &       &   0.194   &   0.201   &   0.196   &       -1.40       &       -11.85      &   $   5/2^{-} $   &               \\
348 &   238 &   2263.75     &   2265.48     &       &       2.78        &       24.59       &       1.83        &       12.83       &   7.153   &   6.599   &   6.982   &   6.647   &       &   0.186   &   0.193   &   0.188   &       -1.47       &       -11.95      &               &               \\
349 &   239 &   2264.73     &   2266.40     &       &       2.81        &       24.76       &       0.98        &       12.97       &   7.164   &   6.602   &   6.992   &   6.651   &       &   0.179   &   0.187   &   0.182   &       -1.53       &       -12.06      &   $   3/2^{-} $   &               \\
350 &   240 &   2266.67     &   2268.39     &       &       2.93        &       24.94       &       1.95        &       13.12       &   7.169   &   6.606   &   6.997   &   6.655   &       &   0.169   &   0.176   &   0.171   &       -1.52       &       -12.16      &               &               \\
351 &   241 &   2267.78     &   2269.41     &       &       3.06        &       25.12       &       1.11        &       13.28       &   7.179   &   6.610   &   7.006   &   6.658   &       &   0.161   &   0.168   &   0.163   &       -1.58       &       -12.27      &   $   3/2^{-} $   &               \\
352 &   242 &   2269.72     &   2271.44     &       &       3.05        &       25.31       &       1.94        &       13.35       &   7.187   &   6.614   &   7.013   &   6.662   &       &   0.153   &   0.159   &   0.155   &       -1.57       &       -12.37      &               &               \\
353 &   243 &   2270.97     &   2272.61     &       &       3.19        &       25.50       &       1.25        &       13.48       &   7.197   &   6.618   &   7.022   &   6.666   &       &   0.146   &   0.151   &   0.148   &       -1.65       &       -12.47      &   $   1/2^{-} $   &               \\
354 &   244 &   2272.87     &   2274.55     &       &       3.15        &       25.66       &       1.90        &       13.55       &   7.207   &   6.621   &   7.030   &   6.669   &       &   0.139   &   0.144   &   0.141   &       -1.60       &       -12.55      &               &               \\
355 &   245 &   2274.28     &   2275.66     &       &       3.31        &       25.85       &       1.41        &       13.66       &   7.217   &   6.625   &   7.039   &   6.673   &       &   0.132   &   0.137   &   0.134   &       -1.76       &       -12.65      &   $   1/2^{-} $   &               \\
356 &   246 &   2276.07     &   2277.59     &       &       3.20        &       25.98       &       1.79        &       13.77       &   7.230   &   6.627   &   7.049   &   6.675   &       &   0.128   &   0.133   &   0.130   &       -1.84       &       -12.72      &               &               \\
357 &   247 &   2276.88     &   2278.31     &       &       2.59        &       26.04       &       0.81        &       13.82       &   7.238   &   6.629   &   7.056   &   6.678   &       &   0.118   &   0.124   &   0.120   &       -0.93       &       -12.75      &   $   9/2^{-} $   &               \\
358 &   248 &   2278.15     &   2279.66     &       &       2.09        &       26.10       &       1.28        &       13.88       &   7.247   &   6.631   &   7.063   &   6.679   &       &   0.107   &   0.114   &   0.109   &       -1.14       &       -12.79      &               &               \\
359 &   249 &   2279.00     &   2280.35     &       &       2.12        &       26.08       &       0.84        &       13.91       &   7.256   &   6.632   &   7.071   &   6.681   &       &   0.096   &   0.104   &   0.099   &       -1.25       &       -12.83      &   $   7/2^{-} $   &               \\
360 &   250 &   2280.86     &   2281.83     &       &       2.71        &       26.14       &       1.87        &       14.02       &   7.261   &   6.635   &   7.076   &   6.683   &       &   -0.096  &   -0.085  &   -0.093  &       -1.68       &       -12.85      &               &               \\
361 &   251 &   2282.38     &   2283.07     &       &       3.39        &       26.30       &       1.52        &       14.10       &   7.272   &   6.638   &   7.085   &   6.686   &       &   -0.092  &   -0.080  &   -0.089  &       -1.77       &       -12.92      &   $   1/2^{-} $   &               \\
362 &   252 &   2284.18     &   2284.87     &       &       3.31        &       26.41       &       1.79        &       14.17       &   7.284   &   6.639   &   7.095   &   6.687   &       &   -0.087  &   -0.076  &   -0.084  &       -1.86       &       -12.98      &               &               \\
363 &   253 &   2285.38     &   2285.96     &       &       3.00        &       26.55       &       1.21        &       14.25       &   7.295   &   6.641   &   7.103   &   6.689   &       &   -0.072  &   -0.063  &   -0.069  &       -1.35       &       -13.05      &   $   3/2^{-} $   &               \\
364 &   254 &   2287.04     &   2287.81     &       &       2.87        &       26.68       &       1.66        &       14.33       &   7.305   &   6.642   &   7.111   &   6.690   &       &   -0.053  &   -0.047  &   -0.051  &       -1.57       &       -13.12      &               &               \\
365 &   255 &   2288.46     &   2288.46     &       &       3.08        &       26.80       &       1.41        &       14.41       &   7.317   &   6.643   &   7.121   &   6.691   &       &   -0.043  &   -0.038  &   -0.042  &       -1.72       &       -13.19      &   $   1/2^{-} $   &               \\
366 &   256 &   2290.22     &   2290.22     &       &       3.18        &       26.90       &       1.77        &       14.47       &   7.330   &   6.644   &   7.131   &   6.692   &       &   -0.035  &   -0.030  &   -0.034  &       -1.84       &       -13.24      &               &               \\
367 &   257 &   2291.68     &   2291.68     &       &       3.22        &       27.00       &       1.46        &       14.58       &   7.342   &   6.644   &   7.140   &   6.692   &       &   0.000   &   0.000   &   0.000   &       -1.68       &       -13.29      &   $   1/2^{-} $   &               \\
368 &   258 &   2293.35     &   2293.35     &       &       3.13        &       27.07       &       1.68        &       14.62       &   7.356   &   6.644   &   7.151   &   6.692   &       &   0.000   &   0.000   &   0.000   &       -1.71       &       -13.33      &               &               \\
369 &   259 &   2292.53     &   2292.53     &       &       0.85        &       27.45       &   \underline{ -0.83   }   &       14.71       &   7.367   &   6.657   &   7.163   &   6.705   &       &   -0.014  &   -0.022  &   -0.016  &   \underline{ 0.56    }   &       -13.43      &   $   15/2^{+}    $   &               \\
370 &   260 &   2292.77     &   2292.77     &       &   \underline{ -0.58   }   &       27.43       &       0.24        &       14.80       &   7.378   &   6.664   &   7.173   &   6.711   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.26    }   &       -13.51      &               &               \\
371 &   261 &   2291.93     &   2291.93     &       &   \underline{ -0.60   }   &       27.74       &   \underline{ -0.84   }   &       14.89       &   7.389   &   6.676   &   7.185   &   6.723   &       &   -0.017  &   -0.026  &   -0.020  &   \underline{ 0.26    }   &       -13.61      &   $   15/2^{+}    $   &               \\
372 &   262 &   2292.21     &   2292.21     &       &   \underline{ -0.56   }   &       27.80       &       0.28        &       14.98       &   7.399   &   6.683   &   7.195   &   6.731   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.24    }   &       -13.70      &               &               \\
373 &   263 &   2291.54     &   2291.54     &       &   \underline{ -0.39   }   &       27.95       &   \underline{ -0.68   }   &       15.01       &   7.414   &   6.696   &   7.210   &   6.744   &       &   -0.041  &   -0.060  &   -0.047  &   \underline{ 0.13    }   &       -13.77      &   $   13/2^{+}    $   &               \\
374 &   264 &   2291.92     &   2292.95     &       &   \underline{ -0.29   }   &       27.99       &       0.38        &       14.97       &   7.428   &   6.706   &   7.224   &   6.754   &       &   0.059   &   0.075   &   0.064   &       -0.11       &       -13.82      &               &               \\
375 &   265 &   2291.80     &   2292.38     &       &       0.26        &       28.00       &   \underline{ -0.12   }   &       14.96       &   7.448   &   6.716   &   7.241   &   6.764   &       &   0.085   &   0.099   &   0.089   &       -0.39       &       -13.82      &   $   5/2^{+} $   &               \\
376 &   $266^\dag$ &   2292.44     &   2293.35     &       &       0.52        &       28.17       &       0.64        &       15.01       &   7.460   &   6.723   &   7.252   &   6.770   &       &   0.093   &   0.107   &   0.097   &       -0.33       &       -13.88      &               &               \\
377 &   $267^\dag$ &   2292.47     &   2293.15     &       &       0.67        &       28.31       &       0.03        &       15.08       &   7.475   &   6.734   &   7.267   &   6.782   &       &   0.105   &   0.120   &   0.109   &       -0.27       &       -13.94      &   $   3/2^{+} $   &               \\
378 &   $268^\dag$ &   2293.11     &   2294.03     &       &       0.67        &       28.41       &       0.64        &       15.12       &   7.488   &   6.741   &   7.279   &   6.789   &       &   0.113   &   0.128   &   0.117   &       -0.34       &       -13.99      &               &               \\
379 &   269 &   2293.08     &   2293.85     &       &       0.61        &       28.46       &   \underline{ -0.03   }   &       15.12       &   7.507   &   6.747   &   7.295   &   6.794   &       &   0.128   &   0.137   &   0.131   &       -0.41       &       -14.01      &   $   1/2^{+} $   &               \\
380 &   270 &   2293.71     &   2294.78     &       &       0.61        &       28.65       &       0.64        &       15.20       &   7.516   &   6.759   &   7.305   &   6.806   &       &   0.132   &   0.145   &   0.136   &       -0.32       &       -14.11      &               &               \\
381 &   271 &   2293.68     &   2294.66     &       &       0.60        &       28.79       &   \underline{ -0.04   }   &       15.26       &   7.531   &   6.767   &   7.318   &   6.814   &       &   0.141   &   0.154   &   0.145   &       -0.30       &       -14.17      &   $   1/2^{+} $   &               \\
382 &   272 &   2294.35     &   2295.54     &       &       0.63        &       28.92       &       0.67        &       15.31       &   7.544   &   6.778   &   7.331   &   6.825   &       &   0.151   &   0.164   &   0.155   &       -0.36       &       -14.24      &               &               \\
383 &   273 &   2294.28     &   2295.29     &       &       0.61        &       29.06       &   \underline{ -0.07   }   &       15.34       &   7.559   &   6.788   &   7.346   &   6.835   &       &   0.161   &   0.175   &   0.165   &       -0.38       &       -14.30      &   $   5/2^{+} $   &               \\
384 &   274 &   2295.11     &   2296.35     &       &       0.77        &       29.27       &       0.83        &       15.39       &   7.572   &   6.803   &   7.360   &   6.850   &       &   0.172   &   0.190   &   0.177   &       -0.45       &       -14.41      &               &               \\
385 &   275 &   2295.18     &   2296.23     &       &       0.90        &       29.49       &       0.07        &       15.48       &   7.588   &   6.818   &   7.376   &   6.865   &       &   0.184   &   0.206   &   0.190   &       -0.52       &       -14.50      &   $   5/2^{+} $   &               \\
386 &   276 &   2296.13     &   2297.35     &       &       1.01        &       29.70       &       0.95        &       15.60       &   7.601   &   6.832   &   7.390   &   6.878   &       &   0.194   &   0.218   &   0.201   &       -0.56       &       -14.60      &               &               \\
387 &   277 &   2296.29     &   2297.31     &       &       1.10        &       29.96       &       0.16        &       15.71       &   7.616   &   6.846   &   7.405   &   6.893   &       &   0.203   &   0.230   &   0.210   &       -0.54       &       -14.71      &   $   5/2^{+} $   &               \\
388 &   278 &   2297.25     &   2298.44     &       &       1.12        &       30.13       &       0.96        &       15.79       &   7.628   &   6.856   &   7.417   &   6.902   &       &   0.211   &   0.238   &   0.218   &       -0.56       &       -14.80      &               &               \\
389 &   279 &   2297.45     &   2298.32     &       &       1.16        &       30.35       &       0.20        &       15.87       &   7.641   &   6.865   &   7.430   &   6.911   &       &   0.215   &   0.244   &   0.223   &       -0.48       &       -14.89      &   $   5/2^{-} $   &               \\
390 &   280 &   2298.29     &   2299.46     &       &       1.04        &       30.53       &       0.85        &       15.90       &   7.655   &   6.876   &   7.443   &   6.923   &       &   0.224   &   0.252   &   0.232   &       -0.48       &       -14.99      &               &               \\
391 &   281 &   2298.42     &   2299.45     &       &       0.97        &       30.68       &       0.13        &       15.93       &   7.670   &   6.883   &   7.457   &   6.929   &       &   0.230   &   0.257   &   0.238   &       -0.49       &       -15.05      &   $   1/2^{+} $   &               \\
392 &   282 &   2299.14     &   2300.37     &       &       0.85        &       30.87       &       0.72        &       16.00       &   7.681   &   6.892   &   7.468   &   6.939   &       &   0.235   &   0.262   &   0.243   &       -0.40       &       -15.15      &               &               \\
393 &   283 &   2299.20     &   2300.36     &       &       0.78        &       31.03       &       0.06        &       16.06       &   7.695   &   6.900   &   7.481   &   6.947   &       &   0.240   &   0.266   &   0.248   &       -0.36       &       -15.23      &   $   1/2^{+} $   &               \\
394 &   284 &   2299.88     &   2301.16     &       &       0.74        &       31.21       &       0.68        &       16.12       &   7.707   &   6.908   &   7.493   &   6.954   &       &   0.246   &   0.270   &   0.253   &       -0.37       &       -15.32      &               &               \\
395 &   285 &   2299.83     &   2301.05     &       &       0.63        &       31.40       &   \underline{ -0.05   }   &       16.16       &   7.718   &   6.918   &   7.504   &   6.964   &       &   0.249   &   0.274   &   0.256   &       -0.30       &       -15.44      &   $   1/2^{+} $   &               \\
396 &   286 &   2300.56     &   2301.83     &       &       0.68        &       31.60       &       0.73        &       16.28       &   7.731   &   6.924   &   7.516   &   6.970   &       &   0.254   &   0.277   &   0.260   &       -0.33       &       -15.50      &               &               \\
397 &   287 &   2300.53     &   2301.65     &       &       0.70        &       31.78       &   \underline{ -0.03   }   &       16.35       &   7.744   &   6.931   &   7.527   &   6.977   &       &   0.258   &   0.280   &   0.264   &       -0.34       &       -15.58      &   $   7/2^{+} $   &               \\
398 &   288 &   2301.15     &   2302.35     &       &       0.59        &       32.00       &       0.62        &       16.47       &   7.753   &   6.940   &   7.537   &   6.986   &       &   0.259   &   0.281   &   0.265   &       -0.28       &       -15.70      &               &               \\
399 &   289 &   2301.08     &   2302.05     &       &       0.55        &       32.20       &   \underline{ -0.07   }   &       16.57       &   7.764   &   6.950   &   7.548   &   6.996   &       &   0.261   &   0.282   &   0.267   &       -0.13       &       -15.82      &   $   7/2^{+} $   &               \\
400 &   290 &   2301.59     &   2302.70     &       &       0.44        &       32.40       &       0.51        &       16.68       &   7.775   &   6.955   &   7.558   &   7.001   &       &   0.263   &   0.284   &   0.269   &       -0.14       &       -15.89      &               &               \\
401 &   291 &   2301.46     &   2302.39     &       &       0.37        &       32.67       &   \underline{ -0.13   }   &       16.83       &   7.784   &   6.966   &   7.569   &   7.012   &       &   0.266   &   0.287   &   0.272   &   \underline{ 0.02    }   &       -16.03      &   $   9/2^{-} $   &               \\
402 &   292 &   2301.67     &   2302.88     &       &       0.08        &       32.74       &       0.21        &       16.87       &   7.797   &   6.970   &   7.580   &   7.016   &       &   0.268   &   0.288   &   0.273   &   \underline{ 0.01    }   &       -16.08      &               &               \\
$\sigma$ &  &2.23&0.07&  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                   
\multicolumn{2}{c}{$Z=111$ (Rg)}\\                                                                                                                                                                                                                                  
268 &   157 &   1932.34     &   1934.11     &       &               &       0.76        &       7.51        &   \underline{ -0.54   }   &   6.258   &   6.122   &   6.202   &   6.174   &       &   0.262   &   0.269   &   0.265   &       -7.97       &       -0.19       &   $   1/2^{+} $   &   $   1/2^{+} $   \\
269 &   158 &   1940.76     &   1942.81     &       &       15.93       &       1.10        &       8.42        &   \underline{ -0.18   }   &   6.255   &   6.113   &   6.197   &   6.165   &       &   0.240   &   0.238   &   0.239   &       -7.90       &       -0.51       &               &   $   11/2^{+}    $   \\
270 &   159 &   1948.23     &   1950.30     &       &       15.90       &       1.42        &       7.47        &       0.05        &   6.271   &   6.121   &   6.210   &   6.173   &       &   0.244   &   0.245   &   0.244   &       -7.86       &       -0.66       &   $   1/2^{+} $   &   $   3/2^{-} $   \\
271 &   160 &   1956.42     &   1958.62     &       &       15.66       &       1.88        &       8.19        &       0.26        &   6.282   &   6.127   &   6.219   &   6.179   &       &   0.243   &   0.245   &   0.244   &       -7.82       &       -0.81       &               &   $   3/2^{-} $   \\
272 &   161 &   1963.94     &   1966.04     &       &       15.70       &       2.27        &       7.52        &       0.45        &   6.295   &   6.135   &   6.230   &   6.187   &       &   0.246   &   0.248   &   0.247   &       -7.96       &       -0.95       &   $   7/2^{+} $   &   $   3/2^{-} $   \\
273 &   162 &   1971.94     &   1974.08     &       &       15.52       &       2.84        &       8.00        &       0.74        &   6.303   &   6.139   &   6.237   &   6.191   &       &   0.241   &   0.245   &   0.243   &       -8.08       &       -1.14       &               &   $   3/2^{-} $   \\
274 &   163 &   1978.18     &   1980.32     &       &       14.24       &       3.38        &       6.23        &       1.15        &   6.315   &   6.145   &   6.247   &   6.197   &       &   0.237   &   0.242   &   0.239   &       -6.32       &       -1.35       &   $   5/2^{+} $   &   $   3/2^{-} $   \\
275 &   164 &   1984.98     &   1987.04     &       &       13.04       &       3.92        &       6.80        &       1.33        &   6.318   &   6.144   &   6.248   &   6.196   &       &   0.219   &   0.224   &   0.221   &       -6.58       &       -1.85       &               &   $   3/2^{-} $   \\
276 &   165 &   1991.38     &   1992.99     &       &       13.20       &       4.85        &       6.40        &       1.78        &   6.317   &   6.144   &   6.248   &   6.196   &       &   0.198   &   0.203   &   0.200   &       -6.45       &       -1.81       &   $   13/2^{-}    $   &   $   11/2^{+}    $   \\
277 &   166 &   1998.29     &   2000.10     &       &       13.31       &       5.33        &       6.91        &       2.00        &   6.329   &   6.150   &   6.258   &   6.201   &       &   0.195   &   0.200   &   0.197   &       -6.55       &       -2.04       &               &   $   11/2^{+}    $   \\
278 &   167 &   2004.39     &   2006.09     &       &       13.01       &       5.97        &       6.10        &       2.33        &   6.337   &   6.154   &   6.265   &   6.205   &       &   0.187   &   0.194   &   0.190   &       -6.38       &       -2.43       &   $   5/2^{+} $   &   $   11/2^{+}    $   \\
279 &   168 &   2011.16     &   2012.92     &       &       12.87       &       6.40        &       6.77        &       2.49        &   6.348   &   6.159   &   6.274   &   6.210   &       &   0.182   &   0.190   &   0.186   &       -6.37       &       -2.63       &               &   $   11/2^{+}    $   \\
280 &   169 &   2017.12     &   2018.85     &       &       12.73       &       6.98        &       5.96        &       2.71        &   6.359   &   6.164   &   6.282   &   6.215   &       &   0.178   &   0.186   &   0.181   &       -6.34       &       -3.05       &   $   3/2^{+} $   &   $   11/2^{+}    $   \\
281 &   170 &   2023.64     &   2025.44     &       &       12.48       &       7.24        &       6.52        &       2.82        &   6.368   &   6.166   &   6.289   &   6.218   &       &   0.170   &   0.181   &   0.174   &       -6.19       &       -3.19       &               &   $   11/2^{+}    $   \\
282 &   171 &   2029.39     &   2031.24     &       &       12.27       &       7.53        &       5.75        &       2.96        &   6.379   &   6.170   &   6.298   &   6.222   &       &   0.166   &   0.177   &   0.170   &       -6.20       &       -3.36       &   $   1/2^{+} $   &   $   11/2^{+}    $   \\
283 &   172 &   2035.84     &   2037.69     &       &       12.20       &       7.75        &       6.45        &       3.06        &   6.386   &   6.172   &   6.303   &   6.224   &       &   0.155   &   0.168   &   0.160   &       -6.08       &       -3.48       &               &   $   11/2^{+}    $   \\
284 &   173 &   2041.64     &   2043.38     &       &       12.25       &       8.00        &       5.80        &       3.15        &   6.394   &   6.174   &   6.309   &   6.226   &       &   0.146   &   0.159   &   0.151   &       -6.18       &       -3.61       &   $   1/2^{+} $   &   $   11/2^{+}    $   \\
285 &   174 &   2047.88     &   2049.98     &       &       12.04       &       8.32        &       6.24        &       3.28        &   6.404   &   6.179   &   6.317   &   6.230   &       &   0.137   &   0.145   &   0.140   &       -6.37       &       -3.77       &               &   $   1/2^{-} $   \\
286 &   175 &   2053.22     &   2055.14     &       &       11.57       &       8.62        &       5.33        &       3.43        &   6.409   &   6.180   &   6.321   &   6.231   &       &   0.122   &   0.131   &   0.126   &       -5.54       &       -3.91       &   $   15/2^{-}    $   &   $   1/2^{-} $   \\
287 &   176 &   2058.99     &   2060.84     &       &       11.10       &       8.83        &       5.77        &       3.51        &   6.415   &   6.182   &   6.326   &   6.233   &       &   0.109   &   0.119   &   0.113   &       -5.58       &       -4.03       &               &   $   1/2^{-} $   \\
288 &   177 &   2064.34     &   2065.97     &       &       11.12       &       9.04        &       5.35        &       3.55        &   6.423   &   6.184   &   6.332   &   6.236   &       &   0.096   &   0.106   &   0.100   &       -5.55       &       -4.16       &   $   7/2^{+} $   &   $   1/2^{-} $   \\
289 &   178 &   2070.00     &   2071.51     &       &       11.02       &       8.91        &       5.66        &       3.30        &   6.432   &   6.188   &   6.339   &   6.239   &       &   0.083   &   0.093   &   0.087   &       -5.46       &       -4.28       &               &   $   1/2^{-} $   \\
290 &   179 &   2075.12     &   2076.43     &       &       10.78       &       9.15        &       5.12        &       3.40        &   6.440   &   6.188   &   6.345   &   6.239   &       &   0.070   &   0.080   &   0.074   &       -5.30       &       -4.40       &   $   5/2^{+} $   &   $   1/2^{-} $   \\
291 &   180 &   2080.67     &   2081.80     &       &       10.67       &       9.32        &       5.54        &       3.40        &   6.448   &   6.187   &   6.350   &   6.239   &       &   0.048   &   0.053   &   0.050   &       -5.47       &       -4.51       &               &   $   13/2^{+}    $   \\
292 &   181 &   2086.21     &   2087.15     &       &       11.09       &       9.75        &       5.54        &       3.68        &   6.459   &   6.189   &   6.358   &   6.241   &       &   -0.053  &   -0.054  &   -0.054  &       -5.71       &       -4.57       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
293 &   182 &   2091.97     &   2091.97     &       &       11.30       &       9.95        &       5.76        &       3.78        &   6.470   &   6.192   &   6.366   &   6.244   &       &   -0.045  &   -0.047  &   -0.046  &       -5.83       &       -4.68       &               &   $   1/2^{-} $   \\
294 &   183 &   2096.88     &   2096.88     &       &       10.67       &       10.22       &       4.91        &       3.79        &   6.479   &   6.194   &   6.373   &   6.245   &       &   -0.019  &   -0.022  &   -0.020  &       -5.32       &       -4.81       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
295 &   184 &   2102.35     &   2102.35     &       &       10.38       &       10.37       &       5.47        &       3.79        &   6.489   &   6.196   &   6.381   &   6.247   &       &   0.004   &   0.009   &   0.006   &       -5.50       &       -4.89       &               &   $   7/2^{-} $   \\
296 &   185 &   2105.91     &   2105.91     &       &       9.03        &       10.70       &       3.56        &       4.15        &   6.503   &   6.208   &   6.394   &   6.259   &       &   -0.019  &   -0.026  &   -0.021  &       -3.86       &       -5.06       &   $   13/2^{-}    $   &   $   1/2^{-} $   \\
297 &   186 &   2110.29     &   2110.29     &       &       7.94        &       11.02       &       4.38        &       4.16        &   6.516   &   6.219   &   6.406   &   6.270   &       &   -0.008  &   -0.012  &   -0.010  &       -4.00       &       -5.23       &               &   $   1/2^{-} $   \\
298 &   187 &   2113.75     &   2113.75     &       &       7.84        &       11.20       &       3.45        &       4.42        &   6.530   &   6.230   &   6.420   &   6.282   &       &   -0.022  &   -0.030  &   -0.025  &       -3.93       &       -5.39       &   $   13/2^{-}    $   &   $   1/2^{-} $   \\
299 &   188 &   2118.19     &   2120.72     &       &       7.90        &       11.18       &       4.44        &       4.48        &   6.751   &   6.466   &   6.646   &   6.515   &       &   0.471   &   0.470   &   0.471   &       -4.68       &       -5.29       &               &   $   9/2^{+} $   \\
300 &   189 &   2122.73     &   2125.08     &       &       8.98        &       11.90       &       4.54        &       5.15        &   6.756   &   6.464   &   6.650   &   6.513   &       &   0.461   &   0.454   &   0.458   &       -4.71       &       -5.81       &   $   1/2^{+} $   &   $   5/2^{+} $   \\
301 &   190 &   2127.92     &   2130.16     &       &       9.73        &       12.15       &       5.19        &       5.29        &   6.748   &   6.448   &   6.639   &   6.498   &       &   0.438   &   0.432   &   0.436   &       -4.70       &       -5.35       &               &   $   5/2^{-} $   \\
302 &   191 &   2132.00     &   2134.19     &       &       9.27        &       12.50       &       4.08        &       5.46        &   6.763   &   6.458   &   6.652   &   6.507   &       &   0.442   &   0.436   &   0.440   &       -4.68       &       -6.05       &   $   5/2^{-} $   &   $   5/2^{-} $   \\
303 &   192 &   2137.13     &   2139.30     &       &       9.22        &       12.76       &       5.14        &       5.65        &   6.762   &   6.454   &   6.651   &   6.504   &       &   0.426   &   0.422   &   0.425   &       -4.60       &       -5.68       &               &   $   5/2^{-} $   \\
304 &   193 &   2141.18     &   2143.21     &       &       9.18        &       13.09       &       4.04        &       5.82        &   6.773   &   6.461   &   6.660   &   6.510   &       &   0.426   &   0.422   &   0.424   &       -4.57       &       -5.86       &   $   5/2^{-} $   &   $   5/2^{-} $   \\
305 &   194 &   2146.16     &   2148.21     &       &       9.02        &       13.32       &       4.98        &       5.95        &   6.773   &   6.459   &   6.661   &   6.509   &       &   0.412   &   0.411   &   0.412   &       -4.48       &       -5.97       &               &   $   5/2^{-} $   \\
306 &   195 &   2150.16     &   2152.02     &       &       8.99        &       13.62       &       4.01        &       6.10        &   6.781   &   6.463   &   6.667   &   6.513   &       &   0.408   &   0.407   &   0.407   &       -4.42       &       -6.12       &   $   5/2^{-} $   &   $   5/2^{-} $   \\
307 &   196 &   2154.92     &   2156.85     &       &       8.76        &       13.86       &       4.76        &       6.23        &   6.789   &   6.467   &   6.674   &   6.516   &       &   0.403   &   0.403   &   0.403   &       -4.31       &       -6.25       &               &   $   5/2^{-} $   \\
308 &   197 &   2158.75     &   2160.38     &       &       8.59        &       14.05       &       3.83        &       6.32        &   6.788   &   6.464   &   6.673   &   6.513   &       &   0.389   &   0.393   &   0.391   &       -4.03       &       -6.37       &   $   5/2^{-} $   &   $   5/2^{-} $   \\
309 &   198 &   2163.27     &   2165.09     &       &       8.35        &       14.38       &       4.52        &       6.50        &   6.804   &   6.474   &   6.687   &   6.523   &       &   0.394   &   0.397   &   0.395   &       -4.02       &       -6.53       &               &   $   5/2^{-} $   \\
310 &   199 &   2166.81     &   2168.50     &       &       8.06        &       14.70       &       3.54        &       6.63        &   6.814   &   6.481   &   6.696   &   6.530   &       &   0.395   &   0.397   &   0.396   &       -3.62       &       -6.65       &   $   9/2^{+} $   &   $   5/2^{-} $   \\
311 &   200 &   2170.89     &   2172.85     &       &       7.62        &       14.95       &       4.08        &       6.76        &   6.827   &   6.488   &   6.708   &   6.537   &       &   0.394   &   0.397   &   0.395   &       -3.73       &       -6.78       &               &   $   5/2^{-} $   \\
312 &   201 &   2174.12     &   2176.03     &       &       7.31        &       15.26       &       3.22        &       6.90        &   6.841   &   6.497   &   6.721   &   6.546   &       &   0.397   &   0.399   &   0.398   &       -3.65       &       -6.91       &   $   3/2^{-} $   &   $   5/2^{-} $   \\
313 &   202 &   2178.14     &   2180.16     &       &       7.24        &       15.51       &       4.02        &       7.03        &   6.851   &   6.503   &   6.730   &   6.552   &       &   0.394   &   0.397   &   0.395   &       -3.60       &       -7.04       &               &   $   5/2^{-} $   \\
314 &   203 &   2181.22     &   2183.19     &       &       7.11        &       15.58       &       3.09        &       7.11        &   6.867   &   6.512   &   6.744   &   6.561   &       &   0.399   &   0.400   &   0.399   &       -3.56       &       -7.19       &   $   1/2^{-} $   &   $   5/2^{-} $   \\
315 &   204 &   2185.51     &   2187.16     &       &       7.37        &       15.72       &       4.28        &       7.03        &   6.814   &   6.454   &   6.690   &   6.504   &       &   0.291   &   0.308   &   0.297   &       -3.93       &       -7.45       &               &   $   9/2^{+} $   \\
316 &   205 &   2188.99     &   2190.49     &       &       7.77        &       15.81       &       3.49        &       7.10        &   6.816   &   6.447   &   6.689   &   6.497   &       &   0.274   &   0.291   &   0.280   &       -3.93       &       -7.53       &   $   1/2^{+} $   &   $   3/2^{+} $   \\
317 &   206 &   2193.28     &   2194.80     &       &       7.77        &       16.07       &       4.28        &       7.21        &   6.825   &   6.451   &   6.696   &   6.500   &       &   0.270   &   0.288   &   0.276   &       -3.84       &       -7.63       &               &   $   3/2^{+} $   \\
318 &   207 &   2196.65     &   2197.96     &       &       7.65        &       16.17       &       3.37        &       7.19        &   6.837   &   6.457   &   6.707   &   6.507   &       &   0.273   &   0.291   &   0.279   &       -3.61       &       -7.75       &   $   1/2^{+} $   &   $   3/2^{+} $   \\
319 &   208 &   2200.77     &   2202.14     &       &       7.50        &       16.49       &       4.12        &       7.41        &   6.845   &   6.458   &   6.713   &   6.508   &       &   0.264   &   0.285   &   0.271   &       -3.59       &       -7.84       &               &   $   3/2^{+} $   \\
320 &   209 &   2203.92     &   2205.10     &       &       7.27        &       16.87       &       3.15        &       7.61        &   6.854   &   6.466   &   6.722   &   6.515   &       &   0.260   &   0.282   &   0.268   &       -3.25       &       -8.03       &   $   9/2^{-} $   &   $   3/2^{+} $   \\
321 &   210 &   2207.62     &   2209.12     &       &       6.84        &       17.17       &       3.70        &       7.77        &   6.867   &   6.475   &   6.734   &   6.524   &       &   0.265   &   0.285   &   0.272   &       -3.38       &       -8.19       &               &   $   3/2^{+} $   \\
322 &   211 &   2210.55     &   2211.87     &       &       6.63        &       17.49       &       2.93        &       7.96        &   6.877   &   6.482   &   6.744   &   6.532   &       &   0.264   &   0.284   &   0.271   &       -3.33       &       -8.36       &   $   9/2^{+} $   &   $   3/2^{+} $   \\
323 &   212 &   2214.25     &   2215.78     &       &       6.63        &       17.77       &       3.70        &       8.09        &   6.890   &   6.490   &   6.756   &   6.539   &       &   0.267   &   0.286   &   0.274   &       -3.30       &       -8.50       &               &   $   3/2^{+} $   \\
324 &   213 &   2217.15     &   2218.55     &       &       6.60        &       18.07       &       2.90        &       8.25        &   6.902   &   6.498   &   6.766   &   6.547   &       &   0.268   &   0.287   &   0.275   &       -3.25       &       -8.65       &   $   3/2^{-} $   &   $   3/2^{+} $   \\
325 &   214 &   2220.72     &   2222.23     &       &       6.48        &       18.30       &       3.58        &       8.35        &   6.915   &   6.504   &   6.778   &   6.553   &       &   0.272   &   0.288   &   0.277   &       -3.22       &       -8.76       &               &   $   3/2^{+} $   \\
326 &   215 &   2223.61     &   2224.96     &       &       6.46        &       18.58       &       2.88        &       8.48        &   6.927   &   6.511   &   6.789   &   6.560   &       &   0.274   &   0.290   &   0.279   &       -3.15       &       -8.88       &   $   1/2^{-} $   &   $   3/2^{+} $   \\
327 &   216 &   2227.02     &   2228.46     &       &       6.29        &       18.74       &       3.41        &       8.56        &   6.939   &   6.516   &   6.799   &   6.565   &       &   0.276   &   0.290   &   0.280   &       -3.10       &       -8.99       &               &   $   3/2^{+} $   \\
328 &   217 &   2229.88     &   2231.15     &       &       6.27        &       18.92       &       2.87        &       8.64        &   6.952   &   6.522   &   6.809   &   6.571   &       &   0.278   &   0.291   &   0.282   &       -3.08       &       -9.09       &   $   7/2^{-} $   &   $   3/2^{+} $   \\
329 &   218 &   2233.00     &   2234.40     &       &       5.99        &       19.10       &       3.12        &       8.73        &   6.961   &   6.526   &   6.817   &   6.575   &       &   0.276   &   0.288   &   0.280   &       -2.87       &       -9.22       &               &   $   3/2^{+} $   \\
330 &   219 &   2235.61     &   2236.96     &       &       5.73        &       19.38       &       2.61        &       8.86        &   6.971   &   6.532   &   6.826   &   6.581   &       &   0.275   &   0.287   &   0.279   &       -2.68       &       -9.37       &   $   11/2^{+}    $   &   $   3/2^{+} $   \\
331 &   220 &   2238.35     &   2239.87     &       &       5.35        &       19.66       &       2.74        &       8.99        &   6.980   &   6.539   &   6.836   &   6.588   &       &   0.274   &   0.285   &   0.277   &       -2.48       &       -9.51       &               &   $   3/2^{+} $   \\
332 &   221 &   2240.40     &   2241.85     &       &       4.79        &       19.85       &       2.05        &       9.06        &   6.992   &   6.544   &   6.846   &   6.593   &       &   0.273   &   0.284   &   0.277   &       -2.12       &       -9.61       &   $   5/2^{-} $   &   $   3/2^{+} $   \\
333 &   222 &   2243.02     &   2244.68     &       &       4.67        &       20.08       &       2.62        &       9.16        &   6.997   &   6.544   &   6.849   &   6.593   &       &   0.262   &   0.270   &   0.265   &       -2.36       &       -9.66       &               &   $   1/2^{+} $   \\
334 &   223 &   2244.99     &   2246.53     &       &       4.59        &       20.25       &       1.96        &       9.28        &   7.007   &   6.551   &   6.859   &   6.599   &       &   0.259   &   0.266   &   0.261   &       -2.30       &       -9.77       &   $   5/2^{-} $   &   $   5/2^{-} $   \\
335 &   224 &   2247.65     &   2249.30     &       &       4.63        &       20.40       &       2.66        &       9.36        &   7.016   &   6.553   &   6.866   &   6.602   &       &   0.254   &   0.261   &   0.257   &       -2.33       &       -9.92       &               &   $   1/2^{+} $   \\
336 &   225 &   2249.59     &   2251.12     &       &       4.61        &       20.58       &       1.94        &       9.45        &   7.027   &   6.558   &   6.876   &   6.607   &       &   0.252   &   0.257   &   0.254   &       -2.29       &       -10.05      &   $   3/2^{-} $   &   $   1/2^{+} $   \\
337 &   226 &   2252.20     &   2253.85     &       &       4.55        &       20.73       &       2.61        &       9.52        &   7.037   &   6.562   &   6.884   &   6.610   &       &   0.249   &   0.255   &   0.251   &       -2.28       &       -10.17      &               &   $   1/2^{+} $   \\
338 &   227 &   2254.09     &   2255.65     &       &       4.50        &       20.87       &       1.89        &       9.57        &   7.050   &   6.566   &   6.895   &   6.615   &       &   0.248   &   0.253   &   0.250   &       -2.29       &       -10.28      &   $   1/2^{-} $   &   $   1/2^{+} $   \\
339 &   228 &   2256.66     &   2258.36     &       &       4.46        &       21.07       &       2.57        &       9.64        &   7.053   &   6.561   &   6.896   &   6.610   &       &   0.237   &   0.237   &   0.237   &       -2.35       &       -10.47      &               &   $   3/2^{-} $   \\
340 &   229 &   2258.68     &   2260.26     &       &       4.59        &       21.41       &       2.02        &       9.85        &   7.063   &   6.566   &   6.905   &   6.614   &       &   0.234   &   0.234   &   0.234   &       -2.33       &       -10.60      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
341 &   230 &   2261.30     &   2262.99     &       &       4.64        &       21.75       &       2.62        &       10.02       &   7.074   &   6.571   &   6.914   &   6.619   &       &   0.232   &   0.232   &   0.232   &       -2.30       &       -10.72      &               &   $   3/2^{-} $   \\
342 &   231 &   2263.37     &   2264.80     &       &       4.69        &       22.09       &       2.07        &       10.19       &   7.086   &   6.575   &   6.924   &   6.624   &       &   0.231   &   0.232   &   0.231   &       -2.40       &       -10.82      &   $   13/2^{+}    $   &   $   3/2^{-} $   \\
343 &   232 &   2265.83     &   2267.41     &       &       4.53        &       22.52       &       2.46        &       10.40       &   7.095   &   6.583   &   6.933   &   6.631   &       &   0.228   &   0.229   &   0.228   &       -2.51       &       -11.01      &               &   $   3/2^{-} $   \\
344 &   233 &   2267.15     &   2268.68     &       &       3.77        &       22.81       &       1.31        &       10.54       &   7.105   &   6.588   &   6.943   &   6.636   &       &   0.223   &   0.225   &   0.224   &       -1.39       &       -11.13      &   $   7/2^{-} $   &   $   3/2^{-} $   \\
345 &   234 &   2268.89     &   2270.60     &       &       3.06        &       23.02       &       1.75        &       10.65       &   7.115   &   6.590   &   6.951   &   6.639   &       &   0.217   &   0.221   &   0.218   &       -1.54       &       -11.24      &               &   $   3/2^{-} $   \\
346 &   235 &   2270.08     &   2271.75     &       &       2.93        &       23.30       &       1.19        &       10.78       &   7.127   &   6.594   &   6.960   &   6.643   &       &   0.212   &   0.217   &   0.214   &       -1.46       &       -11.36      &   $   5/2^{-} $   &   $   3/2^{-} $   \\
347 &   236 &   2271.86     &   2273.62     &       &       2.97        &       23.50       &       1.78        &       10.89       &   7.135   &   6.598   &   6.968   &   6.646   &       &   0.205   &   0.211   &   0.207   &       -1.51       &       -11.49      &               &   $   3/2^{-} $   \\
348 &   237 &   2272.90     &   2274.58     &       &       2.82        &       23.68       &       1.04        &       10.98       &   7.142   &   6.602   &   6.974   &   6.650   &       &   0.195   &   0.201   &   0.197   &       -1.47       &       -11.63      &   $   5/2^{-} $   &   $   3/2^{-} $   \\
349 &   238 &   2274.83     &   2276.52     &       &       2.97        &       23.91       &       1.93        &       11.08       &   7.148   &   6.607   &   6.980   &   6.655   &       &   0.184   &   0.189   &   0.186   &       -1.59       &       -11.73      &               &   $   11/2^{+}    $   \\
350 &   239 &   2275.93     &   2277.51     &       &       3.04        &       24.17       &       1.11        &       11.20       &   7.155   &   6.612   &   6.987   &   6.660   &       &   0.174   &   0.179   &   0.176   &       -1.57       &       -11.81      &   $   5/2^{-} $   &   $   11/2^{+}    $   \\
351 &   240 &   2277.98     &   2279.64     &       &       3.15        &       24.42       &       2.05        &       11.31       &   7.165   &   6.614   &   6.995   &   6.663   &       &   0.169   &   0.175   &   0.171   &       -1.62       &       -11.91      &               &   $   11/2^{+}    $   \\
352 &   241 &   2279.19     &   2280.77     &       &       3.26        &       24.70       &       1.22        &       11.41       &   7.175   &   6.618   &   7.004   &   6.666   &       &   0.162   &   0.169   &   0.164   &       -1.66       &       -12.00      &   $   3/2^{-} $   &   $   11/2^{+}    $   \\
353 &   242 &   2281.20     &   2282.85     &       &       3.22        &       24.83       &       2.01        &       11.48       &   7.183   &   6.621   &   7.011   &   6.670   &       &   0.154   &   0.162   &   0.157   &       -1.65       &       -12.08      &               &   $   11/2^{+}    $   \\
354 &   243 &   2282.53     &   2284.13     &       &       3.33        &       25.03       &       1.33        &       11.55       &   7.194   &   6.625   &   7.021   &   6.673   &       &   0.148   &   0.156   &   0.151   &       -1.70       &       -12.16      &   $   1/2^{-} $   &   $   11/2^{+}    $   \\
355 &   244 &   2284.48     &   2286.12     &       &       3.28        &       25.16       &       1.95        &       11.61       &   7.203   &   6.628   &   7.029   &   6.676   &       &   0.142   &   0.150   &   0.144   &       -1.66       &       -12.23      &               &   $   11/2^{+}    $   \\
356 &   245 &   2285.98     &   2287.42     &       &       3.45        &       25.36       &       1.50        &       11.70       &   7.213   &   6.633   &   7.037   &   6.681   &       &   0.133   &   0.138   &   0.135   &       -1.83       &       -12.43      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
357 &   246 &   2287.83     &   2289.40     &       &       3.35        &       25.53       &       1.85        &       11.76       &   7.226   &   6.635   &   7.047   &   6.683   &       &   0.129   &   0.135   &   0.131   &       -1.91       &       -12.49      &               &   $   3/2^{-} $   \\
358 &   247 &   2288.65     &   2290.14     &       &       2.67        &       25.60       &       0.82        &       11.78       &   7.234   &   6.638   &   7.055   &   6.686   &       &   0.119   &   0.126   &   0.121   &       -0.94       &       -12.52      &   $   9/2^{-} $   &   $   3/2^{-} $   \\
359 &   248 &   2289.95     &   2291.50     &       &       2.12        &       25.68       &       1.30        &       11.80       &   7.243   &   6.639   &   7.062   &   6.687   &       &   0.108   &   0.117   &   0.111   &       -1.15       &       -12.52      &               &   $   1/2^{-} $   \\
360 &   249 &   2290.80     &   2292.22     &       &       2.15        &       25.72       &       0.85        &       11.81       &   7.252   &   6.641   &   7.069   &   6.689   &       &   0.098   &   0.108   &   0.101   &       -1.25       &       -12.57      &   $   7/2^{-} $   &   $   1/2^{-} $   \\
361 &   250 &   2292.47     &   2293.42     &       &       2.51        &       25.63       &       1.66        &       11.60       &   7.256   &   6.642   &   7.073   &   6.690   &       &   -0.095  &   -0.083  &   -0.091  &       -1.76       &       -12.60      &               &   $   1/2^{-} $   \\
362 &   251 &   2294.06     &   2294.75     &       &       3.26        &       25.78       &       1.60        &       11.68       &   7.267   &   6.644   &   7.082   &   6.692   &       &   -0.091  &   -0.079  &   -0.087  &       -1.83       &       -12.68      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
363 &   252 &   2295.92     &   2296.62     &       &       3.45        &       25.91       &       1.86        &       11.74       &   7.279   &   6.646   &   7.092   &   6.694   &       &   -0.086  &   -0.075  &   -0.083  &       -1.92       &       -12.73      &               &   $   1/2^{-} $   \\
364 &   253 &   2297.18     &   2297.77     &       &       3.12        &       26.05       &       1.27        &       11.80       &   7.290   &   6.648   &   7.100   &   6.696   &       &   -0.071  &   -0.062  &   -0.068  &       -1.41       &       -12.81      &   $   3/2^{-} $   &   $   1/2^{-} $   \\
365 &   254 &   2298.90     &   2299.66     &       &       2.98        &       26.19       &       1.71        &       11.86       &   7.300   &   6.649   &   7.109   &   6.697   &       &   -0.052  &   -0.046  &   -0.050  &       -1.62       &       -12.87      &               &   $   1/2^{-} $   \\
366 &   255 &   2300.37     &   2300.37     &       &       3.18        &       26.32       &       1.47        &       11.91       &   7.312   &   6.651   &   7.118   &   6.699   &       &   -0.043  &   -0.038  &   -0.041  &       -1.76       &       -12.93      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
367 &   256 &   2302.17     &   2302.17     &       &       3.27        &       26.41       &       1.80        &       11.94       &   7.325   &   6.652   &   7.128   &   6.700   &       &   -0.035  &   -0.031  &   -0.034  &       -1.86       &       -12.97      &               &   $   1/2^{-} $   \\
368 &   257 &   2303.60     &   2303.60     &       &       3.23        &       26.50       &       1.43        &       11.92       &   7.337   &   6.653   &   7.137   &   6.701   &       &   0.006   &   0.009   &   0.007   &       -1.69       &       -13.01      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
369 &   258 &   2305.29     &   2305.29     &       &       3.12        &       26.55       &       1.69        &       11.93       &   7.351   &   6.653   &   7.148   &   6.701   &       &   -0.001  &   -0.002  &   -0.001  &       -1.73       &       -13.06      &               &   $   1/2^{-} $   \\
370 &   259 &   2304.59     &   2304.59     &       &       0.99        &       26.77       &   \underline{ -0.70   }   &       12.06       &   7.362   &   6.666   &   7.161   &   6.714   &       &   -0.014  &   -0.024  &   -0.017  &   \underline{ 0.43    }   &       -13.15      &   $   15/2^{+}    $   &   $   1/2^{-} $   \\
371 &   260 &   2304.90     &   2304.90     &       &   \underline{ -0.39   }   &       26.93       &       0.31        &       12.13       &   7.373   &   6.673   &   7.171   &   6.721   &       &   0.005   &   0.010   &   0.007   &   \underline{ 0.15    }   &       -13.24      &               &   $   7/2^{-} $   \\
372 &   261 &   2304.19     &   2304.19     &       &   \underline{ -0.40   }   &       27.15       &   \underline{ -0.71   }   &       12.26       &   7.384   &   6.685   &   7.183   &   6.733   &       &   -0.018  &   -0.029  &   -0.021  &   \underline{ 0.16    }   &       -13.34      &   $   15/2^{+}    $   &   $   1/2^{-} $   \\
373 &   262 &   2304.54     &   2304.54     &       &   \underline{ -0.36   }   &       27.30       &       0.35        &       12.32       &   7.395   &   6.693   &   7.193   &   6.741   &       &   -0.013  &   -0.020  &   -0.015  &   \underline{ 0.12    }   &       -13.43      &               &   $   1/2^{-} $   \\
374 &   263 &   2303.86     &   2303.86     &       &   \underline{ -0.32   }   &       27.34       &   \underline{ -0.68   }   &       12.32       &   7.407   &   6.705   &   7.206   &   6.752   &       &   0.033   &   0.047   &   0.037   &   \underline{ 0.06    }   &       -13.53      &   $   1/2^{+} $   &   $   7/2^{-} $   \\
375 &   264 &   2304.50     &   2305.56     &       &   \underline{ -0.04   }   &       27.54       &       0.63        &       12.58       &   7.421   &   6.715   &   7.219   &   6.762   &       &   0.055   &   0.074   &   0.061   &       -0.17       &       -13.57      &               &   $   13/2^{+}    $   \\
376 &   265 &   2304.31     &   2305.13     &       &       0.45        &       27.47       &   \underline{ -0.19   }   &       12.51       &   7.438   &   6.726   &   7.235   &   6.773   &       &   0.073   &   0.092   &   0.079   &       -0.25       &       -13.61      &   $   1/2^{+} $   &   $   13/2^{+}    $   \\
377 &   266 &   2305.09     &   2305.99     &       &       0.59        &       27.65       &       0.78        &       12.64       &   7.453   &   6.731   &   7.248   &   6.778   &       &   0.090   &   0.105   &   0.094   &       -0.39       &       -13.62      &               &   $   11/2^{+}    $   \\
378 &   267 &   2305.19     &   2305.84     &       &       0.88        &       27.80       &       0.10        &       12.71       &   7.468   &   6.742   &   7.263   &   6.789   &       &   0.102   &   0.116   &   0.106   &       -0.35       &       -13.69      &   $   3/2^{+} $   &   $   13/2^{+}    $   \\
379 &   268 &   2305.91     &   2307.74     &       &       0.82        &       27.92       &       0.72        &       12.80       &   7.631   &   6.944   &   7.436   &   6.990   &       &   0.438   &   0.430   &   0.435   &       -0.66       &       -14.14      &               &   $   5/2^{+} $   \\
380 &   269 &   2306.03     &   2307.83     &       &       0.85        &       28.08       &       0.12        &       12.95       &   7.646   &   6.957   &   7.451   &   7.003   &       &   0.443   &   0.434   &   0.441   &       -0.59       &       -14.23      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
381 &   270 &   2307.13     &   2308.97     &       &       1.22        &       28.62       &       1.10        &       13.42       &   7.654   &   6.958   &   7.458   &   7.004   &       &   0.437   &   0.430   &   0.435   &       -0.60       &       -14.32      &               &   $   5/2^{+} $   \\
382 &   271 &   2307.27     &   2308.99     &       &       1.24        &       28.85       &       0.14        &       13.59       &   7.669   &   6.968   &   7.472   &   7.013   &       &   0.440   &   0.433   &   0.438   &       -0.58       &       -14.40      &   $   7/2^{+} $   &   $   5/2^{+} $   \\
383 &   272 &   2308.23     &   2310.06     &       &       1.10        &       29.19       &       0.96        &       13.88       &   7.676   &   6.974   &   7.480   &   7.019   &       &   0.438   &   0.431   &   0.436   &       -0.53       &       -14.49      &               &   $   5/2^{+} $   \\
384 &   273 &   2308.29     &   2309.95     &       &       1.02        &       29.35       &       0.06        &       14.00       &   7.691   &   6.983   &   7.494   &   7.029   &       &   0.440   &   0.434   &   0.439   &       -0.44       &       -14.58      &   $   9/2^{-} $   &   $   5/2^{+} $   \\
385 &   274 &   2309.15     &   2310.95     &       &       0.92        &       29.42       &       0.86        &       14.03       &   7.696   &   6.987   &   7.498   &   7.032   &       &   0.435   &   0.429   &   0.433   &       -0.42       &       -14.67      &               &   $   5/2^{+} $   \\
386 &   275 &   2308.96     &   2310.66     &       &       0.68        &       29.27       &   \underline{ -0.18   }   &       13.78       &   7.699   &   6.985   &   7.501   &   7.031   &       &   0.426   &   0.421   &   0.424   &       -0.34       &       -14.77      &   $   9/2^{-} $   &   $   5/2^{+} $   \\
387 &   276 &   2309.84     &   2311.62     &       &       0.69        &       29.31       &       0.88        &       13.71       &   7.703   &   6.989   &   7.506   &   7.035   &       &   0.420   &   0.417   &   0.419   &       -0.37       &       -14.86      &               &   $   5/2^{+} $   \\
388 &   277 &   2309.94     &   2310.97     &       &       0.98        &       29.37       &       0.10        &       13.65       &   7.610   &   6.854   &   7.402   &   6.901   &       &   0.203   &   0.233   &   0.212   &       -0.65       &       -14.45      &   $   5/2^{+} $   &   $   5/2^{-} $   \\
389 &   278 &   2311.10     &   2312.27     &       &       1.25        &       29.64       &       1.16        &       13.85       &   7.625   &   6.869   &   7.417   &   6.916   &       &   0.215   &   0.246   &   0.224   &       -0.68       &       -14.52      &               &   $   3/2^{+} $   \\
390 &   279 &   2311.39     &   2312.27     &       &       1.45        &       29.81       &       0.29        &       13.94       &   7.636   &   6.875   &   7.427   &   6.921   &       &   0.215   &   0.247   &   0.225   &       -0.57       &       -14.58      &   $   5/2^{-} $   &   $   3/2^{+} $   \\
391 &   280 &   2312.36     &   2313.49     &       &       1.26        &       29.97       &       0.97        &       14.07       &   7.649   &   6.886   &   7.440   &   6.932   &       &   0.225   &   0.255   &   0.233   &       -0.57       &       -14.65      &               &   $   3/2^{+} $   \\
392 &   281 &   2312.53     &   2313.55     &       &       1.14        &       30.04       &       0.17        &       14.11       &   7.666   &   6.894   &   7.455   &   6.941   &       &   0.232   &   0.262   &   0.241   &       -0.61       &       -14.72      &   $   1/2^{+} $   &   $   9/2^{+} $   \\
393 &   282 &   2313.39     &   2314.61     &       &       1.03        &       30.26       &       0.86        &       14.26       &   7.677   &   6.906   &   7.467   &   6.952   &       &   0.238   &   0.269   &   0.247   &       -0.51       &       -14.83      &               &   $   9/2^{+} $   \\
394 &   283 &   2313.56     &   2314.70     &       &       1.03        &       30.42       &       0.16        &       14.36       &   7.691   &   6.913   &   7.480   &   6.960   &       &   0.242   &   0.273   &   0.251   &       -0.48       &       -14.92      &   $   1/2^{+} $   &   $   9/2^{+} $   \\
395 &   284 &   2314.35     &   2315.61     &       &       0.96        &       30.59       &       0.80        &       14.47       &   7.703   &   6.923   &   7.492   &   6.969   &       &   0.248   &   0.278   &   0.256   &       -0.48       &       -15.01      &               &   $   9/2^{+} $   \\
396 &   285 &   2314.44     &   2315.61     &       &       0.89        &       30.77       &       0.09        &       14.61       &   7.714   &   6.932   &   7.503   &   6.978   &       &   0.251   &   0.281   &   0.259   &       -0.42       &       -15.11      &   $   1/2^{+} $   &   $   9/2^{+} $   \\
397 &   286 &   2315.25     &   2316.48     &       &       0.90        &       30.97       &       0.81        &       14.69       &   7.727   &   6.938   &   7.515   &   6.984   &       &   0.256   &   0.284   &   0.264   &       -0.44       &       -15.18      &               &   $   9/2^{+} $   \\
398 &   287 &   2315.31     &   2316.41     &       &       0.87        &       31.13       &       0.06        &       14.78       &   7.739   &   6.945   &   7.526   &   6.991   &       &   0.259   &   0.286   &   0.266   &       -0.46       &       -15.26      &   $   7/2^{+} $   &   $   9/2^{+} $   \\
399 &   288 &   2316.05     &   2317.22     &       &       0.81        &       31.38       &       0.74        &       14.90       &   7.749   &   6.954   &   7.536   &   7.000   &       &   0.261   &   0.288   &   0.268   &       -0.38       &       -15.36      &               &   $   9/2^{+} $   \\
400 &   289 &   2316.11     &   2317.07     &       &       0.80        &       31.60       &       0.05        &       15.02       &   7.760   &   6.963   &   7.547   &   7.008   &       &   0.263   &   0.289   &   0.270   &       -0.26       &       -15.46      &   $   7/2^{+} $   &   $   9/2^{+} $   \\
401 &   290 &   2316.70     &   2317.80     &       &       0.65        &       31.79       &       0.60        &       15.11       &   7.771   &   6.969   &   7.557   &   7.014   &       &   0.265   &   0.290   &   0.272   &       -0.25       &       -15.54      &               &   $   9/2^{+} $   \\
402 &   291 &   2316.72     &   2317.64     &       &       0.61        &       32.09       &       0.02        &       15.26       &   7.781   &   6.978   &   7.568   &   7.024   &       &   0.267   &   0.293   &   0.274   &       -0.15       &       -15.66      &   $   9/2^{-} $   &   $   9/2^{+} $   \\
403 &   292 &   2317.01     &   2318.15     &       &       0.31        &       32.21       &       0.29        &       15.34       &   7.793   &   6.985   &   7.579   &   7.030   &       &   0.270   &   0.295   &   0.277   &       -0.08       &       -15.74      &               &   $   9/2^{+} $   \\
404 &   293 &   2316.80     &   2317.86     &       &       0.08        &       32.38       &   \underline{ -0.21   }   &       15.43       &   7.806   &   6.990   &   7.591   &   7.036   &       &   0.272   &   0.297   &   0.279   &       -0.06       &       -15.81      &   $   3/2^{+} $   &   $   9/2^{+} $   \\
405 &   294 &   2317.03     &   2318.21     &       &       0.02        &       32.49       &       0.23        &       15.48       &   7.817   &   6.995   &   7.601   &   7.041   &       &   0.274   &   0.296   &   0.280   &   \underline{ 0.01    }   &       -15.87      &               &   $   9/2^{+} $   \\
$\sigma$ &  & & &  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                 
\multicolumn{2}{c}{$Z=112$ (Cn)}\\                                                                                                                                                                                                                                  
269 &   157 &   1932.96     &   1934.90     &       &               &       0.08        &               &       0.62        &   6.255   &   6.127   &   6.202   &   6.179   &       &   0.250   &   0.254   &   0.251   &       -8.22       &   \underline{ 0.25    }   &   $   11/2^{-}    $   &               \\
270 &   158 &   1941.46     &   1943.68     &       &               &       0.52        &       8.50        &       0.70        &   6.264   &   6.130   &   6.209   &   6.182   &       &   0.246   &   0.249   &   0.247   &       -8.08       &   \underline{ 0.08    }   &               &               \\
271 &   159 &   1949.15     &   1951.31     &       &       16.19       &       0.96        &       7.69        &       0.92        &   6.274   &   6.134   &   6.217   &   6.186   &       &   0.243   &   0.245   &   0.244   &       -8.04       &       -0.13       &   $   1/2^{+} $   &               \\
272 &   160 &   1957.50     &   1959.80     &       &       16.04       &       1.34        &       8.35        &       1.08        &   6.284   &   6.138   &   6.224   &   6.190   &       &   0.240   &   0.242   &   0.241   &       -8.00       &       -0.35       &               &               \\
273 &   161 &   1965.20     &   1967.34     &       &       16.05       &       1.71        &       7.70        &       1.26        &   6.297   &   6.145   &   6.235   &   6.197   &       &   0.243   &   0.244   &   0.244   &       -8.14       &       -0.52       &   $   7/2^{+} $   &               \\
274 &   162 &   1973.42     &   1975.61     &       &       15.92       &       2.22        &       8.22        &       1.48        &   6.305   &   6.149   &   6.242   &   6.200   &       &   0.238   &   0.240   &   0.239   &       -8.32       &       -0.79       &               &               \\
275 &   163 &   1979.82     &   1981.76     &       &       14.62       &       2.79        &       6.40        &       1.64        &   6.308   &   6.149   &   6.244   &   6.200   &       &   0.220   &   0.222   &   0.221   &       -6.71       &       -1.01       &   $   11/2^{+}    $   &               \\
276 &   164 &   1986.99     &   1989.22     &       &       13.57       &       3.34        &       7.17        &       2.01        &   6.319   &   6.153   &   6.252   &   6.205   &       &   0.215   &   0.218   &   0.216   &       -6.85       &       -1.30       &               &               \\
277 &   165 &   1993.46     &   1995.24     &       &       13.64       &       3.85        &       6.47        &       2.08        &   6.320   &   6.154   &   6.253   &   6.206   &       &   0.196   &   0.199   &   0.197   &       -6.74       &       -1.53       &   $   13/2^{-}    $   &               \\
278 &   166 &   2000.65     &   2002.77     &       &       13.67       &       4.36        &       7.20        &       2.37        &   6.332   &   6.160   &   6.263   &   6.211   &       &   0.193   &   0.198   &   0.195   &       -6.82       &       -1.80       &               &               \\
279 &   167 &   2007.08     &   2009.04     &       &       13.62       &       5.02        &       6.43        &       2.69        &   6.339   &   6.163   &   6.269   &   6.215   &       &   0.183   &   0.188   &   0.185   &       -6.64       &       -2.11       &   $   5/2^{+} $   &               \\
280 &   168 &   2014.10     &   2016.23     &       &       13.44       &       5.43        &       7.02        &       2.93        &   6.351   &   6.169   &   6.279   &   6.220   &       &   0.179   &   0.186   &   0.182   &       -6.64       &       -2.33       &               &               \\
281 &   169 &   2020.38     &   2022.41     &       &       13.30       &       5.97        &       6.29        &       3.26        &   6.361   &   6.174   &   6.287   &   6.225   &       &   0.175   &   0.181   &   0.177   &       -6.45       &       -2.59       &   $   3/2^{+} $   &               \\
282 &   170 &   2027.07     &   2029.31     &       &       12.97       &       6.25        &       6.68        &       3.42        &   6.370   &   6.176   &   6.294   &   6.228   &       &   0.168   &   0.176   &   0.171   &       -6.42       &       -2.75       &               &               \\
283 &   171 &   2033.09     &   2035.39     &       &       12.71       &       6.66        &       6.02        &       3.70        &   6.383   &   6.181   &   6.304   &   6.233   &       &   0.165   &   0.173   &   0.168   &       -6.40       &       -2.96       &   $   1/2^{+} $   &               \\
284 &   172 &   2039.70     &   2041.98     &       &       12.63       &       6.92        &       6.61        &       3.86        &   6.388   &   6.182   &   6.308   &   6.234   &       &   0.153   &   0.163   &   0.157   &       -6.29       &       -3.09       &               &               \\
285 &   173 &   2045.71     &   2047.75     &       &       12.62       &       7.22        &       6.01        &       4.07        &   6.395   &   6.184   &   6.313   &   6.235   &       &   0.143   &   0.154   &   0.147   &       -6.40       &       -3.25       &   $   1/2^{+} $   &               \\
286 &   174 &   2052.14     &   2054.34     &       &       12.44       &       7.54        &       6.43        &       4.26        &   6.407   &   6.188   &   6.322   &   6.240   &       &   0.139   &   0.150   &   0.143   &       -6.51       &       -3.42       &               &               \\
287 &   175 &   2057.54     &   2059.58     &       &       11.82       &       7.75        &       5.39        &       4.32        &   6.411   &   6.189   &   6.325   &   6.240   &       &   0.123   &   0.133   &   0.127   &       -5.61       &       -3.51       &   $   15/2^{-}    $   &               \\
288 &   176 &   2063.40     &   2065.40     &       &       11.25       &       7.92        &       5.86        &       4.41        &   6.417   &   6.191   &   6.330   &   6.242   &       &   0.109   &   0.118   &   0.113   &       -5.71       &       -3.59       &               &               \\
289 &   177 &   2068.91     &   2070.65     &       &       11.38       &       8.12        &       5.52        &       4.57        &   6.424   &   6.192   &   6.335   &   6.244   &       &   0.094   &   0.102   &   0.097   &       -5.75       &       -3.70       &   $   7/2^{+} $   &               \\
290 &   178 &   2074.81     &   2076.32     &       &       11.42       &       8.11        &       5.90        &       4.81        &   6.432   &   6.195   &   6.341   &   6.246   &       &   0.078   &   0.084   &   0.080   &       -6.16       &       -3.84       &               &               \\
291 &   179 &   2080.17     &   2081.41     &       &       11.26       &       8.45        &       5.36        &       5.05        &   6.440   &   6.195   &   6.346   &   6.246   &       &   0.063   &   0.068   &   0.065   &       -5.55       &       -3.98       &   $   5/2^{+} $   &               \\
292 &   180 &   2085.91     &   2085.91     &       &       11.09       &       8.63        &       5.73        &       5.24        &   6.448   &   6.195   &   6.352   &   6.247   &       &   0.045   &   0.048   &   0.046   &       -5.66       &       -4.14       &               &               \\
293 &   181 &   2091.28     &   2091.28     &       &       11.11       &       8.75        &       5.37        &       5.07        &   6.457   &   6.196   &   6.359   &   6.248   &       &   0.031   &   0.033   &   0.032   &       -5.77       &       -4.29       &   $   3/2^{+} $   &               \\
294 &   182 &   2097.23     &   2097.23     &       &       11.32       &       9.04        &       5.95        &       5.26        &   6.467   &   6.199   &   6.366   &   6.250   &       &   0.000   &   0.000   &   0.000   &       -5.72       &       -4.43       &               &               \\
295 &   183 &   2102.71     &   2102.71     &       &       11.43       &       9.62        &       5.48        &       5.83        &   6.478   &   6.201   &   6.374   &   6.252   &       &   0.000   &   0.000   &   0.000   &       -5.69       &       -4.54       &   $   1/2^{+} $   &               \\
296 &   184 &   2108.35     &   2108.35     &       &       11.12       &       9.80        &       5.64        &       6.00        &   6.489   &   6.203   &   6.382   &   6.254   &       &   0.000   &   0.000   &   0.000   &       -5.64       &       -4.63       &               &               \\
297 &   185 &   2111.85     &   2111.85     &       &       9.14        &       10.09       &       3.49        &       5.94        &   6.502   &   6.214   &   6.395   &   6.266   &       &   -0.009  &   -0.011  &   -0.010  &       -3.63       &       -4.79       &   $   11/2^{-}    $   &               \\
298 &   186 &   2116.59     &   2116.59     &       &       8.24        &       10.46       &       4.74        &       6.30        &   6.515   &   6.225   &   6.408   &   6.277   &       &   0.000   &   0.000   &   0.000   &       -4.13       &       -4.96       &               &               \\
299 &   187 &   2120.07     &   2120.07     &       &       8.23        &       10.75       &       3.48        &       6.33        &   6.529   &   6.237   &   6.421   &   6.288   &       &   0.019   &   0.024   &   0.020   &       -4.11       &       -5.11       &   $   1/2^{-} $   &               \\
300 &   188 &   2124.73     &   2124.73     &       &       8.14        &       11.02       &       4.66        &       6.55        &   6.541   &   6.248   &   6.433   &   6.299   &       &   0.007   &   0.009   &   0.008   &       -4.10       &       -5.28       &               &               \\
301 &   189 &   2128.83     &   2131.29     &       &       8.76        &       11.26       &       4.10        &       6.10        &   6.767   &   6.488   &   6.665   &   6.537   &       &   0.474   &   0.473   &   0.474   &       -4.80       &       -5.29       &   $   5/2^{-} $   &               \\
302 &   190 &   2134.10     &   2136.61     &       &       9.36        &       11.46       &       5.26        &       6.18        &   6.766   &   6.481   &   6.662   &   6.530   &       &   0.458   &   0.458   &   0.458   &       -4.76       &       -5.37       &               &               \\
303 &   191 &   2138.30     &   2140.67     &       &       9.47        &       11.77       &       4.21        &       6.31        &   6.777   &   6.486   &   6.671   &   6.535   &       &   0.456   &   0.456   &   0.456   &       -4.74       &       -5.51       &   $   5/2^{-} $   &               \\
304 &   192 &   2143.46     &   2145.89     &       &       9.37        &       11.97       &       5.16        &       6.33        &   6.778   &   6.483   &   6.670   &   6.532   &       &   0.443   &   0.443   &   0.443   &       -4.68       &       -5.62       &               &               \\
305 &   193 &   2147.63     &   2149.85     &       &       9.33        &       12.27       &       4.17        &       6.45        &   6.784   &   6.484   &   6.676   &   6.533   &       &   0.437   &   0.437   &   0.437   &       -4.63       &       -5.76       &   $   5/2^{-} $   &               \\
306 &   194 &   2152.66     &   2154.93     &       &       9.20        &       12.45       &       5.03        &       6.50        &   6.782   &   6.480   &   6.673   &   6.529   &       &   0.420   &   0.421   &   0.420   &       -4.60       &       -5.84       &               &               \\
307 &   195 &   2156.80     &   2158.80     &       &       9.18        &       12.74       &       4.14        &       6.64        &   6.786   &   6.480   &   6.676   &   6.529   &       &   0.411   &   0.412   &   0.411   &       -4.54       &       -5.98       &   $   5/2^{-} $   &               \\
308 &   196 &   2161.67     &   2163.78     &       &       9.01        &       12.98       &       4.86        &       6.75        &   6.793   &   6.483   &   6.682   &   6.532   &       &   0.406   &   0.408   &   0.407   &       -4.44       &       -6.10       &               &               \\
309 &   197 &   2165.71     &   2167.49     &       &       8.91        &       13.29       &       4.05        &       6.97        &   6.803   &   6.487   &   6.690   &   6.536   &       &   0.405   &   0.406   &   0.405   &       -4.24       &       -6.25       &   $   9/2^{+} $   &               \\
310 &   198 &   2170.27     &   2172.25     &       &       8.60        &       13.49       &       4.55        &       7.00        &   6.806   &   6.487   &   6.692   &   6.536   &       &   0.394   &   0.398   &   0.396   &       -4.15       &       -6.36       &               &               \\
311 &   199 &   2173.99     &   2175.80     &       &       8.27        &       13.81       &       3.72        &       7.18        &   6.816   &   6.494   &   6.702   &   6.543   &       &   0.394   &   0.398   &   0.396   &       -3.83       &       -6.51       &   $   9/2^{+} $   &               \\
312 &   200 &   2178.20     &   2180.38     &       &       7.93        &       14.07       &       4.21        &       7.31        &   6.830   &   6.502   &   6.714   &   6.551   &       &   0.395   &   0.399   &   0.396   &       -3.88       &       -6.64       &               &               \\
313 &   201 &   2181.61     &   2183.73     &       &       7.62        &       14.39       &       3.41        &       7.49        &   6.845   &   6.512   &   6.728   &   6.561   &       &   0.399   &   0.402   &   0.400   &       -3.81       &       -6.80       &   $   3/2^{-} $   &               \\
314 &   202 &   2185.76     &   2188.03     &       &       7.56        &       14.65       &       4.16        &       7.63        &   6.856   &   6.519   &   6.738   &   6.568   &       &   0.397   &   0.400   &   0.398   &       -3.75       &       -6.94       &               &               \\
315 &   203 &   2189.04     &   2190.64     &       &       7.43        &       14.92       &       3.28        &       7.82        &   6.805   &   6.461   &   6.685   &   6.510   &       &   0.299   &   0.310   &   0.303   &       -4.07       &       -7.09       &   $   5/2^{-} $   &               \\
316 &   204 &   2193.50     &   2195.21     &       &       7.73        &       15.02       &       4.46        &       7.99        &   6.813   &   6.463   &   6.691   &   6.512   &       &   0.291   &   0.305   &   0.296   &       -4.02       &       -7.18       &               &               \\
317 &   205 &   2197.04     &   2198.56     &       &       8.00        &       15.14       &       3.54        &       8.04        &   6.818   &   6.460   &   6.693   &   6.509   &       &   0.277   &   0.295   &   0.284   &       -3.99       &       -7.23       &   $   5/2^{-} $   &               \\
318 &   206 &   2201.41     &   2203.03     &       &       7.91        &       15.34       &       4.37        &       8.13        &   6.827   &   6.464   &   6.701   &   6.513   &       &   0.275   &   0.293   &   0.281   &       -3.94       &       -7.34       &               &               \\
319 &   207 &   2204.92     &   2206.21     &       &       7.89        &       15.46       &       3.52        &       8.27        &   6.832   &   6.460   &   6.704   &   6.510   &       &   0.259   &   0.283   &   0.268   &       -4.12       &       -7.38       &   $   5/2^{-} $   &               \\
320 &   208 &   2209.09     &   2210.58     &       &       7.69        &       15.73       &       4.17        &       8.32        &   6.844   &   6.469   &   6.715   &   6.518   &       &   0.264   &   0.286   &   0.272   &       -3.72       &       -7.54       &               &               \\
321 &   209 &   2212.40     &   2213.62     &       &       7.47        &       16.08       &       3.30        &       8.47        &   6.853   &   6.474   &   6.723   &   6.523   &       &   0.259   &   0.281   &   0.266   &       -3.43       &       -7.68       &   $   9/2^{-} $   &               \\
322 &   210 &   2216.25     &   2217.87     &       &       7.15        &       16.40       &       3.85        &       8.63        &   6.866   &   6.484   &   6.736   &   6.533   &       &   0.264   &   0.285   &   0.271   &       -3.53       &       -7.85       &               &               \\
323 &   211 &   2219.34     &   2220.73     &       &       6.94        &       16.75       &       3.09        &       8.79        &   6.876   &   6.491   &   6.745   &   6.540   &       &   0.262   &   0.283   &   0.269   &       -3.46       &       -8.01       &   $   9/2^{+} $   &               \\
324 &   212 &   2223.17     &   2224.83     &       &       6.92        &       17.01       &       3.83        &       8.92        &   6.889   &   6.499   &   6.757   &   6.549   &       &   0.267   &   0.286   &   0.273   &       -3.43       &       -8.15       &               &               \\
325 &   213 &   2226.21     &   2227.70     &       &       6.87        &       17.32       &       3.05        &       9.07        &   6.901   &   6.507   &   6.768   &   6.556   &       &   0.268   &   0.287   &   0.274   &       -3.38       &       -8.29       &   $   3/2^{-} $   &               \\
326 &   214 &   2229.90     &   2231.54     &       &       6.74        &       17.53       &       3.69        &       9.18        &   6.914   &   6.514   &   6.779   &   6.563   &       &   0.271   &   0.289   &   0.277   &       -3.34       &       -8.40       &               &               \\
327 &   215 &   2232.92     &   2234.36     &       &       6.70        &       17.79       &       3.01        &       9.31        &   6.927   &   6.521   &   6.791   &   6.570   &       &   0.274   &   0.291   &   0.280   &       -3.28       &       -8.52       &   $   1/2^{-} $   &               \\
328 &   216 &   2236.43     &   2238.00     &       &       6.53        &       17.98       &       3.52        &       9.42        &   6.938   &   6.526   &   6.800   &   6.575   &       &   0.275   &   0.291   &   0.280   &       -3.22       &       -8.63       &               &               \\
329 &   217 &   2239.41     &   2240.76     &       &       6.49        &       18.17       &       2.98        &       9.53        &   6.951   &   6.531   &   6.811   &   6.580   &       &   0.278   &   0.292   &   0.283   &       -3.20       &       -8.73       &   $   7/2^{-} $   &               \\
330 &   218 &   2242.67     &   2244.17     &       &       6.24        &       18.39       &       3.26        &       9.66        &   6.960   &   6.535   &   6.819   &   6.584   &       &   0.275   &   0.289   &   0.280   &       -3.00       &       -8.86       &               &               \\
331 &   219 &   2245.43     &   2246.85     &       &       6.02        &       18.68       &       2.76        &       9.82        &   6.970   &   6.541   &   6.828   &   6.590   &       &   0.275   &   0.288   &   0.279   &       -2.85       &       -9.00       &   $   11/2^{+}    $   &               \\
332 &   220 &   2248.33     &   2249.92     &       &       5.67        &       18.97       &       2.91        &       9.98        &   6.980   &   6.548   &   6.837   &   6.597   &       &   0.274   &   0.286   &   0.278   &       -2.62       &       -9.15       &               &               \\
333 &   221 &   2250.49     &   2251.93     &       &       5.06        &       19.16       &       2.16        &       10.09       &   6.985   &   6.553   &   6.843   &   6.602   &       &   0.265   &   0.275   &   0.268   &       -2.30       &       -9.30       &   $   11/2^{-}    $   &               \\
334 &   222 &   2253.24     &   2254.93     &       &       4.91        &       19.37       &       2.75        &       10.22       &   6.997   &   6.556   &   6.852   &   6.605   &       &   0.263   &   0.273   &   0.266   &       -2.46       &       -9.38       &               &               \\
335 &   223 &   2255.33     &   2256.86     &       &       4.83        &       19.62       &       2.09        &       10.34       &   7.005   &   6.561   &   6.860   &   6.609   &       &   0.257   &   0.265   &   0.260   &       -2.43       &       -9.50       &   $   5/2^{-} $   &               \\
336 &   224 &   2258.09     &   2259.80     &       &       4.85        &       19.80       &       2.77        &       10.44       &   7.015   &   6.564   &   6.868   &   6.612   &       &   0.253   &   0.261   &   0.256   &       -2.44       &       -9.59       &               &               \\
337 &   225 &   2260.16     &   2261.74     &       &       4.84        &       20.02       &       2.07        &       10.57       &   7.025   &   6.568   &   6.877   &   6.616   &       &   0.250   &   0.256   &   0.252   &       -2.43       &       -9.70       &   $   3/2^{-} $   &               \\
338 &   226 &   2262.90     &   2264.64     &       &       4.81        &       20.21       &       2.74        &       10.69       &   7.034   &   6.570   &   6.884   &   6.619   &       &   0.246   &   0.251   &   0.248   &       -2.42       &       -9.80       &               &               \\
339 &   227 &   2264.91     &   2266.57     &       &       4.75        &       20.39       &       2.01        &       10.82       &   7.046   &   6.574   &   6.894   &   6.622   &       &   0.245   &   0.249   &   0.246   &       -2.45       &       -9.88       &   $   1/2^{-} $   &               \\
340 &   228 &   2267.67     &   2269.46     &       &       4.78        &       20.65       &       2.77        &       11.01       &   7.054   &   6.577   &   6.900   &   6.625   &       &   0.239   &   0.242   &   0.240   &       -2.40       &       -10.01      &               &               \\
341 &   229 &   2269.75     &   2271.42     &       &       4.84        &       20.91       &       2.07        &       11.07       &   7.064   &   6.580   &   6.909   &   6.628   &       &   0.236   &   0.238   &   0.236   &       -2.41       &       -10.13      &   $   1/2^{-} $   &               \\
342 &   230 &   2272.45     &   2274.23     &       &       4.77        &       21.16       &       2.70        &       11.14       &   7.073   &   6.584   &   6.917   &   6.633   &       &   0.232   &   0.234   &   0.233   &       -2.39       &       -10.25      &               &               \\
343 &   231 &   2274.56     &   2276.04     &       &       4.82        &       21.38       &       2.12        &       11.19       &   7.085   &   6.587   &   6.927   &   6.636   &       &   0.231   &   0.233   &   0.232   &       -2.57       &       -10.35      &   $   13/2^{+}    $   &               \\
344 &   232 &   2277.20     &   2278.83     &       &       4.75        &       21.77       &       2.64        &       11.37       &   7.094   &   6.594   &   6.935   &   6.643   &       &   0.228   &   0.229   &   0.228   &       -2.69       &       -10.53      &               &               \\
345 &   233 &   2278.64     &   2280.24     &       &       4.07        &       22.03       &       1.44        &       11.49       &   7.104   &   6.599   &   6.944   &   6.647   &       &   0.222   &   0.224   &   0.223   &       -1.52       &       -10.67      &   $   7/2^{-} $   &               \\
346 &   234 &   2280.48     &   2282.27     &       &       3.28        &       22.24       &       1.84        &       11.58       &   7.113   &   6.601   &   6.952   &   6.649   &       &   0.216   &   0.218   &   0.217   &       -1.65       &       -10.77      &               &               \\
347 &   235 &   2281.78     &   2283.55     &       &       3.15        &       22.49       &       1.31        &       11.71       &   7.124   &   6.604   &   6.961   &   6.653   &       &   0.211   &   0.214   &   0.212   &       -1.60       &       -10.90      &   $   5/2^{-} $   &               \\
348 &   236 &   2283.69     &   2285.58     &       &       3.21        &       22.72       &       1.90        &       11.83       &   7.132   &   6.608   &   6.967   &   6.656   &       &   0.202   &   0.207   &   0.204   &       -1.64       &       -11.02      &               &               \\
349 &   237 &   2284.89     &   2286.69     &       &       3.10        &       22.97       &       1.20        &       11.99       &   7.138   &   6.612   &   6.974   &   6.660   &       &   0.193   &   0.196   &   0.194   &       -1.62       &       -11.16      &   $   5/2^{-} $   &               \\
350 &   238 &   2286.94     &   2288.81     &       &       3.25        &       23.19       &       2.05        &       12.11       &   7.146   &   6.615   &   6.981   &   6.663   &       &   0.184   &   0.189   &   0.186   &       -1.70       &       -11.27      &               &               \\
351 &   239 &   2288.17     &   2289.91     &       &       3.28        &       23.44       &       1.23        &       12.24       &   7.152   &   6.620   &   6.987   &   6.669   &       &   0.173   &   0.177   &   0.174   &       -1.69       &       -11.41      &   $   5/2^{-} $   &               \\
352 &   240 &   2290.33     &   2292.18     &       &       3.40        &       23.66       &       2.17        &       12.35       &   7.162   &   6.623   &   6.995   &   6.671   &       &   0.168   &   0.172   &   0.169   &       -1.75       &       -11.52      &               &               \\
353 &   241 &   2291.70     &   2293.46     &       &       3.53        &       23.91       &       1.36        &       12.50       &   7.172   &   6.627   &   7.004   &   6.675   &       &   0.161   &   0.165   &   0.162   &       -1.80       &       -11.65      &   $   3/2^{-} $   &               \\
354 &   242 &   2293.82     &   2295.66     &       &       3.49        &       24.10       &       2.12        &       12.62       &   7.180   &   6.630   &   7.011   &   6.678   &       &   0.153   &   0.157   &   0.154   &       -1.78       &       -11.74      &               &               \\
355 &   243 &   2295.28     &   2297.05     &       &       3.59        &       24.31       &       1.46        &       12.76       &   7.191   &   6.634   &   7.020   &   6.682   &       &   0.146   &   0.151   &   0.148   &       -1.84       &       -11.84      &   $   1/2^{-} $   &               \\
356 &   244 &   2297.36     &   2299.15     &       &       3.53        &       24.49       &       2.07        &       12.87       &   7.200   &   6.636   &   7.027   &   6.684   &       &   0.139   &   0.145   &   0.141   &       -1.78       &       -11.93      &               &               \\
357 &   245 &   2298.95     &   2300.46     &       &       3.67        &       24.67       &       1.60        &       12.98       &   7.209   &   6.640   &   7.036   &   6.688   &       &   0.133   &   0.138   &   0.134   &       -1.91       &       -12.02      &   $   1/2^{-} $   &               \\
358 &   246 &   2300.88     &   2302.53     &       &       3.53        &       24.81       &       1.93        &       13.05       &   7.222   &   6.642   &   7.046   &   6.690   &       &   0.129   &   0.135   &   0.131   &       -1.99       &       -12.09      &               &               \\
359 &   247 &   2301.75     &   2303.30     &       &       2.80        &       24.87       &       0.87        &       13.10       &   7.231   &   6.644   &   7.053   &   6.692   &       &   0.119   &   0.126   &   0.121   &       -0.99       &       -12.12      &   $   9/2^{-} $   &               \\
360 &   248 &   2303.09     &   2304.70     &       &       2.21        &       24.94       &       1.35        &       13.14       &   7.239   &   6.646   &   7.060   &   6.694   &       &   0.108   &   0.117   &   0.111   &       -1.21       &       -12.16      &               &               \\
361 &   249 &   2304.01     &   2305.47     &       &       2.26        &       25.02       &       0.92        &       13.21       &   7.247   &   6.647   &   7.067   &   6.695   &       &   0.097   &   0.106   &   0.100   &       -1.36       &       -12.20      &   $   7/2^{-} $   &               \\
362 &   250 &   2305.78     &   2307.02     &       &       2.68        &       24.92       &       1.77        &       13.31       &   7.251   &   6.651   &   7.071   &   6.699   &       &   0.079   &   0.080   &   0.079   &       -1.61       &       -12.30      &               &               \\
363 &   251 &   2307.61     &   2308.28     &       &       3.60        &       25.23       &       1.84        &       13.55       &   7.263   &   6.651   &   7.080   &   6.699   &       &   -0.089  &   -0.076  &   -0.085  &       -1.90       &       -12.37      &   $   1/2^{-} $   &               \\
364 &   252 &   2309.09     &   2309.93     &       &       3.32        &       24.92       &       1.48        &       13.18       &   7.270   &   6.654   &   7.086   &   6.702   &       &   0.052   &   0.048   &   0.051   &       -1.72       &       -12.48      &               &               \\
365 &   253 &   2310.88     &   2311.44     &       &       3.27        &       25.50       &       1.79        &       13.70       &   7.285   &   6.654   &   7.097   &   6.702   &       &   -0.069  &   -0.059  &   -0.066  &       -1.50       &       -12.52      &   $   3/2^{-} $   &               \\
366 &   254 &   2312.56     &   2312.56     &       &       3.46        &       25.52       &       1.67        &       13.66       &   7.292   &   6.655   &   7.103   &   6.703   &       &   0.005   &   0.005   &   0.005   &       -1.80       &       -12.63      &               &               \\
367 &   255 &   2314.23     &   2314.23     &       &       3.35        &       25.77       &       1.67        &       13.87       &   7.307   &   6.656   &   7.115   &   6.704   &       &   -0.039  &   -0.033  &   -0.037  &       -1.84       &       -12.66      &   $   1/2^{-} $   &               \\
368 &   256 &   2316.07     &   2316.07     &       &       3.51        &       25.84       &       1.83        &       13.90       &   7.318   &   6.657   &   7.123   &   6.705   &       &   0.000   &   0.000   &   0.000   &       -1.73       &       -12.72      &               &               \\
369 &   257 &   2317.66     &   2317.66     &       &       3.43        &       25.98       &       1.59        &       14.06       &   7.331   &   6.657   &   7.134   &   6.705   &       &   0.000   &   0.000   &   0.000   &       -1.75       &       -12.76      &   $   1/2^{-} $   &               \\
370 &   258 &   2319.41     &   2319.41     &       &       3.34        &       26.05       &       1.75        &       14.12       &   7.345   &   6.658   &   7.144   &   6.706   &       &   0.000   &   0.000   &   0.000   &       -1.78       &       -12.80      &               &               \\
371 &   259 &   2318.79     &   2318.79     &       &       1.13        &       26.26       &   \underline{ -0.62   }   &       14.20       &   7.357   &   6.671   &   7.157   &   6.719   &       &   -0.013  &   -0.020  &   -0.015  &   \underline{ 0.36    }   &       -12.91      &   $   15/2^{+}    $   &               \\
372 &   260 &   2319.21     &   2319.21     &       &   \underline{ -0.20   }   &       26.44       &       0.42        &       14.31       &   7.367   &   6.678   &   7.167   &   6.726   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.07    }   &       -13.00      &               &               \\
373 &   261 &   2318.56     &   2318.56     &       &   \underline{ -0.23   }   &       26.63       &   \underline{ -0.65   }   &       14.37       &   7.378   &   6.690   &   7.179   &   6.738   &       &   -0.015  &   -0.023  &   -0.018  &   \underline{ 0.08    }   &       -13.10      &   $   15/2^{+}    $   &               \\
374 &   262 &   2319.03     &   2319.03     &       &   \underline{ -0.18   }   &       26.82       &       0.47        &       14.49       &   7.388   &   6.698   &   7.189   &   6.746   &       &   0.000   &   0.000   &   0.000   &   \underline{ 0.05    }   &       -13.19      &               &               \\
375 &   263 &   2318.49     &   2318.49     &       &   \underline{ -0.07   }   &       26.95       &   \underline{ -0.54   }   &       14.62       &   7.403   &   6.711   &   7.203   &   6.758   &       &   -0.039  &   -0.055  &   -0.044  &       -0.04       &       -13.26      &   $   13/2^{+}    $   &               \\
376 &   264 &   2318.99     &   2318.99     &       &   \underline{ -0.04   }   &       27.07       &       0.50        &       14.49       &   7.414   &   6.721   &   7.215   &   6.769   &       &   0.045   &   0.059   &   0.049   &       -0.16       &       -13.34      &               &               \\
377 &   265 &   2318.82     &   2319.61     &       &       0.33        &       27.01       &   \underline{ -0.17   }   &       14.51       &   7.431   &   6.733   &   7.231   &   6.780   &       &   0.069   &   0.084   &   0.073   &       -0.29       &       -13.36      &   $   1/2^{+} $   &               \\
378 &   266 &   2319.62     &   2320.54     &       &       0.63        &       27.18       &       0.80        &       14.53       &   7.446   &   6.738   &   7.244   &   6.786   &       &   0.085   &   0.097   &   0.088   &       -0.43       &       -13.38      &               &               \\
379 &   267 &   2319.75     &   2320.39     &       &       0.94        &       27.28       &       0.14        &       14.57       &   7.462   &   6.749   &   7.259   &   6.796   &       &   0.099   &   0.111   &   0.103   &       -0.42       &       -13.42      &   $   3/2^{+} $   &               \\
380 &   268 &   2320.50     &   2321.43     &       &       0.88        &       27.39       &       0.75        &       14.59       &   7.474   &   6.756   &   7.270   &   6.804   &       &   0.107   &   0.119   &   0.110   &       -0.45       &       -13.49      &               &               \\
381 &   269 &   2320.64     &   2322.51     &       &       0.89        &       27.57       &       0.14        &       14.61       &   7.642   &   6.968   &   7.450   &   7.014   &       &   0.443   &   0.435   &   0.441   &       -0.68       &       -13.85      &   $   1/2^{-} $   &               \\
382 &   270 &   2321.83     &   2323.73     &       &       1.33        &       28.11       &       1.18        &       14.70       &   7.650   &   6.969   &   7.456   &   7.014   &       &   0.437   &   0.431   &   0.435   &       -0.69       &       -13.92      &               &               \\
383 &   271 &   2322.07     &   2323.84     &       &       1.42        &       28.39       &       0.24        &       14.80       &   7.665   &   6.978   &   7.471   &   7.024   &       &   0.440   &   0.434   &   0.438   &       -0.68       &       -14.02      &   $   7/2^{+} $   &               \\
384 &   272 &   2323.12     &   2325.02     &       &       1.30        &       28.78       &       1.06        &       14.90       &   7.673   &   6.985   &   7.479   &   7.030   &       &   0.437   &   0.432   &   0.436   &       -0.62       &       -14.12      &               &               \\
385 &   273 &   2323.30     &   2325.01     &       &       1.23        &       29.01       &       0.17        &       15.01       &   7.688   &   6.994   &   7.492   &   7.040   &       &   0.440   &   0.435   &   0.439   &       -0.55       &       -14.21      &   $   9/2^{-} $   &               \\
386 &   274 &   2324.25     &   2326.11     &       &       1.12        &       29.13       &       0.95        &       15.10       &   7.693   &   6.999   &   7.498   &   7.045   &       &   0.436   &   0.431   &   0.435   &       -0.52       &       -14.32      &               &               \\
387 &   275 &   2324.30     &   2325.95     &       &       1.00        &       29.12       &       0.05        &       15.34       &   7.707   &   7.012   &   7.513   &   7.057   &       &   0.440   &   0.435   &   0.438   &       -0.45       &       -14.45      &   $   15/2^{+}    $   &               \\
388 &   276 &   2325.11     &   2326.95     &       &       0.87        &       28.99       &       0.82        &       15.27       &   7.702   &   7.003   &   7.507   &   7.048   &       &   0.423   &   0.419   &   0.422   &       -0.43       &       -14.50      &               &               \\
389 &   277 &   2325.09     &   2326.12     &       &       0.79        &       28.81       &   \underline{ -0.02   }   &       15.15       &   7.604   &   6.863   &   7.398   &   6.909   &       &   0.201   &   0.229   &   0.209   &       -0.74       &       -14.15      &   $   5/2^{+} $   &               \\
390 &   278 &   2325.94     &   2327.62     &       &       0.82        &       28.69       &       0.85        &       14.84       &   7.689   &   6.985   &   7.494   &   7.031   &       &   0.384   &   0.379   &   0.383   &       -0.50       &       -14.65      &               &               \\
391 &   279 &   2326.59     &   2327.48     &       &       1.50        &       29.14       &       0.65        &       15.20       &   7.629   &   6.881   &   7.423   &   6.927   &       &   0.213   &   0.242   &   0.221   &       -0.62       &       -14.30      &   $   5/2^{-} $   &               \\
392 &   280 &   2327.64     &   2328.80     &       &       1.70        &       29.35       &       1.05        &       15.28       &   7.643   &   6.894   &   7.437   &   6.941   &       &   0.223   &   0.253   &   0.231   &       -0.65       &       -14.41      &               &               \\
393 &   281 &   2327.87     &   2328.92     &       &       1.28        &       29.45       &       0.22        &       15.34       &   7.658   &   6.900   &   7.450   &   6.946   &       &   0.229   &   0.256   &   0.237   &       -0.67       &       -14.45      &   $   1/2^{+} $   &               \\
394 &   282 &   2328.81     &   2330.08     &       &       1.17        &       29.68       &       0.95        &       15.42       &   7.669   &   6.912   &   7.461   &   6.958   &       &   0.234   &   0.263   &   0.242   &       -0.57       &       -14.56      &               &               \\
395 &   283 &   2329.02     &   2330.22     &       &       1.16        &       29.83       &       0.21        &       15.47       &   7.683   &   6.919   &   7.474   &   6.965   &       &   0.239   &   0.266   &   0.247   &       -0.55       &       -14.63      &   $   1/2^{+} $   &               \\
396 &   284 &   2329.89     &   2331.22     &       &       1.08        &       30.01       &       0.86        &       15.54       &   7.694   &   6.928   &   7.486   &   6.974   &       &   0.244   &   0.271   &   0.252   &       -0.54       &       -14.72      &               &               \\
397 &   285 &   2330.06     &   2331.28     &       &       1.03        &       30.22       &       0.17        &       15.61       &   7.706   &   6.937   &   7.497   &   6.983   &       &   0.247   &   0.274   &   0.255   &       -0.50       &       -14.82      &   $   1/2^{+} $   &               \\
398 &   286 &   2330.92     &   2332.22     &       &       1.03        &       30.36       &       0.87        &       15.67       &   7.718   &   6.944   &   7.509   &   6.990   &       &   0.252   &   0.277   &   0.259   &       -0.51       &       -14.89      &               &               \\
399 &   287 &   2331.04     &   2332.20     &       &       0.99        &       30.51       &       0.12        &       15.74       &   7.730   &   6.950   &   7.520   &   6.996   &       &   0.255   &   0.279   &   0.262   &       -0.54       &       -14.96      &   $   7/2^{+} $   &               \\
400 &   288 &   2331.89     &   2333.11     &       &       0.97        &       30.74       &       0.84        &       15.84       &   7.741   &   6.959   &   7.531   &   7.005   &       &   0.258   &   0.282   &   0.264   &       -0.46       &       -15.06      &               &               \\
401 &   289 &   2332.03     &   2333.01     &       &       0.99        &       30.95       &       0.14        &       15.93       &   7.753   &   6.967   &   7.542   &   7.013   &       &   0.260   &   0.283   &   0.266   &       -0.36       &       -15.15      &   $   7/2^{+} $   &               \\
402 &   290 &   2332.71     &   2333.85     &       &       0.82        &       31.12       &       0.68        &       16.01       &   7.763   &   6.974   &   7.552   &   7.020   &       &   0.262   &   0.285   &   0.268   &       -0.34       &       -15.24      &               &               \\
403 &   291 &   2332.83     &   2333.76     &       &       0.80        &       31.37       &       0.12        &       16.11       &   7.774   &   6.983   &   7.562   &   7.029   &       &   0.264   &   0.288   &   0.271   &       -0.26       &       -15.35      &   $   9/2^{-} $   &               \\
404 &   292 &   2333.21     &   2334.38     &       &       0.50        &       31.54       &       0.38        &       16.20       &   7.785   &   6.991   &   7.573   &   7.037   &       &   0.267   &   0.290   &   0.273   &       -0.16       &       -15.45      &               &               \\
405 &   293 &   2333.05     &   2334.13     &       &       0.22        &       31.69       &   \underline{ -0.16   }   &       16.26       &   7.799   &   6.997   &   7.586   &   7.042   &       &   0.270   &   0.292   &   0.276   &       -0.15       &       -15.51      &   $   3/2^{+} $   &               \\
406 &   294 &   2333.36     &   2334.60     &       &       0.15        &       31.81       &       0.31        &       16.33       &   7.810   &   7.002   &   7.595   &   7.047   &       &   0.271   &   0.292   &   0.277   &       -0.06       &       -15.59      &               &               \\
407 &   295 &   2333.10     &   2334.27     &       &       0.04        &       31.94       &   \underline{ -0.26   }   &               &   7.822   &   7.007   &   7.607   &   7.053   &       &   0.272   &   0.293   &   0.278   &   \underline{ 0.01    }   &       -15.66      &   $   3/2^{+} $   &               \\
408 &   296 &   2333.39     &   2334.67     &       &       0.03        &       32.07       &       0.30        &       16.48       &   7.834   &   7.012   &   7.617   &   7.057   &       &   0.273   &   0.292   &   0.278   &       -0.02       &       -15.72      &               &               \\
409 &   297 &   2333.10     &   2334.29     &       &       0.00        &       32.19       &   \underline{ -0.30   }   &               &   7.847   &   7.016   &   7.629   &   7.062   &       &   0.275   &   0.293   &   0.280   &   \underline{ 0.01    }   &       -15.78      &   $   1/2^{+} $   &               \\
410 &   298 &   2333.36     &   2334.66     &       &   \underline{ -0.04   }   &       32.33       &       0.26        &               &   7.856   &   7.023   &   7.638   &   7.068   &       &   0.274   &   0.292   &   0.279   &   \underline{ 0.02    }   &       -15.87      &               &               \\
$\sigma$ &  & & &  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                 
\multicolumn{2}{c}{$Z=113$ (Nh)}\\                                                                                                                                                                                                                                  
273 &   160 &   1957.07     &   1959.31     &       &       16.52       &       0.65        &               &   \underline{ -0.44   }   &   6.282   &   6.145   &   6.225   &   6.197   &       &   0.232   &   0.231   &   0.231   &       -8.22       &   \underline{ 0.14    }   &               &   $   3/2^{-} $   \\
274 &   161 &   1965.06     &   1967.10     &       &               &       1.13        &       8.00        &   \underline{ -0.13   }   &   6.291   &   6.148   &   6.232   &   6.199   &       &   0.227   &   0.227   &   0.227   &       -8.37       &       -0.12       &   $   1/2^{+} $   &   $   11/2^{+}    $   \\
275 &   162 &   1973.44     &   1975.55     &       &       16.38       &       1.50        &       8.38        &       0.02        &   6.305   &   6.155   &   6.244   &   6.207   &       &   0.232   &   0.231   &   0.232   &       -8.46       &       -0.34       &               &   $   11/2^{+}    $   \\
276 &   163 &   1980.12     &   1982.01     &       &       15.05       &       1.94        &       6.67        &       0.30        &   6.307   &   6.156   &   6.246   &   6.208   &       &   0.215   &   0.214   &   0.214   &       -7.01       &       -0.46       &   $   11/2^{+}    $   &   $   3/2^{-} $   \\
277 &   164 &   1987.64     &   1989.81     &       &       14.20       &       2.66        &       7.53        &       0.65        &   6.316   &   6.160   &   6.253   &   6.212   &       &   0.208   &   0.207   &   0.208   &       -7.19       &       -0.77       &               &   $   3/2^{-} $   \\
278 &   165 &   1994.46     &   1996.20     &       &       14.34       &       3.08        &       6.81        &       1.00        &   6.320   &   6.162   &   6.256   &   6.214   &       &   0.192   &   0.193   &   0.192   &       -7.26       &       -1.24       &   $   13/2^{-}    $   &   $   3/2^{-} $   \\
279 &   166 &   2001.94     &   2003.98     &       &       14.30       &       3.65        &       7.49        &       1.29        &   6.332   &   6.168   &   6.266   &   6.220   &       &   0.188   &   0.190   &   0.189   &       -7.12       &       -1.57       &               &   $   3/2^{-} $   \\
280 &   167 &   2008.74     &   2010.58     &       &       14.28       &       4.35        &       6.80        &       1.66        &   6.339   &   6.172   &   6.273   &   6.224   &       &   0.180   &   0.183   &   0.181   &       -7.15       &       -1.81       &   $   5/2^{+} $   &   $   3/2^{-} $   \\
281 &   168 &   2015.96     &   2017.97     &       &       14.01       &       4.80        &       7.22        &       1.86        &   6.351   &   6.178   &   6.282   &   6.230   &       &   0.176   &   0.180   &   0.178   &       -6.88       &       -2.09       &               &   $   3/2^{-} $   \\
282 &   169 &   2022.48     &   2024.42     &       &       13.74       &       5.35        &       6.52        &       2.09        &   6.362   &   6.183   &   6.291   &   6.235   &       &   0.172   &   0.177   &   0.174   &       -6.62       &       -2.33       &   $   3/2^{+} $   &   $   3/2^{-} $   \\
283 &   170 &   2029.31     &   2031.40     &       &       13.35       &       5.67        &       6.84        &       2.24        &   6.371   &   6.186   &   6.298   &   6.238   &       &   0.166   &   0.173   &   0.169   &       -6.58       &       -2.51       &               &   $   3/2^{-} $   \\
284 &   171 &   2035.52     &   2037.62     &       &       13.05       &       6.13        &       6.21        &       2.43        &   6.383   &   6.191   &   6.308   &   6.243   &       &   0.164   &   0.171   &   0.167   &       -6.54       &       -2.74       &   $   1/2^{+} $   &   $   3/2^{-} $   \\
285 &   172 &   2042.26     &   2044.28     &       &       12.95       &       6.41        &       6.74        &       2.56        &   6.389   &   6.192   &   6.312   &   6.244   &       &   0.153   &   0.163   &   0.157   &       -6.43       &       -2.89       &               &   $   3/2^{-} $   \\
286 &   173 &   2048.38     &   2050.14     &       &       12.86       &       6.74        &       6.13        &       2.67        &   6.396   &   6.194   &   6.317   &   6.245   &       &   0.144   &   0.155   &   0.148   &       -6.55       &       -3.08       &   $   1/2^{+} $   &   $   3/2^{-} $   \\
287 &   174 &   2054.96     &   2056.74     &       &       12.70       &       7.07        &       6.57        &       2.81        &   6.407   &   6.198   &   6.326   &   6.250   &       &   0.141   &   0.152   &   0.145   &       -6.64       &       -3.29       &               &   $   3/2^{-} $   \\
288 &   175 &   2060.42     &   2061.96     &       &       12.04       &       7.20        &       5.46        &       2.89        &   6.412   &   6.199   &   6.330   &   6.251   &       &   0.127   &   0.140   &   0.132   &       -5.65       &       -3.36       &   $   15/2^{-}    $   &   $   3/2^{-} $   \\
289 &   176 &   2066.29     &   2068.07     &       &       11.33       &       7.31        &       5.87        &       2.89        &   6.419   &   6.202   &   6.335   &   6.253   &       &   0.116   &   0.129   &   0.121   &       -5.67       &       -3.06       &               &   $   3/2^{-} $   \\
290 &   177 &   2071.76     &   2073.41     &       &       11.34       &       7.42        &       5.47        &       2.85        &   6.425   &   6.202   &   6.339   &   6.254   &       &   0.097   &   0.109   &   0.102   &       -5.77       &       -3.24       &   $   7/2^{+} $   &   $   3/2^{-} $   \\
291 &   178 &   2077.71     &   2079.20     &       &       11.42       &       7.70        &       5.95        &       2.89        &   6.432   &   6.204   &   6.345   &   6.255   &       &   0.079   &   0.086   &   0.082   &       -6.24       &       -3.49       &               &   $   3/2^{-} $   \\
292 &   179 &   2083.16     &   2084.40     &       &       11.40       &       8.03        &       5.45        &       2.99        &   6.439   &   6.203   &   6.349   &   6.254   &       &   0.063   &   0.069   &   0.065   &       -5.63       &       -3.68       &   $   5/2^{+} $   &   $   1/2^{-} $   \\
293 &   180 &   2088.97     &   2088.97     &       &       11.26       &       8.30        &       5.81        &       3.07        &   6.448   &   6.204   &   6.355   &   6.255   &       &   0.047   &   0.052   &   0.049   &       -5.73       &       -3.89       &               &   $   1/2^{-} $   \\
294 &   181 &   2094.81     &   2094.81     &       &       11.65       &       8.59        &       5.83        &       3.53        &   6.458   &   6.205   &   6.362   &   6.257   &       &   -0.050  &   -0.050  &   -0.050  &       -5.98       &       -4.01       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
295 &   182 &   2100.81     &   2100.81     &       &       11.84       &       8.84        &       6.01        &       3.58        &   6.468   &   6.208   &   6.370   &   6.259   &       &   -0.044  &   -0.044  &   -0.044  &       -6.07       &       -4.14       &               &   $   5/2^{-} $   \\
296 &   183 &   2106.00     &   2106.00     &       &       11.19       &       9.11        &       5.18        &       3.29        &   6.478   &   6.209   &   6.377   &   6.261   &       &   -0.016  &   -0.019  &   -0.017  &       -5.61       &       -4.33       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
297 &   184 &   2111.66     &   2111.66     &       &       10.85       &       9.31        &       5.66        &       3.31        &   6.488   &   6.211   &   6.384   &   6.263   &       &   -0.003  &   -0.007  &   -0.005  &       -5.71       &       -4.44       &               &   $   5/2^{-} $   \\
298 &   185 &   2115.59     &   2115.59     &       &       9.60        &       9.68        &       3.93        &       3.74        &   6.502   &   6.223   &   6.398   &   6.274   &       &   -0.018  &   -0.024  &   -0.021  &       -4.18       &       -4.58       &   $   13/2^{-}    $   &   $   5/2^{-} $   \\
299 &   186 &   2120.25     &   2120.25     &       &       8.59        &       9.96        &       4.66        &       3.66        &   6.515   &   6.234   &   6.410   &   6.285   &       &   -0.011  &   -0.016  &   -0.013  &       -4.32       &       -4.76       &               &   $   5/2^{-} $   \\
300 &   187 &   2124.02     &   2124.02     &       &       8.43        &       10.27       &       3.77        &       3.94        &   6.528   &   6.245   &   6.423   &   6.296   &       &   -0.021  &   -0.028  &   -0.023  &       -4.23       &       -4.90       &   $   13/2^{-}    $   &   $   5/2^{-} $   \\
301 &   188 &   2128.85     &   2128.85     &       &       8.60        &       10.66       &       4.83        &       4.12        &   6.542   &   6.257   &   6.436   &   6.308   &       &   0.033   &   0.042   &   0.036   &       -4.37       &       -5.02       &               &   $   1/2^{-} $   \\
302 &   189 &   2133.23     &   2135.66     &       &       9.21        &       10.50       &       4.38        &       4.40        &   6.770   &   6.502   &   6.671   &   6.551   &       &   0.477   &   0.479   &   0.478   &       -4.90       &       -4.91       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
303 &   190 &   2138.59     &   2141.07     &       &       9.74        &       10.67       &       5.35        &       4.49        &   6.770   &   6.496   &   6.669   &   6.545   &       &   0.462   &   0.463   &   0.463   &       -4.88       &       -4.99       &               &   $   5/2^{+} $   \\
304 &   191 &   2142.94     &   2145.27     &       &       9.71        &       10.94       &       4.35        &       4.64        &   6.779   &   6.498   &   6.676   &   6.547   &       &   0.458   &   0.459   &   0.458   &       -4.88       &       -5.13       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
305 &   192 &   2148.24     &   2150.63     &       &       9.65        &       11.10       &       5.30        &       4.78        &   6.782   &   6.497   &   6.678   &   6.546   &       &   0.447   &   0.448   &   0.448   &       -4.82       &       -5.24       &               &   $   5/2^{+} $   \\
306 &   193 &   2152.56     &   2154.75     &       &       9.62        &       11.39       &       4.33        &       4.94        &   6.789   &   6.498   &   6.683   &   6.547   &       &   0.441   &   0.441   &   0.441   &       -4.74       &       -5.39       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
307 &   194 &   2157.70     &   2159.99     &       &       9.47        &       11.55       &       5.14        &       5.04        &   6.793   &   6.498   &   6.686   &   6.547   &       &   0.432   &   0.432   &   0.432   &       -4.70       &       -5.48       &               &   $   5/2^{+} $   \\
308 &   195 &   2161.92     &   2163.91     &       &       9.36        &       11.76       &       4.22        &       5.12        &   6.789   &   6.492   &   6.682   &   6.542   &       &   0.413   &   0.415   &   0.414   &       -4.64       &       -5.59       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
309 &   196 &   2166.94     &   2169.07     &       &       9.24        &       12.02       &       5.02        &       5.28        &   6.800   &   6.498   &   6.691   &   6.547   &       &   0.412   &   0.414   &   0.413   &       -4.56       &       -5.72       &               &   $   5/2^{+} $   \\
310 &   197 &   2171.12     &   2172.90     &       &       9.20        &       12.37       &       4.18        &       5.41        &   6.806   &   6.500   &   6.696   &   6.549   &       &   0.407   &   0.408   &   0.407   &       -4.42       &       -5.87       &   $   9/2^{+} $   &   $   5/2^{+} $   \\
311 &   198 &   2175.77     &   2177.81     &       &       8.83        &       12.50       &       4.65        &       5.50        &   6.811   &   6.501   &   6.700   &   6.550   &       &   0.399   &   0.402   &   0.400   &       -4.30       &       -5.97       &               &   $   5/2^{+} $   \\
312 &   199 &   2179.66     &   2181.49     &       &       8.54        &       12.85       &       3.88        &       5.67        &   6.817   &   6.504   &   6.705   &   6.553   &       &   0.394   &   0.399   &   0.396   &       -4.18       &       -6.10       &   $   9/2^{+} $   &   $   5/2^{+} $   \\
313 &   200 &   2184.04     &   2186.20     &       &       8.27        &       13.15       &       4.38        &       5.84        &   6.832   &   6.514   &   6.719   &   6.563   &       &   0.396   &   0.400   &   0.398   &       -4.05       &       -6.22       &               &   $   5/2^{+} $   \\
314 &   201 &   2187.62     &   2189.70     &       &       7.96        &       13.50       &       3.58        &       6.01        &   6.845   &   6.522   &   6.731   &   6.571   &       &   0.399   &   0.402   &   0.400   &       -3.97       &       -6.34       &   $   3/2^{-} $   &   $   5/2^{+} $   \\
315 &   202 &   2191.76     &   2193.37     &       &       7.71        &       13.62       &       4.14        &       5.99        &   6.800   &   6.470   &   6.684   &   6.520   &       &   0.313   &   0.320   &   0.315   &       -4.21       &       -6.61       &               &   $   5/2^{-} $   \\
316 &   203 &   2195.40     &   2196.91     &       &       7.79        &       14.18       &       3.65        &       6.36        &   6.809   &   6.474   &   6.691   &   6.524   &       &   0.309   &   0.317   &   0.312   &       -4.12       &       -6.72       &   $   5/2^{+} $   &   $   5/2^{-} $   \\
317 &   204 &   2200.00     &   2201.57     &       &       8.25        &       14.50       &       4.60        &       6.50        &   6.815   &   6.475   &   6.696   &   6.524   &       &   0.298   &   0.311   &   0.303   &       -4.10       &       -6.78       &               &   $   5/2^{-} $   \\
318 &   205 &   2203.57     &   2205.03     &       &       8.17        &       14.58       &       3.57        &       6.54        &   6.822   &   6.475   &   6.701   &   6.525   &       &   0.289   &   0.305   &   0.295   &       -4.08       &       -6.85       &   $   3/2^{+} $   &   $   5/2^{-} $   \\
319 &   206 &   2208.03     &   2209.56     &       &       8.03        &       14.76       &       4.46        &       6.63        &   6.830   &   6.479   &   6.708   &   6.528   &       &   0.283   &   0.301   &   0.289   &       -4.00       &       -6.94       &               &   $   5/2^{-} $   \\
320 &   207 &   2211.59     &   2212.98     &       &       8.01        &       14.94       &       3.55        &       6.66        &   6.838   &   6.480   &   6.714   &   6.529   &       &   0.276   &   0.297   &   0.283   &       -3.90       &       -7.02       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
321 &   208 &   2215.85     &   2217.34     &       &       7.82        &       15.08       &       4.27        &       6.76        &   6.846   &   6.484   &   6.721   &   6.533   &       &   0.270   &   0.293   &   0.278   &       -3.85       &       -7.13       &               &   $   5/2^{-} $   \\
322 &   209 &   2219.27     &   2220.54     &       &       7.68        &       15.34       &       3.41        &       6.87        &   6.854   &   6.486   &   6.727   &   6.536   &       &   0.262   &   0.286   &   0.271   &       -3.83       &       -7.24       &   $   9/2^{-} $   &   $   5/2^{-} $   \\
323 &   210 &   2223.34     &   2224.87     &       &       7.49        &       15.72       &       4.07        &       7.09        &   6.867   &   6.497   &   6.740   &   6.546   &       &   0.268   &   0.291   &   0.276   &       -3.69       &       -7.43       &               &   $   5/2^{-} $   \\
324 &   211 &   2226.59     &   2227.93     &       &       7.32        &       16.04       &       3.25        &       7.25        &   6.876   &   6.503   &   6.748   &   6.552   &       &   0.264   &   0.288   &   0.272   &       -3.60       &       -7.58       &   $   9/2^{+} $   &   $   5/2^{-} $   \\
325 &   212 &   2230.57     &   2232.10     &       &       7.23        &       16.32       &       3.98        &       7.40        &   6.890   &   6.512   &   6.761   &   6.560   &       &   0.269   &   0.291   &   0.277   &       -3.58       &       -7.72       &               &   $   5/2^{-} $   \\
326 &   213 &   2233.77     &   2235.14     &       &       7.18        &       16.62       &       3.20        &       7.55        &   6.901   &   6.518   &   6.771   &   6.567   &       &   0.269   &   0.291   &   0.277   &       -3.51       &       -7.87       &   $   3/2^{-} $   &   $   5/2^{-} $   \\
327 &   214 &   2237.56     &   2239.06     &       &       6.99        &       16.84       &       3.80        &       7.66        &   6.914   &   6.525   &   6.782   &   6.574   &       &   0.273   &   0.294   &   0.280   &       -3.46       &       -7.98       &               &   $   5/2^{-} $   \\
328 &   215 &   2240.69     &   2242.05     &       &       6.92        &       17.08       &       3.13        &       7.78        &   6.927   &   6.532   &   6.793   &   6.580   &       &   0.276   &   0.295   &   0.282   &       -3.40       &       -8.10       &   $   1/2^{-} $   &   $   5/2^{-} $   \\
329 &   216 &   2244.30     &   2245.78     &       &       6.74        &       17.29       &       3.61        &       7.87        &   6.939   &   6.537   &   6.804   &   6.586   &       &   0.277   &   0.295   &   0.283   &       -3.32       &       -8.21       &               &   $   5/2^{-} $   \\
330 &   217 &   2247.37     &   2248.66     &       &       6.67        &       17.48       &       3.06        &       7.96        &   6.951   &   6.542   &   6.814   &   6.591   &       &   0.279   &   0.296   &   0.285   &       -3.29       &       -8.30       &   $   7/2^{-} $   &   $   5/2^{-} $   \\
331 &   218 &   2250.74     &   2252.21     &       &       6.43        &       17.73       &       3.37        &       8.07        &   6.961   &   6.548   &   6.823   &   6.597   &       &   0.277   &   0.294   &   0.283   &       -3.12       &       -8.44       &               &   $   5/2^{-} $   \\
332 &   219 &   2253.62     &   2255.01     &       &       6.25        &       18.01       &       2.88        &       8.19        &   6.971   &   6.554   &   6.832   &   6.603   &       &   0.277   &   0.294   &   0.283   &       -3.00       &       -8.58       &   $   11/2^{+}    $   &   $   5/2^{-} $   \\
333 &   220 &   2256.67     &   2258.18     &       &       5.93        &       18.31       &       3.05        &       8.34        &   6.981   &   6.562   &   6.841   &   6.610   &       &   0.277   &   0.292   &   0.282   &       -2.72       &       -8.76       &               &   $   5/2^{-} $   \\
334 &   221 &   2258.91     &   2260.33     &       &       5.29        &       18.50       &       2.24        &       8.41        &   6.987   &   6.567   &   6.848   &   6.616   &       &   0.268   &   0.283   &   0.273   &       -2.38       &       -8.89       &   $   11/2^{-}    $   &   $   5/2^{-} $   \\
335 &   222 &   2261.71     &   2263.28     &       &       5.04        &       18.68       &       2.80        &       8.47        &   6.995   &   6.565   &   6.853   &   6.614   &       &   0.262   &   0.273   &   0.266   &       -2.59       &       -8.98       &               &   $   3/2^{+} $   \\
336 &   223 &   2263.84     &   2265.36     &       &       4.94        &       18.86       &       2.14        &       8.52        &   7.007   &   6.577   &   6.866   &   6.625   &       &   0.261   &   0.273   &   0.265   &       -2.48       &       -9.09       &   $   5/2^{-} $   &   $   5/2^{-} $   \\
337 &   224 &   2266.77     &   2268.38     &       &       5.06        &       19.12       &       2.93        &       8.68        &   7.014   &   6.574   &   6.870   &   6.623   &       &   0.254   &   0.263   &   0.257   &       -2.54       &       -9.25       &               &   $   3/2^{+} $   \\
338 &   225 &   2268.93     &   2270.45     &       &       5.09        &       19.34       &       2.16        &       8.77        &   7.025   &   6.578   &   6.879   &   6.627   &       &   0.251   &   0.259   &   0.254   &       -2.52       &       -9.36       &   $   3/2^{-} $   &   $   3/2^{+} $   \\
339 &   226 &   2271.76     &   2273.49     &       &       4.99        &       19.56       &       2.83        &       8.86        &   7.033   &   6.580   &   6.885   &   6.628   &       &   0.246   &   0.252   &   0.248   &       -2.52       &       -9.45       &               &   $   1/2^{+} $   \\
340 &   227 &   2273.86     &   2275.51     &       &       4.93        &       19.77       &       2.10        &       8.95        &   7.042   &   6.584   &   6.893   &   6.632   &       &   0.242   &   0.247   &   0.243   &       -2.47       &       -9.59       &   $   3/2^{-} $   &   $   1/2^{+} $   \\
341 &   228 &   2276.74     &   2278.52     &       &       4.98        &       20.08       &       2.88        &       9.07        &   7.050   &   6.584   &   6.899   &   6.633   &       &   0.237   &   0.239   &   0.237   &       -2.55       &       -9.70       &               &   $   3/2^{-} $   \\
342 &   229 &   2278.95     &   2280.64     &       &       5.10        &       20.27       &       2.21        &       9.21        &   7.061   &   6.588   &   6.908   &   6.637   &       &   0.234   &   0.236   &   0.235   &       -2.57       &       -9.79       &   $   1/2^{-} $   &   $   3/2^{-} $   \\
343 &   230 &   2281.80     &   2283.58     &       &       5.06        &       20.49       &       2.84        &       9.35        &   7.070   &   6.593   &   6.917   &   6.641   &       &   0.230   &   0.232   &   0.231   &       -2.53       &       -9.89       &               &   $   3/2^{-} $   \\
344 &   231 &   2284.08     &   2285.68     &       &       5.13        &       20.71       &       2.28        &       9.52        &   7.078   &   6.598   &   6.924   &   6.646   &       &   0.226   &   0.226   &   0.226   &       -2.72       &       -10.04      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
345 &   232 &   2286.83     &   2288.47     &       &       5.03        &       21.00       &       2.75        &       9.63        &   7.091   &   6.603   &   6.935   &   6.651   &       &   0.226   &   0.226   &   0.226   &       -2.80       &       -10.11      &               &   $   3/2^{-} $   \\
346 &   233 &   2288.40     &   2290.01     &       &       4.32        &       21.25       &       1.57        &       9.76        &   7.101   &   6.607   &   6.943   &   6.655   &       &   0.220   &   0.220   &   0.220   &       -1.65       &       -10.21      &   $   7/2^{-} $   &   $   3/2^{-} $   \\
347 &   234 &   2290.36     &   2292.16     &       &       3.53        &       21.47       &       1.96        &       9.88        &   7.109   &   6.609   &   6.950   &   6.657   &       &   0.213   &   0.214   &   0.213   &       -1.78       &       -10.31      &               &   $   3/2^{-} $   \\
348 &   235 &   2291.86     &   2293.62     &       &       3.46        &       21.78       &       1.50        &       10.07       &   7.121   &   6.610   &   6.959   &   6.659   &       &   0.209   &   0.210   &   0.209   &       -1.74       &       -10.46      &   $   5/2^{-} $   &   $   11/2^{+}    $   \\
349 &   236 &   2293.86     &   2295.76     &       &       3.50        &       22.00       &       2.01        &       10.17       &   7.127   &   6.616   &   6.965   &   6.664   &       &   0.199   &   0.200   &   0.199   &       -1.79       &       -10.54      &               &   $   3/2^{-} $   \\
350 &   237 &   2295.24     &   2297.05     &       &       3.39        &       22.34       &       1.38        &       10.35       &   7.134   &   6.620   &   6.972   &   6.668   &       &   0.190   &   0.191   &   0.190   &       -1.78       &       -10.68      &   $   5/2^{-} $   &   $   3/2^{-} $   \\
351 &   238 &   2297.43     &   2299.31     &       &       3.57        &       22.60       &       2.19        &       10.49       &   7.141   &   6.623   &   6.979   &   6.672   &       &   0.182   &   0.183   &   0.182   &       -1.84       &       -10.79      &               &   $   3/2^{-} $   \\
352 &   239 &   2298.84     &   2300.57     &       &       3.60        &       22.90       &       1.41        &       10.67       &   7.147   &   6.629   &   6.985   &   6.677   &       &   0.172   &   0.173   &   0.172   &       -1.83       &       -10.94      &   $   5/2^{-} $   &   $   3/2^{-} $   \\
353 &   240 &   2301.12     &   2302.94     &       &       3.69        &       23.14       &       2.28        &       10.78       &   7.157   &   6.632   &   6.993   &   6.680   &       &   0.166   &   0.169   &   0.167   &       -1.87       &       -11.03      &               &   $   3/2^{-} $   \\
354 &   241 &   2302.62     &   2304.36     &       &       3.79        &       23.43       &       1.51        &       10.93       &   7.168   &   6.636   &   7.002   &   6.684   &       &   0.161   &   0.164   &   0.162   &       -1.91       &       -11.15      &   $   3/2^{-} $   &   $   3/2^{-} $   \\
355 &   242 &   2304.82     &   2306.61     &       &       3.70        &       23.62       &       2.19        &       11.00       &   7.176   &   6.639   &   7.009   &   6.687   &       &   0.153   &   0.158   &   0.155   &       -1.86       &       -11.23      &               &   $   3/2^{-} $   \\
356 &   243 &   2306.36     &   2308.11     &       &       3.74        &       23.84       &       1.55        &       11.08       &   7.187   &   6.642   &   7.019   &   6.690   &       &   0.148   &   0.154   &   0.150   &       -1.91       &       -11.33      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
357 &   244 &   2308.49     &   2310.24     &       &       3.67        &       24.01       &       2.12        &       11.13       &   7.196   &   6.645   &   7.026   &   6.693   &       &   0.141   &   0.148   &   0.144   &       -1.84       &       -11.40      &               &   $   3/2^{-} $   \\
358 &   245 &   2310.14     &   2311.66     &       &       3.78        &       24.17       &       1.66        &       11.19       &   7.205   &   6.648   &   7.034   &   6.696   &       &   0.135   &   0.143   &   0.137   &       -1.95       &       -11.47      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
359 &   246 &   2312.11     &   2313.74     &       &       3.62        &       24.28       &       1.97        &       11.23       &   7.218   &   6.650   &   7.044   &   6.698   &       &   0.131   &   0.140   &   0.134   &       -2.02       &       -11.56      &               &   $   3/2^{-} $   \\
360 &   247 &   2312.97     &   2314.51     &       &       2.82        &       24.31       &       0.86        &       11.22       &   7.227   &   6.652   &   7.052   &   6.700   &       &   0.121   &   0.132   &   0.125   &       -0.98       &       -11.60      &   $   9/2^{-} $   &   $   3/2^{-} $   \\
361 &   248 &   2314.31     &   2315.90     &       &       2.20        &       24.36       &       1.34        &       11.22       &   7.235   &   6.654   &   7.058   &   6.702   &       &   0.111   &   0.123   &   0.115   &       -1.21       &       -11.68      &               &   $   3/2^{-} $   \\
362 &   249 &   2314.91     &   2315.66     &       &       1.94        &       24.11       &       0.60        &       10.90       &   7.235   &   6.654   &   7.059   &   6.702   &       &   -0.098  &   -0.083  &   -0.093  &       -1.92       &       -11.94      &   $   3/2^{-} $   &   $   5/2^{-} $   \\
363 &   250 &   2317.06     &   2317.96     &       &       2.75        &       24.59       &       2.15        &       11.28       &   7.246   &   6.655   &   7.067   &   6.703   &       &   -0.088  &   -0.074  &   -0.084  &       -1.91       &       -12.02      &               &   $   5/2^{-} $   \\
364 &   251 &   2318.81     &   2319.47     &       &       3.90        &       24.75       &       1.75        &       11.19       &   7.258   &   6.658   &   7.077   &   6.706   &       &   -0.087  &   -0.074  &   -0.083  &       -1.96       &       -12.10      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
365 &   252 &   2320.79     &   2321.45     &       &       3.73        &       24.87       &       1.98        &       11.69       &   7.269   &   6.659   &   7.086   &   6.707   &       &   -0.082  &   -0.068  &   -0.077  &       -2.04       &       -12.16      &               &   $   5/2^{-} $   \\
366 &   253 &   2322.23     &   2322.77     &       &       3.42        &       25.05       &       1.44        &       11.35       &   7.280   &   6.661   &   7.094   &   6.708   &       &   -0.066  &   -0.056  &   -0.063  &       -1.59       &       -12.26      &   $   3/2^{-} $   &   $   5/2^{-} $   \\
367 &   254 &   2324.11     &   2324.11     &       &       3.32        &       25.21       &       1.88        &       11.55       &   7.289   &   6.662   &   7.102   &   6.710   &       &   -0.046  &   -0.039  &   -0.044  &       -1.77       &       -12.36      &               &   $   5/2^{-} $   \\
368 &   255 &   2325.71     &   2325.71     &       &       3.48        &       25.34       &       1.60        &       11.48       &   7.302   &   6.663   &   7.112   &   6.711   &       &   -0.038  &   -0.033  &   -0.037  &       -1.88       &       -12.44      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
369 &   256 &   2327.60     &   2327.60     &       &       3.50        &       25.44       &       1.89        &       11.54       &   7.314   &   6.664   &   7.121   &   6.712   &       &   -0.034  &   -0.029  &   -0.033  &       -1.94       &       -12.49      &               &   $   5/2^{-} $   \\
370 &   257 &   2329.15     &   2329.15     &       &       3.44        &       25.55       &       1.54        &       11.48       &   7.326   &   6.664   &   7.131   &   6.712   &       &   -0.006  &   -0.008  &   -0.006  &       -1.78       &       -12.57      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
371 &   258 &   2330.92     &   2330.92     &       &       3.32        &       25.63       &       1.77        &       11.51       &   7.340   &   6.664   &   7.141   &   6.712   &       &   -0.002  &   -0.004  &   -0.003  &       -1.81       &       -12.61      &               &   $   5/2^{-} $   \\
372 &   259 &   2330.45     &   2330.45     &       &       1.31        &       25.87       &   \underline{ -0.47   }   &       11.67       &   7.351   &   6.677   &   7.153   &   6.725   &       &   -0.013  &   -0.022  &   -0.016  &   \underline{ 0.23    }   &       -12.70      &   $   15/2^{+}    $   &   $   5/2^{-} $   \\
373 &   260 &   2330.91     &   2330.91     &       &   \underline{ -0.01   }   &       26.01       &       0.46        &       11.71       &   7.362   &   6.685   &   7.163   &   6.732   &       &   -0.004  &   -0.007  &   -0.005  &       -0.04       &       -12.80      &               &   $   5/2^{-} $   \\
374 &   261 &   2330.42     &   2330.42     &       &   \underline{ -0.04   }   &       26.23       &   \underline{ -0.50   }   &       11.86       &   7.373   &   6.697   &   7.175   &   6.745   &       &   -0.016  &   -0.025  &   -0.019  &       -0.02       &       -12.88      &   $   15/2^{+}    $   &   $   5/2^{-} $   \\
375 &   262 &   2330.95     &   2330.95     &       &       0.04        &       26.41       &       0.53        &       11.92       &   7.383   &   6.706   &   7.186   &   6.753   &       &   -0.011  &   -0.017  &   -0.013  &       -0.07       &       -12.99      &               &   $   5/2^{-} $   \\
376 &   263 &   2330.53     &   2330.53     &       &       0.11        &       26.66       &   \underline{ -0.42   }   &       12.04       &   7.397   &   6.718   &   7.200   &   6.765   &       &   -0.038  &   -0.053  &   -0.043  &       -0.13       &       -13.03      &   $   13/2^{+}    $   &   $   5/2^{-} $   \\
377 &   264 &   2331.13     &   2331.13     &       &       0.18        &       26.64       &       0.61        &       12.15       &   7.407   &   6.729   &   7.210   &   6.776   &       &   0.039   &   0.051   &   0.042   &       -0.21       &       -13.10      &               &   $   1/2^{-} $   \\
378 &   265 &   2330.95     &   2331.69     &       &       0.42        &       26.64       &   \underline{ -0.19   }   &       12.13       &   7.424   &   6.740   &   7.226   &   6.787   &       &   0.063   &   0.075   &   0.066   &       -0.33       &       -13.09      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
379 &   266 &   2331.79     &   2332.73     &       &       0.65        &       26.70       &       0.84        &       12.17       &   7.439   &   6.746   &   7.239   &   6.793   &       &   0.081   &   0.096   &   0.085   &       -0.49       &       -13.12      &               &   $   13/2^{+}    $   \\
380 &   267 &   2332.03     &   2333.86     &       &       1.08        &       26.85       &       0.25        &       12.28       &   7.609   &   6.958   &   7.422   &   7.004   &       &   0.435   &   0.429   &   0.433   &       -0.84       &       -13.27      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
381 &   268 &   2333.32     &   2335.23     &       &       1.53        &       27.41       &       1.29        &       12.82       &   7.622   &   6.966   &   7.433   &   7.012   &       &   0.437   &   0.430   &   0.435   &       -0.84       &       -13.36      &               &   $   5/2^{-} $   \\
382 &   269 &   2333.68     &   2335.54     &       &       1.64        &       27.64       &       0.36        &       13.03       &   7.637   &   6.978   &   7.448   &   7.024   &       &   0.442   &   0.434   &   0.440   &       -0.79       &       -13.47      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
383 &   270 &   2334.93     &   2336.83     &       &       1.61        &       27.79       &       1.25        &       13.10       &   7.645   &   6.980   &   7.455   &   7.026   &       &   0.437   &   0.431   &   0.435   &       -0.79       &       -13.54      &               &   $   5/2^{-} $   \\
384 &   271 &   2335.26     &   2337.05     &       &       1.59        &       27.99       &       0.34        &       13.19       &   7.660   &   6.989   &   7.469   &   7.034   &       &   0.439   &   0.434   &   0.438   &       -0.79       &       -13.63      &   $   7/2^{+} $   &   $   5/2^{-} $   \\
385 &   272 &   2336.43     &   2338.31     &       &       1.50        &       28.20       &       1.17        &       13.30       &   7.668   &   6.995   &   7.477   &   7.040   &       &   0.437   &   0.432   &   0.435   &       -0.73       &       -13.72      &               &   $   5/2^{-} $   \\
386 &   273 &   2336.70     &   2338.43     &       &       1.43        &       28.41       &       0.27        &       13.40       &   7.681   &   7.004   &   7.490   &   7.050   &       &   0.439   &   0.434   &   0.438   &       -0.62       &       -13.83      &   $   7/2^{+} $   &   $   5/2^{-} $   \\
387 &   274 &   2337.76     &   2339.58     &       &       1.33        &       28.61       &       1.06        &       13.51       &   7.688   &   7.008   &   7.496   &   7.054   &       &   0.435   &   0.431   &   0.434   &       -0.62       &       -13.92      &               &   $   5/2^{-} $   \\
388 &   275 &   2337.23     &   2338.83     &       &       0.54        &       28.27       &   \underline{ -0.52   }   &       12.93       &   7.644   &   6.968   &   7.454   &   7.014   &       &   0.372   &   0.366   &   0.371   &       -0.68       &       -14.13      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
389 &   276 &   2338.71     &   2340.51     &       &       0.95        &       28.87       &       1.47        &       13.59       &   7.694   &   7.006   &   7.501   &   7.052   &       &   0.420   &   0.414   &   0.418   &       -0.52       &       -14.06      &               &   $   5/2^{+} $   \\
390 &   277 &   2338.65     &   2340.17     &       &       1.42        &       28.71       &   \underline{ -0.06   }   &       13.56       &   7.670   &   6.984   &   7.478   &   7.030   &       &   0.379   &   0.372   &   0.377   &       -0.64       &       -14.25      &   $   7/2^{+} $   &   $   5/2^{+} $   \\
391 &   278 &   2339.73     &   2341.34     &       &       1.02        &       28.63       &       1.08        &       13.79       &   7.681   &   6.990   &   7.488   &   7.036   &       &   0.379   &   0.372   &   0.377   &       -0.60       &       -14.32      &               &   $   5/2^{+} $   \\
392 &   279 &   2339.83     &   2341.23     &       &       1.19        &       28.45       &       0.11        &       13.25       &   7.689   &   6.994   &   7.495   &   7.039   &       &   0.375   &   0.368   &   0.373   &       -0.51       &       -14.44      &   $   9/2^{-} $   &   $   5/2^{+} $   \\
393 &   280 &   2340.78     &   2342.33     &       &       1.05        &       28.42       &       0.94        &       13.13       &   7.696   &   6.996   &   7.502   &   7.042   &       &   0.369   &   0.363   &   0.367   &       -0.50       &       -14.51      &               &   $   5/2^{+} $   \\
394 &   281 &   2341.35     &   2342.44     &       &       1.52        &       28.83       &       0.58        &       13.49       &   7.654   &   6.911   &   7.448   &   6.957   &       &   0.231   &   0.260   &   0.239   &       -0.77       &       -14.13      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
395 &   282 &   2342.46     &   2343.72     &       &       1.68        &       29.06       &       1.10        &       13.64       &   7.663   &   6.923   &   7.459   &   6.969   &       &   0.236   &   0.266   &   0.244   &       -0.67       &       -14.26      &               &   $   5/2^{-} $   \\
396 &   283 &   2342.74     &   2343.93     &       &       1.39        &       29.18       &       0.28        &       13.72       &   7.677   &   6.929   &   7.471   &   6.975   &       &   0.240   &   0.269   &   0.248   &       -0.66       &       -14.32      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
397 &   284 &   2343.72     &   2345.02     &       &       1.27        &       29.37       &       0.98        &       13.84       &   7.688   &   6.939   &   7.483   &   6.985   &       &   0.245   &   0.274   &   0.253   &       -0.64       &       -14.42      &               &   $   5/2^{-} $   \\
398 &   285 &   2343.99     &   2345.18     &       &       1.25        &       29.54       &       0.26        &       13.93       &   7.700   &   6.946   &   7.494   &   6.992   &       &   0.247   &   0.276   &   0.255   &       -0.61       &       -14.51      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
399 &   286 &   2344.94     &   2346.21     &       &       1.22        &       29.69       &       0.96        &       14.02       &   7.712   &   6.954   &   7.505   &   7.000   &       &   0.253   &   0.279   &   0.260   &       -0.61       &       -14.60      &               &   $   5/2^{-} $   \\
400 &   287 &   2345.14     &   2346.27     &       &       1.16        &       29.83       &       0.20        &       14.10       &   7.724   &   6.959   &   7.516   &   7.005   &       &   0.255   &   0.280   &   0.262   &       -0.63       &       -14.67      &   $   7/2^{+} $   &   $   5/2^{-} $   \\
401 &   288 &   2346.09     &   2347.29     &       &       1.15        &       30.04       &       0.95        &       14.20       &   7.735   &   6.968   &   7.527   &   7.013   &       &   0.258   &   0.283   &   0.265   &       -0.56       &       -14.77      &               &   $   5/2^{-} $   \\
402 &   289 &   2346.32     &   2347.29     &       &       1.17        &       30.21       &       0.22        &       14.28       &   7.747   &   6.974   &   7.538   &   7.020   &       &   0.259   &   0.283   &   0.266   &       -0.47       &       -14.85      &   $   7/2^{+} $   &   $   5/2^{-} $   \\
403 &   290 &   2347.10     &   2348.22     &       &       1.01        &       30.39       &       0.78        &       14.39       &   7.757   &   6.982   &   7.547   &   7.027   &       &   0.262   &   0.286   &   0.268   &       -0.44       &       -14.96      &               &   $   5/2^{-} $   \\
404 &   291 &   2347.32     &   2348.23     &       &       1.00        &       30.60       &       0.22        &       14.49       &   7.767   &   6.989   &   7.558   &   7.035   &       &   0.263   &   0.288   &   0.270   &       -0.39       &       -15.07      &   $   9/2^{-} $   &   $   5/2^{-} $   \\
405 &   292 &   2347.77     &   2348.89     &       &       0.67        &       30.76       &       0.45        &       14.55       &   7.782   &   7.007   &   7.574   &   7.053   &       &   0.269   &   0.296   &   0.276   &       -0.28       &       -15.25      &               &   $   5/2^{+} $   \\
406 &   293 &   2347.71     &   2348.74     &       &       0.39        &       30.91       &   \underline{ -0.06   }   &       14.66       &   7.796   &   7.012   &   7.586   &   7.057   &       &   0.271   &   0.298   &   0.279   &       -0.28       &       -15.30      &   $   3/2^{+} $   &   $   5/2^{+} $   \\
407 &   294 &   2348.10     &   2349.33     &       &       0.33        &       31.07       &       0.39        &       14.74       &   7.806   &   7.018   &   7.596   &   7.063   &       &   0.272   &   0.298   &   0.279   &       -0.14       &       -15.39      &               &   $   5/2^{+} $   \\
408 &   295 &   2347.92     &   2349.10     &       &       0.21        &               &   \underline{ -0.18   }   &       14.83       &   7.819   &   7.023   &   7.607   &   7.068   &       &   0.273   &   0.298   &   0.280   &       -0.08       &       -15.45      &   $   3/2^{+} $   &   $   5/2^{+} $   \\
409 &   296 &   2348.30     &   2349.59     &       &       0.20        &       31.38       &       0.37        &       14.90       &   7.830   &   7.028   &   7.617   &   7.074   &       &   0.274   &   0.298   &   0.281   &       -0.10       &       -15.52      &               &   $   5/2^{+} $   \\
410 &   297 &   2348.07     &   2349.29     &       &       0.15        &               &   \underline{ -0.22   }   &       14.97       &   7.844   &   7.033   &   7.629   &   7.078   &       &   0.276   &   0.299   &   0.282   &       -0.09       &       -15.58      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
411 &   298 &   2348.43     &   2349.75     &       &       0.13        &               &       0.36        &       15.07       &   7.852   &   7.040   &   7.638   &   7.085   &       &   0.275   &   0.298   &   0.282   &       -0.07       &       -15.68      &               &   $   5/2^{+} $   \\
412 &   299 &   2348.16     &   2349.42     &       &       0.09        &               &   \underline{ -0.27   }   &               &   7.862   &   7.046   &   7.647   &   7.092   &       &   0.275   &   0.297   &   0.281   &       -0.04       &       -15.77      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
413 &   300 &   2348.52     &   2349.84     &       &       0.09        &               &       0.36        &       15.24       &   7.873   &   7.052   &   7.657   &   7.097   &       &   0.275   &   0.297   &   0.281   &       -0.05       &       -15.85      &               &   $   5/2^{+} $   \\
414 &   301 &   2348.22     &   2349.42     &       &       0.06        &               &   \underline{ -0.30   }   &               &   7.883   &   7.058   &   7.667   &   7.104   &       &   0.276   &   0.296   &   0.281   &       -0.05       &       -15.93      &   $   9/2^{+} $   &   $   5/2^{+} $   \\
415 &   302 &   2348.57     &   2349.83     &       &       0.06        &               &       0.35        &       15.43       &   7.892   &   7.065   &   7.675   &   7.110   &       &   0.274   &   0.295   &   0.280   &       -0.02       &       -16.03      &               &   $   5/2^{+} $   \\
416 &   303 &   2348.29     &   2349.32     &       &       0.07        &               &   \underline{ -0.28   }   &               &   7.902   &   7.075   &   7.686   &   7.120   &       &   0.276   &   0.295   &   0.281   &       -0.23       &       -16.14      &   $   9/2^{+} $   &   $   5/2^{+} $   \\
417 &   304 &   2348.54     &   2349.60     &       &   \underline{ -0.03   }   &               &       0.25        &       15.63       &   7.910   &   7.078   &   7.694   &   7.123   &       &   0.273   &   0.293   &   0.279   &   \underline{ 0.18    }   &       -16.21      &               &   $   5/2^{+} $   \\
$\sigma$ &  & & &  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                 
\multicolumn{2}{c}{$Z=114$ (Fl)}\\                                                                                                                                                                                                                                  
274 &   160 &   1957.44     &   1959.76     &       &               &   \underline{ -0.06   }   &       8.81        &       0.38        &   6.287   &   6.157   &   6.233   &   6.209   &       &   0.232   &   0.232   &   0.232   &       -8.44       &   \underline{ 0.38    }   &               &               \\
275 &   161 &   1965.65     &   1967.75     &       &       17.02       &       0.46        &       8.21        &       0.59        &   6.295   &   6.160   &   6.239   &   6.211   &       &   0.227   &   0.226   &   0.226   &       -8.55       &   \underline{ 0.16    }   &   $   1/2^{+} $   &               \\
276 &   162 &   1974.23     &   1976.42     &       &       16.79       &       0.81        &       8.58        &       0.79        &   6.308   &   6.167   &   6.250   &   6.219   &       &   0.231   &   0.230   &   0.231   &       -8.67       &       -0.04       &               &               \\
277 &   163 &   1981.23     &   1983.44     &       &       15.58       &       1.41        &       7.00        &       1.11        &   6.319   &   6.172   &   6.259   &   6.224   &       &   0.226   &   0.226   &   0.226   &       -7.08       &       -0.29       &   $   5/2^{+} $   &               \\
278 &   164 &   1988.86     &   1991.27     &       &       14.63       &       1.87        &       7.63        &       1.22        &   6.323   &   6.173   &   6.262   &   6.224   &       &   0.212   &   0.212   &   0.212   &       -7.32       &       -0.54       &               &               \\
279 &   165 &   1995.77     &   1998.06     &       &       14.54       &       2.32        &       6.91        &       1.32        &   6.330   &   6.176   &   6.267   &   6.227   &       &   0.202   &   0.202   &   0.202   &       -7.33       &       -0.76       &   $   5/2^{+} $   &               \\
280 &   166 &   2003.48     &   2005.77     &       &       14.62       &       2.83        &       7.71        &       1.54        &   6.336   &   6.179   &   6.273   &   6.230   &       &   0.190   &   0.192   &   0.190   &       -7.33       &       -0.95       &               &               \\
281 &   167 &   2010.49     &   2012.49     &       &       14.72       &       3.41        &       7.01        &       1.75        &   6.343   &   6.182   &   6.278   &   6.233   &       &   0.179   &   0.181   &   0.180   &       -7.45       &       -1.15       &   $   5/2^{+} $   &               \\
282 &   168 &   2018.00     &   2020.20     &       &       14.51       &       3.90        &       7.51        &       2.04        &   6.354   &   6.188   &   6.288   &   6.240   &       &   0.175   &   0.179   &   0.177   &       -7.12       &       -1.41       &               &               \\
283 &   169 &   2024.75     &   2026.95     &       &       14.26       &       4.37        &       6.76        &       2.28        &   6.365   &   6.193   &   6.296   &   6.244   &       &   0.172   &   0.176   &   0.173   &       -6.85       &       -1.67       &   $   3/2^{+} $   &               \\
284 &   170 &   2031.78     &   2034.21     &       &       13.78       &       4.71        &       7.03        &       2.47        &   6.375   &   6.196   &   6.304   &   6.248   &       &   0.167   &   0.172   &   0.169   &       -6.79       &       -1.86       &               &               \\
285 &   171 &   2038.26     &   2040.74     &       &       13.50       &       5.17        &       6.48        &       2.74        &   6.388   &   6.202   &   6.314   &   6.253   &       &   0.166   &   0.172   &   0.168   &       -6.68       &       -2.12       &   $   1/2^{+} $   &               \\
286 &   172 &   2045.12     &   2047.60     &       &       13.34       &       5.42        &       6.86        &       2.86        &   6.393   &   6.203   &   6.318   &   6.254   &       &   0.154   &   0.163   &   0.158   &       -6.62       &       -2.22       &               &               \\
287 &   173 &   2051.48     &   2053.92     &       &       13.22       &       5.76        &       6.36        &       3.09        &   6.405   &   6.208   &   6.327   &   6.259   &       &   0.151   &   0.160   &   0.155   &       -6.64       &       -2.43       &   $   9/2^{+} $   &               \\
288 &   174 &   2058.21     &   2060.54     &       &       13.09       &       6.07        &       6.73        &       3.25        &   6.410   &   6.208   &   6.331   &   6.259   &       &   0.140   &   0.151   &   0.144   &       -6.85       &       -2.54       &               &               \\
289 &   175 &   2063.74     &   2065.90     &       &       12.27       &       6.21        &       5.53        &       3.32        &   6.415   &   6.208   &   6.334   &   6.260   &       &   0.126   &   0.137   &   0.130   &       -5.74       &       -2.59       &   $   15/2^{-}    $   &               \\
290 &   176 &   2069.74     &   2071.83     &       &       11.53       &       6.34        &       5.99        &       3.44        &   6.420   &   6.209   &   6.338   &   6.260   &       &   0.111   &   0.122   &   0.115   &       -5.89       &       -2.71       &               &               \\
291 &   177 &   2075.29     &   2076.36     &       &       11.55       &       6.38        &       5.56        &       3.53        &   6.421   &   6.204   &   6.337   &   6.255   &       &   -0.093  &   -0.089  &   -0.091  &       -6.57       &       -3.07       &   $   1/2^{+} $   &               \\
292 &   178 &   2081.74     &   2083.20     &       &       12.01       &       6.93        &       6.45        &       4.03        &   6.432   &   6.210   &   6.346   &   6.262   &       &   0.074   &   0.077   &   0.075   &       -6.56       &       -3.15       &               &               \\
293 &   179 &   2087.41     &   2088.54     &       &       12.12       &       7.24        &       5.67        &       4.25        &   6.439   &   6.210   &   6.351   &   6.262   &       &   0.058   &   0.060   &   0.059   &       -5.86       &       -3.32       &   $   5/2^{+} $   &               \\
294 &   180 &   2093.49     &   2093.49     &       &       11.74       &       7.58        &       6.07        &       4.51        &   6.447   &   6.211   &   6.357   &   6.262   &       &   0.039   &   0.039   &   0.039   &       -5.98       &       -3.49       &               &               \\
295 &   181 &   2099.17     &   2099.17     &       &       11.76       &       7.89        &       5.69        &       4.37        &   6.456   &   6.213   &   6.363   &   6.264   &       &   0.027   &   0.027   &   0.027   &       -6.02       &       -3.63       &   $   3/2^{+} $   &               \\
296 &   182 &   2105.41     &   2105.41     &       &       11.93       &       8.18        &       6.24        &       4.60        &   6.466   &   6.215   &   6.371   &   6.267   &       &   0.000   &   0.000   &   0.000   &       -5.94       &       -3.76       &               &               \\
297 &   183 &   2111.11     &   2111.11     &       &       11.94       &       8.40        &       5.70        &       5.11        &   6.477   &   6.218   &   6.379   &   6.269   &       &   0.000   &   0.000   &   0.000   &       -5.88       &       -3.87       &   $   1/2^{+} $   &               \\
298 &   184 &   2116.93     &   2116.93     &       &       11.52       &       8.58        &       5.83        &       5.27        &   6.488   &   6.220   &   6.386   &   6.271   &       &   0.000   &   0.000   &   0.000   &       -5.82       &       -3.96       &               &               \\
299 &   185 &   2120.90     &   2120.90     &       &       9.80        &       9.06        &       3.97        &       5.31        &   6.501   &   6.231   &   6.400   &   6.282   &       &   -0.015  &   -0.019  &   -0.017  &       -4.26       &       -4.12       &   $   13/2^{-}    $   &               \\
300 &   186 &   2125.82     &   2125.82     &       &       8.88        &       9.22        &       4.91        &       5.56        &   6.514   &   6.242   &   6.412   &   6.293   &       &   0.000   &   0.000   &   0.000   &       -4.45       &       -4.29       &               &               \\
301 &   187 &   2129.63     &   2129.63     &       &       8.73        &       9.56        &       3.82        &       5.61        &   6.529   &   6.255   &   6.426   &   6.306   &       &   -0.036  &   -0.044  &   -0.039  &       -4.58       &       -4.42       &   $   11/2^{-}    $   &               \\
302 &   188 &   2134.59     &   2134.59     &       &       8.77        &       9.85        &       4.96        &       5.73        &   6.540   &   6.264   &   6.437   &   6.315   &       &   0.000   &   0.000   &   0.000   &       -4.41       &       -4.61       &               &               \\
303 &   189 &   2138.73     &   2141.24     &       &       9.10        &       9.90        &       4.14        &       5.50        &   6.776   &   6.519   &   6.681   &   6.568   &       &   0.483   &   0.488   &   0.485   &       -4.98       &       -4.66       &   $   5/2^{-} $   &               \\
304 &   190 &   2144.16     &   2146.74     &       &       9.57        &       10.06       &       5.43        &       5.57        &   6.777   &   6.514   &   6.680   &   6.563   &       &   0.469   &   0.475   &   0.471   &       -4.98       &       -4.74       &               &               \\
305 &   191 &   2148.62     &   2151.04     &       &       9.89        &       10.32       &       4.46        &       5.68        &   6.784   &   6.515   &   6.685   &   6.564   &       &   0.463   &   0.468   &   0.465   &       -4.97       &       -4.86       &   $   5/2^{-} $   &               \\
306 &   192 &   2154.01     &   2156.51     &       &       9.85        &       10.55       &       5.39        &       5.77        &   6.789   &   6.514   &   6.688   &   6.563   &       &   0.454   &   0.458   &   0.456   &       -4.93       &       -4.97       &               &               \\
307 &   193 &   2158.46     &   2160.72     &       &       9.84        &       10.83       &       4.45        &       5.89        &   6.794   &   6.514   &   6.692   &   6.563   &       &   0.446   &   0.450   &   0.448   &       -4.83       &       -5.10       &   $   5/2^{-} $   &               \\
308 &   194 &   2163.70     &   2166.12     &       &       9.69        &       11.04       &       5.25        &       6.00        &   6.802   &   6.518   &   6.698   &   6.567   &       &   0.442   &   0.445   &   0.443   &       -4.79       &       -5.21       &               &               \\
309 &   195 &   2168.02     &   2170.25     &       &       9.56        &       11.21       &       4.31        &       6.09        &   6.824   &   6.534   &   6.718   &   6.583   &       &   0.453   &   0.456   &   0.454   &       -4.70       &       -5.43       &   $   9/2^{+} $   &               \\
310 &   196 &   2173.14     &   2175.35     &       &       9.44        &       11.47       &       5.12        &       6.20        &   6.801   &   6.510   &   6.696   &   6.559   &       &   0.413   &   0.416   &   0.414   &       -4.68       &       -5.41       &               &               \\
311 &   197 &   2177.45     &   2179.29     &       &       9.44        &       11.74       &       4.31        &       6.33        &   6.807   &   6.511   &   6.700   &   6.560   &       &   0.407   &   0.410   &   0.408   &       -4.59       &       -5.55       &   $   9/2^{+} $   &               \\
312 &   198 &   2182.22     &   2184.31     &       &       9.08        &       11.95       &       4.76        &       6.44        &   6.810   &   6.510   &   6.702   &   6.559   &       &   0.396   &   0.400   &   0.398   &       -4.42       &       -5.65       &               &               \\
313 &   199 &   2186.23     &   2188.08     &       &       8.77        &       12.24       &       4.01        &       6.57        &   6.817   &   6.513   &   6.708   &   6.562   &       &   0.393   &   0.397   &   0.394   &       -4.15       &       -5.79       &   $   9/2^{+} $   &               \\
314 &   200 &   2190.73     &   2192.99     &       &       8.51        &       12.53       &       4.50        &       6.69        &   6.833   &   6.524   &   6.722   &   6.573   &       &   0.395   &   0.399   &   0.397   &       -4.17       &       -5.93       &               &               \\
315 &   201 &   2194.44     &   2196.62     &       &       8.21        &       12.83       &       3.71        &       6.83        &   6.847   &   6.534   &   6.735   &   6.582   &       &   0.399   &   0.402   &   0.400   &       -4.11       &       -6.07       &   $   3/2^{-} $   &               \\
316 &   202 &   2198.89     &   2201.23     &       &       8.16        &       13.13       &       4.45        &       7.14        &   6.859   &   6.541   &   6.746   &   6.590   &       &   0.397   &   0.401   &   0.399   &       -4.04       &       -6.21       &               &               \\
317 &   203 &   2202.46     &   2204.72     &       &       8.02        &       13.42       &       3.57        &       7.06        &   6.875   &   6.552   &   6.760   &   6.601   &       &   0.403   &   0.405   &   0.404   &       -4.05       &       -6.35       &   $   1/2^{-} $   &               \\
318 &   204 &   2207.01     &   2208.75     &       &       8.12        &       13.52       &       4.55        &       7.01        &   6.813   &   6.482   &   6.696   &   6.531   &       &   0.296   &   0.306   &   0.300   &       -4.22       &       -6.36       &               &               \\
319 &   205 &   2210.70     &   2212.26     &       &       8.24        &       13.67       &       3.69        &       7.13        &   6.819   &   6.481   &   6.701   &   6.530   &       &   0.286   &   0.299   &   0.290   &       -4.19       &       -6.45       &   $   3/2^{+} $   &               \\
320 &   206 &   2215.29     &   2216.95     &       &       8.28        &       13.89       &       4.59        &       7.26        &   6.827   &   6.484   &   6.707   &   6.533   &       &   0.279   &   0.294   &   0.284   &       -4.12       &       -6.57       &               &               \\
321 &   207 &   2218.97     &   2220.45     &       &       8.27        &       14.04       &       3.68        &       7.38        &   6.835   &   6.485   &   6.713   &   6.534   &       &   0.272   &   0.289   &   0.278   &       -4.03       &       -6.66       &   $   1/2^{+} $   &               \\
322 &   208 &   2223.37     &   2224.96     &       &       8.08        &       14.28       &       4.41        &       7.52        &   6.843   &   6.488   &   6.720   &   6.537   &       &   0.266   &   0.285   &   0.272   &       -3.99       &       -6.79       &               &               \\
323 &   209 &   2226.95     &   2228.16     &       &       7.99        &       14.56       &       3.58        &       7.69        &   6.849   &   6.489   &   6.724   &   6.538   &       &   0.256   &   0.277   &   0.263   &       -3.80       &       -6.90       &   $   9/2^{-} $   &               \\
324 &   210 &   2231.15     &   2232.77     &       &       7.77        &       14.90       &       4.20        &       7.81        &   6.863   &   6.501   &   6.738   &   6.550   &       &   0.263   &   0.282   &   0.269   &       -3.84       &       -7.08       &               &               \\
325 &   211 &   2234.57     &   2235.91     &       &       7.61        &       15.23       &       3.42        &       7.98        &   6.872   &   6.507   &   6.746   &   6.556   &       &   0.258   &   0.279   &   0.265   &       -3.73       &       -7.24       &   $   9/2^{+} $   &               \\
326 &   212 &   2238.65     &   2240.28     &       &       7.50        &       15.48       &       4.08        &       8.08        &   6.886   &   6.516   &   6.759   &   6.565   &       &   0.264   &   0.284   &   0.271   &       -3.70       &       -7.37       &               &               \\
327 &   213 &   2241.99     &   2243.41     &       &       7.42        &       15.77       &       3.33        &       8.22        &   6.898   &   6.523   &   6.769   &   6.572   &       &   0.265   &   0.285   &   0.272   &       -3.64       &       -7.50       &   $   3/2^{-} $   &               \\
328 &   214 &   2245.89     &   2247.50     &       &       7.24        &       15.99       &       3.91        &       8.33        &   6.911   &   6.530   &   6.781   &   6.579   &       &   0.269   &   0.287   &   0.275   &       -3.58       &       -7.62       &               &               \\
329 &   215 &   2249.13     &   2250.58     &       &       7.14        &       16.21       &       3.24        &       8.44        &   6.924   &   6.537   &   6.793   &   6.586   &       &   0.272   &   0.289   &   0.278   &       -3.54       &       -7.72       &   $   1/2^{-} $   &               \\
330 &   216 &   2252.88     &   2254.48     &       &       6.99        &       16.45       &       3.75        &       8.58        &   6.935   &   6.543   &   6.802   &   6.591   &       &   0.273   &   0.289   &   0.279   &       -3.45       &       -7.85       &               &               \\
331 &   217 &   2256.05     &   2257.40     &       &       6.92        &       16.64       &       3.17        &       8.68        &   6.949   &   6.548   &   6.813   &   6.597   &       &   0.277   &   0.292   &   0.282   &       -3.45       &       -7.94       &   $   7/2^{-} $   &               \\
332 &   218 &   2259.61     &   2261.18     &       &       6.72        &       16.94       &       3.56        &       8.87        &   6.958   &   6.554   &   6.822   &   6.602   &       &   0.274   &   0.289   &   0.279   &       -3.28       &       -8.11       &               &               \\
333 &   219 &   2262.66     &   2264.09     &       &       6.61        &       17.23       &       3.05        &       9.04        &   6.968   &   6.560   &   6.831   &   6.608   &       &   0.275   &   0.289   &   0.280   &       -3.18       &       -8.26       &   $   11/2^{+}    $   &               \\
334 &   220 &   2265.90     &   2267.47     &       &       6.30        &       17.57       &       3.24        &       9.24        &   6.978   &   6.568   &   6.841   &   6.616   &       &   0.274   &   0.289   &   0.279   &       -2.89       &       -8.43       &               &               \\
335 &   221 &   2268.37     &   2269.83     &       &       5.71        &       17.88       &       2.47        &       9.47        &   6.984   &   6.572   &   6.847   &   6.621   &       &   0.265   &   0.278   &   0.269   &       -2.62       &       -8.61       &   $   11/2^{-}    $   &               \\
336 &   222 &   2271.30     &   2272.96     &       &       5.40        &       18.06       &       2.93        &       9.60        &   6.995   &   6.577   &   6.856   &   6.625   &       &   0.262   &   0.274   &   0.266   &       -2.71       &       -8.72       &               &               \\
337 &   223 &   2273.67     &   2275.14     &       &       5.29        &       18.34       &       2.37        &       9.82        &   7.003   &   6.582   &   6.863   &   6.630   &       &   0.256   &   0.266   &   0.259   &       -2.68       &       -8.87       &   $   5/2^{-} $   &               \\
338 &   224 &   2276.61     &   2278.30     &       &       5.31        &       18.52       &       2.94        &       9.84        &   7.013   &   6.585   &   6.871   &   6.633   &       &   0.253   &   0.262   &   0.256   &       -2.66       &       -8.96       &               &               \\
339 &   225 &   2278.88     &   2280.48     &       &       5.21        &       18.72       &       2.27        &       9.95        &   7.024   &   6.588   &   6.880   &   6.637   &       &   0.250   &   0.259   &   0.253   &       -2.65       &       -9.07       &   $   3/2^{-} $   &               \\
340 &   226 &   2281.82     &   2283.60     &       &       5.21        &       18.92       &       2.94        &       10.06       &   7.032   &   6.591   &   6.887   &   6.639   &       &   0.245   &   0.253   &   0.248   &       -2.63       &       -9.18       &               &               \\
341 &   227 &   2284.05     &   2285.76     &       &       5.17        &       19.14       &       2.23        &       10.19       &   7.041   &   6.594   &   6.895   &   6.642   &       &   0.241   &   0.247   &   0.243   &       -2.60       &       -9.30       &   $   3/2^{-} $   &               \\
342 &   228 &   2287.03     &   2288.88     &       &       5.21        &       19.36       &       2.98        &       10.29       &   7.050   &   6.597   &   6.902   &   6.645   &       &   0.237   &   0.242   &   0.239   &       -2.63       &       -9.41       &               &               \\
343 &   229 &   2289.33     &   2291.09     &       &       5.28        &       19.58       &       2.30        &       10.37       &   7.061   &   6.600   &   6.911   &   6.648   &       &   0.234   &   0.238   &   0.236   &       -2.69       &       -9.51       &   $   1/2^{-} $   &               \\
344 &   230 &   2292.28     &   2294.13     &       &       5.26        &       19.84       &       2.96        &       10.49       &   7.069   &   6.604   &   6.919   &   6.652   &       &   0.230   &   0.233   &   0.231   &       -2.64       &       -9.64       &               &               \\
345 &   231 &   2294.72     &   2296.37     &       &       5.39        &       20.16       &       2.43        &       10.64       &   7.078   &   6.608   &   6.926   &   6.657   &       &   0.226   &   0.228   &   0.227   &       -2.80       &       -9.79       &   $   1/2^{-} $   &               \\
346 &   232 &   2297.55     &   2299.23     &       &       5.27        &       20.36       &       2.83        &       10.72       &   7.090   &   6.613   &   6.936   &   6.661   &       &   0.226   &   0.227   &   0.226   &       -2.89       &       -9.86       &               &               \\
347 &   233 &   2299.24     &   2300.91     &       &       4.52        &       20.61       &       1.69        &       10.84       &   7.100   &   6.616   &   6.945   &   6.664   &       &   0.220   &   0.221   &   0.221   &       -1.77       &       -9.98       &   $   7/2^{-} $   &               \\
348 &   234 &   2301.30     &   2303.17     &       &       3.75        &       20.83       &       2.06        &       10.94       &   7.108   &   6.619   &   6.952   &   6.667   &       &   0.213   &   0.215   &   0.214   &       -1.89       &       -10.08      &               &               \\
349 &   235 &   2302.86     &   2304.70     &       &       3.62        &       21.07       &       1.56        &       11.00       &   7.119   &   6.621   &   6.960   &   6.669   &       &   0.208   &   0.210   &   0.209   &       -1.87       &       -10.19      &   $   5/2^{-} $   &               \\
350 &   236 &   2305.03     &   2307.02     &       &       3.73        &       21.34       &       2.17        &       11.16       &   7.126   &   6.625   &   6.967   &   6.673   &       &   0.200   &   0.202   &   0.200   &       -1.89       &       -10.31      &               &               \\
351 &   237 &   2306.51     &   2308.47     &       &       3.66        &       21.63       &       1.49        &       11.27       &   7.134   &   6.629   &   6.974   &   6.677   &       &   0.192   &   0.193   &   0.192   &       -1.86       &       -10.44      &   $   5/2^{-} $   &               \\
352 &   238 &   2308.79     &   2310.82     &       &       3.76        &       21.85       &       2.28        &       11.36       &   7.141   &   6.632   &   6.980   &   6.680   &       &   0.184   &   0.186   &   0.184   &       -1.93       &       -10.54      &               &               \\
353 &   239 &   2310.29     &   2312.14     &       &       3.77        &       22.12       &       1.50        &       11.45       &   7.146   &   6.637   &   6.986   &   6.685   &       &   0.172   &   0.173   &   0.173   &       -1.93       &       -10.65      &   $   5/2^{-} $   &               \\
354 &   240 &   2312.67     &   2314.64     &       &       3.88        &       22.33       &       2.38        &       11.55       &   7.157   &   6.640   &   6.994   &   6.688   &       &   0.167   &   0.169   &   0.168   &       -1.98       &       -10.74      &               &               \\
355 &   241 &   2314.29     &   2316.17     &       &       4.00        &       22.60       &       1.62        &       11.67       &   7.166   &   6.644   &   7.003   &   6.692   &       &   0.161   &   0.164   &   0.162   &       -2.01       &       -10.85      &   $   3/2^{-} $   &               \\
356 &   242 &   2316.58     &   2318.53     &       &       3.91        &       22.76       &       2.29        &       11.76       &   7.175   &   6.646   &   7.010   &   6.694   &       &   0.153   &   0.157   &   0.155   &       -1.97       &       -10.93      &               &               \\
357 &   243 &   2318.25     &   2320.15     &       &       3.95        &       22.96       &       1.67        &       11.88       &   7.186   &   6.649   &   7.019   &   6.697   &       &   0.148   &   0.153   &   0.150   &       -2.01       &       -11.03      &   $   1/2^{-} $   &               \\
358 &   244 &   2320.47     &   2322.38     &       &       3.89        &       23.12       &       2.23        &       11.98       &   7.194   &   6.651   &   7.026   &   6.699   &       &   0.141   &   0.147   &   0.143   &       -1.95       &       -11.10      &               &               \\
359 &   245 &   2322.24     &   2323.86     &       &       4.00        &       23.29       &       1.77        &       12.10       &   7.203   &   6.654   &   7.033   &   6.702   &       &   0.134   &   0.140   &   0.136   &       -2.07       &       -11.18      &   $   1/2^{-} $   &               \\
360 &   246 &   2324.33     &   2326.09     &       &       3.86        &       23.45       &       2.09        &       12.22       &   7.216   &   6.656   &   7.043   &   6.704   &       &   0.130   &   0.138   &   0.133   &       -2.14       &       -11.28      &               &               \\
361 &   247 &   2325.25     &   2326.91     &       &       3.01        &       23.50       &       0.92        &       12.28       &   7.224   &   6.658   &   7.050   &   6.706   &       &   0.120   &   0.129   &   0.123   &       -1.05       &       -11.32      &   $   9/2^{-} $   &               \\
362 &   248 &   2326.68     &   2328.37     &       &       2.35        &       23.58       &       1.43        &       12.37       &   7.231   &   6.660   &   7.056   &   6.708   &       &   0.109   &   0.118   &   0.112   &       -1.32       &       -11.40      &               &               \\
363 &   249 &   2327.70     &   2328.45     &       &       2.45        &       23.69       &       1.02        &       12.79       &   7.231   &   6.659   &   7.057   &   6.707   &       &   -0.097  &   -0.082  &   -0.092  &       -2.00       &       -11.66      &   $   3/2^{-} $   &               \\
364 &   250 &   2329.74     &   2330.89     &       &       3.06        &       23.96       &       2.04        &       12.68       &   7.241   &   6.664   &   7.065   &   6.712   &       &   0.073   &   0.069   &   0.071   &       -1.86       &       -11.72      &               &               \\
365 &   251 &   2331.74     &   2332.39     &       &       4.04        &       24.13       &       2.00        &       12.94       &   7.253   &   6.663   &   7.074   &   6.711   &       &   -0.085  &   -0.071  &   -0.081  &       -2.03       &       -11.80      &   $   1/2^{-} $   &               \\
366 &   252 &   2333.44     &   2333.44     &       &       3.70        &       24.35       &       1.70        &       12.65       &   7.260   &   6.666   &   7.080   &   6.714   &       &   0.045   &   0.040   &   0.043   &       -1.88       &       -11.92      &               &               \\
367 &   253 &   2335.31     &   2335.84     &       &       3.57        &       24.43       &       1.87        &       13.08       &   7.275   &   6.666   &   7.092   &   6.714   &       &   -0.065  &   -0.054  &   -0.062  &       -1.66       &       -11.95      &   $   3/2^{-} $   &               \\
368 &   254 &   2337.22     &   2337.22     &       &       3.78        &       24.67       &       1.91        &       13.12       &   7.282   &   6.668   &   7.098   &   6.716   &       &   0.000   &   0.000   &   0.000   &       -1.91       &       -12.07      &               &               \\
369 &   255 &   2338.86     &   2338.86     &       &       3.55        &       24.63       &       1.64        &       13.16       &   7.295   &   6.669   &   7.108   &   6.717   &       &   -0.002  &   -0.001  &   -0.002  &       -1.89       &       -12.12      &   $   1/2^{-} $   &               \\
370 &   256 &   2340.92     &   2340.92     &       &       3.69        &       24.85       &       2.05        &       13.31       &   7.308   &   6.669   &   7.117   &   6.717   &       &   0.000   &   0.000   &   0.000   &       -1.82       &       -12.17      &               &               \\
371 &   257 &   2342.59     &   2342.59     &       &       3.73        &       24.93       &       1.68        &       13.45       &   7.322   &   6.670   &   7.128   &   6.718   &       &   0.000   &   0.000   &   0.000   &       -1.83       &       -12.21      &   $   1/2^{-} $   &               \\
372 &   258 &   2344.42     &   2344.42     &       &       3.50        &       25.01       &       1.83        &       13.50       &   7.335   &   6.671   &   7.138   &   6.719   &       &   0.000   &   0.000   &   0.000   &       -1.86       &       -12.25      &               &               \\
373 &   259 &   2343.99     &   2343.99     &       &       1.39        &       25.20       &   \underline{ -0.43   }   &       13.53       &   7.347   &   6.683   &   7.150   &   6.731   &       &   -0.012  &   -0.019  &   -0.014  &   \underline{ 0.16    }   &       -12.35      &   $   15/2^{+}    $   &               \\
374 &   260 &   2344.59     &   2344.59     &       &       0.18        &       25.39       &       0.61        &       13.68       &   7.357   &   6.691   &   7.160   &   6.739   &       &   0.000   &   0.000   &   0.000   &       -0.13       &       -12.45      &               &               \\
375 &   261 &   2344.06     &   2344.06     &       &       0.07        &       25.50       &   \underline{ -0.53   }   &       13.64       &   7.368   &   6.704   &   7.172   &   6.751   &       &   0.012   &   0.017   &   0.013   &       -0.14       &       -12.55      &   $   1/2^{+} $   &               \\
376 &   262 &   2344.81     &   2344.81     &       &       0.21        &       25.78       &       0.75        &       13.86       &   7.378   &   6.712   &   7.183   &   6.759   &       &   0.000   &   0.000   &   0.000   &       -0.15       &       -12.65      &               &               \\
377 &   263 &   2344.30     &   2344.30     &       &       0.24        &       25.82       &   \underline{ -0.51   }   &       13.78       &   7.390   &   6.724   &   7.195   &   6.771   &       &   0.021   &   0.028   &   0.023   &       -0.16       &       -12.74      &   $   1/2^{+} $   &               \\
378 &   264 &   2345.05     &   2345.05     &       &       0.24        &       26.06       &       0.75        &       13.92       &   7.399   &   6.732   &   7.205   &   6.780   &       &   0.000   &   0.000   &   0.000   &       -0.16       &       -12.85      &               &               \\
379 &   265 &   2344.95     &   2345.68     &       &       0.64        &       26.13       &   \underline{ -0.10   }   &       14.00       &   7.419   &   6.746   &   7.223   &   6.793   &       &   0.062   &   0.074   &   0.066   &       -0.43       &       -12.84      &   $   1/2^{+} $   &               \\
380 &   266 &   2345.81     &   2346.82     &       &       0.76        &       26.19       &       0.87        &       14.03       &   7.431   &   6.754   &   7.235   &   6.801   &       &   0.072   &   0.084   &   0.076   &       -0.49       &       -12.89      &               &               \\
381 &   267 &   2346.01     &   2346.61     &       &       1.06        &       26.26       &       0.20        &       13.98       &   7.450   &   6.762   &   7.251   &   6.809   &       &   0.093   &   0.102   &   0.096   &       -0.57       &       -12.90      &   $   3/2^{+} $   &               \\
382 &   268 &   2347.22     &   2349.19     &       &       1.40        &       26.72       &       1.21        &       13.90       &   7.618   &   6.976   &   7.432   &   7.021   &       &   0.435   &   0.431   &   0.434   &       -0.93       &       -13.10      &               &               \\
383 &   269 &   2347.66     &   2349.58     &       &       1.65        &       27.02       &       0.44        &       13.99       &   7.633   &   6.988   &   7.447   &   7.033   &       &   0.441   &   0.435   &   0.439   &       -0.88       &       -13.20      &   $   1/2^{-} $   &               \\
384 &   270 &   2349.00     &   2350.96     &       &       1.78        &       27.17       &       1.34        &       14.07       &   7.641   &   6.989   &   7.453   &   7.035   &       &   0.435   &   0.431   &   0.434   &       -0.88       &       -13.28      &               &               \\
385 &   271 &   2349.42     &   2351.25     &       &       1.76        &       27.36       &       0.43        &       14.16       &   7.655   &   6.998   &   7.467   &   7.043   &       &   0.438   &   0.433   &   0.436   &       -0.88       &       -13.36      &   $   7/2^{+} $   &               \\
386 &   272 &   2350.68     &   2352.62     &       &       1.69        &       27.56       &       1.26        &       14.26       &   7.663   &   7.003   &   7.474   &   7.049   &       &   0.435   &   0.431   &   0.434   &       -0.82       &       -13.47      &               &               \\
387 &   273 &   2351.05     &   2352.84     &       &       1.62        &       27.75       &       0.36        &       14.35       &   7.676   &   7.013   &   7.487   &   7.058   &       &   0.437   &   0.433   &   0.436   &       -0.73       &       -13.57      &   $   7/2^{+} $   &               \\
388 &   274 &   2352.21     &   2354.09     &       &       1.53        &       27.96       &       1.16        &       14.45       &   7.683   &   7.017   &   7.493   &   7.062   &       &   0.433   &   0.429   &   0.432   &       -0.72       &       -13.66      &               &               \\
389 &   275 &   2352.53     &   2354.13     &       &       1.48        &       28.23       &       0.32        &       15.30       &   7.699   &   7.029   &   7.509   &   7.075   &       &   0.439   &   0.435   &   0.438   &       -0.61       &       -13.78      &   $   15/2^{+}    $   &               \\
390 &   276 &   2353.48     &   2355.31     &       &       1.27        &       28.36       &       0.95        &       14.77       &   7.696   &   7.024   &   7.506   &   7.069   &       &   0.425   &   0.421   &   0.424   &       -0.59       &       -13.87      &               &               \\
391 &   277 &   2353.59     &   2355.28     &       &       1.06        &       28.50       &       0.11        &       14.94       &   7.701   &   7.026   &   7.511   &   7.072   &       &   0.419   &   0.416   &   0.418   &       -0.56       &       -13.97      &   $   11/2^{-}    $   &               \\
392 &   278 &   2354.62     &   2356.27     &       &       1.14        &       28.69       &       1.03        &       14.90       &   7.675   &   6.998   &   7.485   &   7.044   &       &   0.377   &   0.369   &   0.374   &       -0.69       &       -14.07      &               &               \\
393 &   279 &   2354.84     &   2356.25     &       &       1.24        &       28.25       &       0.21        &       15.00       &   7.683   &   7.001   &   7.492   &   7.047   &       &   0.374   &   0.365   &   0.371   &       -0.58       &       -14.17      &   $   9/2^{-} $   &               \\
394 &   280 &   2355.85     &   2357.42     &       &       1.23        &       28.21       &       1.02        &       15.08       &   7.693   &   7.008   &   7.501   &   7.053   &       &   0.372   &   0.364   &   0.370   &       -0.56       &       -14.25      &               &               \\
395 &   281 &   2356.12     &   2357.22     &       &       1.28        &       28.25       &       0.27        &       14.77       &   7.646   &   6.915   &   7.443   &   6.961   &       &   0.227   &   0.252   &   0.234   &       -0.83       &       -13.86      &   $   1/2^{+} $   &               \\
396 &   282 &   2357.30     &   2358.60     &       &       1.45        &       28.49       &       1.18        &       14.85       &   7.656   &   6.928   &   7.453   &   6.974   &       &   0.231   &   0.259   &   0.239   &       -0.72       &       -13.98      &               &               \\
397 &   283 &   2357.63     &   2358.85     &       &       1.51        &       28.61       &       0.33        &       14.89       &   7.670   &   6.934   &   7.466   &   6.980   &       &   0.236   &   0.262   &   0.243   &       -0.73       &       -14.03      &   $   1/2^{+} $   &               \\
398 &   284 &   2358.69     &   2360.04     &       &       1.39        &       28.80       &       1.06        &       14.97       &   7.680   &   6.945   &   7.477   &   6.991   &       &   0.241   &   0.267   &   0.248   &       -0.70       &       -14.13      &               &               \\
399 &   285 &   2359.02     &   2360.24     &       &       1.39        &       28.97       &       0.33        &       15.04       &   7.693   &   6.952   &   7.489   &   6.998   &       &   0.244   &   0.270   &   0.251   &       -0.69       &       -14.20      &   $   1/2^{+} $   &               \\
400 &   286 &   2360.05     &   2361.36     &       &       1.35        &       29.13       &       1.02        &       15.11       &   7.705   &   6.961   &   7.500   &   7.007   &       &   0.249   &   0.273   &   0.256   &       -0.68       &       -14.28      &               &               \\
401 &   287 &   2360.33     &   2361.50     &       &       1.31        &       29.29       &       0.28        &       15.19       &   7.715   &   6.969   &   7.511   &   7.014   &       &   0.249   &   0.275   &   0.256   &       -0.62       &       -14.38      &   $   1/2^{+} $   &               \\
402 &   288 &   2361.35     &   2362.59     &       &       1.30        &       29.46       &       1.02        &       15.25       &   7.728   &   6.975   &   7.522   &   7.021   &       &   0.255   &   0.278   &   0.262   &       -0.63       &       -14.44      &               &               \\
403 &   289 &   2361.65     &   2362.66     &       &       1.31        &       29.61       &       0.30        &       15.33       &   7.741   &   6.981   &   7.534   &   7.027   &       &   0.257   &   0.279   &   0.263   &       -0.56       &       -14.50      &   $   7/2^{+} $   &               \\
404 &   290 &   2362.52     &   2363.70     &       &       1.17        &       29.81       &       0.87        &       15.42       &   7.751   &   6.990   &   7.544   &   7.035   &       &   0.260   &   0.283   &   0.266   &       -0.53       &       -14.60      &               &               \\
405 &   291 &   2362.83     &   2363.75     &       &       1.19        &       30.00       &       0.31        &       15.52       &   7.762   &   6.997   &   7.554   &   7.042   &       &   0.261   &   0.285   &   0.268   &       -0.51       &       -14.68      &   $   9/2^{-} $   &               \\
406 &   292 &   2363.43     &   2364.54     &       &       0.91        &       30.21       &       0.59        &       15.66       &   7.773   &   7.007   &   7.566   &   7.053   &       &   0.265   &   0.288   &   0.271   &       -0.33       &       -14.79      &               &               \\
407 &   293 &   2363.39     &   2364.42     &       &       0.56        &       30.34       &   \underline{ -0.03   }   &       15.68       &   7.787   &   7.012   &   7.578   &   7.057   &       &   0.268   &   0.290   &   0.274   &       -0.34       &       -14.85      &   $   3/2^{+} $   &               \\
408 &   294 &   2363.86     &   2365.10     &       &       0.43        &       30.50       &       0.46        &       15.76       &   7.797   &   7.019   &   7.587   &   7.064   &       &   0.268   &   0.290   &   0.274   &       -0.20       &       -14.94      &               &               \\
409 &   295 &   2363.73     &   2364.92     &       &       0.34        &       30.63       &   \underline{ -0.13   }   &       15.81       &   7.809   &   7.024   &   7.599   &   7.069   &       &   0.269   &   0.291   &   0.275   &       -0.15       &       -15.01      &   $   3/2^{+} $   &               \\
410 &   296 &   2364.17     &   2365.50     &       &       0.32        &       30.78       &       0.44        &       15.88       &   7.820   &   7.030   &   7.608   &   7.075   &       &   0.270   &   0.290   &   0.275   &       -0.17       &       -15.09      &               &               \\
411 &   297 &   2363.99     &   2365.26     &       &       0.26        &       30.89       &   \underline{ -0.18   }   &       15.92       &   7.833   &   7.035   &   7.620   &   7.080   &       &   0.271   &   0.291   &   0.277   &       -0.17       &       -15.15      &   $   1/2^{+} $   &               \\
412 &   298 &   2364.46     &   2365.83     &       &       0.28        &       31.10       &       0.46        &       16.03       &   7.842   &   7.042   &   7.629   &   7.087   &       &   0.271   &   0.290   &   0.276   &       -0.15       &       -15.26      &               &               \\
413 &   299 &   2364.28     &   2365.57     &       &       0.28        &               &   \underline{ -0.18   }   &       16.12       &   7.853   &   7.048   &   7.639   &   7.094   &       &   0.271   &   0.290   &   0.276   &       -0.14       &       -15.35      &   $   1/2^{+} $   &               \\
414 &   300 &   2364.72     &   2366.09     &       &       0.27        &       31.45       &       0.45        &       16.21       &   7.862   &   7.055   &   7.648   &   7.100   &       &   0.271   &   0.289   &   0.276   &       -0.14       &       -15.44      &               &               \\
415 &   301 &   2364.52     &   2365.78     &       &       0.25        &               &   \underline{ -0.20   }   &       16.30       &   7.871   &   7.063   &   7.657   &   7.108   &       &   0.270   &   0.288   &   0.275   &       -0.11       &       -15.56      &   $   1/2^{+} $   &               \\
416 &   302 &   2364.98     &   2366.26     &       &       0.25        &       31.83       &       0.45        &       16.40       &   7.883   &   7.067   &   7.668   &   7.112   &       &   0.271   &   0.288   &   0.276   &       -0.12       &       -15.62      &               &               \\
417 &   303 &   2364.79     &   2365.84     &       &       0.27        &               &   \underline{ -0.18   }   &       16.50       &   7.894   &   7.078   &   7.680   &   7.123   &       &   0.273   &   0.290   &   0.278   &   \underline{ 0.12    }   &       -15.74      &   $   9/2^{+} $   &               \\
418 &   304 &   2365.15     &   2366.21     &       &       0.18        &       32.24       &       0.36        &       16.61       &   7.902   &   7.081   &   7.687   &   7.126   &       &   0.271   &   0.288   &   0.276   &   \underline{ 0.09    }   &       -15.81      &               &               \\
$\sigma$ &  & & &  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                 
\multicolumn{2}{c}{$Z=115$ (Mc)}\\                                                                                                                                                                                                                                  
277 &   162 &   1973.69     &   1975.84     &       &               &       0.24        &               &   \underline{ -0.55   }   &   6.307   &   6.173   &   6.252   &   6.225   &       &   0.225   &   0.221   &   0.224   &       -8.91       &   \underline{ 0.40    }   &               &   $   1/2^{-} $   \\
278 &   163 &   1981.00     &   1983.17     &       &               &       0.88        &       7.32        &   \underline{ -0.23   }   &   6.319   &   6.179   &   6.261   &   6.231   &       &   0.221   &   0.218   &   0.220   &       -7.39       &   \underline{ 0.12    }   &   $   5/2^{+} $   &   $   1/2^{-} $   \\
279 &   164 &   1988.90     &   1991.35     &       &       15.21       &       1.25        &       7.89        &       0.03        &   6.325   &   6.182   &   6.267   &   6.233   &       &   0.211   &   0.210   &   0.211   &       -7.57       &       -0.06       &               &   $   1/2^{-} $   \\
280 &   165 &   1996.03     &   1998.48     &       &       15.02       &       1.57        &       7.13        &       0.25        &   6.333   &   6.185   &   6.273   &   6.237   &       &   0.203   &   0.203   &   0.203   &       -7.46       &       -0.25       &   $   5/2^{+} $   &   $   1/2^{-} $   \\
281 &   166 &   2003.88     &   2006.37     &       &       14.98       &       1.94        &       7.85        &       0.40        &   6.341   &   6.189   &   6.279   &   6.241   &       &   0.194   &   0.195   &   0.194   &       -7.50       &       -0.41       &               &   $   1/2^{-} $   \\
282 &   167 &   2010.97     &   2013.13     &       &       14.94       &       2.23        &       7.09        &       0.47        &   6.345   &   6.191   &   6.283   &   6.242   &       &   0.179   &   0.182   &   0.180   &       -7.37       &       -0.42       &   $   5/2^{+} $   &   $   1/2^{-} $   \\
283 &   168 &   2018.76     &   2021.14     &       &       14.88       &       2.81        &       7.80        &       0.77        &   6.357   &   6.197   &   6.293   &   6.248   &       &   0.177   &   0.180   &   0.178   &       -7.36       &       -0.73       &               &   $   1/2^{-} $   \\
284 &   169 &   2025.84     &   2028.15     &       &       14.88       &       3.37        &       7.08        &       1.09        &   6.367   &   6.202   &   6.301   &   6.253   &       &   0.172   &   0.177   &   0.174   &       -7.19       &       -1.03       &   $   3/2^{+} $   &   $   1/2^{-} $   \\
285 &   170 &   2033.11     &   2035.64     &       &       14.35       &       3.80        &       7.27        &       1.33        &   6.378   &   6.206   &   6.309   &   6.257   &       &   0.168   &   0.174   &   0.171   &       -7.03       &       -1.31       &               &   $   1/2^{-} $   \\
286 &   171 &   2039.88     &   2042.40     &       &       14.03       &       4.36        &       6.76        &       1.62        &   6.390   &   6.212   &   6.319   &   6.263   &       &   0.166   &   0.173   &   0.169   &       -6.88       &       -1.60       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
287 &   172 &   2046.83     &   2049.44     &       &       13.71       &       4.57        &       6.95        &       1.71        &   6.398   &   6.214   &   6.325   &   6.265   &       &   0.159   &   0.167   &   0.162   &       -6.76       &       -1.69       &               &   $   1/2^{-} $   \\
288 &   173 &   2053.36     &   2055.88     &       &       13.49       &       4.98        &       6.54        &       1.89        &   6.407   &   6.217   &   6.332   &   6.268   &       &   0.153   &   0.163   &   0.157   &       -6.71       &       -1.84       &   $   9/2^{+} $   &   $   1/2^{-} $   \\
289 &   174 &   2060.15     &   2062.56     &       &       13.33       &       5.19        &       6.79        &       1.94        &   6.412   &   6.217   &   6.336   &   6.269   &       &   0.142   &   0.154   &   0.147   &       -6.91       &       -1.88       &               &   $   1/2^{-} $   \\
290 &   175 &   2065.65     &   2067.90     &       &       12.29       &       5.23        &       5.50        &       1.91        &   6.417   &   6.218   &   6.338   &   6.269   &       &   0.129   &   0.142   &   0.134   &       -5.68       &       -1.86       &   $   15/2^{-}    $   &   $   1/2^{-} $   \\
291 &   176 &   2071.66     &   2073.61     &       &       11.50       &       5.36        &       6.00        &       1.92        &   6.419   &   6.215   &   6.339   &   6.266   &       &   0.108   &   0.117   &   0.111   &       -6.12       &       -2.44       &               &   $   7/2^{-} $   \\
292 &   177 &   2077.59     &   2079.28     &       &       11.93       &       5.83        &       5.93        &       2.30        &   6.426   &   6.216   &   6.344   &   6.268   &       &   0.092   &   0.100   &   0.095   &       -6.20       &       -2.60       &   $   7/2^{+} $   &   $   7/2^{-} $   \\
293 &   178 &   2083.99     &   2085.40     &       &       12.33       &       6.28        &       6.40        &       2.24        &   6.433   &   6.219   &   6.350   &   6.270   &       &   0.074   &   0.077   &   0.075   &       -6.69       &       -2.83       &               &   $   7/2^{-} $   \\
294 &   179 &   2089.83     &   2090.63     &       &       12.25       &       6.68        &       5.85        &       2.42        &   6.437   &   6.216   &   6.352   &   6.267   &       &   -0.070  &   -0.065  &   -0.068  &       -6.02       &       -2.95       &   $   3/2^{+} $   &   $   5/2^{-} $   \\
295 &   180 &   2096.06     &   2096.06     &       &       12.08       &       7.09        &       6.23        &       2.58        &   6.446   &   6.219   &   6.359   &   6.270   &       &   0.036   &   0.036   &   0.036   &       -6.12       &       -3.22       &               &   $   1/2^{-} $   \\
296 &   181 &   2102.13     &   2102.13     &       &       12.30       &       7.33        &       6.07        &       2.96        &   6.457   &   6.221   &   6.366   &   6.273   &       &   -0.042  &   -0.039  &   -0.041  &       -6.26       &       -3.29       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
297 &   182 &   2108.40     &   2108.40     &       &       12.33       &       7.59        &       6.27        &       2.99        &   6.467   &   6.224   &   6.374   &   6.275   &       &   -0.039  &   -0.037  &   -0.038  &       -6.30       &       -3.41       &               &   $   5/2^{-} $   \\
298 &   183 &   2113.98     &   2113.98     &       &       11.85       &       7.99        &       5.58        &       2.87        &   6.476   &   6.226   &   6.381   &   6.277   &       &   -0.009  &   -0.011  &   -0.010  &       -5.92       &       -3.62       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
299 &   184 &   2119.87     &   2119.87     &       &       11.47       &       8.21        &       5.89        &       2.93        &   6.487   &   6.228   &   6.389   &   6.279   &       &   -0.002  &   -0.005  &   -0.003  &       -5.90       &       -3.73       &               &   $   5/2^{-} $   \\
300 &   185 &   2124.08     &   2124.08     &       &       10.09       &       8.48        &       4.21        &       3.17        &   6.500   &   6.240   &   6.402   &   6.291   &       &   -0.016  &   -0.021  &   -0.018  &       -4.45       &       -3.85       &   $   13/2^{-}    $   &   $   5/2^{-} $   \\
301 &   186 &   2129.09     &   2129.09     &       &       9.22        &       8.84        &       5.01        &       3.27        &   6.513   &   6.250   &   6.414   &   6.301   &       &   -0.007  &   -0.010  &   -0.008  &       -4.62       &       -4.05       &               &   $   5/2^{-} $   \\
302 &   187 &   2133.14     &   2133.14     &       &       9.06        &       9.12        &       4.05        &       3.50        &   6.526   &   6.261   &   6.427   &   6.312   &       &   -0.017  &   -0.021  &   -0.019  &       -4.54       &       -4.17       &   $   13/2^{-}    $   &   $   5/2^{-} $   \\
303 &   188 &   2138.23     &   2138.23     &       &       9.14        &       9.38        &       5.10        &       3.65        &   6.539   &   6.272   &   6.439   &   6.323   &       &   -0.020  &   -0.025  &   -0.022  &       -4.60       &       -4.32       &               &   $   5/2^{-} $   \\
304 &   189 &   2142.45     &   2144.93     &       &       9.31        &       9.22        &       4.22        &       3.72        &   6.780   &   6.534   &   6.688   &   6.582   &       &   0.486   &   0.495   &   0.489   &       -5.07       &       -4.34       &   $   5/2^{-} $   &   $   1/2^{-} $   \\
305 &   190 &   2147.96     &   2150.49     &       &       9.73        &       9.37        &       5.51        &       3.80        &   6.783   &   6.531   &   6.689   &   6.579   &       &   0.474   &   0.483   &   0.478   &       -5.08       &       -4.44       &               &   $   1/2^{-} $   \\
306 &   191 &   2152.51     &   2154.87     &       &       10.06       &       9.57        &       4.54        &       3.89        &   6.786   &   6.527   &   6.690   &   6.576   &       &   0.466   &   0.474   &   0.469   &       -5.09       &       -4.49       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
307 &   192 &   2158.02     &   2160.45     &       &       10.06       &       9.78        &       5.51        &       4.01        &   6.794   &   6.531   &   6.696   &   6.579   &       &   0.459   &   0.467   &   0.462   &       -5.04       &       -4.68       &               &   $   1/2^{-} $   \\
308 &   193 &   2162.60     &   2164.80     &       &       10.09       &       10.03       &       4.58        &       4.14        &   6.797   &   6.526   &   6.697   &   6.575   &       &   0.449   &   0.456   &   0.452   &       -4.94       &       -4.69       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
309 &   194 &   2167.94     &   2170.29     &       &       9.92        &       10.24       &       5.34        &       4.24        &   6.807   &   6.532   &   6.706   &   6.580   &       &   0.447   &   0.453   &   0.449   &       -4.89       &       -4.79       &               &   $   5/2^{+} $   \\
310 &   195 &   2172.31     &   2174.32     &       &       9.71        &       10.39       &       4.37        &       4.29        &   6.792   &   6.515   &   6.690   &   6.564   &       &   0.414   &   0.419   &   0.416   &       -4.89       &       -4.87       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
311 &   196 &   2177.55     &   2179.73     &       &       9.61        &       10.61       &       5.24        &       4.41        &   6.803   &   6.521   &   6.700   &   6.570   &       &   0.415   &   0.419   &   0.416   &       -4.80       &       -4.97       &               &   $   5/2^{+} $   \\
312 &   197 &   2182.01     &   2183.82     &       &       9.70        &       10.89       &       4.46        &       4.56        &   6.808   &   6.521   &   6.704   &   6.570   &       &   0.407   &   0.411   &   0.409   &       -4.71       &       -5.11       &   $   9/2^{+} $   &   $   5/2^{+} $   \\
313 &   198 &   2186.87     &   2188.93     &       &       9.32        &       11.10       &       4.86        &       4.65        &   6.810   &   6.518   &   6.704   &   6.567   &       &   0.395   &   0.398   &   0.396   &       -4.55       &       -5.22       &               &   $   5/2^{+} $   \\
314 &   199 &   2191.01     &   2192.83     &       &       9.00        &       11.35       &       4.14        &       4.78        &   6.816   &   6.520   &   6.709   &   6.568   &       &   0.390   &   0.393   &   0.391   &       -4.26       &       -5.35       &   $   9/2^{+} $   &   $   5/2^{+} $   \\
315 &   200 &   2195.62     &   2197.81     &       &       8.75        &       11.58       &       4.61        &       4.89        &   6.829   &   6.528   &   6.721   &   6.577   &       &   0.390   &   0.392   &   0.391   &       -4.29       &       -5.46       &               &   $   5/2^{+} $   \\
316 &   201 &   2199.47     &   2201.64     &       &       8.46        &       11.85       &       3.85        &       5.02        &   6.850   &   6.545   &   6.740   &   6.594   &       &   0.399   &   0.402   &   0.400   &       -4.27       &       -5.80       &   $   3/2^{-} $   &   $   3/2^{-} $   \\
317 &   202 &   2204.10     &   2206.41     &       &       8.48        &       12.34       &       4.63        &       5.20        &   6.862   &   6.554   &   6.752   &   6.602   &       &   0.399   &   0.402   &   0.400   &       -4.22       &       -5.94       &               &   $   3/2^{-} $   \\
318 &   203 &   2207.84     &   2210.09     &       &       8.37        &       12.44       &       3.74        &       5.38        &   6.878   &   6.564   &   6.766   &   6.613   &       &   0.404   &   0.406   &   0.405   &       -4.24       &       -6.08       &   $   1/2^{-} $   &   $   3/2^{-} $   \\
319 &   204 &   2212.42     &   2214.25     &       &       8.32        &       12.42       &       4.58        &       5.41        &   6.822   &   6.502   &   6.708   &   6.551   &       &   0.310   &   0.317   &   0.313   &       -4.29       &       -6.11       &               &   $   5/2^{+} $   \\
320 &   205 &   2216.14     &   2218.26     &       &       8.30        &       12.56       &       3.72        &       5.44        &   6.900   &   6.579   &   6.786   &   6.627   &       &   0.401   &   0.403   &   0.401   &       -3.99       &       -6.38       &   $   1/2^{-} $   &   $   3/2^{-} $   \\
321 &   206 &   2220.89     &   2222.49     &       &       8.47        &       12.85       &       4.75        &       5.60        &   6.825   &   6.492   &   6.707   &   6.541   &       &   0.278   &   0.289   &   0.282   &       -4.23       &       -6.29       &               &   $   11/2^{+}    $   \\
322 &   207 &   2224.64     &   2226.10     &       &       8.50        &       13.05       &       3.75        &       5.67        &   6.832   &   6.492   &   6.713   &   6.541   &       &   0.269   &   0.284   &   0.274   &       -4.19       &       -6.38       &   $   1/2^{+} $   &   $   11/2^{+}    $   \\
323 &   208 &   2229.19     &   2230.74     &       &       8.31        &       13.34       &       4.55        &       5.82        &   6.841   &   6.498   &   6.721   &   6.547   &       &   0.266   &   0.281   &   0.271   &       -4.12       &       -6.52       &               &   $   11/2^{+}    $   \\
324 &   209 &   2232.88     &   2234.17     &       &       8.24        &       13.61       &       3.68        &       5.92        &   6.848   &   6.498   &   6.726   &   6.547   &       &   0.257   &   0.275   &   0.263   &       -4.05       &       -6.61       &   $   9/2^{-} $   &   $   11/2^{+}    $   \\
325 &   210 &   2237.27     &   2238.80     &       &       8.08        &       13.93       &       4.40        &       6.12        &   6.861   &   6.509   &   6.738   &   6.558   &       &   0.260   &   0.277   &   0.266   &       -3.99       &       -6.79       &               &   $   11/2^{+}    $   \\
326 &   211 &   2240.87     &   2242.09     &       &       7.99        &       14.28       &       3.60        &       6.30        &   6.868   &   6.513   &   6.745   &   6.562   &       &   0.254   &   0.273   &   0.261   &       -3.87       &       -6.92       &   $   9/2^{+} $   &   $   11/2^{+}    $   \\
327 &   212 &   2245.05     &   2246.56     &       &       7.78        &       14.48       &       4.18        &       6.40        &   6.883   &   6.523   &   6.758   &   6.571   &       &   0.261   &   0.278   &   0.267   &       -3.82       &       -7.08       &               &   $   11/2^{+}    $   \\
328 &   213 &   2248.53     &   2249.94     &       &       7.66        &       14.76       &       3.48        &       6.54        &   6.899   &   6.537   &   6.774   &   6.585   &       &   0.267   &   0.289   &   0.275   &       -3.80       &       -7.22       &   $   3/2^{-} $   &   $   5/2^{+} $   \\
329 &   214 &   2252.58     &   2254.20     &       &       7.53        &       15.02       &       4.06        &       6.69        &   6.913   &   6.544   &   6.787   &   6.593   &       &   0.272   &   0.292   &   0.279   &       -3.73       &       -7.32       &               &   $   5/2^{+} $   \\
330 &   215 &   2255.96     &   2257.42     &       &       7.44        &       15.27       &       3.38        &       6.84        &   6.926   &   6.550   &   6.797   &   6.598   &       &   0.274   &   0.293   &   0.281   &       -3.68       &       -7.41       &   $   1/2^{-} $   &   $   5/2^{+} $   \\
331 &   216 &   2259.86     &   2261.46     &       &       7.28        &       15.56       &       3.90        &       6.98        &   6.937   &   6.556   &   6.807   &   6.604   &       &   0.275   &   0.293   &   0.282   &       -3.59       &       -7.54       &               &   $   5/2^{+} $   \\
332 &   217 &   2263.13     &   2264.55     &       &       7.17        &       15.77       &       3.27        &       7.08        &   6.949   &   6.560   &   6.817   &   6.609   &       &   0.277   &   0.295   &   0.283   &       -3.49       &       -7.62       &   $   7/2^{-} $   &   $   5/2^{+} $   \\
333 &   218 &   2266.87     &   2268.47     &       &       7.00        &       16.13       &       3.73        &       7.26        &   6.959   &   6.567   &   6.826   &   6.615   &       &   0.276   &   0.293   &   0.282   &       -3.43       &       -7.80       &               &   $   5/2^{+} $   \\
334 &   219 &   2270.08     &   2271.50     &       &       6.94        &       16.46       &       3.21        &       7.42        &   6.969   &   6.572   &   6.835   &   6.620   &       &   0.276   &   0.293   &   0.282   &       -3.39       &       -7.93       &   $   11/2^{+}    $   &   $   5/2^{+} $   \\
335 &   220 &   2273.52     &   2275.04     &       &       6.66        &       16.85       &       3.44        &       7.62        &   6.979   &   6.579   &   6.845   &   6.628   &       &   0.276   &   0.293   &   0.282   &       -3.49       &       -8.09       &               &   $   5/2^{+} $   \\
336 &   221 &   2276.10     &   2277.55     &       &       6.02        &       17.19       &       2.58        &       7.73        &   6.986   &   6.585   &   6.851   &   6.633   &       &   0.267   &   0.283   &   0.272   &       -2.72       &       -8.31       &   $   11/2^{-}    $   &   $   5/2^{+} $   \\
337 &   222 &   2279.11     &   2280.74     &       &       5.59        &       17.40       &       3.01        &       7.81        &   6.996   &   6.590   &   6.860   &   6.638   &       &   0.264   &   0.279   &   0.269   &       -2.80       &       -8.45       &               &   $   5/2^{+} $   \\
338 &   223 &   2281.58     &   2283.05     &       &       5.48        &       17.74       &       2.47        &       7.91        &   7.004   &   6.595   &   6.867   &   6.643   &       &   0.258   &   0.271   &   0.262   &       -2.77       &       -8.62       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
339 &   224 &   2284.59     &   2286.21     &       &       5.48        &       17.82       &       3.01        &       7.99        &   7.011   &   6.594   &   6.872   &   6.642   &       &   0.251   &   0.261   &   0.255   &       -2.77       &       -8.70       &               &   $   11/2^{+}    $   \\
340 &   225 &   2286.96     &   2288.52     &       &       5.38        &       18.03       &       2.37        &       8.08        &   7.022   &   6.598   &   6.882   &   6.646   &       &   0.250   &   0.259   &   0.253   &       -2.77       &       -8.79       &   $   3/2^{-} $   &   $   11/2^{+}    $   \\
341 &   226 &   2290.05     &   2291.78     &       &       5.45        &       18.28       &       3.09        &       8.23        &   7.030   &   6.600   &   6.888   &   6.648   &       &   0.244   &   0.251   &   0.246   &       -2.75       &       -8.85       &               &   $   3/2^{+} $   \\
342 &   227 &   2292.41     &   2294.07     &       &       5.45        &       18.55       &       2.36        &       8.36        &   7.039   &   6.603   &   6.895   &   6.651   &       &   0.240   &   0.246   &   0.242   &       -2.73       &       -9.00       &   $   3/2^{-} $   &   $   3/2^{+} $   \\
343 &   228 &   2295.49     &   2297.30     &       &       5.45        &       18.75       &       3.08        &       8.46        &   7.049   &   6.607   &   6.904   &   6.655   &       &   0.237   &   0.242   &   0.239   &       -2.75       &       -9.11       &               &   $   3/2^{+} $   \\
344 &   229 &   2297.89     &   2299.63     &       &       5.48        &       18.94       &       2.40        &       8.56        &   7.059   &   6.610   &   6.912   &   6.659   &       &   0.234   &   0.239   &   0.236   &       -2.81       &       -9.23       &   $   1/2^{-} $   &   $   3/2^{+} $   \\
345 &   230 &   2300.98     &   2302.81     &       &       5.49        &       19.19       &       3.09        &       8.70        &   7.068   &   6.614   &   6.920   &   6.662   &       &   0.230   &   0.234   &   0.232   &       -2.74       &       -9.35       &               &   $   1/2^{+} $   \\
346 &   231 &   2303.54     &   2305.16     &       &       5.65        &       19.46       &       2.56        &       8.82        &   7.077   &   6.619   &   6.928   &   6.667   &       &   0.227   &   0.230   &   0.228   &       -2.86       &       -9.51       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
347 &   232 &   2306.43     &   2308.09     &       &       5.45        &       19.60       &       2.89        &       8.88        &   7.090   &   6.623   &   6.938   &   6.671   &       &   0.227   &   0.230   &   0.228   &       -2.95       &       -9.59       &               &   $   1/2^{+} $   \\
348 &   233 &   2308.20     &   2309.80     &       &       4.66        &       19.80       &       1.76        &       8.95        &   7.099   &   6.627   &   6.947   &   6.675   &       &   0.221   &   0.224   &   0.222   &       -1.85       &       -9.72       &   $   7/2^{-} $   &   $   3/2^{+} $   \\
349 &   234 &   2310.44     &   2312.34     &       &       4.00        &       20.08       &       2.24        &       9.14        &   7.105   &   6.623   &   6.950   &   6.671   &       &   0.211   &   0.211   &   0.211   &       -2.06       &       -9.84       &               &   $   1/2^{-} $   \\
350 &   235 &   2312.19     &   2314.08     &       &       3.99        &       20.33       &       1.75        &       9.33        &   7.115   &   6.626   &   6.958   &   6.674   &       &   0.206   &   0.206   &   0.206   &       -2.06       &       -9.93       &   $   5/2^{-} $   &   $   1/2^{-} $   \\
351 &   236 &   2314.52     &   2316.58     &       &       4.08        &       20.66       &       2.33        &       9.49        &   7.122   &   6.629   &   6.965   &   6.677   &       &   0.199   &   0.198   &   0.199   &       -2.06       &       -10.05      &               &   $   1/2^{-} $   \\
352 &   237 &   2316.19     &   2318.26     &       &       4.00        &       20.94       &       1.67        &       9.67        &   7.131   &   6.633   &   6.972   &   6.681   &       &   0.192   &   0.192   &   0.192   &       -1.98       &       -10.19      &   $   5/2^{-} $   &   $   1/2^{-} $   \\
353 &   238 &   2318.59     &   2320.77     &       &       4.07        &       21.16       &       2.41        &       9.80        &   7.140   &   6.636   &   6.980   &   6.684   &       &   0.186   &   0.187   &   0.186   &       -2.05       &       -10.27      &               &   $   1/2^{-} $   \\
354 &   239 &   2320.24     &   2322.41     &       &       4.05        &       21.40       &       1.64        &       9.95        &   7.152   &   6.641   &   6.990   &   6.689   &       &   0.182   &   0.185   &   0.183   &       -2.07       &       -10.06      &   $   3/2^{-} $   &   $   1/2^{-} $   \\
355 &   240 &   2322.64     &   2324.79     &       &       4.04        &       21.52       &       2.40        &       9.97        &   7.156   &   6.644   &   6.994   &   6.692   &       &   0.171   &   0.174   &   0.172   &       -2.06       &       -10.07      &               &   $   1/2^{-} $   \\
356 &   241 &   2324.35     &   2326.38     &       &       4.12        &       21.73       &       1.72        &       10.06       &   7.165   &   6.649   &   7.002   &   6.696   &       &   0.165   &   0.168   &   0.166   &       -2.09       &       -10.14      &   $   3/2^{-} $   &   $   1/2^{-} $   \\
357 &   242 &   2326.72     &   2328.83     &       &       4.08        &       21.90       &       2.36        &       10.14       &   7.174   &   6.651   &   7.010   &   6.699   &       &   0.158   &   0.163   &   0.160   &       -2.05       &       -10.22      &               &   $   1/2^{-} $   \\
358 &   243 &   2328.48     &   2330.50     &       &       4.13        &       22.12       &       1.76        &       10.23       &   7.184   &   6.655   &   7.018   &   6.703   &       &   0.152   &   0.159   &   0.154   &       -2.04       &       -10.27      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
359 &   244 &   2330.76     &   2332.81     &       &       4.04        &       22.27       &       2.28        &       10.29       &   7.193   &   6.657   &   7.026   &   6.705   &       &   0.146   &   0.154   &   0.149   &       -2.02       &       -10.36      &               &   $   1/2^{-} $   \\
360 &   245 &   2332.59     &   2334.53     &       &       4.11        &       22.44       &       1.82        &       10.34       &   7.206   &   6.661   &   7.036   &   6.709   &       &   0.143   &   0.152   &   0.145   &       -2.10       &       -10.50      &   $   11/2^{-}    $   &   $   1/2^{-} $   \\
361 &   246 &   2334.76     &   2336.62     &       &       4.00        &       22.65       &       2.18        &       10.43       &   7.212   &   6.662   &   7.041   &   6.710   &       &   0.134   &   0.145   &   0.137   &       -2.29       &       -10.48      &               &   $   1/2^{-} $   \\
362 &   247 &   2335.55     &   2337.16     &       &       2.96        &       22.58       &       0.78        &       10.30       &   7.218   &   6.661   &   7.046   &   6.708   &       &   0.116   &   0.122   &   0.118   &       -1.19       &       -11.08      &   $   9/2^{-} $   &   $   7/2^{-} $   \\
363 &   248 &   2337.12     &   2338.76     &       &       2.36        &       22.81       &       1.57        &       10.44       &   7.225   &   6.663   &   7.052   &   6.710   &       &   0.106   &   0.113   &   0.108   &       -1.44       &       -11.14      &               &   $   7/2^{-} $   \\
364 &   249 &   2338.16     &   2339.10     &       &       2.61        &       23.25       &       1.04        &       10.46       &   7.224   &   6.669   &   7.053   &   6.716   &       &   0.073   &   0.066   &   0.070   &       -2.01       &       -11.35      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
365 &   250 &   2340.51     &   2341.40     &       &       3.39        &       23.45       &       2.35        &       10.76       &   7.236   &   6.666   &   7.062   &   6.714   &       &   -0.084  &   -0.070  &   -0.080  &       -2.06       &       -11.53      &               &   $   3/2^{-} $   \\
366 &   251 &   2342.40     &   2343.03     &       &       4.24        &       23.59       &       1.90        &       10.66       &   7.248   &   6.668   &   7.071   &   6.716   &       &   -0.082  &   -0.068  &   -0.078  &       -2.10       &       -11.60      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
367 &   252 &   2344.52     &   2345.17     &       &       4.02        &       23.74       &       2.12        &       11.08       &   7.260   &   6.670   &   7.080   &   6.718   &       &   -0.079  &   -0.065  &   -0.075  &       -2.17       &       -11.67      &               &   $   3/2^{-} $   \\
368 &   253 &   2346.14     &   2346.65     &       &       3.73        &       23.91       &       1.61        &       10.83       &   7.270   &   6.672   &   7.088   &   6.720   &       &   -0.062  &   -0.051  &   -0.059  &       -1.76       &       -11.75      &   $   3/2^{-} $   &   $   3/2^{-} $   \\
369 &   254 &   2348.25     &   2348.25     &       &       3.72        &       24.14       &       2.11        &       11.02       &   7.278   &   6.674   &   7.096   &   6.722   &       &   -0.031  &   -0.024  &   -0.029  &       -1.93       &       -11.79      &               &   $   5/2^{-} $   \\
370 &   255 &   2349.89     &   2349.89     &       &       3.76        &       24.19       &       1.65        &       11.03       &   7.290   &   6.675   &   7.105   &   6.723   &       &   -0.011  &   -0.010  &   -0.011  &       -1.92       &       -11.89      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
371 &   256 &   2351.96     &   2351.96     &       &       3.71        &       24.36       &       2.07        &       11.05       &   7.303   &   6.676   &   7.114   &   6.723   &       &   0.001   &   0.001   &   0.001   &       -1.86       &       -11.95      &               &   $   3/2^{-} $   \\
372 &   257 &   2353.69     &   2353.69     &       &       3.80        &       24.55       &       1.73        &       11.10       &   7.316   &   6.676   &   7.125   &   6.724   &       &   -0.002  &   -0.003  &   -0.003  &       -1.87       &       -11.99      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
373 &   258 &   2355.54     &   2355.54     &       &       3.58        &       24.62       &       1.85        &       11.12       &   7.330   &   6.677   &   7.135   &   6.725   &       &   0.000   &   0.001   &   0.000   &       -1.89       &       -12.03      &               &   $   3/2^{-} $   \\
374 &   259 &   2355.25     &   2355.25     &       &       1.56        &       24.80       &   \underline{ -0.29   }   &       11.26       &   7.341   &   6.690   &   7.147   &   6.737   &       &   -0.012  &   -0.018  &   -0.014  &   \underline{ 0.07    }   &       -12.10      &   $   15/2^{+}    $   &   $   5/2^{-} $   \\
375 &   260 &   2355.92     &   2355.92     &       &       0.39        &       25.01       &       0.67        &       11.33       &   7.352   &   6.698   &   7.157   &   6.745   &       &   -0.002  &   -0.003  &   -0.002  &       -0.23       &       -12.23      &               &   $   5/2^{-} $   \\
376 &   261 &   2355.58     &   2355.58     &       &       0.33        &       25.17       &   \underline{ -0.34   }   &       11.52       &   7.363   &   6.710   &   7.169   &   6.757   &       &   -0.013  &   -0.019  &   -0.015  &       -0.21       &       -12.30      &   $   15/2^{+}    $   &   $   5/2^{-} $   \\
377 &   262 &   2356.31     &   2356.31     &       &       0.39        &       25.36       &       0.73        &       11.50       &   7.373   &   6.718   &   7.179   &   6.766   &       &   0.001   &   0.002   &   0.001   &       -0.24       &       -12.43      &               &   $   3/2^{-} $   \\
378 &   263 &   2355.95     &   2355.95     &       &       0.37        &       25.43       &   \underline{ -0.36   }   &       11.65       &   7.384   &   6.730   &   7.191   &   6.777   &       &   -0.015  &   -0.020  &   -0.016  &       -0.22       &       -12.50      &   $   15/2^{+}    $   &   $   5/2^{-} $   \\
379 &   264 &   2356.76     &   2356.76     &       &       0.44        &       25.62       &       0.80        &       11.71       &   7.395   &   6.740   &   7.202   &   6.787   &       &   0.022   &   0.029   &   0.024   &       -0.30       &       -12.62      &               &   $   3/2^{-} $   \\
380 &   265 &   2356.62     &   2357.36     &       &       0.66        &       25.67       &   \underline{ -0.14   }   &       11.67       &   7.412   &   6.751   &   7.219   &   6.798   &       &   0.058   &   0.070   &   0.062   &       -0.50       &       -12.64      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
381 &   266 &   2357.55     &   2358.62     &       &       0.80        &       25.77       &       0.94        &       11.74       &   7.423   &   6.761   &   7.229   &   6.808   &       &   0.063   &   0.075   &   0.066   &       -0.51       &       -12.71      &               &   $   3/2^{-} $   \\
382 &   267 &   2357.90     &   2359.76     &       &       1.28        &       25.87       &       0.35        &       11.89       &   7.602   &   6.977   &   7.419   &   7.023   &       &   0.433   &   0.429   &   0.432   &       -1.03       &       -12.75      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
383 &   268 &   2359.35     &   2361.31     &       &       1.80        &       26.03       &       1.45        &       12.14       &   7.613   &   6.984   &   7.430   &   7.030   &       &   0.433   &   0.429   &   0.432   &       -1.03       &       -12.84      &               &   $   3/2^{-} $   \\
384 &   269 &   2359.89     &   2361.77     &       &       1.99        &       26.21       &       0.53        &       12.23       &   7.623   &   6.989   &   7.438   &   7.035   &       &   0.430   &   0.426   &   0.429   &       -0.98       &       -12.93      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
385 &   270 &   2361.34     &   2363.29     &       &       1.99        &       26.42       &       1.46        &       12.35       &   7.636   &   6.997   &   7.451   &   7.043   &       &   0.433   &   0.429   &   0.432   &       -0.99       &       -13.01      &               &   $   3/2^{-} $   \\
386 &   271 &   2361.87     &   2363.68     &       &       1.98        &       26.61       &       0.53        &       12.45       &   7.650   &   7.005   &   7.464   &   7.051   &       &   0.435   &   0.431   &   0.434   &       -0.98       &       -13.09      &   $   7/2^{+} $   &   $   3/2^{-} $   \\
387 &   272 &   2363.24     &   2365.16     &       &       1.90        &       26.81       &       1.37        &       12.56       &   7.658   &   7.011   &   7.472   &   7.056   &       &   0.433   &   0.428   &   0.432   &       -0.93       &       -13.19      &               &   $   3/2^{-} $   \\
388 &   273 &   2363.72     &   2365.44     &       &       1.85        &       27.03       &       0.48        &       12.68       &   7.671   &   7.018   &   7.484   &   7.063   &       &   0.434   &   0.430   &   0.433   &       -0.88       &       -13.28      &   $   9/2^{-} $   &   $   3/2^{-} $   \\
389 &   274 &   2364.99     &   2366.85     &       &       1.75        &       27.24       &       1.27        &       12.78       &   7.678   &   7.024   &   7.491   &   7.069   &       &   0.431   &   0.427   &   0.430   &       -0.83       &       -13.38      &               &   $   3/2^{-} $   \\
390 &   275 &   2365.30     &   2367.02     &       &       1.58        &       28.07       &       0.31        &       12.77       &   7.685   &   7.026   &   7.496   &   7.071   &       &   0.426   &   0.421   &   0.424   &       -0.68       &       -13.50      &   $   9/2^{-} $   &   $   3/2^{-} $   \\
391 &   276 &   2366.49     &   2368.28     &       &       1.50        &       27.79       &       1.19        &       13.01       &   7.694   &   7.034   &   7.505   &   7.079   &       &   0.426   &   0.421   &   0.424   &       -0.68       &       -13.59      &               &   $   3/2^{-} $   \\
392 &   277 &   2366.72     &   2368.36     &       &       1.42        &       28.07       &       0.23        &       13.13       &   7.700   &   7.038   &   7.512   &   7.083   &       &   0.421   &   0.418   &   0.420   &       -0.64       &       -13.70      &   $   11/2^{-}    $   &   $   3/2^{-} $   \\
393 &   278 &   2367.77     &   2369.37     &       &       1.28        &       28.05       &       1.05        &       13.15       &   7.666   &   7.003   &   7.478   &   7.048   &       &   0.369   &   0.359   &   0.366   &       -0.79       &       -13.70      &               &   $   5/2^{-} $   \\
394 &   279 &   2368.08     &   2369.50     &       &       1.36        &       28.25       &       0.31        &       13.24       &   7.676   &   7.011   &   7.488   &   7.056   &       &   0.370   &   0.359   &   0.366   &       -0.66       &       -13.81      &   $   7/2^{+} $   &   $   5/2^{-} $   \\
395 &   280 &   2369.20     &   2370.72     &       &       1.43        &       28.43       &       1.12        &       13.35       &   7.686   &   7.014   &   7.496   &   7.059   &       &   0.367   &   0.357   &   0.364   &       -0.66       &       -13.87      &               &   $   5/2^{-} $   \\
396 &   281 &   2369.32     &   2370.76     &       &       1.24        &       27.96       &       0.11        &       13.20       &   7.692   &   7.011   &   7.501   &   7.057   &       &   0.356   &   0.350   &   0.354   &       -0.67       &       -13.92      &   $   7/2^{-} $   &   $   5/2^{-} $   \\
397 &   282 &   2370.38     &   2371.90     &       &       1.17        &       27.92       &       1.06        &       13.07       &   7.697   &   7.011   &   7.505   &   7.057   &       &   0.346   &   0.342   &   0.345   &       -0.63       &       -13.97      &               &   $   5/2^{-} $   \\
398 &   283 &   2370.57     &   2371.92     &       &       1.25        &       27.83       &       0.19        &       12.93       &   7.669   &   6.962   &   7.471   &   7.007   &       &   0.255   &   0.279   &   0.262   &       -0.83       &       -13.87      &   $   1/2^{-} $   &   $   5/2^{+} $   \\
399 &   284 &   2371.82     &   2373.19     &       &       1.44        &       28.09       &       1.25        &       13.12       &   7.678   &   6.963   &   7.479   &   7.009   &       &   0.249   &   0.275   &   0.257   &       -0.82       &       -13.91      &               &   $   5/2^{+} $   \\
400 &   285 &   2372.24     &   2373.47     &       &       1.67        &       28.25       &       0.42        &       13.21       &   7.690   &   6.967   &   7.489   &   7.013   &       &   0.248   &   0.275   &   0.256   &       -0.81       &       -13.97      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
401 &   286 &   2373.39     &   2374.72     &       &       1.58        &       28.45       &       1.16        &       13.35       &   7.701   &   6.975   &   7.500   &   7.021   &       &   0.253   &   0.279   &   0.261   &       -0.78       &       -14.04      &               &   $   5/2^{+} $   \\
402 &   287 &   2373.78     &   2374.96     &       &       1.54        &       28.64       &       0.39        &       13.45       &   7.712   &   6.981   &   7.510   &   7.026   &       &   0.251   &   0.278   &   0.259   &       -0.74       &       -14.11      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
403 &   288 &   2374.89     &   2376.15     &       &       1.50        &       28.80       &       1.11        &       13.54       &   7.724   &   6.987   &   7.521   &   7.033   &       &   0.257   &   0.281   &   0.264   &       -0.73       &       -14.16      &               &   $   5/2^{+} $   \\
404 &   289 &   2375.26     &   2376.31     &       &       1.48        &       28.94       &       0.37        &       13.61       &   7.736   &   6.992   &   7.532   &   7.038   &       &   0.257   &   0.281   &   0.264   &       -0.68       &       -14.21      &   $   7/2^{+} $   &   $   5/2^{+} $   \\
405 &   290 &   2376.26     &   2377.45     &       &       1.37        &       29.16       &       1.01        &       13.74       &   7.746   &   7.000   &   7.542   &   7.045   &       &   0.260   &   0.284   &   0.267   &       -0.64       &       -14.29      &               &   $   5/2^{+} $   \\
406 &   291 &   2376.66     &   2377.57     &       &       1.41        &       29.35       &       0.40        &       13.83       &   7.757   &   7.004   &   7.551   &   7.050   &       &   0.261   &   0.285   &   0.268   &       -0.67       &       -14.35      &   $   9/2^{-} $   &   $   5/2^{+} $   \\
407 &   292 &   2377.39     &   2378.47     &       &       1.13        &       29.62       &       0.73        &       13.97       &   7.767   &   7.014   &   7.562   &   7.060   &       &   0.264   &   0.288   &   0.271   &       -0.42       &       -14.43      &               &   $   5/2^{+} $   \\
408 &   293 &   2377.37     &   2378.38     &       &       0.70        &       29.66       &   \underline{ -0.02   }   &       13.98       &   7.783   &   7.022   &   7.576   &   7.067   &       &   0.267   &   0.292   &   0.274   &       -0.45       &       -14.44      &   $   3/2^{+} $   &   $   5/2^{-} $   \\
409 &   294 &   2377.98     &   2379.20     &       &       0.59        &       29.88       &       0.61        &       14.12       &   7.790   &   7.026   &   7.583   &   7.071   &       &   0.266   &   0.288   &   0.272   &       -0.27       &       -14.57      &               &   $   5/2^{+} $   \\
410 &   295 &   2377.89     &   2379.10     &       &       0.53        &       29.97       &   \underline{ -0.08   }   &       14.16       &   7.805   &   7.036   &   7.597   &   7.081   &       &   0.269   &   0.292   &   0.275   &       -0.25       &       -14.62      &   $   3/2^{+} $   &   $   5/2^{-} $   \\
411 &   296 &   2378.45     &   2379.76     &       &       0.48        &       30.16       &       0.56        &       14.28       &   7.812   &   7.037   &   7.603   &   7.083   &       &   0.267   &   0.288   &   0.273   &       -0.25       &       -14.72      &               &   $   5/2^{+} $   \\
412 &   297 &   2378.33     &   2379.63     &       &       0.43        &       30.25       &   \underline{ -0.13   }   &       14.33       &   7.826   &   7.050   &   7.617   &   7.095   &       &   0.270   &   0.292   &   0.276   &       -0.22       &       -14.81      &   $   3/2^{+} $   &   $   5/2^{-} $   \\
413 &   298 &   2378.90     &   2380.25     &       &       0.45        &       30.48       &       0.58        &       14.45       &   7.833   &   7.049   &   7.623   &   7.095   &       &   0.268   &   0.288   &   0.274   &       -0.24       &       -14.89      &               &   $   5/2^{+} $   \\
414 &   299 &   2378.81     &   2380.12     &       &       0.49        &       30.65       &   \underline{ -0.09   }   &       14.54       &   7.848   &   7.062   &   7.638   &   7.107   &       &   0.271   &   0.293   &   0.277   &       -0.25       &       -14.98      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
415 &   300 &   2379.35     &   2380.72     &       &       0.45        &       30.84       &       0.54        &       14.63       &   7.857   &   7.068   &   7.647   &   7.113   &       &   0.271   &   0.292   &   0.277   &       -0.23       &       -15.07      &               &   $   5/2^{-} $   \\
416 &   301 &   2379.27     &   2380.53     &       &       0.46        &       31.05       &   \underline{ -0.09   }   &       14.75       &   7.867   &   7.076   &   7.656   &   7.121   &       &   0.270   &   0.292   &   0.276   &       -0.22       &       -15.18      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
417 &   302 &   2379.79     &   2381.07     &       &       0.43        &       31.22       &       0.52        &       14.81       &   7.878   &   7.081   &   7.667   &   7.126   &       &   0.271   &   0.292   &   0.277   &       -0.21       &       -15.25      &               &   $   5/2^{-} $   \\
418 &   303 &   2379.73     &   2380.78     &       &       0.46        &       31.44       &   \underline{ -0.06   }   &       14.94       &   7.890   &   7.089   &   7.678   &   7.134   &       &   0.273   &   0.293   &   0.279   &       -0.39       &       -15.35      &   $   9/2^{+} $   &   $   5/2^{-} $   \\
419 &   304 &   2380.15     &   2381.21     &       &       0.36        &       31.60       &       0.41        &       14.99       &   7.899   &   7.092   &   7.686   &   7.137   &       &   0.271   &   0.291   &   0.277   &       -0.47       &       -15.43      &               &   $   5/2^{-} $   \\
420 &   305 &   2379.69     &   2380.74     &       &   \underline{ -0.04   }   &   \underline{ -0.45   }   &               &               &   7.912   &   7.094   &   7.697   &   7.139   &       &   0.270   &   0.290   &   0.275   &   \underline{ 0.40    }   &       -15.46      &   $   5/2^{+} $   &   $   5/2^{-} $   \\
421 &   306 &   2379.67     &   2380.93     &       &   \underline{ -0.47   }   &               &               &       15.09       &   7.920   &   7.100   &   7.705   &   7.145   &       &   0.268   &   0.288   &   0.274   &   \underline{ 0.24    }   &       -15.56      &               &   $   5/2^{-} $   \\
$\sigma$ &  & & &  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                 
\multicolumn{2}{c}{$Z=116$ (Lv)}\\                                                                                                                                                                                                                                  
280 &   164 &   1988.93     &   1991.52     &       &       15.59       &       0.07        &       8.09        &       0.03        &   6.331   &   6.194   &   6.275   &   6.246   &       &   0.214   &   0.214   &   0.214   &       -7.81       &   \underline{ 0.47    }   &               &               \\
281 &   165 &   1996.34     &   1999.06     &       &       15.50       &       0.57        &       7.41        &       0.31        &   6.339   &   6.196   &   6.280   &   6.248   &       &   0.207   &   0.207   &   0.207   &       -7.65       &   \underline{ 0.29    }   &   $   5/2^{+} $   &               \\
282 &   166 &   2004.31     &   2007.11     &       &       15.38       &       0.83        &       7.97        &       0.43        &   6.347   &   6.201   &   6.287   &   6.252   &       &   0.199   &   0.201   &   0.200   &       -7.65       &       -0.45       &               &               \\
283 &   167 &   2011.41     &   2013.68     &       &       15.07       &       0.91        &       7.09        &       0.44        &   6.349   &   6.201   &   6.288   &   6.252   &       &   0.179   &   0.182   &   0.181   &       -7.56       &   \underline{ 0.03    }   &   $   5/2^{+} $   &               \\
284 &   168 &   2019.48     &   2022.18     &       &       15.17       &       1.49        &       8.08        &       0.72        &   6.362   &   6.207   &   6.299   &   6.258   &       &   0.181   &   0.185   &   0.183   &       -7.58       &       -0.76       &               &               \\
285 &   169 &   2026.83     &   2029.29     &       &       15.42       &       2.07        &       7.34        &       0.98        &   6.369   &   6.210   &   6.305   &   6.262   &       &   0.173   &   0.178   &   0.175   &       -7.56       &       -0.37       &   $   3/2^{+} $   &               \\
286 &   170 &   2034.42     &   2037.11     &       &       14.94       &       2.64        &       7.60        &       1.31        &   6.380   &   6.215   &   6.314   &   6.267   &       &   0.170   &   0.176   &   0.172   &       -7.29       &       -1.29       &               &               \\
287 &   171 &   2041.42     &   2044.11     &       &       14.59       &       3.16        &       7.00        &       1.54        &   6.392   &   6.221   &   6.324   &   6.272   &       &   0.167   &   0.175   &   0.170   &       -7.06       &       -1.50       &   $   1/2^{+} $   &               \\
288 &   172 &   2048.51     &   2051.31     &       &       14.09       &       3.39        &       7.09        &       1.68        &   6.403   &   6.225   &   6.332   &   6.277   &       &   0.164   &   0.172   &   0.167   &       -6.87       &       -1.65       &               &               \\
289 &   173 &   2055.14     &   2057.81     &       &       13.72       &       3.67        &       6.64        &       1.78        &   6.410   &   6.226   &   6.337   &   6.278   &       &   0.155   &   0.165   &   0.159   &       -6.75       &       -1.73       &   $   9/2^{+} $   &               \\
290 &   174 &   2061.97     &   2064.50     &       &       13.46       &       3.76        &       6.83        &       1.82        &   6.415   &   6.227   &   6.340   &   6.278   &       &   0.145   &   0.158   &   0.150   &       -6.94       &       -1.77       &               &               \\
291 &   175 &   2067.05     &   2068.19     &       &       11.91       &       3.31        &       5.08        &       1.39        &   6.400   &   6.213   &   6.326   &   6.264   &       &   -0.084  &   -0.080  &   -0.082  &       -6.94       &       -2.13       &   $   3/2^{+} $   &               \\
292 &   176 &   2074.20     &   2076.19     &       &       12.23       &       4.46        &       7.15        &       2.54        &   6.418   &   6.220   &   6.340   &   6.271   &       &   0.100   &   0.105   &   0.102   &       -6.51       &       -1.88       &               &               \\
293 &   177 &   2080.71     &   2081.71     &       &       13.66       &       5.42        &       6.51        &       3.12        &   6.421   &   6.219   &   6.342   &   6.271   &       &   -0.088  &   -0.083  &   -0.086  &       -6.79       &       -2.36       &   $   1/2^{+} $   &               \\
294 &   178 &   2087.33     &   2088.60     &       &       13.13       &       5.59        &       6.62        &       3.35        &   6.432   &   6.225   &   6.351   &   6.276   &       &   0.067   &   0.066   &   0.067   &       -6.91       &       -2.48       &               &               \\
295 &   179 &   2093.35     &   2094.33     &       &       12.64       &       5.94        &       6.02        &       3.51        &   6.439   &   6.226   &   6.356   &   6.277   &       &   0.054   &   0.053   &   0.053   &       -6.17       &       -2.65       &   $   5/2^{+} $   &               \\
296 &   180 &   2099.74     &   2099.74     &       &       12.41       &       6.26        &       6.40        &       3.68        &   6.447   &   6.227   &   6.362   &   6.278   &       &   0.034   &   0.033   &   0.033   &       -6.26       &       -2.79       &               &               \\
297 &   181 &   2105.68     &   2105.68     &       &       12.34       &       6.51        &       5.94        &       3.55        &   6.457   &   6.229   &   6.369   &   6.280   &       &   0.025   &   0.025   &   0.025   &       -6.25       &       -2.91       &   $   3/2^{+} $   &               \\
298 &   182 &   2112.17     &   2112.17     &       &       12.42       &       6.76        &       6.48        &       3.77        &   6.467   &   6.232   &   6.377   &   6.283   &       &   0.000   &   0.000   &   0.000   &       -6.16       &       -3.03       &               &               \\
299 &   183 &   2118.08     &   2118.08     &       &       12.40       &       6.97        &       5.91        &       4.10        &   6.477   &   6.234   &   6.384   &   6.285   &       &   0.000   &   0.000   &   0.000   &       -6.08       &       -3.14       &   $   1/2^{+} $   &               \\
300 &   184 &   2124.10     &   2124.10     &       &       11.93       &       7.17        &       6.02        &       4.23        &   6.488   &   6.236   &   6.392   &   6.287   &       &   0.000   &   0.000   &   0.000   &       -6.01       &       -3.24       &               &               \\
301 &   185 &   2128.39     &   2128.39     &       &       10.31       &       7.49        &       4.29        &       4.32        &   6.501   &   6.248   &   6.405   &   6.299   &       &   -0.015  &   -0.019  &   -0.016  &       -4.57       &       -3.39       &   $   13/2^{-}    $   &               \\
302 &   186 &   2133.63     &   2133.63     &       &       9.53        &       7.81        &       5.24        &       4.54        &   6.514   &   6.258   &   6.417   &   6.309   &       &   0.000   &   0.000   &   0.000   &       -4.77       &       -3.56       &               &               \\
303 &   187 &   2137.77     &   2137.77     &       &       9.38        &       8.14        &       4.14        &       4.64        &   6.527   &   6.269   &   6.430   &   6.320   &       &   -0.015  &   -0.018  &   -0.016  &       -4.70       &       -3.71       &   $   13/2^{-}    $   &               \\
304 &   188 &   2143.03     &   2143.03     &       &       9.40        &       8.45        &       5.26        &       4.80        &   6.540   &   6.279   &   6.442   &   6.330   &       &   0.000   &   0.000   &   0.000   &       -4.72       &       -3.86       &               &               \\
305 &   189 &   2147.43     &   2149.88     &       &       9.66        &       8.70        &       4.40        &       4.98        &   6.828   &   6.598   &   6.741   &   6.646   &       &   0.548   &   0.560   &   0.553   &       -4.99       &       -4.40       &   $   5/2^{-} $   &               \\
306 &   190 &   2153.03     &   2155.66     &       &       9.99        &       8.87        &       5.60        &       5.06        &   6.789   &   6.548   &   6.698   &   6.597   &       &   0.481   &   0.493   &   0.485   &       -5.17       &       -4.17       &               &               \\
307 &   191 &   2157.66     &   2160.14     &       &       10.23       &       9.04        &       4.63        &       5.15        &   6.794   &   6.546   &   6.701   &   6.595   &       &   0.472   &   0.483   &   0.476   &       -5.18       &       -4.26       &   $   1/2^{+} $   &               \\
308 &   192 &   2163.29     &   2165.84     &       &       10.26       &       9.28        &       5.63        &       5.27        &   6.799   &   6.546   &   6.705   &   6.595   &       &   0.464   &   0.474   &   0.468   &       -5.15       &       -4.36       &               &               \\
309 &   193 &   2167.97     &   2170.27     &       &       10.31       &       9.51        &       4.68        &       5.37        &   6.802   &   6.543   &   6.706   &   6.591   &       &   0.453   &   0.463   &   0.457   &       -5.06       &       -4.46       &   $   5/2^{-} $   &               \\
310 &   194 &   2173.47     &   2175.94     &       &       10.18       &       9.76        &       5.50        &       5.53        &   6.815   &   6.550   &   6.717   &   6.599   &       &   0.454   &   0.462   &   0.457   &       -5.02       &       -4.59       &               &               \\
311 &   195 &   2178.13     &   2180.29     &       &       10.16       &       10.11       &       4.66        &       5.82        &   6.829   &   6.560   &   6.730   &   6.608   &       &   0.457   &   0.465   &   0.460   &       -4.84       &       -4.74       &   $   9/2^{+} $   &               \\
312 &   196 &   2183.27     &   2185.57     &       &       9.80        &       10.12       &       5.14        &       5.71        &   6.810   &   6.539   &   6.710   &   6.587   &       &   0.421   &   0.427   &   0.423   &       -4.92       &       -4.77       &               &               \\
313 &   197 &   2187.85     &   2189.76     &       &       9.72        &       10.40       &       4.58        &       5.84        &   6.814   &   6.538   &   6.713   &   6.587   &       &   0.412   &   0.417   &   0.414   &       -4.82       &       -4.90       &   $   9/2^{+} $   &               \\
314 &   198 &   2192.82     &   2195.04     &       &       9.55        &       10.60       &       4.97        &       5.95        &   6.818   &   6.537   &   6.715   &   6.586   &       &   0.402   &   0.408   &   0.404   &       -4.67       &       -5.01       &               &               \\
315 &   199 &   2197.08     &   2198.98     &       &       9.24        &       10.86       &       4.27        &       6.07        &   6.819   &   6.533   &   6.715   &   6.582   &       &   0.392   &   0.397   &   0.394   &       -4.44       &       -5.13       &   $   9/2^{+} $   &               \\
316 &   200 &   2201.85     &   2204.15     &       &       9.03        &       11.12       &       4.76        &       6.23        &   6.834   &   6.544   &   6.729   &   6.593   &       &   0.394   &   0.398   &   0.396   &       -4.44       &       -5.26       &               &               \\
317 &   201 &   2205.83     &   2208.05     &       &       8.74        &       11.38       &       3.98        &       6.36        &   6.848   &   6.554   &   6.742   &   6.602   &       &   0.397   &   0.401   &   0.399   &       -4.40       &       -5.38       &   $   3/2^{-} $   &               \\
318 &   202 &   2210.56     &   2212.92     &       &       8.71        &       11.66       &       4.73        &       6.46        &   6.859   &   6.560   &   6.751   &   6.609   &       &   0.394   &   0.398   &   0.395   &       -4.32       &       -5.52       &               &               \\
319 &   203 &   2214.39     &   2216.63     &       &       8.57        &       11.93       &       3.84        &       6.55        &   6.869   &   6.568   &   6.761   &   6.616   &       &   0.392   &   0.395   &   0.393   &       -4.21       &       -5.68       &   $   3/2^{-} $   &               \\
320 &   204 &   2219.07     &   2221.43     &       &       8.51        &       12.05       &       4.68        &       6.65        &   6.885   &   6.578   &   6.775   &   6.626   &       &   0.396   &   0.399   &   0.397   &       -4.22       &       -5.79       &               &               \\
321 &   205 &   2222.92     &   2225.09     &       &       8.52        &       12.21       &       3.85        &       6.78        &   6.898   &   6.587   &   6.787   &   6.635   &       &   0.398   &   0.400   &   0.398   &       -4.10       &       -5.93       &   $   1/2^{-} $   &               \\
322 &   206 &   2227.65     &   2229.44     &       &       8.58        &       12.36       &       4.73        &       6.76        &   6.829   &   6.507   &   6.715   &   6.556   &       &   0.284   &   0.295   &   0.288   &       -4.33       &       -5.88       &               &               \\
323 &   207 &   2231.48     &   2233.06     &       &       8.56        &       12.51       &       3.83        &       6.84        &   6.833   &   6.502   &   6.716   &   6.551   &       &   0.270   &   0.284   &   0.275   &       -4.32       &       -5.94       &   $   1/2^{+} $   &               \\
324 &   208 &   2236.18     &   2237.89     &       &       8.53        &       12.80       &       4.70        &       6.98        &   6.843   &   6.510   &   6.726   &   6.559   &       &   0.269   &   0.283   &   0.274   &       -4.25       &       -6.11       &               &               \\
325 &   209 &   2239.96     &   2241.34     &       &       8.48        &       13.01       &       3.78        &       7.09        &   6.848   &   6.506   &   6.728   &   6.555   &       &   0.256   &   0.273   &   0.262   &       -4.18       &       -6.18       &   $   9/2^{-} $   &               \\
326 &   210 &   2244.52     &   2246.19     &       &       8.35        &       13.38       &       4.56        &       7.25        &   6.861   &   6.519   &   6.741   &   6.568   &       &   0.261   &   0.277   &   0.267   &       -4.13       &       -6.37       &               &               \\
327 &   211 &   2248.26     &   2249.52     &       &       8.30        &       13.69       &       3.73        &       7.39        &   6.867   &   6.521   &   6.746   &   6.569   &       &   0.252   &   0.270   &   0.258   &       -4.00       &       -6.51       &   $   9/2^{+} $   &               \\
328 &   212 &   2252.60     &   2254.22     &       &       8.07        &       13.95       &       4.34        &       7.55        &   6.883   &   6.532   &   6.761   &   6.581   &       &   0.261   &   0.278   &   0.267   &       -3.97       &       -6.65       &               &               \\
329 &   213 &   2256.21     &   2257.58     &       &       7.95        &       14.22       &       3.61        &       7.68        &   6.894   &   6.539   &   6.771   &   6.587   &       &   0.261   &   0.279   &   0.267   &       -3.89       &       -6.77       &   $   3/2^{-} $   &               \\
330 &   214 &   2260.33     &   2261.97     &       &       7.74        &       14.44       &       4.13        &       7.75        &   6.908   &   6.546   &   6.783   &   6.595   &       &   0.265   &   0.282   &   0.271   &       -3.82       &       -6.90       &               &               \\
331 &   215 &   2263.78     &   2265.28     &       &       7.57        &       14.65       &       3.44        &       7.81        &   6.921   &   6.553   &   6.794   &   6.601   &       &   0.269   &   0.285   &   0.274   &       -3.80       &       -7.00       &   $   1/2^{-} $   &               \\
332 &   216 &   2267.81     &   2269.47     &       &       7.47        &       14.93       &       4.03        &       7.95        &   6.932   &   6.559   &   6.804   &   6.608   &       &   0.269   &   0.285   &   0.275   &       -3.70       &       -7.14       &               &               \\
333 &   217 &   2271.15     &   2272.65     &       &       7.37        &       15.10       &       3.34        &       8.02        &   6.945   &   6.565   &   6.815   &   6.614   &       &   0.273   &   0.287   &   0.278   &       -3.60       &       -7.23       &   $   7/2^{-} $   &               \\
334 &   218 &   2275.06     &   2276.74     &       &       7.25        &       15.45       &       3.91        &       8.19        &   6.955   &   6.571   &   6.824   &   6.620   &       &   0.271   &   0.286   &   0.277   &       -3.57       &       -7.40       &               &               \\
335 &   219 &   2278.40     &   2279.85     &       &       7.25        &       15.74       &       3.34        &       8.32        &   6.966   &   6.577   &   6.834   &   6.625   &       &   0.273   &   0.287   &   0.278   &       -3.56       &       -7.53       &   $   11/2^{+}    $   &               \\
336 &   220 &   2282.02     &   2283.60     &       &       6.96        &       16.12       &       3.62        &       8.50        &   6.977   &   6.585   &   6.844   &   6.634   &       &   0.273   &   0.287   &   0.278   &       -3.22       &       -7.72       &               &               \\
337 &   221 &   2284.86     &   2286.33     &       &       6.46        &       16.49       &       2.84        &       8.76        &   6.982   &   6.590   &   6.850   &   6.638   &       &   0.264   &   0.277   &   0.268   &       -2.99       &       -7.92       &   $   11/2^{-}    $   &               \\
338 &   222 &   2288.05     &   2289.67     &       &       6.03        &       16.75       &       3.19        &       8.94        &   6.991   &   6.595   &   6.858   &   6.643   &       &   0.258   &   0.271   &   0.263   &       -3.01       &       -8.07       &               &               \\
339 &   223 &   2290.75     &   2292.14     &       &       5.89        &       17.08       &       2.70        &       9.17        &   7.000   &   6.601   &   6.866   &   6.649   &       &   0.253   &   0.264   &   0.257   &       -2.85       &       -8.24       &   $   5/2^{-} $   &               \\
340 &   224 &   2293.88     &   2295.57     &       &       5.83        &       17.27       &       3.13        &       9.29        &   7.011   &   6.604   &   6.875   &   6.652   &       &   0.251   &   0.262   &   0.255   &       -2.89       &       -8.35       &               &               \\
341 &   225 &   2296.36     &   2297.98     &       &       5.60        &       17.48       &       2.47        &       9.40        &   7.022   &   6.608   &   6.884   &   6.656   &       &   0.250   &   0.259   &   0.253   &       -2.90       &       -8.45       &   $   3/2^{-} $   &               \\
342 &   226 &   2299.55     &   2301.37     &       &       5.67        &       17.73       &       3.20        &       9.51        &   7.030   &   6.611   &   6.891   &   6.659   &       &   0.244   &   0.253   &   0.247   &       -2.85       &       -8.59       &               &               \\
343 &   227 &   2302.03     &   2303.77     &       &       5.67        &       17.98       &       2.47        &       9.62        &   7.039   &   6.614   &   6.898   &   6.663   &       &   0.240   &   0.248   &   0.243   &       -2.84       &       -8.71       &   $   3/2^{-} $   &               \\
344 &   228 &   2305.22     &   2307.11     &       &       5.66        &       18.19       &       3.19        &       9.73        &   7.048   &   6.618   &   6.906   &   6.666   &       &   0.237   &   0.243   &   0.239   &       -2.86       &       -8.82       &               &               \\
345 &   229 &   2307.72     &   2309.55     &       &       5.69        &       18.39       &       2.50        &       9.83        &   7.059   &   6.621   &   6.915   &   6.669   &       &   0.234   &   0.240   &   0.236   &       -2.93       &       -8.92       &   $   1/2^{-} $   &               \\
346 &   230 &   2310.92     &   2312.80     &       &       5.70        &       18.63       &       3.20        &       9.93        &   7.067   &   6.625   &   6.922   &   6.673   &       &   0.230   &   0.235   &   0.232   &       -2.86       &       -9.04       &               &               \\
347 &   231 &   2313.61     &   2315.30     &       &       5.89        &       18.89       &       2.69        &       10.07       &   7.076   &   6.629   &   6.930   &   6.677   &       &   0.227   &   0.231   &   0.228   &       -2.95       &       -9.15       &   $   1/2^{-} $   &               \\
348 &   232 &   2316.60     &   2318.32     &       &       5.68        &       19.04       &       2.99        &       10.16       &   7.089   &   6.633   &   6.940   &   6.681   &       &   0.227   &   0.230   &   0.228   &       -3.04       &       -9.22       &               &               \\
349 &   233 &   2318.49     &   2320.20     &       &       4.88        &       19.24       &       1.89        &       10.29       &   7.098   &   6.637   &   6.948   &   6.685   &       &   0.221   &   0.224   &   0.222   &       -1.97       &       -9.31       &   $   7/2^{-} $   &               \\
350 &   234 &   2320.74     &   2322.67     &       &       4.14        &       19.44       &       2.25        &       10.30       &   7.107   &   6.639   &   6.955   &   6.687   &       &   0.214   &   0.218   &   0.215   &       -2.09       &       -9.40       &               &               \\
351 &   235 &   2322.48     &   2324.41     &       &       3.99        &       19.62       &       1.74        &       10.29       &   7.117   &   6.641   &   6.963   &   6.689   &       &   0.209   &   0.213   &   0.210   &       -2.10       &       -9.48       &   $   5/2^{-} $   &               \\
352 &   236 &   2324.86     &   2326.95     &       &       4.12        &       19.84       &       2.38        &       10.34       &   7.124   &   6.645   &   6.970   &   6.693   &       &   0.201   &   0.205   &   0.202   &       -2.09       &       -9.57       &               &               \\
353 &   237 &   2326.57     &   2328.63     &       &       4.09        &       20.06       &       1.71        &       10.38       &   7.132   &   6.649   &   6.977   &   6.697   &       &   0.194   &   0.197   &   0.195   &       -2.04       &       -9.67       &   $   5/2^{-} $   &               \\
354 &   238 &   2329.00     &   2331.15     &       &       4.14        &       20.21       &       2.43        &       10.41       &   7.139   &   6.651   &   6.983   &   6.699   &       &   0.186   &   0.190   &   0.188   &       -2.11       &       -9.74       &               &               \\
355 &   239 &   2330.70     &   2332.60     &       &       4.13        &       20.41       &       1.70        &       10.46       &   7.143   &   6.656   &   6.988   &   6.704   &       &   0.173   &   0.176   &   0.174   &       -2.11       &       -9.84       &   $   5/2^{-} $   &               \\
356 &   240 &   2333.22     &   2335.27     &       &       4.22        &       20.55       &       2.52        &       10.59       &   7.153   &   6.658   &   6.996   &   6.706   &       &   0.169   &   0.173   &   0.170   &       -2.15       &       -9.90       &               &               \\
357 &   241 &   2335.02     &   2336.98     &       &       4.32        &       20.73       &       1.80        &       10.67       &   7.163   &   6.662   &   7.004   &   6.709   &       &   0.163   &   0.167   &   0.164   &       -2.19       &       -9.98       &   $   3/2^{-} $   &               \\
358 &   242 &   2337.45     &   2339.49     &       &       4.23        &       20.87       &       2.43        &       10.73       &   7.171   &   6.663   &   7.010   &   6.710   &       &   0.155   &   0.160   &   0.156   &       -2.12       &       -10.05      &               &               \\
359 &   243 &   2339.28     &   2341.25     &       &       4.26        &       21.04       &       1.83        &       10.80       &   7.181   &   6.665   &   7.018   &   6.713   &       &   0.149   &   0.154   &   0.151   &       -2.15       &       -10.13      &   $   1/2^{-} $   &               \\
360 &   244 &   2341.66     &   2343.64     &       &       4.21        &       21.19       &       2.38        &       10.90       &   7.189   &   6.666   &   7.024   &   6.713   &       &   0.140   &   0.147   &   0.142   &       -2.12       &       -10.21      &               &               \\
361 &   245 &   2343.59     &   2345.21     &       &       4.31        &       21.35       &       1.93        &       11.00       &   7.197   &   6.667   &   7.031   &   6.715   &       &   0.132   &   0.138   &   0.134   &       -2.24       &       -10.29      &   $   1/2^{-} $   &               \\
362 &   246 &   2345.86     &   2347.69     &       &       4.21        &       21.53       &       2.28        &       11.10       &   7.209   &   6.669   &   7.041   &   6.717   &       &   0.129   &   0.137   &   0.132   &       -2.33       &       -10.38      &               &               \\
363 &   247 &   2346.94     &   2348.63     &       &       3.36        &       21.70       &       1.08        &       11.40       &   7.217   &   6.670   &   7.047   &   6.718   &       &   0.118   &   0.125   &   0.120   &       -1.24       &       -10.48      &   $   9/2^{-} $   &               \\
364 &   248 &   2348.66     &   2350.29     &       &       2.79        &       21.98       &       1.71        &       11.54       &   7.221   &   6.671   &   7.050   &   6.719   &       &   0.103   &   0.105   &   0.103   &       -1.66       &       -10.68      &               &               \\
365 &   249 &   2350.25     &   2351.20     &       &       3.31        &       22.55       &       1.59        &       12.09       &   7.221   &   6.674   &   7.052   &   6.722   &       &   0.070   &   0.062   &   0.068   &       -2.11       &       -11.05      &   $   1/2^{-} $   &               \\
366 &   250 &   2352.55     &   2353.54     &       &       3.89        &       22.80       &       2.30        &       12.04       &   7.230   &   6.675   &   7.059   &   6.722   &       &   0.060   &   0.052   &   0.057   &       -2.09       &       -11.14      &               &               \\
367 &   251 &   2354.39     &   2355.18     &       &       4.14        &       22.65       &       1.84        &       11.99       &   7.243   &   6.677   &   7.069   &   6.725   &       &   0.062   &   0.054   &   0.059   &       -2.06       &       -11.20      &   $   7/2^{-} $   &               \\
368 &   252 &   2356.65     &   2356.65     &       &       4.10        &       23.21       &       2.26        &       12.13       &   7.250   &   6.677   &   7.074   &   6.725   &       &   0.020   &   0.017   &   0.019   &       -2.10       &       -11.35      &               &               \\
369 &   253 &   2358.58     &   2359.07     &       &       4.20        &       23.27       &       1.93        &       12.45       &   7.266   &   6.678   &   7.086   &   6.726   &       &   -0.059  &   -0.048  &   -0.056  &       -1.84       &       -11.36      &   $   3/2^{-} $   &               \\
370 &   254 &   2360.74     &   2360.74     &       &       4.08        &       23.51       &       2.15        &       12.49       &   7.273   &   6.680   &   7.093   &   6.727   &       &   0.000   &   0.000   &   0.000   &       -2.01       &       -11.48      &               &               \\
371 &   255 &   2362.54     &   2362.54     &       &       3.96        &       23.68       &       1.81        &       12.65       &   7.288   &   6.681   &   7.103   &   6.728   &       &   -0.031  &   -0.025  &   -0.029  &       -2.04       &       -11.51      &   $   1/2^{-} $   &               \\
372 &   256 &   2364.61     &   2364.61     &       &       3.87        &       23.70       &       2.07        &       12.65       &   7.299   &   6.681   &   7.112   &   6.729   &       &   0.000   &   0.000   &   0.000   &       -1.90       &       -11.57      &               &               \\
373 &   257 &   2366.37     &   2366.37     &       &       3.83        &       23.78       &       1.76        &       12.68       &   7.312   &   6.682   &   7.122   &   6.730   &       &   0.000   &   0.000   &   0.000   &       -1.92       &       -11.61      &   $   1/2^{-} $   &               \\
374 &   258 &   2368.28     &   2368.28     &       &       3.67        &       23.86       &       1.91        &       12.74       &   7.326   &   6.683   &   7.133   &   6.730   &       &   0.000   &   0.000   &   0.000   &       -1.94       &       -11.66      &               &               \\
375 &   259 &   2368.07     &   2368.07     &       &       1.70        &       24.08       &   \underline{ -0.21   }   &       12.82       &   7.337   &   6.695   &   7.145   &   6.743   &       &   -0.012  &   -0.017  &   -0.014  &       -0.04       &       -11.76      &   $   15/2^{+}    $   &               \\
376 &   260 &   2368.88     &   2368.88     &       &       0.60        &       24.28       &       0.80        &       12.95       &   7.347   &   6.704   &   7.155   &   6.751   &       &   0.000   &   0.000   &   0.000   &       -0.33       &       -11.86      &               &               \\
377 &   261 &   2368.63     &   2368.63     &       &       0.56        &       24.57       &   \underline{ -0.25   }   &       13.04       &   7.358   &   6.715   &   7.167   &   6.763   &       &   -0.013  &   -0.018  &   -0.015  &       -0.31       &       -11.96      &   $   15/2^{+}    $   &               \\
378 &   262 &   2369.49     &   2369.49     &       &       0.61        &       24.68       &       0.86        &       13.18       &   7.368   &   6.724   &   7.177   &   6.772   &       &   0.000   &   0.000   &   0.000   &       -0.35       &       -12.07      &               &               \\
379 &   263 &   2369.23     &   2369.23     &       &       0.60        &       24.93       &   \underline{ -0.26   }   &       13.28       &   7.381   &   6.738   &   7.190   &   6.785   &       &   -0.031  &   -0.042  &   -0.034  &       -0.38       &       -12.15      &   $   13/2^{+}    $   &               \\
380 &   264 &   2370.11     &   2370.11     &       &       0.62        &       25.07       &       0.88        &       13.36       &   7.390   &   6.745   &   7.199   &   6.793   &       &   0.014   &   0.018   &   0.015   &       -0.38       &       -12.26      &               &               \\
381 &   265 &   2370.01     &   2370.77     &       &       0.78        &       25.06       &   \underline{ -0.10   }   &       13.39       &   7.407   &   6.758   &   7.216   &   6.805   &       &   0.055   &   0.064   &   0.058   &       -0.57       &       -12.28      &   $   1/2^{+} $   &               \\
382 &   266 &   2371.03     &   2372.16     &       &       0.92        &       25.22       &       1.02        &       13.48       &   7.417   &   6.768   &   7.226   &   6.815   &       &   0.056   &   0.067   &   0.060   &       -0.56       &       -12.38      &               &               \\
383 &   267 &   2371.23     &   2373.19     &       &       1.22        &       25.22       &       0.20        &       13.33       &   7.601   &   6.992   &   7.422   &   7.038   &       &   0.437   &   0.435   &   0.437   &       -1.10       &       -12.40      &   $   1/2^{-} $   &               \\
384 &   268 &   2372.75     &   2374.77     &       &       1.72        &       25.53       &       1.52        &       13.40       &   7.609   &   6.995   &   7.429   &   7.041   &       &   0.434   &   0.431   &   0.433   &       -1.09       &       -12.49      &               &               \\
385 &   269 &   2373.37     &   2375.34     &       &       2.14        &       25.71       &       0.63        &       13.49       &   7.625   &   7.007   &   7.444   &   7.052   &       &   0.438   &   0.435   &   0.438   &       -1.06       &       -12.57      &   $   1/2^{-} $   &               \\
386 &   270 &   2374.87     &   2376.89     &       &       2.13        &       25.88       &       1.50        &       13.53       &   7.631   &   7.007   &   7.449   &   7.053   &       &   0.432   &   0.430   &   0.431   &       -1.06       &       -12.66      &               &               \\
387 &   271 &   2375.47     &   2377.35     &       &       2.10        &       26.05       &       0.60        &       13.60       &   7.646   &   7.016   &   7.462   &   7.061   &       &   0.435   &   0.432   &   0.434   &       -1.07       &       -12.74      &   $   7/2^{+} $   &               \\
388 &   272 &   2376.93     &   2378.91     &       &       2.05        &       26.24       &       1.46        &       13.69       &   7.653   &   7.020   &   7.469   &   7.065   &       &   0.431   &   0.428   &   0.430   &       -1.01       &       -12.84      &               &               \\
389 &   273 &   2377.49     &   2379.32     &       &       2.02        &       26.45       &       0.56        &       13.77       &   7.665   &   7.028   &   7.480   &   7.073   &       &   0.432   &   0.429   &   0.431   &       -0.96       &       -12.94      &   $   7/2^{+} $   &               \\
390 &   274 &   2378.86     &   2380.77     &       &       1.93        &       26.65       &       1.37        &       13.87       &   7.672   &   7.032   &   7.488   &   7.078   &       &   0.429   &   0.425   &   0.428   &       -0.93       &       -13.04      &               &               \\
391 &   275 &   2379.40     &   2380.98     &       &       1.90        &       26.87       &       0.53        &       14.09       &   7.691   &   7.047   &   7.506   &   7.092   &       &   0.437   &   0.435   &   0.436   &       -0.78       &       -13.12      &   $   15/2^{+}    $   &               \\
392 &   276 &   2380.57     &   2382.39     &       &       1.71        &       27.09       &       1.17        &       14.08       &   7.689   &   7.043   &   7.503   &   7.088   &       &   0.423   &   0.419   &   0.422   &       -0.78       &       -13.24      &               &               \\
393 &   277 &   2380.93     &   2382.57     &       &       1.53        &       27.33       &       0.36        &       14.20       &   7.696   &   7.048   &   7.511   &   7.093   &       &   0.421   &   0.418   &   0.420   &       -0.73       &       -13.36      &   $   11/2^{-}    $   &               \\
394 &   278 &   2382.16     &   2383.79     &       &       1.59        &       27.54       &       1.23        &       14.39       &   7.663   &   7.011   &   7.477   &   7.056   &       &   0.370   &   0.359   &   0.367   &       -0.87       &       -13.49      &               &               \\
395 &   279 &   2382.56     &   2383.96     &       &       1.64        &       27.73       &       0.41        &       14.48       &   7.673   &   7.014   &   7.486   &   7.060   &       &   0.370   &   0.358   &   0.366   &       -0.71       &       -13.57      &   $   9/2^{-} $   &               \\
396 &   280 &   2383.75     &   2385.26     &       &       1.59        &       27.89       &       1.18        &       14.54       &   7.683   &   7.023   &   7.496   &   7.068   &       &   0.370   &   0.359   &   0.366   &       -0.70       &       -13.66      &               &               \\
397 &   281 &   2383.87     &   2385.31     &       &       1.31        &       27.75       &       0.13        &       14.56       &   7.689   &   7.020   &   7.499   &   7.065   &       &   0.358   &   0.351   &   0.356   &       -0.72       &       -13.70      &   $   7/2^{-} $   &               \\
398 &   282 &   2384.96     &   2386.50     &       &       1.21        &       27.66       &       1.09        &       14.58       &   7.695   &   7.022   &   7.505   &   7.067   &       &   0.352   &   0.345   &   0.350   &       -0.63       &       -13.76      &               &               \\
399 &   283 &   2385.11     &   2386.56     &       &       1.24        &       27.48       &       0.15        &       14.55       &   7.702   &   7.021   &   7.510   &   7.067   &       &   0.343   &   0.339   &   0.342   &       -0.62       &       -13.80      &   $   7/2^{-} $   &               \\
400 &   284 &   2386.33     &   2387.69     &       &       1.37        &       27.64       &       1.22        &       14.52       &   7.667   &   6.961   &   7.469   &   7.007   &       &   0.238   &   0.261   &   0.244   &       -0.85       &       -13.57      &               &               \\
401 &   285 &   2386.80     &   2388.03     &       &       1.69        &       27.78       &       0.47        &       14.56       &   7.680   &   6.967   &   7.481   &   7.013   &       &   0.241   &   0.264   &   0.247   &       -0.86       &       -13.63      &   $   1/2^{+} $   &               \\
402 &   286 &   2387.99     &   2389.32     &       &       1.66        &       27.94       &       1.19        &       14.60       &   7.692   &   6.977   &   7.493   &   7.023   &       &   0.246   &   0.268   &   0.253   &       -0.83       &       -13.72      &               &               \\
403 &   287 &   2388.45     &   2389.62     &       &       1.65        &       28.11       &       0.45        &       14.66       &   7.703   &   6.983   &   7.503   &   7.029   &       &   0.246   &   0.269   &   0.253   &       -0.79       &       -13.79      &   $   1/2^{+} $   &               \\
404 &   288 &   2389.59     &   2390.87     &       &       1.60        &       28.24       &       1.14        &       14.70       &   7.716   &   6.991   &   7.515   &   7.036   &       &   0.252   &   0.274   &   0.259   &       -0.78       &       -13.86      &               &               \\
405 &   289 &   2390.01     &   2391.08     &       &       1.56        &       28.36       &       0.42        &       14.75       &   7.728   &   6.996   &   7.526   &   7.041   &       &   0.253   &   0.275   &   0.260   &       -0.74       &       -13.91      &   $   7/2^{+} $   &               \\
406 &   290 &   2391.08     &   2392.30     &       &       1.49        &       28.56       &       1.07        &       14.82       &   7.739   &   7.005   &   7.537   &   7.050   &       &   0.257   &   0.279   &   0.263   &       -0.71       &       -14.01      &               &               \\
407 &   291 &   2391.54     &   2392.45     &       &       1.54        &       28.71       &       0.46        &       14.88       &   7.750   &   7.009   &   7.547   &   7.055   &       &   0.258   &   0.280   &   0.264   &       -0.75       &       -14.07      &   $   9/2^{-} $   &               \\
408 &   292 &   2392.37     &   2393.45     &       &       1.29        &       28.94       &       0.83        &       14.98       &   7.761   &   7.021   &   7.558   &   7.066   &       &   0.261   &   0.284   &   0.268   &       -0.50       &       -14.18      &               &               \\
409 &   293 &   2392.45     &   2393.39     &       &       0.90        &       29.05       &       0.08        &       15.08       &   7.774   &   7.027   &   7.569   &   7.072   &       &   0.264   &   0.286   &   0.270   &       -0.13       &       -14.25      &   $   5/2^{+} $   &               \\
410 &   294 &   2393.10     &   2394.36     &       &       0.74        &       29.25       &       0.66        &       15.13       &   7.783   &   7.033   &   7.579   &   7.079   &       &   0.263   &   0.285   &   0.269   &       -0.35       &       -14.35      &               &               \\
411 &   295 &   2393.11     &   2394.33     &       &       0.66        &       29.38       &       0.01        &       15.22       &   7.796   &   7.039   &   7.590   &   7.084   &       &   0.265   &   0.285   &   0.271   &       -0.33       &       -14.41      &   $   3/2^{+} $   &               \\
412 &   296 &   2393.74     &   2395.12     &       &       0.64        &       29.57       &       0.64        &       15.29       &   7.805   &   7.046   &   7.599   &   7.091   &       &   0.265   &   0.285   &   0.270   &       -0.33       &       -14.52      &               &               \\
413 &   297 &   2393.72     &   2395.03     &       &       0.61        &       29.73       &   \underline{ -0.02   }   &       15.40       &   7.816   &   7.053   &   7.610   &   7.098   &       &   0.265   &   0.285   &   0.271   &       -0.31       &       -14.61      &   $   3/2^{+} $   &               \\
414 &   298 &   2394.37     &   2395.79     &       &       0.63        &       29.92       &       0.65        &       15.47       &   7.827   &   7.059   &   7.619   &   7.104   &       &   0.266   &   0.285   &   0.271   &       -0.33       &       -14.69      &               &               \\
415 &   299 &   2394.36     &   2395.69     &       &       0.63        &       30.08       &   \underline{ -0.02   }   &       15.54       &   7.839   &   7.065   &   7.630   &   7.110   &       &   0.267   &   0.285   &   0.272   &       -0.34       &       -14.76      &   $   1/2^{+} $   &               \\
416 &   300 &   2395.00     &   2396.38     &       &       0.62        &       30.27       &       0.64        &       15.64       &   7.848   &   7.071   &   7.639   &   7.116   &       &   0.267   &   0.285   &   0.272   &       -0.32       &       -14.86      &               &               \\
417 &   301 &   2395.01     &   2396.27     &       &       0.65        &       30.49       &       0.01        &       15.74       &   7.858   &   7.078   &   7.649   &   7.123   &       &   0.267   &   0.285   &   0.272   &       -0.32       &       -14.96      &   $   1/2^{+} $   &               \\
418 &   302 &   2395.60     &   2396.89     &       &       0.60        &       30.62       &       0.59        &       15.81       &   7.869   &   7.083   &   7.659   &   7.128   &       &   0.268   &   0.285   &   0.272   &       -0.29       &       -15.03      &               &               \\
419 &   303 &   2395.61     &   2396.65     &       &       0.60        &       30.81       &       0.01        &       15.87       &   7.883   &   7.091   &   7.672   &   7.136   &       &   0.270   &   0.287   &   0.275   &       -0.04       &       -15.10      &   $   9/2^{+} $   &               \\
420 &   304 &   2396.13     &   2397.19     &       &       0.53        &       30.98       &       0.53        &       15.99       &   7.891   &   7.094   &   7.679   &   7.139   &       &   0.268   &   0.285   &   0.273   &       -0.58       &       -15.19      &               &               \\
421 &   305 &   2395.74     &   2396.77     &       &       0.13        &               &   \underline{ -0.40   }   &       16.04       &   7.904   &   7.096   &   7.690   &   7.141   &       &   0.267   &   0.284   &   0.272   &       -0.09       &       -15.23      &   $   5/2^{+} $   &               \\
422 &   306 &   2395.83     &   2397.10     &       &   \underline{ -0.30   }   &       31.24       &       0.09        &       16.16       &   7.911   &   7.103   &   7.698   &   7.148   &       &   0.265   &   0.282   &   0.270   &   \underline{ 0.16    }   &       -15.35      &               &               \\
$\sigma$ &  & & &  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                 
\multicolumn{2}{c}{$Z=117$ (Ts)}\\                                                                                                                                                                                                                                  
290 &   173 &   2054.35     &   2055.01     &       &       14.84       &       0.98        &       6.82        &   \underline{ -0.79   }   &   6.379   &   6.214   &   6.313   &   6.265   &       &   -0.055  &   -0.053  &   -0.055  &       -7.09       &       -1.69       &   $   5/2^{+} $   &   $   3/2^{-} $   \\
291 &   174 &   2061.74     &   2062.83     &       &       14.21       &       1.59        &       7.39        &   \underline{ -0.23   }   &   6.389   &   6.217   &   6.320   &   6.268   &       &   -0.067  &   -0.064  &   -0.066  &       -7.13       &       -1.76       &               &   $   3/2^{-} $   \\
292 &   175 &   2068.48     &   2069.43     &       &       14.13       &       2.82        &       6.73        &       1.43        &   6.400   &   6.220   &   6.328   &   6.271   &       &   -0.078  &   -0.074  &   -0.077  &       -7.05       &       -1.85       &   $   3/2^{+} $   &   $   3/2^{-} $   \\
293 &   176 &   2075.71     &   2076.79     &       &       13.97       &       4.05        &       7.23        &       1.51        &   6.410   &   6.224   &   6.336   &   6.275   &       &   -0.079  &   -0.075  &   -0.078  &       -6.90       &       -1.95       &               &   $   3/2^{-} $   \\
294 &   177 &   2082.35     &   2083.24     &       &       13.88       &       4.77        &       6.64        &       1.65        &   6.420   &   6.227   &   6.344   &   6.278   &       &   -0.086  &   -0.080  &   -0.083  &       -6.89       &       -2.05       &   $   1/2^{+} $   &   $   3/2^{-} $   \\
295 &   178 &   2089.23     &   2090.18     &       &       13.52       &       5.25        &       6.88        &       1.90        &   6.431   &   6.230   &   6.352   &   6.281   &       &   -0.089  &   -0.084  &   -0.087  &       -6.91       &       -2.14       &               &   $   3/2^{-} $   \\
296 &   179 &   2095.13     &   2095.86     &       &       12.78       &       5.30        &       5.90        &       1.78        &   6.438   &   6.233   &   6.358   &   6.284   &       &   0.051   &   0.049   &   0.050   &       -6.36       &       -2.16       &   $   5/2^{+} $   &   $   3/2^{-} $   \\
297 &   180 &   2101.71     &   2101.71     &       &       12.48       &       5.65        &       6.58        &       1.97        &   6.447   &   6.235   &   6.364   &   6.286   &       &   0.031   &   0.031   &   0.031   &       -6.40       &       -2.40       &               &   $   3/2^{-} $   \\
298 &   181 &   2108.04     &   2108.04     &       &       12.90       &       5.90        &       6.33        &       2.35        &   6.458   &   6.238   &   6.373   &   6.289   &       &   -0.044  &   -0.043  &   -0.044  &       -6.48       &       -2.55       &   $   1/2^{+} $   &   $   3/2^{-} $   \\
299 &   182 &   2114.36     &   2114.36     &       &       12.65       &       5.96        &       6.32        &       2.19        &   6.467   &   6.240   &   6.379   &   6.291   &       &   -0.001  &   -0.001  &   -0.001  &       -6.27       &       -2.71       &               &   $   3/2^{-} $   \\
300 &   183 &   2120.38     &   2120.38     &       &       12.34       &       6.40        &       6.02        &       2.30        &   6.478   &   6.242   &   6.387   &   6.293   &       &   -0.001  &   -0.001  &   -0.001  &       -6.16       &       -2.81       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
301 &   184 &   2126.48     &   2126.48     &       &       12.12       &       6.61        &       6.10        &       2.38        &   6.488   &   6.245   &   6.394   &   6.296   &       &   0.000   &   -0.001  &   0.000   &       -6.10       &       -2.91       &               &   $   1/2^{-} $   \\
302 &   185 &   2130.80     &   2130.80     &       &       10.42       &       6.73        &       4.32        &       2.41        &   6.501   &   6.256   &   6.407   &   6.307   &       &   0.010   &   0.012   &   0.011   &       -4.47       &       -3.09       &   $   1/2^{-} $   &   $   5/2^{-} $   \\
303 &   186 &   2136.32     &   2136.32     &       &       9.83        &       7.23        &       5.51        &       2.69        &   6.514   &   6.266   &   6.419   &   6.317   &       &   0.000   &   0.000   &   0.000   &       -4.93       &       -3.22       &               &   $   3/2^{-} $   \\
304 &   187 &   2140.56     &   2140.56     &       &       9.76        &       7.43        &       4.25        &       2.79        &   6.527   &   6.277   &   6.432   &   6.328   &       &   0.016   &   0.020   &   0.017   &       -4.88       &       -3.38       &   $   1/2^{-} $   &   $   3/2^{-} $   \\
305 &   188 &   2146.40     &   2148.77     &       &       10.08       &       8.16        &       5.83        &       3.36        &   6.819   &   6.602   &   6.736   &   6.650   &       &   0.552   &   0.565   &   0.557   &       -5.18       &       -3.95       &               &   $   5/2^{+} $   \\
306 &   189 &   2151.03     &   2153.37     &       &       10.47       &       8.58        &       4.63        &       3.60        &   6.829   &   6.608   &   6.745   &   6.656   &       &   0.550   &   0.564   &   0.555   &       -5.08       &       -4.05       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
307 &   190 &   2156.53     &   2158.95     &       &       10.13       &       8.57        &       5.50        &       3.50        &   6.835   &   6.609   &   6.750   &   6.657   &       &   0.544   &   0.558   &   0.549   &       -5.06       &       -4.15       &               &   $   5/2^{+} $   \\
308 &   191 &   2160.98     &   2163.34     &       &       9.95        &       8.48        &       4.46        &       3.33        &   6.842   &   6.610   &   6.754   &   6.658   &       &   0.537   &   0.553   &   0.543   &       -4.97       &       -4.24       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
309 &   192 &   2166.76     &   2169.25     &       &       10.23       &       8.74        &       5.78        &       3.47        &   6.804   &   6.562   &   6.714   &   6.611   &       &   0.469   &   0.484   &   0.475   &       -5.25       &       -4.07       &               &   $   1/2^{+} $   \\
310 &   193 &   2171.51     &   2173.61     &       &       10.52       &       8.91        &       4.75        &       3.54        &   6.813   &   6.559   &   6.718   &   6.607   &       &   -0.403  &   -0.401  &   -0.403  &       -5.04       &       -4.37       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
311 &   194 &   2177.11     &   2179.51     &       &       10.35       &       9.17        &       5.60        &       3.64        &   6.820   &   6.566   &   6.725   &   6.614   &       &   0.459   &   0.470   &   0.463   &       -5.14       &       -4.25       &               &   $   1/2^{-} $   \\
312 &   195 &   2181.93     &   2184.07     &       &       10.42       &       9.62        &       4.82        &       3.80        &   6.833   &   6.573   &   6.736   &   6.622   &       &   0.461   &   0.472   &   0.465   &       -4.98       &       -4.44       &   $   9/2^{+} $   &   $   1/2^{+} $   \\
313 &   196 &   2187.08     &   2189.47     &       &       9.97        &       9.52        &       5.15        &       3.81        &   6.828   &   6.566   &   6.731   &   6.615   &       &   0.441   &   0.451   &   0.445   &       -4.93       &       -4.48       &               &   $   1/2^{-} $   \\
314 &   197 &   2191.65     &   2193.67     &       &       9.72        &       9.64        &       4.57        &       3.80        &   6.821   &   6.555   &   6.723   &   6.604   &       &   0.421   &   0.431   &   0.424   &       -4.91       &       -4.64       &   $   9/2^{+} $   &   $   1/2^{+} $   \\
315 &   198 &   2196.82     &   2199.05     &       &       9.74        &       9.95        &       5.17        &       4.00        &   6.825   &   6.553   &   6.725   &   6.602   &       &   0.409   &   0.415   &   0.411   &       -4.78       &       -4.69       &               &   $   3/2^{-} $   \\
316 &   199 &   2201.11     &   2203.03     &       &       9.46        &       10.10       &       4.29        &       4.02        &   6.823   &   6.549   &   6.723   &   6.597   &       &   0.396   &   0.405   &   0.399   &       -4.66       &       -4.85       &   $   9/2^{+} $   &   $   1/2^{-} $   \\
317 &   200 &   2206.10     &   2208.38     &       &       9.28        &       10.49       &       5.00        &       4.25        &   6.836   &   6.555   &   6.734   &   6.604   &       &   0.394   &   0.398   &   0.396   &       -4.59       &       -4.93       &               &   $   3/2^{-} $   \\
318 &   201 &   2210.22     &   2212.43     &       &       9.11        &       10.75       &       4.12        &       4.39        &   6.850   &   6.564   &   6.746   &   6.613   &       &   0.397   &   0.400   &   0.398   &       -4.55       &       -5.04       &   $   3/2^{-} $   &   $   3/2^{-} $   \\
319 &   202 &   2215.11     &   2217.42     &       &       9.00        &       11.01       &       4.89        &       4.55        &   6.858   &   6.569   &   6.753   &   6.617   &       &   0.391   &   0.393   &   0.392   &       -4.47       &       -5.17       &               &   $   3/2^{-} $   \\
320 &   203 &   2219.12     &   2221.28     &       &       8.90        &       11.28       &       4.01        &       4.72        &   6.868   &   6.575   &   6.762   &   6.623   &       &   0.388   &   0.390   &   0.389   &       -4.36       &       -5.32       &   $   3/2^{-} $   &   $   3/2^{-} $   \\
321 &   204 &   2223.91     &   2226.22     &       &       8.80        &       11.49       &       4.79        &       4.84        &   6.883   &   6.585   &   6.776   &   6.634   &       &   0.393   &   0.394   &   0.393   &       -4.35       &       -5.41       &               &   $   3/2^{-} $   \\
322 &   205 &   2227.90     &   2230.03     &       &       8.78        &       11.76       &       3.99        &       4.98        &   6.897   &   6.595   &   6.789   &   6.643   &       &   0.395   &   0.396   &   0.396   &       -4.25       &       -5.52       &   $   1/2^{-} $   &   $   3/2^{-} $   \\
323 &   206 &   2232.71     &   2234.52     &       &       8.80        &       11.82       &       4.81        &       5.06        &   6.835   &   6.524   &   6.724   &   6.572   &       &   0.294   &   0.300   &   0.296   &       -4.45       &       -5.59       &               &   $   5/2^{+} $   \\
324 &   207 &   2236.57     &   2238.24     &       &       8.67        &       11.93       &       3.86        &       5.09        &   6.840   &   6.523   &   6.727   &   6.572   &       &   0.283   &   0.292   &   0.286   &       -4.43       &       -5.70       &   $   3/2^{+} $   &   $   5/2^{+} $   \\
325 &   208 &   2241.45     &   2243.20     &       &       8.74        &       12.26       &       4.89        &       5.27        &   6.850   &   6.529   &   6.736   &   6.578   &       &   0.280   &   0.290   &   0.284   &       -4.36       &       -5.84       &               &   $   5/2^{+} $   \\
326 &   209 &   2245.27     &   2246.75     &       &       8.71        &       12.40       &       3.82        &       5.31        &   6.855   &   6.529   &   6.740   &   6.577   &       &   0.270   &   0.283   &   0.274   &       -4.33       &       -5.95       &   $   9/2^{+} $   &   $   5/2^{+} $   \\
327 &   210 &   2250.03     &   2251.69     &       &       8.58        &       12.76       &       4.76        &       5.51        &   6.865   &   6.534   &   6.749   &   6.583   &       &   0.268   &   0.282   &   0.273   &       -4.26       &       -6.08       &               &   $   5/2^{+} $   \\
328 &   211 &   2253.81     &   2255.31     &       &       8.54        &       12.94       &       3.78        &       5.55        &   6.876   &   6.540   &   6.758   &   6.589   &       &   0.267   &   0.282   &   0.273   &       -4.15       &       -6.21       &   $   1/2^{+} $   &   $   5/2^{+} $   \\
329 &   212 &   2258.37     &   2259.94     &       &       8.34        &       13.32       &       4.56        &       5.78        &   6.884   &   6.543   &   6.764   &   6.591   &       &   0.262   &   0.278   &   0.268   &       -4.10       &       -6.32       &               &   $   5/2^{+} $   \\
330 &   213 &   2262.11     &   2263.43     &       &       8.30        &       13.58       &       3.73        &       5.90        &   6.893   &   6.547   &   6.772   &   6.595   &       &   0.259   &   0.277   &   0.266   &       -4.02       &       -6.42       &   $   3/2^{-} $   &   $   5/2^{+} $   \\
331 &   214 &   2266.37     &   2267.94     &       &       8.00        &       13.78       &       4.26        &       6.03        &   6.907   &   6.554   &   6.784   &   6.603   &       &   0.264   &   0.279   &   0.269   &       -3.94       &       -6.54       &               &   $   5/2^{+} $   \\
332 &   215 &   2269.90     &   2271.37     &       &       7.79        &       13.93       &       3.53        &       6.12        &   6.919   &   6.560   &   6.795   &   6.608   &       &   0.267   &   0.281   &   0.272   &       -3.93       &       -6.61       &   $   1/2^{-} $   &   $   5/2^{+} $   \\
333 &   216 &   2274.09     &   2275.70     &       &       7.72        &       14.22       &       4.19        &       6.28        &   6.930   &   6.566   &   6.804   &   6.615   &       &   0.267   &   0.281   &   0.272   &       -3.82       &       -6.77       &               &   $   5/2^{+} $   \\
334 &   217 &   2277.52     &   2279.03     &       &       7.62        &       14.39       &       3.44        &       6.37        &   6.940   &   6.571   &   6.813   &   6.619   &       &   0.266   &   0.280   &   0.271   &       -3.73       &       -6.91       &   $   1/2^{-} $   &   $   5/2^{+} $   \\
335 &   218 &   2281.59     &   2283.22     &       &       7.51        &       14.73       &       4.07        &       6.53        &   6.952   &   6.578   &   6.824   &   6.626   &       &   0.269   &   0.282   &   0.273   &       -3.71       &       -7.02       &               &   $   5/2^{+} $   \\
336 &   219 &   2285.05     &   2286.47     &       &       7.53        &       14.97       &       3.46        &       6.65        &   6.965   &   6.585   &   6.835   &   6.633   &       &   0.272   &   0.286   &   0.277   &       -3.76       &       -7.22       &   $   11/2^{+}    $   &   $   3/2^{-} $   \\
337 &   220 &   2288.86     &   2290.42     &       &       7.27        &       15.34       &       3.82        &       6.84        &   6.976   &   6.593   &   6.845   &   6.642   &       &   0.272   &   0.287   &   0.277   &       -3.39       &       -7.43       &               &   $   3/2^{-} $   \\
338 &   221 &   2291.92     &   2293.32     &       &       6.87        &       15.82       &       3.05        &       7.06        &   6.981   &   6.597   &   6.850   &   6.645   &       &   0.262   &   0.275   &   0.266   &       -3.21       &       -7.55       &   $   11/2^{-}    $   &   $   5/2^{+} $   \\
339 &   222 &   2295.28     &   2296.77     &       &       6.42        &       16.17       &       3.37        &       7.23        &   6.990   &   6.603   &   6.859   &   6.652   &       &   0.257   &   0.269   &   0.261   &       -3.17       &       -7.76       &               &   $   5/2^{+} $   \\
340 &   223 &   2298.13     &   2299.46     &       &       6.22        &       16.55       &       2.85        &       7.38        &   7.000   &   6.610   &   6.868   &   6.658   &       &   0.253   &   0.265   &   0.257   &       -2.96       &       -7.93       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
341 &   224 &   2301.37     &   2302.95     &       &       6.08        &       16.77       &       3.24        &       7.49        &   7.010   &   6.614   &   6.877   &   6.662   &       &   0.251   &   0.263   &   0.255   &       -3.01       &       -8.07       &               &   $   5/2^{+} $   \\
342 &   225 &   2303.93     &   2305.49     &       &       5.80        &       16.97       &       2.56        &       7.57        &   7.022   &   6.618   &   6.886   &   6.667   &       &   0.250   &   0.261   &   0.254   &       -3.02       &       -8.18       &   $   3/2^{-} $   &   $   5/2^{+} $   \\
343 &   226 &   2307.26     &   2309.00     &       &       5.89        &       17.21       &       3.33        &       7.71        &   7.030   &   6.623   &   6.893   &   6.671   &       &   0.245   &   0.255   &   0.248   &       -2.96       &       -8.35       &               &   $   5/2^{+} $   \\
344 &   227 &   2309.84     &   2311.54     &       &       5.91        &       17.43       &       2.58        &       7.81        &   7.039   &   6.626   &   6.901   &   6.674   &       &   0.241   &   0.251   &   0.244   &       -2.96       &       -8.48       &   $   3/2^{-} $   &   $   5/2^{+} $   \\
345 &   228 &   2313.13     &   2314.97     &       &       5.87        &       17.64       &       3.28        &       7.91        &   7.048   &   6.630   &   6.909   &   6.678   &       &   0.238   &   0.246   &   0.240   &       -2.96       &       -8.59       &               &   $   5/2^{+} $   \\
346 &   229 &   2315.73     &   2317.47     &       &       5.89        &       17.84       &       2.60        &       8.01        &   7.054   &   6.631   &   6.914   &   6.679   &       &   0.230   &   0.237   &   0.233   &       -2.96       &       -8.63       &   $   3/2^{-} $   &   $   3/2^{+} $   \\
347 &   230 &   2319.04     &   2320.88     &       &       5.92        &       18.06       &       3.31        &       8.12        &   7.066   &   6.635   &   6.923   &   6.683   &       &   0.230   &   0.236   &   0.232   &       -2.97       &       -8.72       &               &   $   3/2^{+} $   \\
348 &   231 &   2321.85     &   2323.54     &       &       6.12        &       18.31       &       2.81        &       8.24        &   7.076   &   6.639   &   6.932   &   6.687   &       &   0.228   &   0.232   &   0.229   &       -3.03       &       -8.83       &   $   1/2^{-} $   &   $   1/2^{+} $   \\
349 &   232 &   2324.91     &   2326.63     &       &       5.87        &       18.48       &       3.06        &       8.32        &   7.088   &   6.643   &   6.942   &   6.691   &       &   0.228   &   0.232   &   0.229   &       -3.12       &       -8.91       &               &   $   1/2^{+} $   \\
350 &   233 &   2326.89     &   2328.61     &       &       5.04        &       18.70       &       1.98        &       8.41        &   7.098   &   6.647   &   6.951   &   6.695   &       &   0.222   &   0.227   &   0.224   &       -2.06       &       -9.01       &   $   7/2^{-} $   &   $   1/2^{+} $   \\
351 &   234 &   2329.24     &   2331.16     &       &       4.33        &       18.80       &       2.34        &       8.50        &   7.106   &   6.650   &   6.957   &   6.698   &       &   0.216   &   0.221   &   0.218   &       -2.17       &       -9.10       &               &   $   1/2^{+} $   \\
352 &   235 &   2331.04     &   2332.96     &       &       4.15        &       18.86       &       1.81        &       8.56        &   7.117   &   6.652   &   6.966   &   6.700   &       &   0.211   &   0.217   &   0.213   &       -2.20       &       -9.18       &   $   5/2^{-} $   &   $   1/2^{+} $   \\
353 &   236 &   2333.52     &   2335.56     &       &       4.28        &       19.00       &       2.47        &       8.66        &   7.123   &   6.656   &   6.972   &   6.704   &       &   0.204   &   0.210   &   0.206   &       -2.16       &       -9.28       &               &   $   1/2^{+} $   \\
354 &   237 &   2335.42     &   2337.49     &       &       4.37        &       19.23       &       1.90        &       8.85        &   7.132   &   6.660   &   6.979   &   6.708   &       &   0.196   &   0.202   &   0.198   &       -2.12       &       -9.29       &   $   5/2^{-} $   &   $   1/2^{-} $   \\
355 &   238 &   2337.91     &   2340.07     &       &       4.39        &       19.32       &       2.49        &       8.91        &   7.139   &   6.663   &   6.986   &   6.711   &       &   0.188   &   0.194   &   0.190   &       -2.18       &       -9.35       &               &   $   1/2^{-} $   \\
356 &   239 &   2339.68     &   2341.61     &       &       4.26        &       19.44       &       1.77        &       8.98        &   7.143   &   6.666   &   6.990   &   6.714   &       &   0.175   &   0.180   &   0.177   &       -2.18       &       -9.47       &   $   5/2^{-} $   &   $   1/2^{-} $   \\
357 &   240 &   2342.27     &   2344.33     &       &       4.36        &       19.63       &       2.59        &       9.04        &   7.153   &   6.668   &   6.998   &   6.716   &       &   0.170   &   0.176   &   0.172   &       -2.22       &       -9.51       &               &   $   1/2^{-} $   \\
358 &   241 &   2344.14     &   2346.11     &       &       4.46        &       19.79       &       1.87        &       9.12        &   7.162   &   6.672   &   7.006   &   6.720   &       &   0.164   &   0.170   &   0.166   &       -2.26       &       -9.58       &   $   3/2^{-} $   &   $   1/2^{-} $   \\
359 &   242 &   2346.63     &   2348.68     &       &       4.36        &       19.91       &       2.49        &       9.18        &   7.170   &   6.672   &   7.011   &   6.720   &       &   0.156   &   0.162   &   0.158   &       -2.19       &       -9.65       &               &   $   1/2^{-} $   \\
360 &   243 &   2348.37     &   2350.10     &       &       4.23        &       19.89       &       1.74        &       9.08        &   7.172   &   6.666   &   7.011   &   6.714   &       &   0.141   &   0.143   &   0.141   &       -2.28       &       -9.82       &   $   3/2^{-} $   &   $   7/2^{-} $   \\
361 &   244 &   2350.98     &   2352.96     &       &       4.35        &       20.22       &       2.62        &       9.32        &   7.186   &   6.673   &   7.024   &   6.721   &       &   0.140   &   0.147   &   0.142   &       -2.20       &       -9.81       &               &   $   1/2^{-} $   \\
362 &   245 &   2352.94     &   2354.52     &       &       4.57        &       20.35       &       1.95        &       9.35        &   7.193   &   6.671   &   7.028   &   6.719   &       &   0.130   &   0.135   &   0.132   &       -2.34       &       -9.93       &   $   1/2^{-} $   &   $   7/2^{-} $   \\
363 &   246 &   2355.31     &   2357.13     &       &       4.33        &       20.55       &       2.38        &       9.45        &   7.204   &   6.673   &   7.037   &   6.721   &       &   0.128   &   0.134   &   0.130   &       -2.44       &       -10.01      &               &   $   7/2^{-} $   \\
364 &   247 &   2356.49     &   2358.16     &       &       3.55        &       20.94       &       1.17        &       9.54        &   7.212   &   6.675   &   7.044   &   6.723   &       &   0.117   &   0.123   &   0.119   &       -1.33       &       -10.08      &   $   9/2^{-} $   &   $   7/2^{-} $   \\
365 &   248 &   2358.44     &   2359.36     &       &       3.13        &       21.32       &       1.95        &       9.78        &   7.207   &   6.673   &   7.040   &   6.721   &       &   -0.094  &   -0.079  &   -0.089  &       -2.25       &       -10.68      &               &   $   3/2^{-} $   \\
366 &   249 &   2360.28     &   2361.25     &       &       3.79        &       22.12       &       1.84        &       10.03       &   7.217   &   6.681   &   7.050   &   6.729   &       &   0.071   &   0.063   &   0.069   &       -2.16       &       -10.61      &   $   1/2^{-} $   &   $   7/2^{-} $   \\
367 &   250 &   2362.90     &   2363.75     &       &       4.46        &       22.39       &       2.62        &       10.35       &   7.227   &   6.677   &   7.057   &   6.725   &       &   -0.077  &   -0.063  &   -0.072  &       -2.22       &       -10.83      &               &   $   3/2^{-} $   \\
368 &   251 &   2364.93     &   2365.51     &       &       4.66        &       22.53       &       2.04        &       10.54       &   7.239   &   6.679   &   7.066   &   6.727   &       &   -0.077  &   -0.063  &   -0.073  &       -2.25       &       -10.90      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
369 &   252 &   2367.07     &   2367.07     &       &       4.18        &       22.55       &       2.14        &       10.42       &   7.245   &   6.682   &   7.071   &   6.730   &       &   0.012   &   0.010   &   0.011   &       -2.18       &       -11.12      &               &   $   5/2^{-} $   \\
370 &   253 &   2368.99     &   2368.99     &       &       4.06        &       22.86       &       1.92        &       10.41       &   7.260   &   6.683   &   7.082   &   6.731   &       &   -0.053  &   -0.043  &   -0.050  &       -2.09       &       -11.08      &   $   3/2^{-} $   &   $   3/2^{-} $   \\
371 &   254 &   2371.26     &   2371.26     &       &       4.19        &       23.01       &       2.27        &       10.53       &   7.269   &   6.685   &   7.090   &   6.733   &       &   0.007   &   0.006   &   0.007   &       -2.05       &       -11.21      &               &   $   5/2^{-} $   \\
372 &   255 &   2373.04     &   2373.04     &       &       4.05        &       23.15       &       1.78        &       10.50       &   7.282   &   6.686   &   7.100   &   6.734   &       &   -0.003  &   -0.004  &   -0.003  &       -2.02       &       -11.26      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
373 &   256 &   2375.21     &   2375.21     &       &       3.95        &       23.25       &       2.17        &       10.60       &   7.294   &   6.687   &   7.109   &   6.734   &       &   0.003   &   0.004   &   0.003   &       -1.94       &       -11.30      &               &   $   5/2^{-} $   \\
374 &   257 &   2377.01     &   2377.01     &       &       3.96        &       23.32       &       1.79        &       10.63       &   7.307   &   6.687   &   7.119   &   6.735   &       &   -0.002  &   -0.002  &   -0.002  &       -1.95       &       -11.33      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
375 &   258 &   2378.94     &   2378.94     &       &       3.73        &       23.40       &       1.93        &       10.66       &   7.321   &   6.689   &   7.130   &   6.736   &       &   0.000   &   0.000   &   0.000   &       -1.97       &       -11.37      &               &   $   3/2^{-} $   \\
376 &   259 &   2378.84     &   2378.84     &       &       1.83        &       23.59       &   \underline{ -0.10   }   &       10.76       &   7.332   &   6.701   &   7.142   &   6.748   &       &   -0.012  &   -0.017  &   -0.013  &       -0.14       &       -11.50      &   $   15/2^{+}    $   &   $   3/2^{-} $   \\
377 &   260 &   2379.73     &   2379.73     &       &       0.79        &       23.80       &       0.89        &       10.85       &   7.342   &   6.709   &   7.152   &   6.757   &       &   0.000   &   -0.001  &   0.000   &       -0.43       &       -11.58      &               &   $   3/2^{-} $   \\
378 &   261 &   2379.58     &   2379.58     &       &       0.74        &       24.00       &   \underline{ -0.15   }   &       10.95       &   7.353   &   6.721   &   7.164   &   6.768   &       &   -0.013  &   -0.017  &   -0.014  &       -0.41       &       -11.70      &   $   15/2^{+}    $   &   $   3/2^{-} $   \\
379 &   262 &   2380.54     &   2380.54     &       &       0.81        &       24.23       &       0.96        &       11.05       &   7.363   &   6.730   &   7.174   &   6.777   &       &   -0.003  &   -0.005  &   -0.004  &       -0.45       &       -11.79      &               &   $   1/2^{-} $   \\
380 &   263 &   2380.35     &   2380.35     &       &       0.77        &       24.40       &   \underline{ -0.19   }   &       11.12       &   7.376   &   6.743   &   7.187   &   6.790   &       &   -0.029  &   -0.038  &   -0.032  &       -0.47       &       -11.89      &   $   13/2^{+}    $   &   $   3/2^{-} $   \\
381 &   264 &   2381.35     &   2381.35     &       &       0.81        &       24.60       &       1.00        &       11.24       &   7.384   &   6.751   &   7.196   &   6.798   &       &   0.000   &   0.000   &   0.000   &       -0.46       &       -11.98      &               &   $   3/2^{-} $   \\
382 &   265 &   2381.28     &   2381.28     &       &       0.93        &       24.67       &   \underline{ -0.07   }   &       11.27       &   7.399   &   6.762   &   7.210   &   6.809   &       &   -0.042  &   -0.054  &   -0.046  &       -0.51       &       -12.07      &   $   13/2^{+}    $   &   $   3/2^{-} $   \\
383 &   266 &   2382.37     &   2383.47     &       &       1.02        &       24.82       &       1.09        &       11.34       &   7.410   &   6.773   &   7.222   &   6.820   &       &   0.049   &   0.058   &   0.052   &       -0.61       &       -12.10      &               &   $   3/2^{-} $   \\
384 &   267 &   2382.65     &   2384.59     &       &       1.37        &       24.75       &       0.28        &       11.42       &   7.597   &   7.002   &   7.421   &   7.047   &       &   0.437   &   0.436   &   0.436   &       -1.19       &       -12.07      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
385 &   268 &   2384.25     &   2386.26     &       &       1.88        &       24.90       &       1.60        &       11.51       &   7.605   &   7.005   &   7.428   &   7.050   &       &   0.432   &   0.431   &   0.432   &       -1.18       &       -12.14      &               &   $   3/2^{-} $   \\
386 &   269 &   2384.97     &   2386.91     &       &       2.31        &       25.08       &       0.71        &       11.59       &   7.620   &   7.016   &   7.442   &   7.061   &       &   0.437   &   0.436   &   0.437   &       -1.15       &       -12.22      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
387 &   270 &   2386.55     &   2388.55     &       &       2.30        &       25.21       &       1.58        &       11.67       &   7.626   &   7.016   &   7.447   &   7.061   &       &   0.430   &   0.428   &   0.429   &       -1.15       &       -12.30      &               &   $   3/2^{-} $   \\
388 &   271 &   2387.22     &   2389.11     &       &       2.26        &       25.35       &       0.67        &       11.75       &   7.640   &   7.024   &   7.460   &   7.070   &       &   0.433   &   0.431   &   0.432   &       -1.16       &       -12.36      &   $   7/2^{+} $   &   $   3/2^{-} $   \\
389 &   272 &   2388.78     &   2390.75     &       &       2.23        &       25.54       &       1.55        &       11.85       &   7.647   &   7.027   &   7.466   &   7.073   &       &   0.428   &   0.425   &   0.427   &       -1.10       &       -12.46      &               &   $   3/2^{-} $   \\
390 &   273 &   2389.44     &   2391.27     &       &       2.22        &       25.72       &       0.66        &       11.95       &   7.658   &   7.035   &   7.477   &   7.080   &       &   0.428   &   0.426   &   0.428   &       -1.07       &       -12.56      &   $   7/2^{+} $   &   $   3/2^{-} $   \\
391 &   274 &   2390.90     &   2392.81     &       &       2.13        &       25.91       &       1.46        &       12.04       &   7.666   &   7.039   &   7.484   &   7.084   &       &   0.425   &   0.422   &   0.424   &       -1.03       &       -12.64      &               &   $   3/2^{-} $   \\
392 &   275 &   2391.51     &   2393.09     &       &       2.07        &       26.21       &       0.61        &       12.11       &   7.687   &   7.055   &   7.504   &   7.100   &       &   0.436   &   0.434   &   0.436   &       -0.86       &       -12.70      &   $   15/2^{+}    $   &   $   3/2^{-} $   \\
393 &   276 &   2392.82     &   2394.63     &       &       1.92        &       26.33       &       1.31        &       12.25       &   7.683   &   7.049   &   7.500   &   7.095   &       &   0.421   &   0.416   &   0.419   &       -0.88       &       -12.84      &               &   $   3/2^{-} $   \\
394 &   277 &   2393.37     &   2394.87     &       &       1.86        &       26.65       &       0.55        &       12.44       &   7.645   &   7.008   &   7.462   &   7.054   &       &   0.366   &   0.352   &   0.362   &       -1.02       &       -13.16      &   $   7/2^{+} $   &   $   3/2^{-} $   \\
395 &   278 &   2394.76     &   2396.35     &       &       1.94        &       26.99       &       1.39        &       12.60       &   7.656   &   7.015   &   7.472   &   7.061   &       &   0.367   &   0.353   &   0.363   &       -0.96       &       -13.23      &               &   $   3/2^{-} $   \\
396 &   279 &   2395.26     &   2396.62     &       &       1.89        &       27.18       &       0.50        &       12.69       &   7.667   &   7.019   &   7.482   &   7.065   &       &   0.367   &   0.353   &   0.363   &       -0.79       &       -13.30      &   $   9/2^{-} $   &   $   3/2^{-} $   \\
397 &   280 &   2396.52     &   2398.00     &       &       1.77        &       27.32       &       1.26        &       12.78       &   7.677   &   7.028   &   7.492   &   7.073   &       &   0.367   &   0.354   &   0.363   &       -0.78       &       -13.39      &               &   $   3/2^{-} $   \\
398 &   281 &   2396.72     &   2398.04     &       &       1.46        &       27.40       &       0.19        &       12.84       &   7.682   &   7.028   &   7.496   &   7.074   &       &   0.359   &   0.347   &   0.355   &       -0.78       &       -13.47      &   $   9/2^{-} $   &   $   3/2^{-} $   \\
399 &   282 &   2397.87     &   2399.38     &       &       1.34        &       27.49       &       1.15        &       12.91       &   7.691   &   7.029   &   7.503   &   7.075   &       &   0.353   &   0.343   &   0.350   &       -0.68       &       -13.52      &               &   $   3/2^{-} $   \\
400 &   283 &   2398.06     &   2399.50     &       &       1.35        &       27.50       &       0.20        &       12.95       &   7.697   &   7.028   &   7.508   &   7.074   &       &   0.343   &   0.337   &   0.341   &       -0.67       &       -13.57      &   $   7/2^{-} $   &   $   3/2^{-} $   \\
401 &   284 &   2399.15     &   2400.66     &       &       1.29        &       27.34       &       1.09        &       12.82       &   7.699   &   7.024   &   7.509   &   7.069   &       &   0.328   &   0.327   &   0.328   &       -0.72       &       -13.59      &               &   $   3/2^{-} $   \\
402 &   285 &   2399.51     &   2400.72     &       &       1.44        &       27.27       &       0.35        &       12.71       &   7.675   &   6.978   &   7.479   &   7.024   &       &   0.244   &   0.264   &   0.250   &       -0.95       &       -13.35      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
403 &   286 &   2400.80     &   2402.10     &       &       1.64        &       27.40       &       1.29        &       12.81       &   7.686   &   6.985   &   7.490   &   7.031   &       &   0.247   &   0.267   &   0.253   &       -0.90       &       -13.41      &               &   $   5/2^{+} $   \\
404 &   287 &   2401.32     &   2402.48     &       &       1.81        &       27.54       &       0.52        &       12.87       &   7.697   &   6.990   &   7.499   &   7.035   &       &   0.245   &   0.267   &   0.252   &       -0.87       &       -13.47      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
405 &   288 &   2402.53     &   2403.79     &       &       1.73        &       27.64       &       1.21        &       12.94       &   7.709   &   6.997   &   7.510   &   7.042   &       &   0.251   &   0.270   &   0.257   &       -0.85       &       -13.53      &               &   $   5/2^{+} $   \\
406 &   289 &   2402.99     &   2404.07     &       &       1.67        &       27.73       &       0.46        &       12.98       &   7.721   &   7.001   &   7.521   &   7.047   &       &   0.251   &   0.271   &   0.257   &       -0.81       &       -13.57      &   $   7/2^{+} $   &   $   5/2^{+} $   \\
407 &   290 &   2404.15     &   2405.37     &       &       1.62        &       27.89       &       1.16        &       13.07       &   7.734   &   7.014   &   7.534   &   7.059   &       &   0.257   &   0.277   &   0.263   &       -0.79       &       -13.75      &               &   $   11/2^{+}    $   \\
408 &   291 &   2404.66     &   2405.54     &       &       1.67        &       27.99       &       0.51        &       13.11       &   7.743   &   7.012   &   7.541   &   7.057   &       &   0.255   &   0.274   &   0.261   &       -0.84       &       -13.69      &   $   9/2^{-} $   &   $   5/2^{+} $   \\
409 &   292 &   2405.61     &   2406.68     &       &       1.46        &       28.22       &       0.96        &       13.25       &   7.756   &   7.027   &   7.554   &   7.073   &       &   0.260   &   0.281   &   0.266   &       -0.59       &       -13.92      &               &   $   11/2^{+}    $   \\
410 &   293 &   2405.75     &   2406.73     &       &       1.10        &       28.39       &       0.14        &       13.31       &   7.768   &   7.033   &   7.566   &   7.079   &       &   0.262   &   0.283   &   0.268   &       -0.61       &       -13.99      &   $   5/2^{+} $   &   $   11/2^{+}    $   \\
411 &   294 &   2406.54     &   2407.78     &       &       0.93        &       28.57       &       0.79        &       13.44       &   7.777   &   7.041   &   7.575   &   7.087   &       &   0.261   &   0.281   &   0.267   &       -0.45       &       -14.11      &               &   $   11/2^{+}    $   \\
412 &   295 &   2406.61     &   2407.82     &       &       0.86        &       28.72       &       0.07        &       13.50       &   7.789   &   7.046   &   7.586   &   7.092   &       &   0.262   &   0.282   &   0.268   &       -0.45       &       -14.17      &   $   3/2^{+} $   &   $   11/2^{+}    $   \\
413 &   296 &   2407.38     &   2408.72     &       &       0.83        &       28.92       &       0.76        &       13.63       &   7.798   &   7.055   &   7.595   &   7.100   &       &   0.262   &   0.281   &   0.267   &       -0.43       &       -14.30      &               &   $   11/2^{+}    $   \\
414 &   297 &   2407.45     &   2408.72     &       &       0.84        &       29.12       &       0.07        &       13.73       &   7.809   &   7.062   &   7.605   &   7.107   &       &   0.263   &   0.281   &   0.268   &       -0.42       &       -14.38      &   $   3/2^{+} $   &   $   11/2^{+}    $   \\
415 &   298 &   2408.19     &   2409.57     &       &       0.82        &       29.29       &       0.75        &       13.82       &   7.819   &   7.068   &   7.615   &   7.113   &       &   0.263   &   0.281   &   0.268   &       -0.42       &       -14.48      &               &   $   11/2^{+}    $   \\
416 &   299 &   2408.25     &   2409.56     &       &       0.80        &       29.44       &       0.05        &       13.89       &   7.832   &   7.073   &   7.626   &   7.119   &       &   0.265   &   0.282   &   0.269   &       -0.44       &       -14.55      &   $   1/2^{+} $   &   $   11/2^{+}    $   \\
417 &   300 &   2409.00     &   2410.34     &       &       0.80        &       29.64       &       0.75        &       14.00       &   7.841   &   7.080   &   7.635   &   7.125   &       &   0.264   &   0.281   &   0.269   &       -0.40       &       -14.66      &               &   $   11/2^{+}    $   \\
418 &   301 &   2409.11     &   2410.34     &       &       0.86        &       29.84       &       0.11        &       14.10       &   7.852   &   7.084   &   7.645   &   7.130   &       &   0.265   &   0.283   &   0.270   &       -0.42       &       -14.73      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
419 &   302 &   2409.78     &   2411.04     &       &       0.78        &       29.99       &       0.67        &       14.18       &   7.863   &   7.090   &   7.655   &   7.135   &       &   0.266   &   0.284   &   0.271   &       -0.38       &       -14.80      &               &   $   3/2^{-} $   \\
420 &   303 &   2409.89     &   2410.93     &       &       0.79        &       30.16       &       0.12        &       14.29       &   7.872   &   7.097   &   7.664   &   7.141   &       &   0.265   &   0.283   &   0.270   &       -0.57       &       -14.91      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
421 &   304 &   2410.48     &   2411.52     &       &       0.70        &       30.33       &       0.59        &       14.35       &   7.885   &   7.100   &   7.675   &   7.145   &       &   0.267   &   0.284   &   0.272   &       -0.63       &       -14.94      &               &   $   3/2^{-} $   \\
422 &   305 &   2410.18     &   2411.26     &       &       0.29        &       30.49       &   \underline{ -0.30   }   &       14.45       &   7.893   &   7.110   &   7.684   &   7.154   &       &   0.266   &   0.283   &   0.271   &   \underline{ 0.25    }   &       -15.09      &   $   13/2^{-}    $   &   $   3/2^{-} $   \\
423 &   306 &   2410.35     &   2411.61     &       &   \underline{ -0.13   }   &       30.68       &       0.17        &       14.52       &   7.905   &   7.111   &   7.693   &   7.156   &       &   0.264   &   0.281   &   0.269   &   \underline{ 0.08    }   &       -15.12      &               &   $   3/2^{-} $   \\
$\sigma$ &  & & &  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                 
\multicolumn{2}{c}{$Z=118$ (Og)}\\                                                                                                                                                                                                                                  
288 &   170 &   2033.16     &   2034.78     &       &       14.41       &   \underline{ -1.26   }   &               &       1.03        &   6.356   &   6.209   &   6.296   &   6.260   &       &   0.105   &   0.100   &   0.103   &       -7.80       &       -0.11       &               &               \\
289 &   171 &   2041.22     &   2041.22     &       &               &   \underline{ -0.20   }   &       8.06        &       1.72        &   6.360   &   6.213   &   6.301   &   6.265   &       &   0.035   &   0.036   &   0.035   &       -7.97       &       -0.95       &   $   7/2^{+} $   &               \\
290 &   172 &   2049.52     &   2049.52     &       &       16.36       &       1.01        &       8.30        &       1.99        &   6.371   &   6.220   &   6.310   &   6.271   &       &   0.000   &   0.000   &   0.000   &       -8.69       &       -1.22       &               &               \\
291 &   173 &   2056.39     &   2056.39     &       &       15.17       &       1.25        &       6.87        &       2.04        &   6.381   &   6.223   &   6.317   &   6.274   &       &   0.026   &   0.024   &   0.025   &       -7.05       &       -1.28       &   $   1/2^{+} $   &               \\
292 &   174 &   2063.80     &   2063.80     &       &       14.28       &       1.83        &       7.41        &       2.06        &   6.390   &   6.225   &   6.324   &   6.277   &       &   0.012   &   0.012   &   0.012   &       -7.09       &       -1.42       &               &               \\
293 &   175 &   2070.53     &   2071.53     &       &       14.14       &       3.49        &       6.73        &       2.06        &   6.401   &   6.228   &   6.332   &   6.279   &       &   -0.068  &   -0.064  &   -0.066  &       -7.12       &       -1.37       &   $   3/2^{+} $   &               \\
294 &   176 &   2077.83     &   2077.83     &       &       14.02       &       3.63        &       7.29        &       2.12        &   6.410   &   6.232   &   6.339   &   6.283   &       &   0.048   &   0.045   &   0.047   &       -6.98       &       -1.51       &               &               \\
295 &   177 &   2084.60     &   2085.53     &       &       14.06       &       3.89        &       6.77        &       2.24        &   6.422   &   6.235   &   6.348   &   6.286   &       &   -0.084  &   -0.078  &   -0.082  &       -7.00       &       -1.54       &   $   1/2^{+} $   &               \\
296 &   178 &   2091.55     &   2092.64     &       &       13.72       &       4.22        &       6.95        &       2.31        &   6.432   &   6.239   &   6.356   &   6.290   &       &   0.059   &   0.055   &   0.057   &       -6.68       &       -1.67       &               &               \\
297 &   179 &   2097.87     &   2097.87     &       &       13.28       &       4.52        &       6.33        &       2.74        &   6.441   &   6.241   &   6.362   &   6.292   &       &   0.050   &   0.048   &   0.049   &       -6.45       &       -1.83       &   $   5/2^{+} $   &               \\
298 &   180 &   2104.53     &   2104.53     &       &       12.98       &       4.78        &       6.65        &       2.82        &   6.449   &   6.243   &   6.368   &   6.294   &       &   0.000   &   0.000   &   0.000   &       -6.59       &       -2.08       &               &               \\
299 &   181 &   2110.73     &   2110.73     &       &       12.86       &       5.05        &       6.21        &       2.70        &   6.459   &   6.245   &   6.375   &   6.296   &       &   0.023   &   0.022   &   0.023   &       -6.48       &       -2.16       &   $   3/2^{+} $   &               \\
300 &   182 &   2117.47     &   2117.47     &       &       12.94       &       5.30        &       6.74        &       3.11        &   6.469   &   6.248   &   6.383   &   6.299   &       &   0.000   &   0.000   &   0.000   &       -6.38       &       -2.30       &               &               \\
301 &   183 &   2123.60     &   2123.60     &       &       12.87       &       5.52        &       6.13        &       3.22        &   6.479   &   6.251   &   6.390   &   6.302   &       &   0.000   &   0.000   &   0.000   &       -6.27       &       -2.41       &   $   1/2^{+} $   &               \\
302 &   184 &   2129.81     &   2129.81     &       &       12.34       &       5.71        &       6.22        &       3.33        &   6.489   &   6.253   &   6.398   &   6.304   &       &   0.000   &   0.000   &   0.000   &       -6.21       &       -2.51       &               &               \\
303 &   185 &   2134.27     &   2134.27     &       &       10.68       &       5.88        &       4.46        &       3.47        &   6.502   &   6.264   &   6.410   &   6.314   &       &   0.010   &   0.012   &   0.011   &       -4.61       &       -2.65       &   $   1/2^{-} $   &               \\
304 &   186 &   2139.97     &   2139.97     &       &       10.15       &       6.34        &       5.69        &       3.65        &   6.515   &   6.274   &   6.423   &   6.325   &       &   0.000   &   0.000   &   0.000   &       -5.08       &       -2.82       &               &               \\
305 &   187 &   2145.15     &   2147.44     &       &       10.87       &       7.37        &       5.18        &       4.58        &   6.822   &   6.621   &   6.745   &   6.669   &       &   0.565   &   0.579   &   0.571   &       -5.13       &       -3.52       &   $   5/2^{-} $   &               \\
306 &   188 &   2150.46     &   2152.52     &       &       10.49       &       7.43        &       5.31        &       4.06        &   6.824   &   6.615   &   6.744   &   6.664   &       &   0.554   &   0.568   &   0.559   &       -5.32       &       -4.11       &               &               \\
307 &   189 &   2155.60     &   2158.10     &       &       10.45       &       8.17        &       5.14        &       4.57        &   6.838   &   6.628   &   6.758   &   6.676   &       &   0.556   &   0.572   &   0.563   &       -5.20       &       -3.76       &   $   5/2^{-} $   &               \\
308 &   190 &   2161.22     &   2163.83     &       &       10.77       &       8.20        &       5.63        &       4.70        &   6.846   &   6.631   &   6.764   &   6.679   &       &   0.552   &   0.569   &   0.558   &       -5.19       &       -3.87       &               &               \\
309 &   191 &   2165.79     &   2168.32     &       &       10.19       &       8.13        &       4.56        &       4.80        &   6.851   &   6.631   &   6.768   &   6.679   &       &   0.545   &   0.562   &   0.551   &       -5.09       &       -3.97       &   $   5/2^{-} $   &               \\
310 &   192 &   2171.41     &   2174.03     &       &       10.19       &       8.12        &       5.63        &       4.65        &   6.860   &   6.635   &   6.776   &   6.683   &       &   0.542   &   0.559   &   0.548   &       -5.10       &       -4.09       &               &               \\
311 &   193 &   2176.22     &   2178.58     &       &       10.44       &       8.26        &       4.81        &       4.71        &   6.810   &   6.571   &   6.720   &   6.620   &       &   0.460   &   0.476   &   0.466   &       -5.28       &       -3.84       &   $   5/2^{-} $   &               \\
312 &   194 &   2181.98     &   2184.48     &       &       10.56       &       8.51        &       5.76        &       4.87        &   6.824   &   6.580   &   6.732   &   6.628   &       &   0.462   &   0.477   &   0.468   &       -5.26       &       -3.97       &               &               \\
313 &   195 &   2186.49     &   2188.61     &       &       10.26       &       8.36        &       4.51        &       4.56        &   6.800   &   6.553   &   6.708   &   6.602   &       &   0.420   &   0.431   &   0.424   &       -5.26       &       -4.03       &   $   5/2^{-} $   &               \\
314 &   196 &   2192.20     &   2194.73     &       &       10.22       &       8.93        &       5.71        &       5.12        &   6.836   &   6.583   &   6.742   &   6.632   &       &   0.449   &   0.461   &   0.453   &       -5.02       &       -4.20       &               &               \\
315 &   197 &   2196.97     &   2198.94     &       &       10.49       &       9.12        &       4.78        &       5.32        &   6.819   &   6.562   &   6.724   &   6.611   &       &   0.416   &   0.424   &   0.419   &       -5.10       &       -4.29       &   $   9/2^{+} $   &               \\
316 &   198 &   2202.18     &   2204.47     &       &       9.98        &       9.36        &       5.20        &       5.36        &   6.826   &   6.565   &   6.730   &   6.613   &       &   0.410   &   0.417   &   0.413   &       -4.89       &       -4.41       &               &               \\
317 &   199 &   2206.66     &   2208.60     &       &       9.68        &       9.57        &       4.48        &       5.55        &   6.822   &   6.555   &   6.724   &   6.603   &       &   0.392   &   0.399   &   0.395   &       -4.69       &       -4.51       &   $   9/2^{+} $   &               \\
318 &   200 &   2211.68     &   2214.00     &       &       9.50        &       9.83        &       5.02        &       5.58        &   6.835   &   6.564   &   6.736   &   6.612   &       &   0.392   &   0.397   &   0.394   &       -4.70       &       -4.64       &               &               \\
319 &   201 &   2215.90     &   2218.17     &       &       9.25        &       10.08       &       4.22        &       5.68        &   6.851   &   6.575   &   6.750   &   6.623   &       &   0.396   &   0.401   &   0.398   &       -4.67       &       -4.76       &   $   3/2^{-} $   &               \\
320 &   202 &   2220.92     &   2223.27     &       &       9.24        &       10.36       &       5.01        &       5.81        &   6.857   &   6.577   &   6.755   &   6.625   &       &   0.388   &   0.391   &   0.389   &       -4.59       &       -4.91       &               &               \\
321 &   203 &   2225.06     &   2227.25     &       &       9.16        &       10.67       &       4.14        &       5.94        &   6.867   &   6.583   &   6.764   &   6.632   &       &   0.386   &   0.388   &   0.387   &       -4.49       &       -5.05       &   $   3/2^{-} $   &               \\
322 &   204 &   2229.75     &   2231.81     &       &       8.83        &       10.68       &       4.69        &       5.84        &   6.830   &   6.539   &   6.724   &   6.587   &       &   0.320   &   0.322   &   0.320   &       -4.63       &       -5.13       &               &               \\
323 &   205 &   2234.06     &   2236.23     &       &       9.00        &       11.14       &       4.31        &       6.16        &   6.898   &   6.604   &   6.792   &   6.652   &       &   0.394   &   0.395   &   0.395   &       -4.38       &       -5.28       &   $   1/2^{-} $   &               \\
324 &   206 &   2238.86     &   2240.84     &       &       9.12        &       11.22       &       4.81        &       6.16        &   6.841   &   6.541   &   6.734   &   6.590   &       &   0.303   &   0.307   &   0.304   &       -4.55       &       -5.35       &               &               \\
325 &   207 &   2242.84     &   2244.67     &       &       8.78        &       11.36       &       3.97        &       6.27        &   6.852   &   6.548   &   6.743   &   6.597   &       &   0.302   &   0.306   &   0.303   &       -4.47       &       -5.51       &   $   5/2^{+} $   &               \\
326 &   208 &   2247.81     &   2249.68     &       &       8.94        &       11.63       &       4.97        &       6.36        &   6.853   &   6.543   &   6.743   &   6.592   &       &   0.286   &   0.294   &   0.289   &       -4.46       &       -5.56       &               &               \\
327 &   209 &   2251.74     &   2253.40     &       &       8.90        &       11.77       &       3.93        &       6.46        &   6.854   &   6.536   &   6.741   &   6.585   &       &   0.268   &   0.280   &   0.272   &       -4.48       &       -5.61       &   $   1/2^{+} $   &               \\
328 &   210 &   2256.59     &   2258.33     &       &       8.79        &       12.07       &       4.86        &       6.56        &   6.865   &   6.543   &   6.751   &   6.592   &       &   0.268   &   0.280   &   0.272   &       -4.38       &       -5.75       &               &               \\
329 &   211 &   2260.52     &   2261.77     &       &       8.79        &       12.27       &       3.93        &       6.71        &   6.864   &   6.535   &   6.748   &   6.584   &       &   0.247   &   0.263   &   0.252   &       -4.24       &       -5.82       &   $   9/2^{+} $   &               \\
330 &   212 &   2265.18     &   2266.80     &       &       8.58        &       12.58       &       4.65        &       6.80        &   6.882   &   6.550   &   6.765   &   6.598   &       &   0.259   &   0.274   &   0.265   &       -4.22       &       -5.98       &               &               \\
331 &   213 &   2269.03     &   2270.38     &       &       8.50        &       12.82       &       3.85        &       6.92        &   6.892   &   6.554   &   6.773   &   6.603   &       &   0.257   &   0.273   &   0.263   &       -4.14       &       -6.10       &   $   3/2^{-} $   &               \\
332 &   214 &   2273.41     &   2275.07     &       &       8.23        &       13.07       &       4.38        &       7.04        &   6.906   &   6.563   &   6.786   &   6.611   &       &   0.262   &   0.277   &   0.267   &       -4.06       &       -6.23       &               &               \\
333 &   215 &   2277.04     &   2278.60     &       &       8.02        &       13.26       &       3.63        &       7.14        &   6.919   &   6.569   &   6.797   &   6.617   &       &   0.266   &   0.279   &   0.270   &       -4.06       &       -6.33       &   $   1/2^{-} $   &               \\
334 &   216 &   2281.38     &   2283.12     &       &       7.97        &       13.58       &       4.34        &       7.30        &   6.929   &   6.575   &   6.806   &   6.624   &       &   0.265   &   0.279   &   0.270   &       -3.95       &       -6.49       &               &               \\
335 &   217 &   2284.95     &   2286.57     &       &       7.91        &       13.80       &       3.57        &       7.43        &   6.939   &   6.580   &   6.815   &   6.629   &       &   0.264   &   0.278   &   0.269   &       -3.88       &       -6.62       &   $   1/2^{-} $   &               \\
336 &   218 &   2289.17     &   2290.92     &       &       7.79        &       14.11       &       4.22        &       7.58        &   6.952   &   6.588   &   6.826   &   6.636   &       &   0.267   &   0.281   &   0.272   &       -3.85       &       -6.76       &               &               \\
337 &   219 &   2292.74     &   2294.17     &       &       7.78        &       14.34       &       3.57        &       7.69        &   6.963   &   6.592   &   6.836   &   6.640   &       &   0.269   &   0.282   &   0.274   &       -3.93       &       -6.85       &   $   11/2^{+}    $   &               \\
338 &   220 &   2296.73     &   2298.32     &       &       7.56        &       14.71       &       3.99        &       7.86        &   6.974   &   6.601   &   6.846   &   6.649   &       &   0.269   &   0.282   &   0.273   &       -3.58       &       -7.04       &               &               \\
339 &   221 &   2300.01     &   2301.47     &       &       7.27        &       15.14       &       3.28        &       8.09        &   6.980   &   6.606   &   6.852   &   6.654   &       &   0.261   &   0.273   &   0.265   &       -3.40       &       -7.25       &   $   11/2^{-}    $   &               \\
340 &   222 &   2303.55     &   2305.09     &       &       6.82        &       15.49       &       3.54        &       8.26        &   6.988   &   6.612   &   6.860   &   6.660   &       &   0.254   &   0.266   &   0.258   &       -3.33       &       -7.44       &               &               \\
341 &   223 &   2306.55     &   2307.94     &       &       6.55        &       15.80       &       3.00        &       8.42        &   6.999   &   6.618   &   6.869   &   6.666   &       &   0.252   &   0.263   &   0.256   &       -3.09       &       -7.58       &   $   5/2^{-} $   &               \\
342 &   224 &   2309.93     &   2311.62     &       &       6.38        &       16.04       &       3.38        &       8.56        &   7.009   &   6.622   &   6.878   &   6.670   &       &   0.249   &   0.260   &   0.253   &       -3.15       &       -7.72       &               &               \\
343 &   225 &   2312.56     &   2314.03     &       &       6.01        &       16.21       &       2.64        &       8.63        &   7.019   &   6.630   &   6.887   &   6.678   &       &   0.247   &   0.257   &   0.251   &       -2.95       &       -7.90       &   $   13/2^{+}    $   &               \\
344 &   226 &   2316.11     &   2317.94     &       &       6.18        &       16.56       &       3.55        &       8.85        &   7.028   &   6.631   &   6.894   &   6.679   &       &   0.243   &   0.253   &   0.247   &       -3.10       &       -7.98       &               &               \\
345 &   227 &   2318.83     &   2320.60     &       &       6.27        &       16.81       &       2.72        &       8.99        &   7.038   &   6.635   &   6.903   &   6.683   &       &   0.240   &   0.250   &   0.244   &       -3.10       &       -8.11       &   $   3/2^{-} $   &               \\
346 &   228 &   2322.25     &   2324.15     &       &       6.13        &       17.03       &       3.41        &       9.12        &   7.047   &   6.639   &   6.910   &   6.687   &       &   0.237   &   0.246   &   0.240   &       -3.08       &       -8.22       &               &               \\
347 &   229 &   2324.98     &   2326.77     &       &       6.15        &       17.26       &       2.73        &       9.25        &   7.055   &   6.643   &   6.918   &   6.691   &       &   0.232   &   0.241   &   0.235   &       -3.04       &       -8.35       &   $   3/2^{-} $   &               \\
348 &   230 &   2328.36     &   2330.25     &       &       6.12        &       17.45       &       3.38        &       9.32        &   7.067   &   6.647   &   6.927   &   6.695   &       &   0.232   &   0.240   &   0.234   &       -3.05       &       -8.43       &               &               \\
349 &   231 &   2331.26     &   2332.99     &       &       6.28        &       17.65       &       2.90        &       9.41        &   7.077   &   6.650   &   6.936   &   6.698   &       &   0.229   &   0.237   &   0.232   &       -3.10       &       -8.53       &   $   1/2^{-} $   &               \\
350 &   232 &   2334.39     &   2336.16     &       &       6.03        &       17.80       &       3.13        &       9.48        &   7.089   &   6.655   &   6.946   &   6.703   &       &   0.229   &   0.236   &   0.232   &       -3.19       &       -8.61       &               &               \\
351 &   233 &   2336.45     &   2338.22     &       &       5.19        &       17.97       &       2.06        &       9.56        &   7.099   &   6.658   &   6.954   &   6.706   &       &   0.224   &   0.231   &   0.226   &       -2.14       &       -8.69       &   $   7/2^{-} $   &               \\
352 &   234 &   2338.88     &   2340.86     &       &       4.49        &       18.14       &       2.43        &       9.65        &   7.107   &   6.662   &   6.961   &   6.709   &       &   0.217   &   0.224   &   0.220   &       -2.26       &       -8.79       &               &               \\
353 &   235 &   2340.67     &   2342.50     &       &       4.21        &       18.19       &       1.78        &       9.62        &   7.119   &   6.663   &   6.970   &   6.711   &       &   0.213   &   0.222   &   0.216   &       -2.09       &       -8.83       &   $   5/2^{-} $   &               \\
354 &   236 &   2343.34     &   2345.48     &       &       4.46        &       18.48       &       2.67        &       9.82        &   7.123   &   6.668   &   6.975   &   6.715   &       &   0.205   &   0.212   &   0.207   &       -2.25       &       -8.95       &               &               \\
355 &   237 &   2345.23     &   2347.35     &       &       4.56        &       18.66       &       1.89        &       9.81        &   7.131   &   6.671   &   6.982   &   6.719   &       &   0.198   &   0.205   &   0.200   &       -2.21       &       -9.04       &   $   5/2^{-} $   &               \\
356 &   238 &   2347.79     &   2349.99     &       &       4.45        &       18.79       &       2.56        &       9.89        &   7.138   &   6.673   &   6.988   &   6.721   &       &   0.189   &   0.197   &   0.192   &       -2.26       &       -9.10       &               &               \\
357 &   239 &   2349.70     &   2351.58     &       &       4.47        &       19.00       &       1.91        &       10.02       &   7.141   &   6.677   &   6.991   &   6.725   &       &   0.174   &   0.179   &   0.176   &       -2.28       &       -9.22       &   $   5/2^{-} $   &               \\
358 &   240 &   2352.34     &   2354.39     &       &       4.54        &       19.11       &       2.64        &       10.07       &   7.151   &   6.678   &   6.999   &   6.726   &       &   0.170   &   0.176   &   0.172   &       -2.30       &       -9.27       &               &               \\
359 &   241 &   2354.29     &   2356.27     &       &       4.59        &       19.26       &       1.95        &       10.15       &   7.161   &   6.681   &   7.007   &   6.729   &       &   0.164   &   0.170   &   0.166   &       -2.35       &       -9.34       &   $   3/2^{-} $   &               \\
360 &   242 &   2356.85     &   2358.90     &       &       4.52        &       19.40       &       2.57        &       10.22       &   7.167   &   6.680   &   7.011   &   6.728   &       &   0.155   &   0.161   &   0.157   &       -2.27       &       -9.41       &               &               \\
361 &   243 &   2358.83     &   2360.79     &       &       4.54        &       19.55       &       1.98        &       10.46       &   7.176   &   6.681   &   7.018   &   6.729   &       &   0.147   &   0.154   &   0.149   &       -2.30       &       -9.49       &   $   1/2^{-} $   &               \\
362 &   244 &   2361.36     &   2363.32     &       &       4.51        &       19.71       &       2.54        &       10.38       &   7.183   &   6.681   &   7.023   &   6.728   &       &   0.138   &   0.144   &   0.140   &       -2.28       &       -9.57       &               &               \\
363 &   245 &   2363.46     &   2365.05     &       &       4.63        &       19.87       &       2.10        &       10.52       &   7.192   &   6.681   &   7.030   &   6.729   &       &   0.130   &   0.135   &   0.132   &       -2.39       &       -9.65       &   $   1/2^{-} $   &               \\
364 &   246 &   2365.89     &   2367.73     &       &       4.52        &       20.02       &       2.43        &       10.57       &   7.203   &   6.683   &   7.039   &   6.731   &       &   0.128   &   0.134   &   0.130   &       -2.48       &       -9.72       &               &               \\
365 &   247 &   2367.11     &   2368.03     &       &       3.65        &       20.16       &       1.22        &       10.62       &   7.207   &   6.697   &   7.046   &   6.745   &       &   -0.144  &   -0.134  &   -0.141  &       -2.08       &       -10.35      &   $   15/2^{+}    $   &               \\
366 &   248 &   2369.58     &   2370.57     &       &       3.69        &       20.92       &       2.47        &       11.14       &   7.200   &   6.682   &   7.037   &   6.729   &       &   0.062   &   0.052   &   0.059   &       -2.36       &       -10.30      &               &               \\
367 &   249 &   2371.65     &   2372.53     &       &       4.54        &       21.40       &       2.07        &       11.37       &   7.213   &   6.685   &   7.047   &   6.732   &       &   0.064   &   0.052   &   0.060   &       -2.33       &       -10.36      &   $   1/2^{-} $   &               \\
368 &   250 &   2374.17     &   2374.17     &       &       4.59        &       21.62       &       2.52        &       11.27       &   7.220   &   6.684   &   7.053   &   6.732   &       &   0.040   &   0.032   &   0.037   &       -2.30       &       -10.52      &               &               \\
369 &   251 &   2376.18     &   2376.18     &       &       4.53        &       21.79       &       2.01        &       11.25       &   7.232   &   6.686   &   7.062   &   6.734   &       &   0.041   &   0.033   &   0.038   &       -2.27       &       -10.58      &   $   1/2^{-} $   &               \\
370 &   252 &   2378.72     &   2378.72     &       &       4.56        &       22.07       &       2.54        &       11.65       &   7.241   &   6.688   &   7.070   &   6.736   &       &   0.000   &   0.000   &   0.000   &       -2.25       &       -10.72      &               &               \\
371 &   253 &   2380.67     &   2380.67     &       &       4.49        &       22.09       &       1.95        &       11.68       &   7.254   &   6.690   &   7.079   &   6.737   &       &   0.017   &   0.013   &   0.016   &       -2.21       &       -10.78      &   $   1/2^{-} $   &               \\
372 &   254 &   2383.03     &   2383.03     &       &       4.31        &       22.30       &       2.36        &       11.77       &   7.265   &   6.691   &   7.088   &   6.738   &       &   0.000   &   0.000   &   0.000   &       -2.10       &       -10.83      &               &               \\
373 &   255 &   2384.89     &   2384.89     &       &       4.22        &       22.35       &       1.86        &       11.85       &   7.279   &   6.692   &   7.099   &   6.739   &       &   -0.028  &   -0.021  &   -0.026  &       -2.12       &       -10.86      &   $   1/2^{-} $   &               \\
374 &   256 &   2387.09     &   2387.09     &       &       4.06        &       22.48       &       2.20        &       11.88       &   7.291   &   6.692   &   7.107   &   6.740   &       &   0.000   &   0.000   &   0.000   &       -1.99       &       -10.93      &               &               \\
375 &   257 &   2388.94     &   2388.94     &       &       4.04        &       22.56       &       1.85        &       11.93       &   7.304   &   6.693   &   7.117   &   6.741   &       &   0.000   &   0.000   &   0.000   &       -2.00       &       -10.97      &   $   1/2^{-} $   &               \\
376 &   258 &   2390.93     &   2390.93     &       &       3.84        &       22.65       &       1.99        &       11.99       &   7.317   &   6.694   &   7.128   &   6.742   &       &   0.000   &   0.000   &   0.000   &       -2.02       &       -11.01      &               &               \\
377 &   259 &   2390.92     &   2390.92     &       &       1.98        &       22.85       &   \underline{ -0.01   }   &       12.08       &   7.328   &   6.706   &   7.140   &   6.754   &       &   -0.011  &   -0.016  &   -0.013  &       -0.23       &       -11.11      &   $   15/2^{+}    $   &               \\
378 &   260 &   2391.94     &   2391.94     &       &       1.01        &       23.06       &       1.02        &       12.21       &   7.338   &   6.715   &   7.150   &   6.763   &       &   0.000   &   0.000   &   0.000   &       -0.54       &       -11.22      &               &               \\
379 &   261 &   2391.81     &   2391.81     &       &       0.89        &       23.18       &   \underline{ -0.13   }   &       12.23       &   7.349   &   6.727   &   7.161   &   6.774   &       &   0.010   &   0.013   &   0.011   &       -0.54       &       -11.32      &   $   1/2^{+} $   &               \\
380 &   262 &   2392.96     &   2392.96     &       &       1.02        &       23.47       &       1.15        &       12.42       &   7.360   &   6.736   &   7.172   &   6.783   &       &   0.000   &   0.000   &   0.000   &       -0.55       &       -11.43      &               &               \\
381 &   263 &   2392.86     &   2392.86     &       &       1.05        &       23.63       &   \underline{ -0.10   }   &       12.51       &   7.372   &   6.749   &   7.185   &   6.796   &       &   -0.027  &   -0.035  &   -0.029  &       -0.57       &       -11.51      &   $   13/2^{+}    $   &               \\
382 &   264 &   2393.99     &   2393.99     &       &       1.04        &       23.88       &       1.14        &       12.64       &   7.381   &   6.757   &   7.194   &   6.804   &       &   0.000   &   0.000   &   0.000   &       -0.56       &       -11.63      &               &               \\
383 &   265 &   2393.92     &   2393.92     &       &       1.06        &       23.91       &   \underline{ -0.08   }   &       12.63       &   7.394   &   6.770   &   7.208   &   6.817   &       &   0.037   &   0.045   &   0.039   &       -0.62       &       -11.69      &   $   5/2^{+} $   &               \\
384 &   266 &   2395.15     &   2395.15     &       &       1.16        &       24.12       &       1.23        &       12.78       &   7.406   &   6.780   &   7.219   &   6.827   &       &   0.043   &   0.052   &   0.046   &       -0.68       &       -11.78      &               &               \\
385 &   267 &   2395.42     &   2397.39     &       &       1.50        &       24.19       &       0.27        &       12.77       &   7.590   &   7.008   &   7.417   &   7.054   &       &   0.432   &   0.432   &   0.432   &       -1.26       &       -11.85      &   $   1/2^{+} $   &               \\
386 &   268 &   2397.10     &   2399.17     &       &       1.95        &       24.35       &       1.68        &       12.85       &   7.600   &   7.013   &   7.425   &   7.059   &       &   0.430   &   0.430   &   0.430   &       -1.26       &       -11.93      &               &               \\
387 &   269 &   2397.89     &   2399.90     &       &       2.47        &       24.52       &       0.79        &       12.93       &   7.615   &   7.024   &   7.440   &   7.069   &       &   0.435   &   0.434   &   0.434   &       -1.23       &       -12.01      &   $   1/2^{-} $   &               \\
388 &   270 &   2399.56     &   2401.62     &       &       2.46        &       24.69       &       1.67        &       13.01       &   7.620   &   7.023   &   7.443   &   7.068   &       &   0.426   &   0.425   &   0.425   &       -1.24       &       -12.10      &               &               \\
389 &   271 &   2400.31     &   2402.25     &       &       2.42        &       24.84       &       0.75        &       13.09       &   7.634   &   7.031   &   7.456   &   7.077   &       &   0.429   &   0.428   &   0.428   &       -1.25       &       -12.18      &   $   7/2^{+} $   &               \\
390 &   272 &   2401.98     &   2404.00     &       &       2.41        &       25.05       &       1.66        &       13.20       &   7.640   &   7.034   &   7.462   &   7.079   &       &   0.423   &   0.421   &   0.423   &       -1.20       &       -12.28      &               &               \\
391 &   273 &   2402.74     &   2404.61     &       &       2.43        &       25.25       &       0.77        &       13.30       &   7.653   &   7.041   &   7.473   &   7.087   &       &   0.425   &   0.422   &   0.424   &       -1.18       &       -12.38      &   $   7/2^{+} $   &               \\
392 &   274 &   2404.31     &   2406.25     &       &       2.33        &       25.44       &       1.56        &       13.40       &   7.661   &   7.047   &   7.482   &   7.092   &       &   0.423   &   0.419   &   0.422   &       -1.13       &       -12.47      &               &               \\
393 &   275 &   2405.02     &   2406.72     &       &       2.27        &       25.62       &       0.71        &       13.51       &   7.674   &   7.053   &   7.493   &   7.098   &       &   0.423   &   0.418   &   0.421   &       -0.98       &       -12.58      &   $   9/2^{-} $   &               \\
394 &   276 &   2406.38     &   2408.08     &       &       2.07        &       25.81       &       1.36        &       13.56       &   7.629   &   7.011   &   7.450   &   7.056   &       &   0.362   &   0.350   &   0.359   &       -1.11       &       -12.74      &               &               \\
395 &   277 &   2407.06     &   2408.59     &       &       2.04        &       26.13       &       0.68        &       13.69       &   7.642   &   7.018   &   7.461   &   7.063   &       &   0.365   &   0.352   &   0.361   &       -1.10       &       -12.82      &   $   7/2^{+} $   &               \\
396 &   278 &   2408.52     &   2410.15     &       &       2.14        &       26.36       &       1.46        &       13.76       &   7.653   &   7.025   &   7.471   &   7.070   &       &   0.366   &   0.353   &   0.362   &       -1.04       &       -12.90      &               &               \\
397 &   279 &   2409.12     &   2410.48     &       &       2.06        &       26.55       &       0.60        &       13.86       &   7.664   &   7.033   &   7.482   &   7.078   &       &   0.368   &   0.355   &   0.364   &       -0.84       &       -12.99      &   $   7/2^{+} $   &               \\
398 &   280 &   2410.44     &   2411.93     &       &       1.92        &       26.70       &       1.33        &       13.92       &   7.674   &   7.038   &   7.491   &   7.083   &       &   0.367   &   0.354   &   0.363   &       -0.85       &       -13.06      &               &               \\
399 &   281 &   2410.69     &   2412.07     &       &       1.57        &       26.81       &       0.25        &       13.97       &   7.689   &   7.047   &   7.505   &   7.092   &       &   0.372   &   0.358   &   0.368   &       -0.85       &       -13.14      &   $   5/2^{+} $   &               \\
400 &   282 &   2411.88     &   2413.44     &       &       1.44        &       26.92       &       1.19        &       14.01       &   7.688   &   7.041   &   7.503   &   7.086   &       &   0.355   &   0.344   &   0.352   &       -0.71       &       -13.18      &               &               \\
401 &   283 &   2412.10     &   2413.57     &       &       1.42        &       26.99       &       0.22        &       14.04       &   7.694   &   7.038   &   7.507   &   7.084   &       &   0.344   &   0.337   &   0.342   &       -0.71       &       -13.21      &   $   7/2^{-} $   &               \\
402 &   284 &   2413.23     &   2414.78     &       &       1.35        &       26.90       &       1.13        &       14.08       &   7.697   &   7.036   &   7.509   &   7.081   &       &   0.331   &   0.327   &   0.330   &       -0.75       &       -13.25      &               &               \\
403 &   285 &   2413.48     &   2414.95     &       &       1.38        &       26.68       &       0.25        &       13.97       &   7.699   &   7.027   &   7.509   &   7.072   &       &   0.310   &   0.313   &   0.311   &       -0.85       &       -13.23      &   $   3/2^{-} $   &               \\
404 &   286 &   2414.84     &   2416.19     &       &       1.61        &       26.85       &       1.36        &       14.04       &   7.681   &   6.994   &   7.487   &   7.040   &       &   0.246   &   0.265   &   0.251   &       -0.97       &       -13.18      &               &               \\
405 &   287 &   2415.42     &   2416.62     &       &       1.95        &       26.98       &       0.59        &       14.11       &   7.692   &   6.998   &   7.496   &   7.043   &       &   0.244   &   0.264   &   0.250   &       -0.95       &       -13.23      &   $   1/2^{+} $   &               \\
406 &   288 &   2416.71     &   2418.04     &       &       1.87        &       27.12       &       1.29        &       14.18       &   7.704   &   7.007   &   7.508   &   7.053   &       &   0.251   &   0.269   &   0.256   &       -0.92       &       -13.31      &               &               \\
407 &   289 &   2417.23     &   2418.42     &       &       1.80        &       27.22       &       0.52        &       14.24       &   7.714   &   7.012   &   7.517   &   7.057   &       &   0.248   &   0.268   &   0.254   &       -0.86       &       -13.39      &   $   1/2^{+} $   &               \\
408 &   290 &   2418.49     &   2419.74     &       &       1.78        &       27.41       &       1.27        &       14.34       &   7.727   &   7.019   &   7.529   &   7.065   &       &   0.255   &   0.273   &   0.260   &       -0.86       &       -13.44      &               &               \\
409 &   291 &   2419.05     &   2419.93     &       &       1.82        &       27.51       &       0.56        &       14.39       &   7.739   &   7.021   &   7.539   &   7.066   &       &   0.254   &   0.273   &   0.259   &       -0.97       &       -13.48      &   $   9/2^{-} $   &               \\
410 &   292 &   2420.10     &   2421.18     &       &       1.60        &       27.73       &       1.04        &       14.48       &   7.749   &   7.032   &   7.550   &   7.078   &       &   0.257   &   0.277   &   0.263   &       -0.67       &       -13.59      &               &               \\
411 &   293 &   2420.31     &   2421.25     &       &       1.26        &       27.87       &       0.22        &       14.56       &   7.757   &   7.042   &   7.559   &   7.087   &       &   0.254   &   0.274   &   0.260   &       -0.68       &       -13.72      &   $   11/2^{+}    $   &               \\
412 &   294 &   2421.19     &   2422.44     &       &       1.09        &       28.08       &       0.87        &       14.64       &   7.770   &   7.047   &   7.570   &   7.092   &       &   0.258   &   0.276   &   0.263   &       -0.53       &       -13.78      &               &               \\
413 &   295 &   2421.32     &   2422.52     &       &       1.01        &       28.21       &       0.14        &       14.71       &   7.781   &   7.054   &   7.580   &   7.099   &       &   0.259   &   0.277   &   0.264   &       -0.51       &       -13.86      &   $   5/2^{+} $   &               \\
414 &   296 &   2422.19     &   2423.55     &       &       1.00        &       28.44       &       0.86        &       14.81       &   7.790   &   7.061   &   7.590   &   7.106   &       &   0.259   &   0.276   &   0.264   &       -0.51       &       -13.96      &               &               \\
415 &   297 &   2422.33     &   2423.63     &       &       1.01        &       28.61       &       0.15        &       14.88       &   7.802   &   7.067   &   7.600   &   7.112   &       &   0.260   &   0.277   &   0.265   &       -0.51       &       -14.04      &   $   3/2^{+} $   &               \\
416 &   298 &   2423.17     &   2424.57     &       &       0.98        &       28.79       &       0.83        &       14.97       &   7.812   &   7.074   &   7.610   &   7.119   &       &   0.260   &   0.277   &   0.265   &       -0.50       &       -14.14      &               &               \\
417 &   299 &   2423.32     &   2424.61     &       &       0.98        &       28.96       &       0.15        &       15.07       &   7.823   &   7.081   &   7.620   &   7.126   &       &   0.260   &   0.277   &   0.265   &       -0.48       &       -14.23      &   $   3/2^{+} $   &               \\
418 &   300 &   2424.13     &   2425.50     &       &       0.96        &       29.13       &       0.81        &       15.13       &   7.834   &   7.086   &   7.630   &   7.131   &       &   0.262   &   0.278   &   0.266   &       -0.48       &       -14.30      &               &               \\
419 &   301 &   2424.31     &   2425.56     &       &       0.99        &       29.30       &       0.18        &       15.21       &   7.845   &   7.091   &   7.641   &   7.136   &       &   0.262   &   0.278   &   0.267   &       -0.50       &       -14.37      &   $   1/2^{+} $   &               \\
420 &   302 &   2425.05     &   2426.33     &       &       0.92        &       29.45       &       0.74        &       15.27       &   7.856   &   7.096   &   7.650   &   7.141   &       &   0.263   &   0.278   &   0.267   &       -0.45       &       -14.45      &               &               \\
421 &   303 &   2425.26     &   2426.30     &       &       0.95        &       29.66       &       0.21        &       15.37       &   7.866   &   7.102   &   7.659   &   7.147   &       &   0.262   &   0.278   &   0.267   &       -0.59       &       -14.54      &   $   1/2^{+} $   &               \\
422 &   304 &   2425.88     &   2426.93     &       &       0.83        &       29.75       &       0.62        &       15.40       &   7.879   &   7.106   &   7.671   &   7.151   &       &   0.265   &   0.279   &   0.269   &       -0.24       &       -14.58      &               &               \\
423 &   305 &   2425.73     &   2426.81     &       &       0.47        &       29.99       &   \underline{ -0.15   }   &       15.55       &   7.887   &   7.115   &   7.680   &   7.160   &       &   0.264   &   0.278   &   0.268   &   \underline{ 0.10    }   &       -14.73      &   $   13/2^{-}    $   &               \\
424 &   306 &   2425.94     &   2427.23     &       &       0.06        &       30.12       &       0.21        &       15.60       &   7.898   &   7.118   &   7.689   &   7.163   &       &   0.261   &   0.276   &   0.265   &       -0.01       &       -14.79      &               &               \\
425 &   307 &   2425.64     &   2426.91     &       &   \underline{ -0.09   }   &               &   \underline{ -0.31   }   &       15.67       &   7.909   &   7.123   &   7.699   &   7.167   &       &   0.260   &   0.276   &   0.265   &       0.00        &       -14.87      &   $   5/2^{+} $   &               \\
426 &   308 &   2425.89     &   2427.28     &       &   \underline{ -0.05   }   &       30.44       &       0.25        &       15.77       &   7.918   &   7.128   &   7.707   &   7.173   &       &   0.258   &   0.273   &   0.262   &   \underline{ 0.02    }   &       -14.97      &               &               \\
$\sigma$ &  & & &  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                 
\multicolumn{2}{c}{$Z=119$ (119)}\\                                                                                                                                                                                                                                 
288 &   169 &   2025.01     &   2025.51     &       &       16.24       &   \underline{ -1.30   }   &       8.32        &               &   6.340   &   6.207   &   6.286   &   6.259   &       &   0.055   &   0.052   &   0.054   &       -8.64       &   \underline{ 0.11    }   &   $   5/2^{+} $   &   $   5/2^{-} $   \\
289 &   $170^\dag$ &   2033.71     &   2033.71     &       &       17.01       &       1.58        &       8.70        &       0.55        &   6.351   &   6.214   &   6.295   &   6.266   &       &   0.049   &   0.046   &   0.048   &       -8.29       &       -0.15       &               &   $   5/2^{-} $   \\
290 &   171 &   2041.73     &   2041.73     &       &       16.72       &       2.22        &       8.03        &       0.51        &   6.362   &   6.221   &   6.304   &   6.272   &       &   0.033   &   0.033   &   0.033   &       -8.21       &       -0.66       &   $   7/2^{+} $   &   $   5/2^{-} $   \\
291 &   172 &   2050.10     &   2050.10     &       &       16.40       &       2.58        &       8.37        &       0.58        &   6.372   &   6.227   &   6.313   &   6.278   &       &   0.014   &   0.017   &   0.015   &       -8.58       &       -1.19       &               &   $   5/2^{-} $   \\
292 &   173 &   2057.14     &   2057.14     &       &       15.41       &       2.80        &       7.04        &       0.75        &   6.382   &   6.230   &   6.320   &   6.281   &       &   0.032   &   0.030   &   0.031   &       -7.16       &       -1.12       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
293 &   174 &   2064.70     &   2064.70     &       &       14.59       &       2.95        &       7.55        &       0.89        &   6.391   &   6.233   &   6.327   &   6.284   &       &   0.028   &   0.027   &   0.028   &       -7.24       &       -1.21       &               &   $   5/2^{-} $   \\
294 &   175 &   2071.45     &   2071.45     &       &       14.31       &       2.97        &       6.76        &       0.92        &   6.401   &   6.236   &   6.335   &   6.287   &       &   0.034   &   0.032   &   0.033   &       -7.10       &       -1.20       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
295 &   176 &   2078.89     &   2078.89     &       &       14.20       &       3.18        &       7.44        &       1.07        &   6.411   &   6.239   &   6.342   &   6.291   &       &   0.038   &   0.035   &   0.037   &       -7.05       &       -1.24       &               &   $   5/2^{-} $   \\
296 &   177 &   2085.59     &   2086.25     &       &       14.14       &       3.24        &       6.70        &       1.00        &   6.423   &   6.242   &   6.351   &   6.293   &       &   -0.081  &   -0.075  &   -0.078  &       -7.07       &       -1.28       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
297 &   178 &   2092.71     &   2092.71     &       &       13.82       &       3.48        &       7.12        &       1.16        &   6.431   &   6.246   &   6.358   &   6.297   &       &   0.042   &   0.038   &   0.040   &       -6.82       &       -1.37       &               &   $   5/2^{-} $   \\
298 &   179 &   2099.17     &   2099.17     &       &       13.58       &       4.04        &       6.46        &       1.30        &   6.441   &   6.249   &   6.365   &   6.300   &       &   0.046   &   0.040   &   0.044   &       -6.63       &       -1.38       &   $   5/2^{+} $   &   $   5/2^{-} $   \\
299 &   180 &   2106.10     &   2106.10     &       &       13.39       &       4.39        &       6.92        &       1.57        &   6.450   &   6.251   &   6.372   &   6.302   &       &   -0.035  &   -0.032  &   -0.034  &       -6.68       &       -1.82       &               &   $   1/2^{-} $   \\
300 &   181 &   2112.47     &   2112.47     &       &       13.30       &       4.44        &       6.38        &       1.74        &   6.461   &   6.254   &   6.379   &   6.305   &       &   -0.034  &   -0.031  &   -0.033  &       -6.76       &       -1.90       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
301 &   182 &   2119.22     &   2119.22     &       &       13.12       &       4.86        &       6.75        &       1.75        &   6.471   &   6.257   &   6.387   &   6.308   &       &   -0.036  &   -0.033  &   -0.035  &       -6.77       &       -2.01       &               &   $   1/2^{-} $   \\
302 &   183 &   2125.25     &   2125.25     &       &       12.78       &       4.87        &       6.03        &       1.65        &   6.480   &   6.259   &   6.394   &   6.310   &       &   -0.011  &   -0.013  &   -0.012  &       -6.26       &       -2.40       &   $   1/2^{+} $   &   $   1/2^{-} $   \\
303 &   184 &   2131.50     &   2131.50     &       &       12.28       &       5.02        &       6.25        &       1.69        &   6.490   &   6.261   &   6.401   &   6.312   &       &   0.005   &   0.009   &   0.007   &       -6.24       &       -1.92       &               &   $   5/2^{-} $   \\
304 &   185 &   2136.76     &   2138.83     &       &       11.51       &       5.96        &       5.26        &       2.49        &   6.786   &   6.606   &   6.716   &   6.654   &       &   0.547   &   0.568   &   0.555   &       -6.04       &       -3.00       &   $   1/2^{+} $   &   $   5/2^{-} $   \\
305 &   186 &   2143.01     &   2145.11     &       &       11.51       &       6.69        &       6.25        &       3.04        &   6.809   &   6.623   &   6.737   &   6.671   &       &   0.562   &   0.579   &   0.569   &       -5.83       &       -3.23       &               &   $   5/2^{-} $   \\
306 &   187 &   2148.19     &   2150.25     &       &       11.43       &       7.63        &       5.18        &       3.04        &   6.823   &   6.631   &   6.749   &   6.679   &       &   0.565   &   0.581   &   0.571   &       -5.25       &       -3.33       &   $   5/2^{-} $   &   $   5/2^{-} $   \\
307 &   188 &   2153.98     &   2156.23     &       &       10.97       &       7.59        &       5.79        &       3.53        &   6.831   &   6.635   &   6.756   &   6.683   &       &   0.561   &   0.578   &   0.567   &       -5.43       &       -3.47       &               &   $   5/2^{-} $   \\
308 &   189 &   2158.89     &   2161.12     &       &       10.69       &       7.86        &       4.90        &       3.29        &   6.844   &   6.642   &   6.767   &   6.690   &       &   0.562   &   0.579   &   0.568   &       -5.31       &       -3.61       &   $   5/2^{-} $   &   $   5/2^{-} $   \\
309 &   190 &   2164.63     &   2166.94     &       &       10.65       &       8.10        &       5.74        &       3.41        &   6.854   &   6.648   &   6.775   &   6.696   &       &   0.560   &   0.577   &   0.567   &       -5.30       &       -3.73       &               &   $   5/2^{-} $   \\
310 &   191 &   2169.42     &   2171.71     &       &       10.53       &       8.43        &       4.79        &       3.63        &   6.870   &   6.659   &   6.790   &   6.707   &       &   0.566   &   0.582   &   0.572   &       -5.24       &       -3.93       &   $   3/2^{+} $   &   $   5/2^{-} $   \\
311 &   192 &   2175.04     &   2177.37     &       &       10.41       &       8.28        &       5.62        &       3.62        &   6.875   &   6.660   &   6.794   &   6.708   &       &   0.559   &   0.576   &   0.565   &       -5.19       &       -3.99       &               &   $   5/2^{-} $   \\
312 &   193 &   2179.69     &   2181.94     &       &       10.28       &       8.19        &       4.65        &       3.47        &   6.886   &   6.666   &   6.803   &   6.714   &       &   0.558   &   0.576   &   0.565   &       -5.13       &       -4.13       &   $   3/2^{+} $   &   $   5/2^{-} $   \\
313 &   194 &   2185.35     &   2187.82     &       &       10.31       &       8.24        &       5.65        &       3.37        &   6.829   &   6.591   &   6.740   &   6.640   &       &   -0.408  &   -0.408  &   -0.408  &       -5.32       &       -3.86       &               &   $   13/2^{-}    $   \\
314 &   195 &   2190.09     &   2192.22     &       &       10.40       &       8.16        &       4.75        &       3.61        &   6.838   &   6.599   &   6.748   &   6.647   &       &   0.464   &   0.480   &   0.470   &       -5.27       &       -3.74       &   $   9/2^{+} $   &   $   1/2^{+} $   \\
315 &   196 &   2195.67     &   2198.25     &       &       10.33       &       8.60        &       5.58        &       3.48        &   6.860   &   6.613   &   6.767   &   6.661   &       &   -0.415  &   -0.414  &   -0.414  &       -5.10       &       -4.29       &               &   $   13/2^{-}    $   \\
316 &   197 &   2200.30     &   2202.84     &       &       10.21       &       8.65        &       4.62        &       3.32        &   6.876   &   6.624   &   6.782   &   6.672   &       &   -0.419  &   -0.417  &   -0.418  &       -5.06       &       -4.27       &   $   7/2^{-} $   &   $   13/2^{-}    $   \\
317 &   198 &   2205.70     &   2208.36     &       &       10.03       &       8.88        &       5.40        &       3.52        &   6.891   &   6.636   &   6.797   &   6.684   &       &   -0.423  &   -0.420  &   -0.422  &       -4.98       &       -4.44       &               &   $   13/2^{-}    $   \\
318 &   199 &   2210.11     &   2212.04     &       &       9.81        &       9.00        &       4.41        &       3.45        &   6.822   &   6.564   &   6.727   &   6.612   &       &   0.392   &   0.398   &   0.394   &       -4.81       &       -4.19       &   $   9/2^{+} $   &   $   3/2^{-} $   \\
319 &   200 &   2215.47     &   2218.00     &       &       9.77        &       9.37        &       5.36        &       3.79        &   6.929   &   6.671   &   6.834   &   6.719   &       &   -0.435  &   -0.434  &   -0.434  &       -4.87       &       -4.80       &               &   $   1/2^{+} $   \\
320 &   201 &   2219.94     &   2222.31     &       &       9.83        &       9.72        &       4.47        &       4.04        &   6.946   &   6.685   &   6.850   &   6.732   &       &   -0.440  &   -0.439  &   -0.440  &       -4.79       &       -5.01       &   $   19/2^{-}    $   &   $   1/2^{+} $   \\
321 &   202 &   2225.02     &   2227.55     &       &       9.55        &       9.91        &       5.08        &       4.10        &   6.961   &   6.694   &   6.863   &   6.742   &       &   -0.443  &   -0.441  &   -0.443  &       -4.70       &       -5.18       &               &   $   1/2^{+} $   \\
322 &   203 &   2229.07     &   2231.61     &       &       9.13        &       9.95        &       4.05        &       4.01        &   6.970   &   6.694   &   6.869   &   6.741   &       &   -0.444  &   -0.438  &   -0.442  &       -4.53       &       -5.23       &   $   5/2^{-} $   &   $   13/2^{-}    $   \\
323 &   204 &   2234.17     &   2236.75     &       &       9.15        &       10.26       &       5.10        &       4.42        &   6.987   &   6.712   &   6.887   &   6.759   &       &   -0.448  &   -0.445  &   -0.447  &       -4.48       &       -5.48       &               &   $   1/2^{+} $   \\
324 &   205 &   2238.18     &   2240.17     &       &       9.11        &       10.29       &       4.02        &       4.12        &   6.853   &   6.567   &   6.750   &   6.616   &       &   0.336   &   0.332   &   0.334   &       -4.71       &       -4.92       &   $   3/2^{-} $   &   $   3/2^{-} $   \\
325 &   206 &   2243.44     &   2245.35     &       &       9.27        &       10.73       &       5.26        &       4.58        &   6.846   &   6.557   &   6.742   &   6.605   &       &   0.309   &   0.310   &   0.309   &       -4.67       &       -4.99       &               &   $   3/2^{-} $   \\
326 &   207 &   2247.56     &   2249.28     &       &       9.37        &       10.99       &       4.12        &       4.72        &   6.853   &   6.559   &   6.747   &   6.607   &       &   0.302   &   0.304   &   0.302   &       -4.62       &       -5.11       &   $   5/2^{+} $   &   $   3/2^{-} $   \\
327 &   208 &   2252.60     &   2254.42     &       &       9.16        &       11.15       &       5.04        &       4.79        &   6.860   &   6.560   &   6.752   &   6.609   &       &   0.295   &   0.299   &   0.296   &       -4.55       &       -5.19       &               &   $   3/2^{-} $   \\
328 &   209 &   2256.61     &   2258.30     &       &       9.06        &       11.34       &       4.01        &       4.88        &   6.871   &   6.567   &   6.762   &   6.615   &       &   0.296   &   0.299   &   0.297   &       -4.52       &       -5.31       &   $   3/2^{-} $   &   $   3/2^{-} $   \\
329 &   210 &   2261.54     &   2263.27     &       &       8.94        &       11.51       &       4.92        &       4.94        &   6.872   &   6.562   &   6.762   &   6.611   &       &   0.280   &   0.288   &   0.283   &       -4.45       &       -5.37       &               &   $   3/2^{-} $   \\
330 &   211 &   2265.51     &   2267.03     &       &       8.90        &       11.70       &       3.97        &       4.99        &   6.876   &   6.560   &   6.764   &   6.608   &       &   0.267   &   0.279   &   0.271   &       -4.42       &       -5.46       &   $   1/2^{+} $   &   $   3/2^{-} $   \\
331 &   212 &   2270.27     &   2271.92     &       &       8.74        &       11.90       &       4.76        &       5.10        &   6.887   &   6.565   &   6.773   &   6.614   &       &   0.266   &   0.279   &   0.271   &       -4.34       &       -5.57       &               &   $   3/2^{-} $   \\
332 &   213 &   2274.20     &   2275.57     &       &       8.69        &       12.09       &       3.92        &       5.17        &   6.893   &   6.564   &   6.777   &   6.613   &       &   0.258   &   0.273   &   0.263   &       -4.26       &       -5.67       &   $   3/2^{-} $   &   $   3/2^{-} $   \\
333 &   214 &   2278.76     &   2280.43     &       &       8.48        &       12.39       &       4.56        &       5.35        &   6.907   &   6.575   &   6.790   &   6.623   &       &   0.264   &   0.277   &   0.269   &       -4.20       &       -5.79       &               &   $   3/2^{-} $   \\
334 &   215 &   2282.48     &   2284.07     &       &       8.29        &       12.58       &       3.72        &       5.44        &   6.919   &   6.580   &   6.801   &   6.629   &       &   0.266   &   0.279   &   0.271   &       -4.19       &       -5.89       &   $   1/2^{-} $   &   $   3/2^{-} $   \\
335 &   216 &   2287.00     &   2288.73     &       &       8.24        &       12.92       &       4.52        &       5.62        &   6.929   &   6.587   &   6.810   &   6.635   &       &   0.265   &   0.278   &   0.270   &       -4.09       &       -6.04       &               &   $   3/2^{-} $   \\
336 &   217 &   2290.70     &   2292.32     &       &       8.21        &       13.17       &       3.69        &       5.74        &   6.939   &   6.592   &   6.818   &   6.640   &       &   0.264   &   0.277   &   0.269   &       -4.05       &       -6.15       &   $   1/2^{-} $   &   $   3/2^{-} $   \\
337 &   218 &   2295.07     &   2296.79     &       &       8.06        &       13.47       &       4.37        &       5.90        &   6.951   &   6.599   &   6.829   &   6.647   &       &   0.266   &   0.279   &   0.271   &       -3.99       &       -6.29       &               &   $   3/2^{-} $   \\
338 &   219 &   2298.68     &   2300.08     &       &       7.98        &       13.63       &       3.61        &       5.94        &   6.963   &   6.601   &   6.838   &   6.650   &       &   0.268   &   0.281   &   0.272   &       -4.16       &       -6.36       &   $   11/2^{+}    $   &   $   3/2^{-} $   \\
339 &   220 &   2302.90     &   2304.48     &       &       7.83        &       14.04       &       4.22        &       6.17        &   6.972   &   6.610   &   6.847   &   6.658   &       &   0.266   &   0.279   &   0.271   &       -3.77       &       -6.56       &               &   $   3/2^{-} $   \\
340 &   221 &   2306.41     &   2307.84     &       &       7.73        &       14.49       &       3.51        &       6.40        &   6.980   &   6.617   &   6.855   &   6.665   &       &   0.261   &   0.273   &   0.265   &       -3.62       &       -6.76       &   $   11/2^{-}    $   &   $   3/2^{-} $   \\
341 &   222 &   2310.13     &   2311.60     &       &       7.23        &       14.85       &       3.73        &       6.59        &   6.989   &   6.624   &   6.864   &   6.672   &       &   0.255   &   0.267   &   0.259   &       -3.48       &       -6.95       &               &   $   3/2^{-} $   \\
342 &   223 &   2313.25     &   2314.63     &       &       6.84        &       15.12       &       3.12        &       6.70        &   7.000   &   6.631   &   6.874   &   6.679   &       &   0.253   &   0.265   &   0.257   &       -3.18       &       -7.08       &   $   5/2^{-} $   &   $   3/2^{-} $   \\
343 &   224 &   2316.79     &   2318.37     &       &       6.66        &       15.43       &       3.55        &       6.87        &   7.006   &   6.628   &   6.877   &   6.676   &       &   0.247   &   0.257   &   0.250   &       -3.31       &       -7.27       &               &   $   5/2^{+} $   \\
344 &   225 &   2319.64     &   2321.22     &       &       6.40        &       15.72       &       2.85        &       7.08        &   7.015   &   6.633   &   6.886   &   6.681   &       &   0.244   &   0.254   &   0.247   &       -3.18       &       -7.44       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
345 &   226 &   2323.28     &   2324.96     &       &       6.48        &       16.02       &       3.63        &       7.17        &   7.026   &   6.639   &   6.895   &   6.687   &       &   0.242   &   0.253   &   0.246   &       -3.23       &       -7.59       &               &   $   5/2^{+} $   \\
346 &   227 &   2326.12     &   2327.74     &       &       6.48        &       16.28       &       2.85        &       7.29        &   7.036   &   6.645   &   6.904   &   6.692   &       &   0.240   &   0.251   &   0.243   &       -3.21       &       -7.74       &   $   9/2^{-} $   &   $   5/2^{+} $   \\
347 &   228 &   2329.66     &   2331.39     &       &       6.38        &       16.53       &       3.53        &       7.41        &   7.046   &   6.649   &   6.913   &   6.697   &       &   0.237   &   0.248   &   0.241   &       -3.19       &       -7.88       &               &   $   5/2^{+} $   \\
348 &   229 &   2332.51     &   2334.16     &       &       6.39        &       16.78       &       2.86        &       7.53        &   7.055   &   6.653   &   6.920   &   6.701   &       &   0.233   &   0.244   &   0.237   &       -3.14       &       -8.02       &   $   3/2^{-} $   &   $   5/2^{+} $   \\
349 &   230 &   2335.96     &   2337.72     &       &       6.31        &       16.92       &       3.45        &       7.60        &   7.067   &   6.657   &   6.930   &   6.705   &       &   0.233   &   0.243   &   0.237   &       -3.14       &       -8.12       &               &   $   5/2^{+} $   \\
350 &   231 &   2338.97     &   2340.69     &       &       6.46        &       17.12       &       3.01        &       7.71        &   7.077   &   6.660   &   6.938   &   6.708   &       &   0.231   &   0.239   &   0.234   &       -3.19       &       -8.28       &   $   1/2^{-} $   &   $   1/2^{-} $   \\
351 &   232 &   2342.14     &   2343.84     &       &       6.18        &       17.23       &       3.17        &       7.75        &   7.089   &   6.665   &   6.948   &   6.713   &       &   0.231   &   0.240   &   0.234   &       -3.26       &       -8.31       &               &   $   5/2^{+} $   \\
352 &   233 &   2344.29     &   2346.00     &       &       5.32        &       17.39       &       2.15        &       7.83        &   7.099   &   6.669   &   6.957   &   6.717   &       &   0.226   &   0.235   &   0.229   &       -2.23       &       -8.40       &   $   7/2^{-} $   &   $   5/2^{+} $   \\
353 &   234 &   2346.81     &   2348.71     &       &       4.67        &       17.58       &       2.53        &       7.93        &   7.107   &   6.673   &   6.964   &   6.720   &       &   0.220   &   0.229   &   0.223   &       -2.34       &       -8.50       &               &   $   5/2^{+} $   \\
354 &   235 &   2348.76     &   2350.69     &       &       4.47        &       17.71       &       1.94        &       8.09        &   7.117   &   6.674   &   6.971   &   6.722   &       &   0.214   &   0.224   &   0.218   &       -2.39       &       -8.56       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
355 &   236 &   2351.43     &   2353.49     &       &       4.61        &       17.91       &       2.67        &       8.09        &   7.124   &   6.679   &   6.978   &   6.727   &       &   0.207   &   0.217   &   0.211   &       -2.33       &       -8.66       &               &   $   5/2^{+} $   \\
356 &   237 &   2353.41     &   2355.47     &       &       4.65        &       17.99       &       1.98        &       8.17        &   7.132   &   6.682   &   6.985   &   6.730   &       &   0.201   &   0.210   &   0.204   &       -2.28       &       -8.74       &   $   5/2^{-} $   &   $   5/2^{+} $   \\
357 &   238 &   2356.02     &   2358.16     &       &       4.59        &       18.11       &       2.61        &       8.22        &   7.140   &   6.685   &   6.991   &   6.733   &       &   0.193   &   0.203   &   0.197   &       -2.32       &       -8.80       &               &   $   5/2^{+} $   \\
358 &   239 &   2357.96     &   2359.86     &       &       4.56        &       18.29       &       1.95        &       8.26        &   7.141   &   6.688   &   6.994   &   6.735   &       &   0.177   &   0.185   &   0.180   &       -2.34       &       -8.91       &   $   5/2^{-} $   &   $   1/2^{+} $   \\
359 &   240 &   2360.65     &   2362.72     &       &       4.64        &       18.38       &       2.69        &       8.32        &   7.151   &   6.689   &   7.002   &   6.737   &       &   0.173   &   0.182   &   0.176   &       -2.35       &       -8.96       &               &   $   1/2^{+} $   \\
360 &   241 &   2362.56     &   2364.34     &       &       4.60        &       18.42       &       1.91        &       8.28        &   7.154   &   6.688   &   7.003   &   6.735   &       &   0.159   &   0.166   &   0.161   &       -2.43       &       -9.06       &   $   11/2^{-}    $   &   $   1/2^{+} $   \\
361 &   242 &   2365.26     &   2367.31     &       &       4.61        &       18.63       &       2.70        &       8.40        &   7.168   &   6.691   &   7.014   &   6.739   &       &   0.158   &   0.168   &   0.162   &       -2.31       &       -9.12       &               &   $   1/2^{+} $   \\
362 &   243 &   2366.56     &   2367.58     &       &       4.00        &       18.19       &       1.30        &       7.73        &   7.156   &   6.680   &   7.003   &   6.727   &       &   -0.132  &   -0.122  &   -0.129  &       -2.65       &       -9.69       &   $   3/2^{-} $   &   $   3/2^{-} $   \\
363 &   244 &   2369.94     &   2371.87     &       &       4.68        &       18.95       &       3.38        &       8.57        &   7.180   &   6.690   &   7.020   &   6.740   &       &   0.138   &   0.143   &   0.140   &       -2.36       &       -9.24       &               &   $   7/2^{-} $   \\
364 &   245 &   2371.82     &   2372.59     &       &       5.26        &       18.89       &       1.89        &       8.36        &   7.176   &   6.683   &   7.018   &   6.731   &       &   -0.127  &   -0.114  &   -0.123  &       -2.68       &       -9.88       &   $   1/2^{-} $   &   $   1/2^{-} $   \\
365 &   246 &   2374.62     &   2376.47     &       &       4.68        &       19.30       &       2.79        &       8.73        &   7.201   &   6.691   &   7.039   &   6.739   &       &   0.128   &   0.136   &   0.131   &       -2.57       &       -9.36       &               &   $   7/2^{-} $   \\
366 &   247 &   2376.48     &   2377.40     &       &       4.66        &       19.99       &       1.86        &       9.37        &   7.204   &   6.703   &   7.045   &   6.751   &       &   -0.144  &   -0.135  &   -0.141  &       -2.23       &       -10.06      &   $   15/2^{+}    $   &   $   3/2^{-} $   \\
367 &   248 &   2379.13     &   2379.13     &       &       4.51        &       20.69       &       2.65        &       9.56        &   7.194   &   6.683   &   7.032   &   6.731   &       &   0.048   &   0.037   &   0.045   &       -2.48       &       -9.93       &               &   $   5/2^{-} $   \\
368 &   249 &   2381.28     &   2381.28     &       &       4.80        &       21.01       &       2.15        &       9.64        &   7.205   &   6.686   &   7.041   &   6.733   &       &   0.048   &   0.037   &   0.044   &       -2.45       &       -10.00      &   $   7/2^{-} $   &   $   5/2^{-} $   \\
369 &   250 &   2383.97     &   2383.97     &       &       4.84        &       21.07       &       2.69        &       9.80        &   7.215   &   6.687   &   7.049   &   6.735   &       &   0.036   &   0.029   &   0.034   &       -2.39       &       -10.03      &               &   $   5/2^{-} $   \\
370 &   251 &   2386.07     &   2386.57     &       &       4.79        &       21.14       &       2.11        &       9.89        &   7.231   &   6.690   &   7.061   &   6.737   &       &   -0.069  &   -0.055  &   -0.065  &       -2.41       &       -10.12      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
371 &   252 &   2388.63     &   2388.63     &       &       4.66        &       21.56       &       2.56        &       9.91        &   7.237   &   6.691   &   7.066   &   6.739   &       &   0.023   &   0.020   &   0.022   &       -2.29       &       -10.70      &               &   $   5/2^{-} $   \\
372 &   253 &   2390.68     &   2390.68     &       &       4.61        &       21.69       &       2.05        &       10.01       &   7.249   &   6.693   &   7.076   &   6.741   &       &   0.022   &   0.020   &   0.022   &       -2.23       &       -10.79      &   $   1/2^{-} $   &   $   5/2^{-} $   \\
373 &   254 &   2393.01     &   2393.01     &       &       4.38        &       21.74       &       2.32        &       9.97        &   7.261   &   6.694   &   7.085   &   6.742   &       &   0.017   &   0.017   &   0.017   &       -2.12       &       -10.23      &               &   $   5/2^{-} $   \\
374 &   255 &   2394.95     &   2394.95     &       &       4.27        &       21.91       &       1.94        &       10.06       &   7.274   &   6.695   &   7.095   &   6.743   &       &   -0.028  &   -0.022  &   -0.026  &       -2.15       &       -10.31      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
375 &   256 &   2397.08     &   2397.08     &       &       4.07        &       21.86       &       2.13        &       9.99        &   7.286   &   6.697   &   7.104   &   6.744   &       &   0.010   &   0.012   &   0.011   &       -2.00       &       -10.33      &               &   $   5/2^{-} $   \\
376 &   257 &   2398.93     &   2398.93     &       &       3.98        &       21.92       &       1.85        &       9.99        &   7.299   &   6.698   &   7.114   &   6.745   &       &   -0.009  &   -0.010  &   -0.009  &       -1.99       &       -10.39      &   $   1/2^{-} $   &   $   1/2^{-} $   \\
377 &   258 &   2400.93     &   2400.93     &       &       3.85        &       21.98       &       2.00        &       10.00       &   7.313   &   6.699   &   7.125   &   6.747   &       &   -0.003  &   -0.006  &   -0.004  &       -2.04       &       -10.45      &               &   $   1/2^{-} $   \\
378 &   259 &   2401.03     &   2401.03     &       &       2.10        &       22.19       &       0.10        &       10.11       &   7.324   &   6.711   &   7.137   &   6.759   &       &   -0.013  &   -0.019  &   -0.015  &       -0.33       &       -10.58      &   $   15/2^{+}    $   &   $   1/2^{-} $   \\
379 &   260 &   2402.14     &   2402.14     &       &       1.21        &       22.41       &       1.11        &       10.20       &   7.334   &   6.720   &   7.147   &   6.768   &       &   0.006   &   0.011   &   0.008   &       -0.65       &       -10.68      &               &   $   5/2^{-} $   \\
380 &   261 &   2402.20     &   2402.20     &       &       1.17        &       22.62       &       0.06        &       10.39       &   7.345   &   6.732   &   7.158   &   6.779   &       &   -0.011  &   -0.014  &   -0.012  &       -0.61       &       -10.80      &   $   15/2^{+}    $   &   $   3/2^{-} $   \\
381 &   262 &   2403.37     &   2403.37     &       &       1.23        &       22.83       &       1.17        &       10.41       &   7.355   &   6.741   &   7.169   &   6.788   &       &   0.010   &   0.016   &   0.012   &       -0.66       &       -10.92      &               &   $   5/2^{-} $   \\
382 &   263 &   2403.38     &   2403.38     &       &       1.18        &       23.03       &       0.02        &       10.53       &   7.366   &   6.753   &   7.180   &   6.800   &       &   0.019   &   0.025   &   0.021   &       -0.66       &       -11.05      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
383 &   264 &   2404.63     &   2404.63     &       &       1.27        &       23.28       &       1.25        &       10.64       &   7.376   &   6.762   &   7.191   &   6.809   &       &   0.019   &   0.025   &   0.021   &       -0.69       &       -11.16      &               &   $   5/2^{-} $   \\
384 &   265 &   2404.64     &   2404.64     &       &       1.25        &       23.35       &       0.00        &       10.72       &   7.388   &   6.773   &   7.203   &   6.820   &       &   0.025   &   0.032   &   0.027   &       -0.67       &       -11.29      &   $   1/2^{+} $   &   $   5/2^{-} $   \\
385 &   266 &   2405.98     &   2405.98     &       &       1.35        &       23.60       &       1.34        &       10.83       &   7.399   &   6.784   &   7.215   &   6.831   &       &   0.037   &   0.044   &   0.039   &       -0.74       &       -11.42      &               &   $   5/2^{-} $   \\
386 &   267 &   2406.26     &   2408.19     &       &       1.62        &       23.60       &       0.28        &       10.83       &   7.585   &   7.016   &   7.414   &   7.061   &       &   0.429   &   0.429   &   0.429   &       -1.36       &       -11.55      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
387 &   268 &   2408.02     &   2410.03     &       &       2.04        &       23.76       &       1.76        &       10.92       &   7.591   &   7.017   &   7.419   &   7.063   &       &   0.422   &   0.422   &   0.422   &       -1.35       &       -11.65      &               &   $   1/2^{-} $   \\
388 &   269 &   2408.92     &   2410.82     &       &       2.66        &       23.95       &       0.90        &       11.02       &   7.600   &   7.021   &   7.427   &   7.066   &       &   0.419   &   0.417   &   0.418   &       -1.35       &       -11.75      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
389 &   270 &   2410.67     &   2412.66     &       &       2.65        &       24.12       &       1.75        &       11.10       &   7.610   &   7.027   &   7.437   &   7.072   &       &   0.418   &   0.416   &   0.417   &       -1.33       &       -11.84      &               &   $   1/2^{-} $   \\
390 &   271 &   2411.55     &   2413.44     &       &       2.64        &       24.33       &       0.89        &       11.24       &   7.618   &   7.030   &   7.444   &   7.076   &       &   0.413   &   0.410   &   0.412   &       -1.31       &       -11.96      &   $   1/2^{+} $   &   $   1/2^{-} $   \\
391 &   272 &   2413.28     &   2414.94     &       &       2.62        &       24.51       &       1.73        &       11.31       &   7.574   &   6.988   &   7.400   &   7.033   &       &   0.347   &   0.336   &   0.343   &       -1.30       &       -12.05      &               &   $   3/2^{-} $   \\
392 &   273 &   2414.14     &   2415.96     &       &       2.59        &       24.70       &       0.86        &       11.40       &   7.646   &   7.047   &   7.469   &   7.093   &       &   0.420   &   0.416   &   0.419   &       -1.28       &       -12.10      &   $   7/2^{+} $   &   $   1/2^{-} $   \\
393 &   274 &   2415.80     &   2417.48     &       &       2.52        &       24.90       &       1.66        &       11.50       &   7.600   &   7.002   &   7.424   &   7.047   &       &   0.354   &   0.342   &   0.350   &       -1.25       &       -12.22      &               &   $   11/2^{+}    $   \\
394 &   275 &   2416.65     &   2418.29     &       &       2.51        &       25.14       &       0.85        &       11.63       &   7.670   &   7.061   &   7.492   &   7.106   &       &   0.422   &   0.417   &   0.420   &       -1.09       &       -12.27      &   $   9/2^{-} $   &   $   1/2^{-} $   \\
395 &   276 &   2418.22     &   2419.89     &       &       2.42        &       25.40       &       1.57        &       11.84       &   7.624   &   7.016   &   7.446   &   7.061   &       &   0.358   &   0.345   &   0.354   &       -1.19       &       -12.38      &               &   $   11/2^{+}    $   \\
396 &   277 &   2418.97     &   2420.52     &       &       2.32        &       25.60       &       0.75        &       11.92       &   7.633   &   7.025   &   7.456   &   7.070   &       &   0.358   &   0.344   &   0.354   &       -1.13       &       -12.45      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
397 &   278 &   2420.48     &   2422.09     &       &       2.26        &       25.72       &       1.51        &       11.96       &   7.647   &   7.032   &   7.468   &   7.077   &       &   0.362   &   0.347   &   0.358   &       -1.11       &       -12.51      &               &   $   3/2^{-} $   \\
398 &   279 &   2421.20     &   2422.53     &       &       2.23        &       25.94       &       0.72        &       12.08       &   7.659   &   7.038   &   7.479   &   7.083   &       &   0.366   &   0.350   &   0.361   &       -0.92       &       -12.63      &   $   7/2^{+} $   &   $   11/2^{+}    $   \\
399 &   280 &   2422.62     &   2424.08     &       &       2.14        &       26.09       &       1.42        &       12.17       &   7.669   &   7.043   &   7.488   &   7.088   &       &   0.365   &   0.349   &   0.360   &       -0.93       &       -12.71      &               &   $   11/2^{+}    $   \\
400 &   281 &   2422.88     &   2424.19     &       &       1.68        &       26.17       &       0.26        &       12.19       &   7.673   &   7.044   &   7.492   &   7.090   &       &   0.356   &   0.342   &   0.352   &       -0.92       &       -12.71      &   $   9/2^{-} $   &   $   3/2^{-} $   \\
401 &   282 &   2424.20     &   2425.76     &       &       1.59        &       26.34       &       1.32        &       12.32       &   7.684   &   7.048   &   7.501   &   7.093   &       &   0.355   &   0.341   &   0.351   &       -0.77       &       -12.82      &               &   $   11/2^{+}    $   \\
402 &   283 &   2424.46     &   2425.93     &       &       1.58        &       26.40       &       0.26        &       12.36       &   7.690   &   7.045   &   7.505   &   7.091   &       &   0.344   &   0.334   &   0.341   &       -0.77       &       -12.84      &   $   7/2^{-} $   &   $   11/2^{+}    $   \\
403 &   284 &   2425.61     &   2427.18     &       &       1.41        &       26.46       &       1.15        &       12.38       &   7.693   &   7.047   &   7.508   &   7.093   &       &   0.333   &   0.325   &   0.331   &       -0.79       &       -12.86      &               &   $   3/2^{-} $   \\
404 &   285 &   2425.90     &   2427.41     &       &       1.44        &       26.39       &       0.29        &       12.42       &   7.703   &   7.048   &   7.516   &   7.094   &       &   0.329   &   0.324   &   0.328   &       -0.74       &       -12.93      &   $   7/2^{-} $   &   $   11/2^{+}    $   \\
405 &   286 &   2427.18     &   2428.65     &       &       1.57        &       26.38       &       1.28        &       12.34       &   7.693   &   7.033   &   7.505   &   7.079   &       &   0.294   &   0.297   &   0.295   &       -0.93       &       -12.90      &               &   $   3/2^{-} $   \\
406 &   287 &   2427.72     &   2429.05     &       &       1.82        &       26.40       &       0.54        &       12.30       &   7.693   &   7.020   &   7.502   &   7.065   &       &   0.263   &   0.276   &   0.267   &       -1.01       &       -12.92      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
407 &   288 &   2429.09     &   2430.44     &       &       1.91        &       26.56       &       1.37        &       12.38       &   7.701   &   7.021   &   7.509   &   7.067   &       &   0.258   &   0.273   &   0.262   &       -0.99       &       -12.97      &               &   $   3/2^{-} $   \\
408 &   289 &   2429.68     &   2430.92     &       &       1.96        &       26.69       &       0.59        &       12.45       &   7.714   &   7.029   &   7.520   &   7.075   &       &   0.263   &   0.276   &   0.267   &       -0.96       &       -13.05      &   $   1/2^{-} $   &   $   3/2^{-} $   \\
409 &   290 &   2431.00     &   2432.25     &       &       1.91        &       26.85       &       1.32        &       12.51       &   7.722   &   7.029   &   7.527   &   7.075   &       &   0.255   &   0.272   &   0.260   &       -0.93       &       -13.10      &               &   $   3/2^{-} $   \\
410 &   291 &   2431.56     &   2432.43     &       &       1.88        &       26.90       &       0.56        &       12.51       &   7.734   &   7.027   &   7.536   &   7.073   &       &   0.252   &   0.270   &   0.257   &       -1.10       &       -13.12      &   $   9/2^{-} $   &   $   3/2^{-} $   \\
411 &   292 &   2432.75     &   2433.85     &       &       1.74        &       27.13       &       1.19        &       12.65       &   7.744   &   7.040   &   7.547   &   7.085   &       &   0.255   &   0.273   &   0.261   &       -0.77       &       -13.23      &               &   $   3/2^{-} $   \\
412 &   293 &   2433.12     &   2434.04     &       &       1.56        &       27.36       &       0.37        &       12.80       &   7.752   &   7.048   &   7.555   &   7.093   &       &   0.253   &   0.271   &   0.258   &       -0.76       &       -13.35      &   $   11/2^{+}    $   &   $   3/2^{-} $   \\
413 &   294 &   2434.07     &   2435.30     &       &       1.32        &       27.53       &       0.95        &       12.89       &   7.763   &   7.055   &   7.566   &   7.100   &       &   0.255   &   0.273   &   0.260   &       -0.64       &       -13.41      &               &   $   3/2^{-} $   \\
414 &   295 &   2434.31     &   2435.47     &       &       1.19        &       27.69       &       0.24        &       12.98       &   7.774   &   7.062   &   7.577   &   7.107   &       &   0.256   &   0.273   &   0.261   &       -0.64       &       -13.49      &   $   5/2^{+} $   &   $   3/2^{-} $   \\
415 &   296 &   2435.29     &   2436.61     &       &       1.21        &       27.91       &       0.98        &       13.10       &   7.784   &   7.070   &   7.586   &   7.115   &       &   0.256   &   0.273   &   0.261   &       -0.61       &       -13.59      &               &   $   3/2^{-} $   \\
416 &   297 &   2435.51     &   2436.78     &       &       1.21        &       28.06       &       0.23        &       13.18       &   7.796   &   7.076   &   7.597   &   7.121   &       &   0.257   &   0.273   &   0.262   &       -0.62       &       -13.66      &   $   3/2^{+} $   &   $   3/2^{-} $   \\
417 &   298 &   2436.46     &   2437.81     &       &       1.17        &       28.26       &       0.94        &       13.29       &   7.806   &   7.083   &   7.606   &   7.128   &       &   0.258   &   0.273   &   0.262   &       -0.59       &       -13.76      &               &   $   3/2^{-} $   \\
418 &   299 &   2436.70     &   2437.95     &       &       1.19        &       28.46       &       0.25        &       13.39       &   7.817   &   7.090   &   7.617   &   7.135   &       &   0.258   &   0.274   &   0.263   &       -0.58       &       -13.84      &   $   3/2^{+} $   &   $   3/2^{-} $   \\
419 &   300 &   2437.59     &   2438.91     &       &       1.13        &       28.59       &       0.88        &       13.46       &   7.828   &   7.095   &   7.627   &   7.140   &       &   0.259   &   0.274   &   0.263   &       -0.56       &       -13.91      &               &   $   3/2^{-} $   \\
420 &   301 &   2437.84     &   2439.06     &       &       1.13        &       28.73       &       0.25        &       13.53       &   7.840   &   7.100   &   7.637   &   7.145   &       &   0.260   &   0.275   &   0.264   &       -0.59       &       -13.98      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
421 &   302 &   2438.66     &   2439.90     &       &       1.07        &       28.88       &       0.82        &       13.60       &   7.850   &   7.105   &   7.647   &   7.150   &       &   0.261   &   0.275   &   0.265   &       -0.52       &       -14.05      &               &   $   3/2^{-} $   \\
422 &   303 &   2438.95     &   2439.97     &       &       1.11        &       29.06       &       0.29        &       13.69       &   7.860   &   7.110   &   7.656   &   7.155   &       &   0.261   &   0.275   &   0.265   &       -0.63       &       -14.13      &   $   1/2^{+} $   &   $   3/2^{-} $   \\
423 &   304 &   2439.62     &   2440.68     &       &       0.96        &       29.14       &       0.67        &       13.74       &   7.873   &   7.112   &   7.667   &   7.157   &       &   0.264   &   0.278   &   0.268   &       -0.34       &       -14.17      &               &   $   11/2^{+}    $   \\
424 &   305 &   2439.63     &   2440.70     &       &       0.68        &       29.44       &       0.01        &       13.90       &   7.882   &   7.121   &   7.676   &   7.166   &       &   0.263   &   0.278   &   0.267   &       -0.05       &       -14.33      &   $   13/2^{-}    $   &   $   11/2^{+}    $   \\
425 &   306 &   2439.92     &   2441.19     &       &       0.30        &       29.57       &       0.29        &       13.97       &   7.892   &   7.126   &   7.685   &   7.171   &       &   0.261   &   0.276   &   0.265   &       -0.11       &       -14.41      &               &   $   11/2^{+}    $   \\
426 &   307 &   2439.69     &   2440.94     &       &       0.07        &       29.73       &   \underline{ -0.22   }   &       14.06       &   7.904   &   7.130   &   7.695   &   7.175   &       &   0.260   &   0.275   &   0.264   &       -0.11       &       -14.49      &   $   5/2^{+} $   &   $   11/2^{+}    $   \\
427 &   308 &   2440.03     &   2441.38     &       &       0.11        &       29.91       &       0.33        &       14.14       &   7.912   &   7.139   &   7.704   &   7.184   &       &   0.256   &   0.271   &   0.260   &       -0.06       &       -14.61      &               &   $   3/2^{-} $   \\
428 &   309 &   2439.76     &   2441.06     &       &       0.07        &       30.09       &   \underline{ -0.26   }   &               &   7.922   &   7.145   &   7.714   &   7.189   &       &   0.255   &   0.270   &   0.259   &       -0.02       &       -14.70      &   $   5/2^{+} $   &   $   3/2^{-} $   \\
429 &   310 &   2440.09     &   2441.49     &       &       0.06        &       30.24       &       0.33        &       14.30       &   7.932   &   7.146   &   7.722   &   7.191   &       &   0.253   &   0.270   &   0.258   &       -0.03       &       -14.77      &               &   $   11/2^{+}    $   \\
430 &   311 &   2439.76     &   2441.12     &       &   \underline{ -0.01   }   &       30.35       &   \underline{ -0.33   }   &               &   7.946   &   7.149   &   7.733   &   7.193   &       &   0.252   &   0.269   &   0.257   &       -0.05       &       -14.83      &   $   1/2^{+} $   &   $   11/2^{+}    $   \\
431 &   312 &   2440.10     &   2441.51     &       &       0.01        &       30.56       &       0.35        &       14.44       &   7.951   &   7.155   &   7.740   &   7.200   &       &   0.247   &   0.265   &   0.252   &       -0.02       &       -14.94      &               &   $   11/2^{+}    $   \\
432 &   313 &   2439.81     &   2441.16     &       &       0.06        &       30.70       &   \underline{ -0.29   }   &               &   7.963   &   7.159   &   7.750   &   7.203   &       &   0.245   &   0.263   &   0.250   &       -0.03       &       -15.01      &   $   1/2^{+} $   &   $   11/2^{+}    $   \\
433 &   314 &   2440.11     &   2441.50     &       &       0.01        &       30.87       &       0.30        &       14.56       &   7.971   &   7.164   &   7.757   &   7.208   &       &   0.242   &   0.260   &   0.247   &       -0.02       &       -15.10      &               &   $   11/2^{+}    $   \\
434 &   315 &   2439.85     &   2441.14     &       &       0.04        &       31.05       &   \underline{ -0.26   }   &               &   7.980   &   7.168   &   7.766   &   7.213   &       &   0.238   &   0.257   &   0.244   &       -0.02       &       -15.18      &   $   1/2^{+} $   &   $   11/2^{+}    $   \\
435 &   316 &   2440.12     &   2441.45     &       &       0.01        &       31.16       &       0.27        &       14.67       &   7.990   &   7.171   &   7.775   &   7.216   &       &   0.236   &   0.255   &   0.241   &       0.00        &       -15.24      &               &   $   11/2^{+}    $   \\
436 &   317 &   2439.85     &   2441.00     &       &   \underline{ 0.00    }   &       31.34       &   \underline{ -0.27   }   &               &   7.995   &   7.173   &   7.779   &   7.217   &       &   0.229   &   0.244   &   0.233   &   \underline{ 0.07    }   &       -15.35      &   $   1/2^{+} $   &   $   5/2^{+} $   \\
437 &   318 &   2440.10     &   2441.31     &       &   \underline{ -0.02   }   &       31.43       &       0.25        &       14.79       &   8.007   &   7.175   &   7.789   &   7.220   &       &   0.228   &   0.243   &   0.232   &   \underline{ 0.06    }   &       -15.41      &               &   $   5/2^{+} $   \\
$\sigma$ &  & & &  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline                                                                                                                                                                                                                                 
\multicolumn{2}{c}{$Z=120$ (120)}\\                                                                                                                                                                                                                                 
289 &   $169^\dag$ &   2024.81     &   2024.81     &       &               &               &       8.10        &   \underline{ -0.20   }   &   6.343   &   6.216   &   6.290   &   6.267   &       &   0.013   &   0.011   &   0.012   &       -8.85       &       -0.37       &   $   7/2^{+} $   &               \\
290 &   $170^\dag$ &   2033.99     &   2033.99     &       &       17.28       &       0.83        &       9.18        &       0.28        &   6.353   &   6.222   &   6.299   &   6.274   &       &   0.000   &   0.000   &   0.000   &       -8.72       &       -0.75       &               &               \\
291 &   171 &   2042.38     &   2042.38     &       &       17.57       &       1.16        &       8.39        &       0.65        &   6.364   &   6.228   &   6.308   &   6.279   &       &   0.021   &   0.018   &   0.019   &       -8.74       &       -0.65       &   $   7/2^{+} $   &               \\
292 &   172 &   2051.29     &   2051.29     &       &       17.30       &       1.77        &       8.91        &       1.18        &   6.374   &   6.235   &   6.317   &   6.286   &       &   0.000   &   0.000   &   0.000   &       -9.11       &       -1.18       &               &               \\
293 &   173 &   2058.27     &   2058.27     &       &       15.89       &       1.88        &       6.99        &       1.13        &   6.384   &   6.238   &   6.325   &   6.289   &       &   0.015   &   0.012   &   0.014   &       -7.12       &       -1.15       &   $   1/2^{+} $   &               \\
294 &   174 &   2065.98     &   2065.98     &       &       14.70       &       2.18        &       7.71        &       1.29        &   6.393   &   6.241   &   6.331   &   6.292   &       &   0.000   &   0.000   &   0.000   &       -7.29       &       -1.38       &               &               \\
295 &   175 &   2072.73     &   2072.73     &       &       14.45       &       2.20        &       6.75        &       1.28        &   6.403   &   6.244   &   6.339   &   6.295   &       &   0.010   &   0.007   &   0.009   &       -7.18       &       -1.40       &   $   1/2^{+} $   &               \\
296 &   176 &   2080.28     &   2080.28     &       &       14.30       &       2.45        &       7.55        &       1.39        &   6.412   &   6.247   &   6.346   &   6.298   &       &   0.000   &   0.000   &   0.000   &       -7.11       &       -1.59       &               &               \\
297 &   177 &   2086.82     &   2086.82     &       &       14.09       &       2.23        &       6.54        &       1.23        &   6.422   &   6.250   &   6.353   &   6.301   &       &   -0.002  &   -0.001  &   -0.002  &       -7.02       &       -1.69       &   $   3/2^{+} $   &               \\
298 &   178 &   2094.26     &   2094.26     &       &       13.98       &       2.71        &       7.44        &       1.55        &   6.432   &   6.253   &   6.360   &   6.304   &       &   0.000   &   0.000   &   0.000   &       -6.96       &       -1.81       &               &               \\
299 &   179 &   2100.69     &   2100.69     &       &       13.87       &       2.82        &       6.43        &       1.52        &   6.442   &   6.256   &   6.368   &   6.307   &       &   0.004   &   0.003   &   0.003   &       -6.90       &       -1.86       &   $   3/2^{+} $   &               \\
300 &   180 &   2107.95     &   2107.95     &       &       13.69       &       3.42        &       7.26        &       1.85        &   6.451   &   6.259   &   6.375   &   6.310   &       &   0.000   &   0.000   &   0.000   &       -6.80       &       -2.02       &               &               \\
301 &   181 &   2114.26     &   2114.26     &       &       13.57       &       3.53        &       6.31        &       1.79        &   6.461   &   6.261   &   6.382   &   6.312   &       &   0.011   &   0.009   &   0.010   &       -6.68       &       -1.17       &   $   3/2^{+} $   &               \\
302 &   182 &   2121.31     &   2121.31     &       &       13.36       &       3.84        &       7.04        &       2.09        &   6.471   &   6.265   &   6.390   &   6.316   &       &   0.000   &   0.000   &   0.000   &       -6.59       &       -1.31       &               &               \\
303 &   183 &   2127.62     &   2127.62     &       &       13.36       &       4.02        &       6.31        &       2.37        &   6.481   &   6.267   &   6.397   &   6.318   &       &   0.000   &   0.000   &   0.000   &       -6.46       &       -1.45       &   $   1/2^{+} $   &               \\
304 &   184 &   2133.99     &   2133.99     &       &       12.68       &       4.18        &       6.37        &       2.49        &   6.491   &   6.269   &   6.404   &   6.320   &       &   0.000   &   0.000   &   0.000   &       -6.35       &       -2.44       &               &               \\
305 &   185 &   2139.71     &   2142.00     &       &       12.09       &       5.44        &       5.72        &       2.95        &   6.791   &   6.622   &   6.725   &   6.671   &       &   0.550   &   0.575   &   0.560   &       -6.26       &       -2.22       &   $   1/2^{+} $   &               \\
306 &   186 &   2146.19     &   2148.42     &       &       12.20       &       6.22        &       6.48        &       3.18        &   6.814   &   6.639   &   6.746   &   6.687   &       &   0.565   &   0.587   &   0.574   &       -6.55       &       -3.11       &               &               \\
307 &   187 &   2151.47     &   2153.68     &       &       11.76       &       6.32        &       5.28        &       3.28        &   6.828   &   6.647   &   6.758   &   6.695   &       &   0.568   &   0.588   &   0.576   &       -5.35       &       -3.21       &   $   5/2^{-} $   &               \\
308 &   188 &   2157.44     &   2159.91     &       &       11.25       &       6.99        &       5.97        &       3.46        &   6.841   &   6.656   &   6.769   &   6.704   &       &   0.569   &   0.590   &   0.577   &       -5.58       &       -3.42       &               &               \\
309 &   189 &   2162.58     &   2165.06     &       &       11.11       &       6.98        &       5.14        &       3.70        &   6.858   &   6.668   &   6.785   &   6.716   &       &   0.576   &   0.594   &   0.583   &       -5.48       &       -3.62       &   $   3/2^{+} $   &               \\
310 &   190 &   2168.40     &   2171.00     &       &       10.96       &       7.18        &       5.82        &       3.77        &   6.869   &   6.675   &   6.794   &   6.722   &       &   0.576   &   0.594   &   0.583   &       -5.45       &       -3.75       &               &               \\
311 &   191 &   2173.32     &   2175.85     &       &       10.74       &       7.54        &       4.92        &       3.91        &   6.877   &   6.678   &   6.801   &   6.726   &       &   0.572   &   0.591   &   0.579   &       -5.34       &       -3.84       &   $   3/2^{+} $   &               \\
312 &   192 &   2179.10     &   2181.71     &       &       10.70       &       7.69        &       5.78        &       4.07        &   6.893   &   6.689   &   6.816   &   6.737   &       &   0.578   &   0.595   &   0.584   &       -5.32       &       -4.04       &               &               \\
313 &   193 &   2183.80     &   2186.35     &       &       10.48       &       7.58        &       4.70        &       4.11        &   6.892   &   6.683   &   6.813   &   6.731   &       &   0.563   &   0.583   &   0.571   &       -5.24       &       -3.39       &   $   3/2^{+} $   &               \\
314 &   194 &   2189.54     &   2192.15     &       &       10.44       &       7.57        &       5.74        &       4.20        &   6.912   &   6.699   &   6.831   &   6.746   &       &   0.573   &   0.592   &   0.580   &       -5.20       &       -4.26       &               &               \\
315 &   195 &   2194.34     &   2196.82     &       &       10.54       &       7.86        &       4.80        &       4.25        &   6.856   &   6.626   &   6.769   &   6.674   &       &   -0.418  &   -0.420  &   -0.419  &       -5.52       &       -3.63       &   $   15/2^{+}    $   &               \\
316 &   196 &   2199.96     &   2202.52     &       &       10.42       &       7.77        &       5.62        &       4.29        &   6.849   &   6.615   &   6.761   &   6.663   &       &   0.461   &   0.479   &   0.468   &       -5.23       &       -3.59       &               &               \\
317 &   197 &   2204.97     &   2207.48     &       &       10.63       &       8.00        &       5.01        &       4.67        &   6.886   &   6.649   &   6.797   &   6.697   &       &   -0.425  &   -0.427  &   -0.426  &       -5.27       &       -4.01       &   $   11/2^{+}    $   &               \\
318 &   198 &   2210.35     &   2212.67     &       &       10.38       &       8.17        &       5.38        &       4.65        &   6.832   &   6.590   &   6.742   &   6.639   &       &   0.415   &   0.426   &   0.419   &       -5.13       &       -3.82       &               &               \\
319 &   199 &   2215.36     &   2217.90     &       &       10.39       &       8.71        &       5.02        &       5.25        &   6.916   &   6.671   &   6.825   &   6.719   &       &   -0.432  &   -0.433  &   -0.433  &       -5.10       &       -4.36       &   $   7/2^{-} $   &               \\
320 &   200 &   2220.31     &   2222.63     &       &       9.96        &       8.63        &       4.94        &       4.84        &   6.838   &   6.585   &   6.744   &   6.633   &       &   0.392   &   0.398   &   0.394   &       -4.95       &       -4.05       &               &               \\
321 &   201 &   2225.40     &   2227.90     &       &       10.04       &       9.50        &       5.09        &       5.46        &   6.947   &   6.693   &   6.853   &   6.741   &       &   -0.440  &   -0.439  &   -0.440  &       -4.91       &       -4.69       &   $   19/2^{-}    $   &               \\
322 &   202 &   2230.07     &   2232.39     &       &       9.76        &       9.15        &       4.67        &       5.05        &   6.855   &   6.593   &   6.758   &   6.641   &       &   0.382   &   0.385   &   0.383   &       -4.85       &       -4.30       &               &               \\
323 &   203 &   2235.18     &   2237.63     &       &       9.78        &       10.12       &       5.11        &       6.11        &   6.979   &   6.717   &   6.883   &   6.764   &       &   -0.449  &   -0.447  &   -0.449  &       -4.77       &       -5.02       &   $   5/2^{-} $   &               \\
324 &   204 &   2239.59     &   2241.92     &       &       9.52        &       9.84        &       4.42        &       5.42        &   6.880   &   6.608   &   6.780   &   6.656   &       &   0.383   &   0.384   &   0.384   &       -4.70       &       -4.54       &               &               \\
325 &   205 &   2244.21     &   2246.83     &       &       9.04        &       10.15       &       4.62        &       6.03        &   7.002   &   6.731   &   6.903   &   6.778   &       &   -0.452  &   -0.448  &   -0.450  &       -4.54       &       -5.30       &   $   9/2^{+} $   &               \\
326 &   206 &   2248.94     &   2250.93     &       &       9.35        &       10.08       &       4.73        &       5.50        &   6.850   &   6.569   &   6.748   &   6.617   &       &   0.313   &   0.314   &   0.313   &       -4.77       &       -4.71       &               &               \\
327 &   207 &   2253.15     &   2255.00     &       &       8.94        &       10.31       &       4.21        &       5.60        &   6.863   &   6.577   &   6.759   &   6.625   &       &   0.316   &   0.316   &   0.316   &       -4.73       &       -4.84       &   $   3/2^{-} $   &               \\
328 &   208 &   2258.29     &   2260.18     &       &       9.35        &       10.48       &       5.14        &       5.69        &   6.862   &   6.570   &   6.756   &   6.619   &       &   0.297   &   0.301   &   0.299   &       -4.65       &       -4.90       &               &               \\
329 &   209 &   2262.41     &   2264.15     &       &       9.26        &       10.68       &       4.12        &       5.80        &   6.872   &   6.575   &   6.765   &   6.624   &       &   0.296   &   0.300   &   0.298   &       -4.61       &       -5.01       &   $   3/2^{-} $   &               \\
330 &   210 &   2267.43     &   2269.22     &       &       9.14        &       10.84       &       5.02        &       5.90        &   6.872   &   6.569   &   6.763   &   6.618   &       &   0.278   &   0.287   &   0.281   &       -4.57       &       -5.08       &               &               \\
331 &   211 &   2271.53     &   2273.06     &       &       9.12        &       11.01       &       4.10        &       6.02        &   6.874   &   6.565   &   6.764   &   6.614   &       &   0.263   &   0.275   &   0.267   &       -4.53       &       -5.17       &   $   1/2^{+} $   &               \\
332 &   212 &   2276.41     &   2278.07     &       &       8.98        &       11.24       &       4.88        &       6.14        &   6.883   &   6.569   &   6.771   &   6.617   &       &   0.261   &   0.273   &   0.265   &       -4.46       &       -5.29       &               &               \\
333 &   213 &   2280.47     &   2281.83     &       &       8.94        &       11.44       &       4.05        &       6.27        &   6.890   &   6.569   &   6.776   &   6.618   &       &   0.254   &   0.268   &   0.259   &       -4.38       &       -5.39       &   $   3/2^{-} $   &               \\
334 &   214 &   2285.14     &   2286.84     &       &       8.72        &       11.73       &       4.67        &       6.38        &   6.905   &   6.579   &   6.790   &   6.628   &       &   0.260   &   0.272   &   0.264   &       -4.32       &       -5.52       &               &               \\
335 &   215 &   2288.99     &   2290.53     &       &       8.52        &       11.95       &       3.85        &       6.51        &   6.914   &   6.583   &   6.798   &   6.632   &       &   0.258   &   0.271   &   0.263   &       -4.29       &       -5.64       &   $   7/2^{-} $   &               \\
336 &   216 &   2293.64     &   2295.41     &       &       8.50        &       12.25       &       4.65        &       6.63        &   6.927   &   6.592   &   6.809   &   6.640   &       &   0.262   &   0.273   &   0.266   &       -4.22       &       -5.78       &               &               \\
337 &   217 &   2297.46     &   2299.11     &       &       8.47        &       12.50       &       3.82        &       6.76        &   6.938   &   6.596   &   6.818   &   6.645   &       &   0.261   &   0.273   &   0.266   &       -4.19       &       -5.89       &   $   1/2^{-} $   &               \\
338 &   218 &   2301.96     &   2303.73     &       &       8.33        &       12.79       &       4.51        &       6.90        &   6.949   &   6.604   &   6.828   &   6.652   &       &   0.263   &   0.274   &   0.267   &       -4.13       &       -6.04       &               &               \\
339 &   219 &   2305.68     &   2307.09     &       &       8.22        &       12.94       &       3.71        &       7.00        &   6.961   &   6.606   &   6.837   &   6.654   &       &   0.266   &   0.277   &   0.270   &       -4.30       &       -6.11       &   $   11/2^{+}    $   &               \\
340 &   220 &   2310.06     &   2311.69     &       &       8.10        &       13.33       &       4.39        &       7.16        &   6.970   &   6.615   &   6.847   &   6.663   &       &   0.262   &   0.273   &   0.266   &       -3.94       &       -6.32       &               &               \\
341 &   221 &   2313.76     &   2315.20     &       &       8.08        &       13.75       &       3.69        &       7.35        &   6.978   &   6.621   &   6.855   &   6.669   &       &   0.258   &   0.269   &   0.262   &       -3.83       &       -6.49       &   $   11/2^{-}    $   &               \\
342 &   222 &   2317.70     &   2319.18     &       &       7.63        &       14.15       &       3.94        &       7.57        &   6.986   &   6.628   &   6.863   &   6.676   &       &   0.251   &   0.262   &   0.255   &       -3.66       &       -6.68       &               &               \\
343 &   223 &   2320.99     &   2322.38     &       &       7.23        &       14.44       &       3.29        &       7.74        &   6.998   &   6.635   &   6.873   &   6.683   &       &   0.250   &   0.261   &   0.254   &       -3.35       &       -6.82       &   $   5/2^{-} $   &               \\
344 &   224 &   2324.66     &   2326.34     &       &       6.96        &       14.73       &       3.67        &       7.86        &   7.007   &   6.640   &   6.881   &   6.688   &       &   0.248   &   0.259   &   0.251   &       -3.43       &       -6.99       &               &               \\
345 &   225 &   2327.68     &   2329.27     &       &       6.69        &       15.12       &       3.02        &       8.04        &   7.017   &   6.646   &   6.891   &   6.694   &       &   0.245   &   0.256   &   0.249   &       -3.39       &       -7.15       &   $   13/2^{+}    $   &               \\
346 &   226 &   2331.39     &   2333.22     &       &       6.74        &       15.28       &       3.71        &       8.12        &   7.027   &   6.650   &   6.899   &   6.698   &       &   0.243   &   0.254   &   0.247   &       -3.36       &       -7.28       &               &               \\
347 &   227 &   2334.38     &   2336.13     &       &       6.70        &       15.54       &       2.99        &       8.25        &   7.037   &   6.655   &   6.907   &   6.703   &       &   0.240   &   0.251   &   0.244   &       -3.35       &       -7.43       &   $   9/2^{-} $   &               \\
348 &   228 &   2338.02     &   2339.92     &       &       6.63        &       15.78       &       3.65        &       8.37        &   7.047   &   6.659   &   6.916   &   6.707   &       &   0.238   &   0.249   &   0.242   &       -3.32       &       -7.55       &               &               \\
349 &   229 &   2341.02     &   2342.80     &       &       6.65        &       16.04       &       3.00        &       8.51        &   7.055   &   6.663   &   6.923   &   6.711   &       &   0.233   &   0.245   &   0.237   &       -3.26       &       -7.69       &   $   3/2^{-} $   &               \\
350 &   230 &   2344.58     &   2346.47     &       &       6.56        &       16.22       &       3.56        &       8.62        &   7.067   &   6.668   &   6.933   &   6.715   &       &   0.233   &   0.244   &   0.237   &       -3.26       &       -7.79       &               &               \\
351 &   231 &   2347.69     &   2349.45     &       &       6.66        &       16.43       &       3.10        &       8.71        &   7.078   &   6.672   &   6.941   &   6.719   &       &   0.232   &   0.242   &   0.235   &       -3.26       &       -7.90       &   $   1/2^{-} $   &               \\
352 &   232 &   2350.98     &   2352.78     &       &       6.40        &       16.59       &       3.29        &       8.84        &   7.090   &   6.676   &   6.952   &   6.724   &       &   0.232   &   0.242   &   0.235   &       -3.35       &       -7.99       &               &               \\
353 &   233 &   2353.21     &   2355.02     &       &       5.53        &       16.76       &       2.23        &       8.92        &   7.100   &   6.680   &   6.960   &   6.728   &       &   0.227   &   0.238   &   0.230   &       -2.31       &       -8.08       &   $   7/2^{-} $   &               \\
354 &   234 &   2355.84     &   2357.85     &       &       4.86        &       16.95       &       2.63        &       9.02        &   7.107   &   6.684   &   6.967   &   6.732   &       &   0.221   &   0.232   &   0.225   &       -2.43       &       -8.18       &               &               \\
355 &   235 &   2357.84     &   2359.91     &       &       4.63        &       17.18       &       2.01        &       9.09        &   7.115   &   6.687   &   6.973   &   6.735   &       &   0.214   &   0.225   &   0.218   &       -2.32       &       -8.28       &   $   7/2^{-} $   &               \\
356 &   236 &   2360.62     &   2362.79     &       &       4.79        &       17.28       &       2.78        &       9.20        &   7.124   &   6.691   &   6.981   &   6.739   &       &   0.208   &   0.220   &   0.212   &       -2.41       &       -8.36       &               &               \\
357 &   237 &   2362.69     &   2364.84     &       &       4.85        &       17.46       &       2.07        &       9.28        &   7.132   &   6.694   &   6.988   &   6.741   &       &   0.202   &   0.213   &   0.205   &       -2.37       &       -8.44       &   $   5/2^{-} $   &               \\
358 &   238 &   2365.38     &   2367.57     &       &       4.75        &       17.59       &       2.69        &       9.36        &   7.138   &   6.696   &   6.993   &   6.743   &       &   0.192   &   0.202   &   0.195   &       -2.42       &       -8.51       &               &               \\
359 &   239 &   2367.51     &   2369.34     &       &       4.82        &       17.81       &       2.13        &       9.54        &   7.139   &   6.697   &   6.994   &   6.745   &       &   0.175   &   0.182   &   0.177   &       -2.46       &       -8.63       &   $   5/2^{-} $   &               \\
360 &   240 &   2370.24     &   2372.27     &       &       4.86        &       17.90       &       2.73        &       9.59        &   7.149   &   6.698   &   7.002   &   6.746   &       &   0.170   &   0.179   &   0.173   &       -2.45       &       -8.68       &               &               \\
361 &   241 &   2372.32     &   2374.31     &       &       4.82        &       18.04       &       2.09        &       9.76        &   7.159   &   6.701   &   7.010   &   6.748   &       &   0.165   &   0.173   &   0.168   &       -2.50       &       -8.75       &   $   3/2^{-} $   &               \\
362 &   242 &   2375.03     &   2377.03     &       &       4.79        &       18.18       &       2.70        &       9.77        &   7.163   &   6.697   &   7.012   &   6.745   &       &   0.153   &   0.159   &   0.155   &       -2.42       &       -8.83       &               &               \\
363 &   243 &   2377.17     &   2378.88     &       &       4.85        &       18.35       &       2.14        &       10.61       &   7.167   &   6.694   &   7.014   &   6.742   &       &   0.140   &   0.143   &   0.141   &       -2.49       &       -8.93       &   $   3/2^{-} $   &               \\
364 &   244 &   2379.85     &   2381.74     &       &       4.82        &       18.49       &       2.68        &       9.91        &   7.178   &   6.696   &   7.023   &   6.743   &       &   0.135   &   0.139   &   0.136   &       -2.42       &       -8.99       &               &               \\
365 &   245 &   2382.27     &   2383.06     &       &       5.09        &       18.81       &       2.42        &       10.44       &   7.175   &   6.691   &   7.020   &   6.739   &       &   -0.129  &   -0.118  &   -0.125  &       -2.75       &       -9.50       &   $   1/2^{-} $   &               \\
366 &   246 &   2384.65     &   2386.49     &       &       4.80        &       18.77       &       2.39        &       10.04       &   7.199   &   6.699   &   7.039   &   6.746   &       &   0.126   &   0.131   &   0.128   &       -2.62       &       -9.12       &               &               \\
367 &   247 &   2387.14     &   2388.08     &       &       4.88        &       20.04       &       2.49        &       10.66       &   7.202   &   6.710   &   7.045   &   6.757   &       &   -0.144  &   -0.135  &   -0.141  &       -2.34       &       -9.71       &   $   15/2^{+}    $   &               \\
368 &   248 &   2389.44     &   2389.44     &       &       4.79        &       19.87       &       2.30        &       10.31       &   7.190   &   6.691   &   7.031   &   6.739   &       &   0.000   &   0.000   &   0.000   &       -2.59       &       -9.57       &               &               \\
369 &   249 &   2391.55     &   2392.39     &       &       4.41        &       19.91       &       2.11        &       10.27       &   7.207   &   6.696   &   7.045   &   6.744   &       &   0.055   &   0.042   &   0.051   &       -2.53       &       -9.59       &   $   1/2^{-} $   &               \\
370 &   250 &   2394.53     &   2394.53     &       &       5.08        &       20.36       &       2.97        &       10.56       &   7.212   &   6.695   &   7.049   &   6.742   &       &   0.000   &   0.000   &   0.000   &       -2.52       &       -9.71       &               &               \\
371 &   251 &   2396.67     &   2396.67     &       &       5.12        &       20.49       &       2.14        &       10.59       &   7.224   &   6.697   &   7.058   &   6.745   &       &   0.019   &   0.013   &   0.017   &       -2.43       &       -9.77       &   $   5/2^{-} $   &               \\
372 &   252 &   2399.43     &   2399.43     &       &       4.90        &       20.71       &       2.76        &       10.80       &   7.234   &   6.699   &   7.066   &   6.746   &       &   0.000   &   0.000   &   0.000   &       -2.38       &       -9.84       &               &               \\
373 &   253 &   2401.48     &   2401.48     &       &       4.82        &       20.81       &       2.06        &       10.80       &   7.247   &   6.700   &   7.075   &   6.748   &       &   0.014   &   0.009   &   0.012   &       -2.37       &       -9.90       &   $   1/2^{-} $   &               \\
374 &   254 &   2403.95     &   2403.95     &       &       4.52        &       20.91       &       2.46        &       10.94       &   7.258   &   6.701   &   7.084   &   6.749   &       &   0.000   &   0.000   &   0.000   &       -2.20       &       -9.96       &               &               \\
375 &   255 &   2405.88     &   2405.88     &       &       4.39        &       20.99       &       1.93        &       10.93       &   7.271   &   6.702   &   7.094   &   6.750   &       &   0.000   &   0.000   &   0.000   &       -2.15       &       -10.01      &   $   1/2^{-} $   &               \\
376 &   256 &   2408.18     &   2408.18     &       &       4.23        &       21.09       &       2.30        &       11.10       &   7.283   &   6.703   &   7.103   &   6.751   &       &   0.000   &   0.000   &   0.000   &       -2.08       &       -10.07      &               &               \\
377 &   257 &   2410.11     &   2410.11     &       &       4.23        &       21.17       &       1.93        &       11.18       &   7.296   &   6.704   &   7.113   &   6.752   &       &   0.000   &   0.000   &   0.000   &       -2.09       &       -10.13      &   $   1/2^{-} $   &               \\
378 &   258 &   2412.19     &   2412.19     &       &       4.02        &       21.27       &       2.08        &       11.27       &   7.309   &   6.705   &   7.123   &   6.753   &       &   0.000   &   0.000   &   0.000   &       -2.12       &       -10.20      &               &               \\
379 &   259 &   2412.24     &   2412.24     &       &       2.13        &       21.32       &       0.05        &       11.21       &   7.320   &   6.717   &   7.135   &   6.765   &       &   -0.003  &   -0.004  &   -0.003  &       -0.14       &       -10.32      &   $   11/2^{+}    $   &               \\
380 &   260 &   2413.62     &   2413.62     &       &       1.43        &       21.68       &       1.38        &       11.48       &   7.330   &   6.727   &   7.145   &   6.774   &       &   0.000   &   0.000   &   0.000   &       -0.75       &       -10.43      &               &               \\
381 &   261 &   2413.69     &   2413.69     &       &       1.45        &       21.88       &       0.07        &       11.49       &   7.341   &   6.738   &   7.157   &   6.786   &       &   0.008   &   0.011   &   0.009   &       -0.74       &       -10.54      &   $   1/2^{+} $   &               \\
382 &   262 &   2415.05     &   2415.05     &       &       1.43        &       22.09       &       1.36        &       11.68       &   7.352   &   6.748   &   7.167   &   6.795   &       &   0.000   &   0.000   &   0.000   &       -0.76       &       -10.65      &               &               \\
383 &   263 &   2415.12     &   2415.12     &       &       1.43        &       22.26       &       0.07        &       11.74       &   7.363   &   6.759   &   7.179   &   6.807   &       &   0.011   &   0.014   &   0.012   &       -0.75       &       -10.77      &   $   1/2^{+} $   &               \\
384 &   264 &   2416.50     &   2416.50     &       &       1.45        &       22.50       &       1.38        &       11.87       &   7.373   &   6.769   &   7.189   &   6.816   &       &   0.000   &   0.000   &   0.000   &       -0.77       &       -10.88      &               &               \\
385 &   265 &   2416.57     &   2416.57     &       &       1.45        &       22.65       &       0.07        &       11.93       &   7.385   &   6.782   &   7.203   &   6.829   &       &   0.027   &   0.033   &   0.029   &       -0.79       &       -11.00      &   $   5/2^{+} $   &               \\
386 &   266 &   2417.99     &   2417.99     &       &       1.49        &       22.84       &       1.42        &       12.01       &   7.397   &   6.793   &   7.214   &   6.840   &       &   0.034   &   0.040   &   0.036   &       -0.85       &       -11.11      &               &               \\
387 &   267 &   2418.53     &   2420.53     &       &       1.96        &       23.11       &       0.54        &       12.27       &   7.581   &   7.025   &   7.413   &   7.071   &       &   0.428   &   0.430   &   0.428   &       -1.43       &       -11.32      &   $   1/2^{+} $   &               \\
388 &   268 &   2420.37     &   2422.44     &       &       2.38        &       23.27       &       1.84        &       12.35       &   7.582   &   7.021   &   7.413   &   7.067   &       &   0.415   &   0.414   &   0.414   &       -1.44       &       -11.43      &               &               \\
389 &   269 &   2421.35     &   2423.33     &       &       2.83        &       23.46       &       0.99        &       12.44       &   7.594   &   7.027   &   7.423   &   7.072   &       &   0.414   &   0.413   &   0.414   &       -1.44       &       -11.51      &   $   1/2^{+} $   &               \\
390 &   270 &   2423.20     &   2424.93     &       &       2.83        &       23.64       &       1.85        &       12.54       &   7.551   &   6.985   &   7.382   &   7.030   &       &   0.348   &   0.339   &   0.345   &       -1.45       &       -11.66      &               &               \\
391 &   271 &   2424.17     &   2426.11     &       &       2.82        &       23.86       &       0.97        &       12.62       &   7.611   &   7.035   &   7.439   &   7.081   &       &   0.408   &   0.405   &   0.407   &       -1.40       &       -11.70      &   $   1/2^{+} $   &               \\
392 &   272 &   2426.01     &   2427.72     &       &       2.80        &       24.03       &       1.84        &       12.72       &   7.573   &   6.998   &   7.402   &   7.044   &       &   0.349   &   0.340   &   0.346   &       -1.38       &       -11.83      &               &               \\
393 &   273 &   2426.93     &   2428.48     &       &       2.76        &       24.19       &       0.93        &       12.79       &   7.583   &   7.004   &   7.411   &   7.050   &       &   0.349   &   0.339   &   0.346   &       -1.34       &       -11.92      &   $   3/2^{+} $   &               \\
394 &   274 &   2428.68     &   2430.41     &       &       2.67        &       24.37       &       1.75        &       12.88       &   7.597   &   7.013   &   7.424   &   7.058   &       &   0.353   &   0.343   &   0.350   &       -1.32       &       -11.99      &               &               \\
395 &   275 &   2429.59     &   2431.21     &       &       2.66        &       24.57       &       0.91        &       12.94       &   7.610   &   7.020   &   7.436   &   7.065   &       &   0.357   &   0.345   &   0.354   &       -1.31       &       -12.07      &   $   1/2^{+} $   &               \\
396 &   276 &   2431.24     &   2432.97     &       &       2.56        &       24.87       &       1.65        &       13.02       &   7.622   &   7.027   &   7.446   &   7.073   &       &   0.359   &   0.347   &   0.355   &       -1.27       &       -12.15      &               &               \\
397 &   277 &   2432.12     &   2433.71     &       &       2.52        &       25.06       &       0.87        &       13.14       &   7.631   &   7.034   &   7.456   &   7.080   &       &   0.359   &   0.347   &   0.355   &       -1.22       &       -12.24      &   $   1/2^{+} $   &               \\
398 &   278 &   2433.70     &   2435.35     &       &       2.46        &       25.18       &       1.59        &       13.22       &   7.645   &   7.042   &   7.468   &   7.087   &       &   0.364   &   0.350   &   0.360   &       -1.20       &       -12.31      &               &               \\
399 &   279 &   2434.48     &   2435.81     &       &       2.37        &       25.37       &       0.78        &       13.28       &   7.656   &   7.049   &   7.479   &   7.094   &       &   0.367   &   0.352   &   0.362   &       -0.98       &       -12.39      &   $   7/2^{+} $   &               \\
400 &   280 &   2435.95     &   2437.43     &       &       2.25        &       25.51       &       1.47        &       13.33       &   7.667   &   7.054   &   7.488   &   7.099   &       &   0.366   &   0.352   &   0.362   &       -1.00       &       -12.46      &               &               \\
401 &   281 &   2436.41     &   2437.84     &       &       1.93        &       25.72       &       0.46        &       13.53       &   7.678   &   7.065   &   7.500   &   7.110   &       &   0.369   &   0.354   &   0.364   &       -1.00       &       -12.58      &   $   11/2^{-}    $   &               \\
402 &   282 &   2437.65     &   2439.27     &       &       1.70        &       25.77       &       1.24        &       13.45       &   7.683   &   7.062   &   7.503   &   7.107   &       &   0.357   &   0.344   &   0.353   &       -0.82       &       -12.60      &               &               \\
403 &   283 &   2437.96     &   2439.56     &       &       1.55        &       25.86       &       0.31        &       13.50       &   7.696   &   7.070   &   7.515   &   7.115   &       &   0.360   &   0.346   &   0.356   &       -0.79       &       -12.69      &   $   5/2^{+} $   &               \\
404 &   284 &   2439.18     &   2440.85     &       &       1.53        &       25.95       &       1.22        &       13.57       &   7.696   &   7.063   &   7.513   &   7.109   &       &   0.342   &   0.333   &   0.340   &       -0.80       &       -12.71      &               &               \\
405 &   285 &   2439.47     &   2441.05     &       &       1.51        &       25.99       &       0.29        &       13.57       &   7.701   &   7.062   &   7.517   &   7.107   &       &   0.332   &   0.325   &   0.330   &       -0.79       &       -12.75      &   $   7/2^{-} $   &               \\
406 &   286 &   2440.74     &   2442.27     &       &       1.55        &       25.90       &       1.27        &       13.55       &   7.695   &   7.049   &   7.510   &   7.094   &       &   0.306   &   0.305   &   0.306   &       -0.92       &       -12.72      &               &               \\
407 &   287 &   2441.28     &   2442.63     &       &       1.82        &       25.86       &       0.55        &       13.56       &   7.685   &   7.023   &   7.496   &   7.068   &       &   0.257   &   0.269   &   0.261   &       -1.08       &       -12.68      &   $   1/2^{-} $   &               \\
408 &   288 &   2442.72     &   2444.08     &       &       1.98        &       26.01       &       1.43        &       13.63       &   7.694   &   7.024   &   7.503   &   7.070   &       &   0.252   &   0.266   &   0.256   &       -1.05       &       -12.74      &               &               \\
409 &   289 &   2443.38     &   2444.58     &       &       2.10        &       26.15       &       0.66        &       13.70       &   7.703   &   7.026   &   7.510   &   7.071   &       &   0.245   &   0.262   &   0.250   &       -1.01       &       -12.80      &   $   1/2^{+} $   &               \\
410 &   290 &   2444.76     &   2446.02     &       &       2.04        &       26.26       &       1.38        &       13.76       &   7.716   &   7.034   &   7.522   &   7.079   &       &   0.252   &   0.267   &   0.256   &       -1.00       &       -12.86      &               &               \\
411 &   291 &   2445.37     &   2446.23     &       &       1.99        &       26.32       &       0.61        &       13.81       &   7.727   &   7.031   &   7.531   &   7.077   &       &   0.250   &   0.265   &   0.254   &       -1.17       &       -12.88      &   $   9/2^{-} $   &               \\
412 &   292 &   2446.63     &   2447.75     &       &       1.87        &       26.54       &       1.27        &       13.89       &   7.737   &   7.044   &   7.542   &   7.090   &       &   0.253   &   0.269   &   0.257   &       -0.84       &       -13.00      &               &               \\
413 &   293 &   2447.11     &   2448.03     &       &       1.75        &       26.80       &       0.48        &       14.00       &   7.746   &   7.052   &   7.551   &   7.097   &       &   0.250   &   0.266   &   0.255   &       -0.82       &       -13.11      &   $   11/2^{+}    $   &               \\
414 &   294 &   2448.13     &   2449.36     &       &       1.49        &       26.94       &       1.01        &       14.06       &   7.757   &   7.060   &   7.561   &   7.105   &       &   0.252   &   0.268   &   0.257   &       -0.72       &       -13.19      &               &               \\
415 &   295 &   2448.44     &   2449.60     &       &       1.32        &       27.11       &       0.31        &       14.13       &   7.768   &   7.067   &   7.572   &   7.112   &       &   0.253   &   0.268   &   0.257   &       -0.73       &       -13.27      &   $   5/2^{+} $   &               \\
416 &   296 &   2449.51     &   2450.84     &       &       1.38        &       27.32       &       1.07        &       14.22       &   7.777   &   7.075   &   7.581   &   7.120   &       &   0.253   &   0.268   &   0.258   &       -0.69       &       -13.37      &               &               \\
417 &   297 &   2449.81     &   2451.04     &       &       1.37        &       27.48       &       0.30        &       14.30       &   7.788   &   7.082   &   7.591   &   7.127   &       &   0.253   &   0.268   &   0.258   &       -0.66       &       -13.47      &   $   5/2^{+} $   &               \\
418 &   298 &   2450.84     &   2452.21     &       &       1.33        &       27.67       &       1.03        &       14.38       &   7.799   &   7.088   &   7.602   &   7.133   &       &   0.255   &   0.269   &   0.259   &       -0.67       &       -13.54      &               &               \\
419 &   299 &   2451.16     &   2452.42     &       &       1.35        &       27.85       &       0.33        &       14.46       &   7.810   &   7.094   &   7.612   &   7.139   &       &   0.256   &   0.270   &   0.260   &       -0.67       &       -13.62      &   $   3/2^{+} $   &               \\
420 &   300 &   2452.12     &   2453.46     &       &       1.28        &       27.99       &       0.96        &       14.53       &   7.821   &   7.099   &   7.622   &   7.144   &       &   0.257   &   0.270   &   0.260   &       -0.64       &       -13.70      &               &               \\
421 &   301 &   2452.44     &   2453.68     &       &       1.27        &       28.12       &       0.32        &       14.60       &   7.833   &   7.104   &   7.633   &   7.149   &       &   0.258   &   0.271   &   0.262   &       -0.67       &       -13.76      &   $   1/2^{+} $   &               \\
422 &   302 &   2453.34     &   2454.60     &       &       1.22        &       28.28       &       0.90        &       14.68       &   7.844   &   7.110   &   7.642   &   7.154   &       &   0.258   &   0.271   &   0.262   &       -0.59       &       -13.84      &               &               \\
423 &   303 &   2453.71     &   2454.73     &       &       1.27        &       28.45       &       0.37        &       14.76       &   7.855   &   7.114   &   7.652   &   7.159   &       &   0.259   &   0.272   &   0.262   &       -0.67       &       -13.91      &   $   1/2^{+} $   &               \\
424 &   304 &   2454.41     &   2455.52     &       &       1.07        &       28.53       &       0.70        &       14.79       &   7.867   &   7.119   &   7.663   &   7.164   &       &   0.260   &   0.272   &   0.264   &       -0.42       &       -13.97      &               &               \\
425 &   305 &   2454.57     &   2455.63     &       &       0.86        &       28.84       &       0.16        &       14.94       &   7.876   &   7.128   &   7.672   &   7.172   &       &   0.260   &   0.272   &   0.264   &       -0.21       &       -14.11      &   $   13/2^{-}    $   &               \\
426 &   306 &   2454.96     &   2456.24     &       &       0.55        &       29.01       &       0.39        &       15.04       &   7.885   &   7.134   &   7.681   &   7.178   &       &   0.258   &   0.270   &   0.261   &       -0.21       &       -14.21      &               &               \\
427 &   307 &   2454.83     &   2456.06     &       &       0.27        &       29.20       &   \underline{ -0.12   }   &       15.14       &   7.896   &   7.141   &   7.691   &   7.186   &       &   0.257   &   0.270   &   0.261   &       -0.20       &       -14.33      &   $   7/2^{+} $   &               \\
428 &   308 &   2455.27     &   2456.65     &       &       0.32        &       29.38       &       0.44        &       15.25       &   7.905   &   7.145   &   7.699   &   7.189   &       &   0.254   &   0.267   &   0.257   &       -0.15       &       -14.41      &               &               \\
429 &   309 &   2455.11     &   2456.42     &       &       0.27        &               &   \underline{ -0.17   }   &       15.34       &   7.915   &   7.150   &   7.709   &   7.195   &       &   0.252   &   0.265   &   0.256   &       -0.13       &       -14.50      &   $   5/2^{+} $   &               \\
430 &   310 &   2455.51     &   2456.93     &       &       0.24        &       29.72       &       0.41        &       15.42       &   7.924   &   7.155   &   7.717   &   7.199   &       &   0.249   &   0.262   &   0.252   &       -0.13       &       -14.59      &               &               \\
431 &   311 &   2455.29     &   2456.63     &       &       0.18        &               &   \underline{ -0.22   }   &       15.53       &   7.932   &   7.161   &   7.725   &   7.205   &       &   0.245   &   0.258   &   0.249   &       -0.10       &       -14.70      &   $   5/2^{+} $   &               \\
432 &   312 &   2455.73     &   2457.16     &       &       0.22        &       30.07       &       0.44        &       15.63       &   7.942   &   7.164   &   7.734   &   7.209   &       &   0.243   &   0.256   &   0.246   &       -0.12       &       -14.77      &               &               \\
433 &   313 &   2455.52     &   2456.89     &       &       0.23        &               &   \underline{ -0.21   }   &       15.71       &   7.954   &   7.168   &   7.744   &   7.212   &       &   0.241   &   0.255   &   0.245   &       -0.15       &       -14.83      &   $   1/2^{+} $   &               \\
434 &   314 &   2455.95     &   2457.36     &       &       0.21        &       30.40       &       0.42        &       15.83       &   7.961   &   7.173   &   7.751   &   7.217   &       &   0.237   &   0.251   &   0.241   &       -0.11       &       -14.93      &               &               \\
435 &   315 &   2455.78     &   2457.09     &       &       0.26        &               &   \underline{ -0.16   }   &       15.93       &   7.972   &   7.176   &   7.761   &   7.221   &       &   0.235   &   0.249   &   0.239   &       -0.12       &       -15.00      &   $   1/2^{+} $   &               \\
436 &   316 &   2456.13     &   2457.50     &       &       0.19        &       30.68       &       0.35        &       16.02       &   7.982   &   7.180   &   7.769   &   7.224   &       &   0.232   &   0.247   &   0.236   &       -0.09       &       -15.07      &               &               \\
437 &   317 &   2455.95     &   2457.18     &       &       0.17        &               &   \underline{ -0.18   }   &       16.10       &   7.991   &   7.184   &   7.778   &   7.229   &       &   0.229   &   0.245   &   0.234   &       -0.01       &       -15.14      &   $   1/2^{+} $   &               \\
438 &   318 &   2456.25     &   2457.55     &       &       0.12        &       30.94       &       0.30        &       16.15       &   8.002   &   7.187   &   7.788   &   7.232   &       &   0.228   &   0.243   &   0.232   &       -0.01       &       -15.21      &               &               \\
439 &   319 &   2456.09     &   2457.25     &       &       0.14        &               &   \underline{ -0.16   }   &       16.25       &   8.011   &   7.193   &   7.796   &   7.237   &       &   0.225   &   0.240   &   0.230   &   \underline{ 0.10    }   &       -15.31      &   $   15/2^{-}    $   &               \\
440 &   320 &   2456.11     &   2457.43     &       &   \underline{ -0.14   }   &       31.37       &       0.02        &       16.36       &   8.018   &   7.201   &   7.804   &   7.245   &       &   0.222   &   0.236   &   0.226   &   \underline{ 0.19    }   &       -15.43      &               &               \\
$\sigma$ &  & & &  &  &  &  &  &  &  &  &&  &  &  &  &  &  &  &   \\ \hline

\label{tab1}
\end{longtable}
